LB Scalability: Achieving the Right Balance Between Being Stateful and Stateless

A high performance Layer-4 load balancer (LB) is one of the most important components of a cloud service infrastructure. Such an LB uses network and transport layer information for deciding how to distribute client requests across a group of servers. A crucial requirement for a stateful LB is per connection consistency (PCC); namely, that all the packets of the same connection will be forwarded to the same server, as long as the server is alive, even if the pool of servers or the assignment function changes. The challenge is in designing a high throughput, low latency solution that is also scalable. This paper proposes a highly scalable LB, called Prism, implemented using a programmable switch ASIC. As far as we know, Prism is the first reported LB that can process millions of connections per second and hundreds of millions connections in total, while ensuring PCC. This is due to the fact that Prism forwards all the packets in hardware, even during server pool changes, while avoiding the need to maintain a hardware state per every active connection. We implemented a prototype of the proposed architecture and showed that Prism can scale to 100 million simultaneous connections, and can accommodate more than one pool update per second.

==> connection_lifetime_figure.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[node distance = 2cm, auto] % transform canvas={scale=0.5}
%\node [cloud] (packet) {\tiny SYN packet};
%\node (packet) node[yshift=0.2cm] {\tiny receiving 2 SYNs};
%\node [rect, right = 1cm of packet] (fib_syn) {\tiny FIB(SYN)};
\node[rect,text width=2em, minimum height=2em] (none) {\tiny none};
\node [rect, right = 1.5cm of none] (sct) {\tiny connection\:is only\:in\:SCT};
\node [rect, right= 1.7cm of sct] (mct) {\tiny connection\:is\:in \:SCT\:and\:MCT};
\node [block, above = 1.3cm of mct] (remove) {\tiny{remove connection}};
%\path [line,dotted] (packet.south) -- ++(0,-0.8) -- ++(4.4,0) --               
% node[xshift=-2cm,yshift=0cm] {\tiny collision} (sct.south);
%\path [line] (packet) -- node[yshift=0.1cm, xshift=-0.1cm] {\tiny no collision} (fib_syn);
%\path [line] (fib_syn) -- (sct);
\path[line] (none) -- node {\tiny receiving SYN1} (sct);
\path (sct.east) edge[yshift=2pt,bend left,->,dashed] node {\tiny migrated} (mct.west);
\path (mct.west) edge[yshift=-2pt,bend left,->,dotted] node {\tiny re-activated} (sct.east);
\path [line,bend right=90] (sct.north) -- ++(0,1.5) -- node[xshift=-2.3cm,yshift=-0.7cm] {\tiny receiving 2 FINs or RST} node[xshift=-2.2cm,yshift=-0.9cm] {\tiny or SYN2 timeout}  (remove.west);
\path (mct) edge[bend left,->,dashed] node[yshift=-0.2cm] {\tiny receiving 2 FINs or RST} (remove);
\path (mct) edge[bend right,->,dotted] node[right, yshift=0.05cm] {\tiny timeout} (remove);
\end{tikzpicture}
\caption{Prism's high level connection transition}
\label{fig:connection_life}
\vspace{-0.5cm}
\end{figure}

==> ecmp_fail_figure.tex <==

\begin{tikzpicture}[node distance = 3cm, auto]
\node (ecmp_before) at (0,0){
\scalebox{0.6}{
\begin{tabular}{ | c | } 
  \hline
  ECMP Table\\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  \rowcolor[HTML]{FF3E00} 4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  125. DIP1  \\
  \hline
  126. DIP2  \\
  \hline
  127. DIP3  \\ 
  \hline
  \rowcolor[HTML]{FF3E00} 128. DIP4  \\ 
  \hline
\end{tabular}}};

\node (ecmp_after) at (2,0){
\scalebox{0.6}{
\begin{tabular}{ | c | } 
  \hline
  ECMP Table \\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  \rowcolor[HTML]{08B000} 4. DIP1  \\ 
  \hline
  $\vdots$ \\
  \hline
  125. DIP1  \\
  \hline
  126. DIP2  \\
  \hline
  127. DIP3  \\ 
  \hline
  \rowcolor[HTML]{08B000} 128. DIP2  \\ 
  \hline
\end{tabular}}};
\draw[->,thick] (ecmp_before) -- node[] {\tiny update} (ecmp_after);

\node (a) [below right = 0.05cm of ecmp_before] {\small (a)};
\node (b) [right = 3.3cm of a] {\small (b)};

\node (ecmpBefore) at (4,0){
\scalebox{0.6}{
\begin{tabular}{ | c | } 
  \hline
  ECMP Table \\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\
  \hline
  4. DIP4 \\
  \hline
  \rowcolor[HTML]{33B5FF} 5. DIP1  \\
  \hline
  $\vdots$ \\
  \hline
  \rowcolor[HTML]{33B5FF} 10. DIP2  \\ 
  \hline
  $\vdots$ \\
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}}};

\node (ecmpAfter) at (6,0){
\scalebox{0.6}{
\begin{tabular}{ | c | } 
  \hline
  ECMP Table \\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\
  \hline
  4. DIP4 \\
  \hline
  \rowcolor[HTML]{33D1FF} 5. DIP5  \\
  \hline
  $\vdots$ \\
  \hline
  \rowcolor[HTML]{33D1FF} 10. DIP5  \\ 
  \hline
  $\vdots$ \\ 
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}}};
\draw[->,thick] (ecmpBefore) -- node[] {\tiny update} (ecmpAfter);
\end{tikzpicture}
\caption{ \centering (a) DIP4 is gracefully taken down; (b) adding a new DIP (DIP5)}
\vspace{-0.5cm}
\label{fig:ecmp_update_fail}

==> ecmp_forwarding_figure.tex <==
\begin{figure*}[h!]
\centering
\begin{tikzpicture}
\node (ecmp) at (0,0){
\begin{tabular}{ | c | } 
  \hline
  DIP \\
  \hlineB{2.5}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  125. DIP1  \\
  \hline
  126. DIP2  \\
  \hline
  127. DIP3  \\ 
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}};
\node[main node] (hash) at (-2,0) {$Hash$};
\node [cloud, left = 0.5cm of hash] (key) {\small connection key};
\path [line] (hash) -- (ecmp);
\path [line] (key) -- (hash);

\end{tikzpicture}
\caption{ECMP forwarding}
\end{figure*}

==> ecmp_size_expanding_figure.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[node distance = 3cm, auto]
\node (ecmp_before) at (0,0){
\begin{tabular}{ | c | } 
  \hline
  ECMP \\
  \hlineB{2.5}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  126. DIP2  \\ 
  \hline
  127. DIP3  \\ 
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}};

\node (ecmp_after) at (4,0){
\begin{tabular}{ | c | } 
  \hline
  ECMP \\
  \hlineB{2.5}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  128. DIP4  \\
  \hline
   $\vdots$ \\
  \hline
  254. DIP2  \\ 
  \hline
  255. DIP3  \\ 
  \hline
  256. DIP4  \\ 
  \hline
\end{tabular}};
\draw[->,thick] (ecmp_before) -- node[] {expand} (ecmp_after);
\end{tikzpicture}
    \caption{ECMP expanding}
    \label{fig:ecmp_expand}
\end{figure}

==> entry_insertion_figure.tex <==
\begin{comment}
\begin{figure*}[!ht]
\centering
\begin{tikzpicture}[node distance = 3cm, auto]
\node (nct){
\begin{tabular}{ | c | c | }
  \hline
  \multicolumn{2}{|c|}{FIB(SYN)} \\
  \hline
  VIP & connection signature \\
  \hhline{|=|=|}
   VIP1 & conn1-signature  \\
  \hline
  VIP2 & conn2-signature  \\
  \hline
  VIP3 & conn3-signature  \\ 
  \hline
  VIP4 & conn4-signature   \\ 
  \hline
\end{tabular}};

\node [cloud, left = 1cm of nct] (packet) {SYN packet};
\node [above right= 1cm of nct] (ct){
\begin{tabular}{ | c | c | c | c |} 
  \hline
  \multicolumn{4}{|c|}{SCT} \\
  \hline
  connection signature & DIP &  ECMP Bin & ref counter \\
  \hhline{|=|=|=|=|}
  conn1-signature & DIP1  & bin1 & 1\\
  \hline
  conn2-signature & DIP2  & bin2 & 1\\
  \hline
  conn3-signature & DIP3  & bin3 & 1\\ 
  \hline
  conn4-signature & DIP4  & bin4 & 1\\ 
  \hline
\end{tabular}};
\path [line] (packet) -- (nct);
\path [line] (ct) |- node [below left = 10pt] {fetch} (nct);
\node (start) [above left = 1cm of fib]  {};
\node (end) [below right = 1cm of ct]  {};
\path[draw, - ,thick,dashed]  (start) node [above right = 5pt, blue] {Software} -- (end) node [below left = 5pt, red] {Hardware};
\path [line] (nct) |- node [above right = 2pt] {trigger} (ct);
\end{tikzpicture}
\caption{Connection Insertion Chart}
\label{entry_insertion_figure}
\end{figure*}
\end{comment}

%%%
\begin{figure}[t]
\centering
%\begin{adjustwidth}{-0.5cm}{-0.5cm} 
\begin{tikzpicture}[node distance = 0.5cm, auto]

\node (fib) {
\scalebox{0.6}{
\begin{tabular}{ | c | c | }
  \hline
  \multicolumn{2}{|c|}{FIB tables} \\
  \hline
  VIP & connection signature \\
  \hhline{|=|=|}
   VIP1 & conn1-signature  \\
  \hline
  VIP2 & conn2-signature  \\
  \hline
  VIP3 & conn3-signature  \\ 
  \hline
  VIP4 & conn4-signature   \\ 
  \hline
\end{tabular}}};

\node [above = 0.2cm of fib, xshift=3cm] (ct){
\scalebox{0.6}{
\begin{tabular}{ | c | c | c | c | c |} 
  \hline
  \multicolumn{5}{|c|}{SCT} \\
  \hline
  signature & DIP & bin & counter & state\\
  \hhline{|=|=|=|=|=|}
  conn1-signature & DIP1  & bin1 & 1 & half open\\
  \hline
  conn2-signature & DIP2  & bin2 & 1 & active\\
  \hline
  conn3-signature & DIP3  & bin3 & 1 & half closed\\ 
  \hline
  conn4-signature & DIP4  & bin4 & 1 & test\\ 
  \hline
\end{tabular}}};
\node (cc) [yshift=0.25cm] at (ct.south){};
\node (dd) [xshift=-0.25cm] at (fib.east){};
\path [line] (cc) |- (dd);
\node [yshift=-0.2cm, right = 0.7cm of fib.east] {\tiny fetch};
\node (start) [yshift= 1.02cm, xshift = -2.5cm]  {};
\node (end) [right = 8cm of start]  {};
\path[draw, - ,dashed]  (start) node [above right = 2pt, blue] {\tiny Software} node [below right = 2pt, red] {\tiny Hardware} -- (end) ;
\node (aa) [yshift=-0.25cm] at (fib.north){};
\node (bb) [xshift=0.3cm] at (ct.west){};
\path [line] (aa) |- (bb);
\node [yshift= 0.2cm, left = 0.3cm of ct] {\tiny trigger};
\end{tikzpicture}
%\end{adjustwidth}
\caption{Connection insertion chart}
\label{entry_insertion_figure}
\vspace{-0.5cm}
\end{figure}

==> migration_timeline_figure.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}
\draw (0,0) -- (6.5,0);
\foreach \x in {0.5,3.8,5,6}
\draw(\x cm,3pt) -- (\x cm, -3pt);
\draw (0.5,0) node[below=3pt] {${t}_{1}^{\mbox{\em \tiny {start}}}$};
%\draw[->, thick] (0.8,1.2) -- node [above = 10pt] {start copying to MCT} (0.8,0.2); 
\draw (3.8,0) node[below=3pt] {${t}_{1}^{\mbox{\em \tiny {end}}}$};
\draw (5,0) node[below=3pt] {${t}_{2}^{\mbox{\em \tiny {start}}}$};
\draw (6,0) node[below=3pt] {${t}_{2}^{\mbox{\em {\tiny {end}}}}$};

\foreach \x in {1.5,2,2.5}
\draw[->, thick] (\x,1.2) -- (\x,0.2); 
\draw (2,1.2) node[above=3pt] {$\mbox{\em new SYNs}$};

\draw [decorate,decoration={brace,mirror,amplitude=5pt}] (0.5,-0.7) -- node [below = 5pt] {$\mbox{\em first round}$} (3.8,-0.7);

\draw [decorate,decoration={brace,mirror,amplitude=5pt}] (5,-0.7) -- node [below = 5pt] {$\mbox{\em second round}$} (6,-0.7); 

\draw (5.5,1.2) node[above=3pt] {$\mbox{\em no new SYNs}$};
\draw[->, dashed, thick] (5.5,1.2) -- (5.5,0.2); 
%\draw (2.35,0) node[below=9pt, align=center] {
%                        copying};
\end{tikzpicture}
    \caption{Ensuring PCC during connection migration; in this example two migration rounds are sufficient, because the second round is too short for new SYNs to arrive.}
    \label{fig:migration timeline}
\end{figure}


==> packet_flow_figure.tex <==
\begin{comment}
\begin{figure*}[ht!]
\centering
\begin{tikzpicture}[node distance = 3cm, auto] % transform canvas={scale=0.5}
\node (mct) at (-6,0){
\begin{tabular}{ | c | c | }
  \hline
  \multicolumn{2}{|c|}{MCT} \\
  \hline
  connection signature & DIP \\
  \hhline{|=|=|}
  conn1-signature & DIP1  \\
  \hline
  conn3-signature & DIP3  \\ 
  \hline
\end{tabular}};
\node [cloud, left = 1cm of mct] (packet) {packet};
\node (ecmp) at (0,0){
\begin{tabular}{ | c | } 
  \hline
  ECMP Table \\
  of VIP1 \\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  125. DIP1  \\
  \hline
  126. DIP2  \\
  \hline
  127. DIP3  \\ 
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}};
\node[main node, left = 0.7cm of ecmp] (hash) {$Hash$};
\node [block, above of= mct] (forward) {forward packet};
\path [line] (packet) -- (mct);
\path [line] (mct) -- node {miss} (hash);
\path [line] (mct) -- node {hit} (forward);
\path [line] (ecmp) |- (forward);
\path [line] (hash) -- (-1.2,0);
\path [line] (hash) -- (-1.2,0.7);
\path [line] (hash) -- (-1.2,-0.7);
\end{tikzpicture}
\caption{Packet Flow of Regular (non-SYN) packets destined for a specific VIP (VIP1)}
\label{packet_flow_figure}
\end{figure*}
\end{comment}

\begin{figure}[t]
\centering
%\hspace{-0.8cm}
\begin{tikzpicture}[node distance = 2cm, auto] % transform canvas={scale=0.5}

\node (dec) [decision, text width=0.6cm] {\small SYN FIN RST};

\node [cloud, above= 0.5cm of dec] (packet) {\tiny packet};

\node (mct) [right = 0.5 cm of dec]{
\scalebox{0.6}{
\begin{tabular}{ | c | c | }
  \hline
  \multicolumn{2}{|c|}{MCT} \\
  \hline
  connection signature & DIP \\
  \hhline{|=|=|}
  conn1-signature & DIP1  \\
  \hline
  conn2-signature & DIP2  \\ 
  \hline
\end{tabular}}};

\node[main node, right = 0.7cm of mct] (hash) {\tiny $Hash$};

\node (ecmp)  [right = 0.3cm of hash]{
\scalebox{0.6}{
\begin{tabular}{ | c | } 
  \hline
  ECMP Table \\
  of VIP1 \\
  \hhline{|=|}
  1. DIP1  \\
  \hline
  2. DIP2  \\
  \hline
  3. DIP3  \\ 
  \hline
  4. DIP4  \\ 
  \hline
  $\vdots$ \\
  \hline
  125. DIP1  \\
  \hline
  126. DIP2  \\
  \hline
  127. DIP3  \\ 
  \hline
  128. DIP4  \\ 
  \hline
\end{tabular}}};

\node (fib) [below = 0.4cm of mct] {
\scalebox{0.6}{
\begin{tabular}{ | c | c | }
  \hline
  \multicolumn{2}{|c|}{FIB(SYN/FIN/RST)} \\
  \hline
  VIP & connection signature \\
  \hhline{|=|=|}
  VIP3 & conn3-signature  \\ 
  \hline
  VIP4 & conn4-signature   \\ 
  \hline
\end{tabular}}
};
\node [block, above of= mct] (forward) {\tiny forward packet};
\path [line] (packet) -- (dec);
\node (ee) [xshift=0.3cm] at (mct.west){};
\path [line] (dec) -- node {\tiny no} (ee);
\node (dd) [xshift=0.3cm] at (fib.west){};
\path [line] (dec.south) |- node[xshift=0.8cm] {\tiny yes} (dd);
\node (cc) [xshift=-0.25cm] at (mct.east){};
\path [line] (cc) -- node {\tiny miss} (hash);
\node (aa) [yshift=0.25cm] at (mct.south){};
\node (bb) [yshift=0.42cm] at (fib.center){};
\path [line] (bb) -- (aa);
\node (ff) [yshift=-0.25cm] at (mct.north){};
\path [line] (ff) -- node {\tiny hit} (forward);
\node (gg) [yshift=-0.25cm] at (ecmp.north){};
\path [line] (gg) |- (forward);
\path [line] (hash) -- (5.65,0.6);
\path [line] (hash) -- (5.65,0);
\path [line] (hash) -- (5.65,-0.6);
\end{tikzpicture}
\caption{\centering Packet flow for a specific VIP (VIP1)}
\label{packet_flow_figure}
\vspace{-0.5cm}
\end{figure}

==> poc_figures/polling_cpu_consumption.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.615982in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.615982in}{4.243129in}}%
\pgfpathlineto{\pgfqpoint{1.267838in}{4.243129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964125in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.312269in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.312269in}{3.535645in}}%
\pgfpathlineto{\pgfqpoint{1.964125in}{3.535645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660413in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.008557in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.008557in}{3.299817in}}%
\pgfpathlineto{\pgfqpoint{2.660413in}{3.299817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356700in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.704844in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.704844in}{3.181903in}}%
\pgfpathlineto{\pgfqpoint{3.356700in}{3.181903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052988in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{4.401132in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{4.401132in}{3.087572in}}%
\pgfpathlineto{\pgfqpoint{4.052988in}{3.087572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749275in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.097419in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.097419in}{3.063989in}}%
\pgfpathlineto{\pgfqpoint{4.749275in}{3.063989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445563in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{3.063989in}}%
\pgfpathlineto{\pgfqpoint{5.445563in}{3.063989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441910in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441910in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138197in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138197in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834485in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834485in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530772in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530772in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227060in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227060in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923347in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923347in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619635in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619635in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530772in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Polling Interval (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=0.622376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.177365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.094032in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.649021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.565688in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{2.120677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=2.037344in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 6.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{2.592333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=2.509000in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 8.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.063989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.980656in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.535645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.452312in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 12.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{4.007301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.923968in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 14.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.562855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont CPU consumption for FIB polling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/broken_connections_32_bit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.966399in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131854in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131854in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037294in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037294in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942734in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942734in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848174in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848174in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753614in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753614in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659054in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659054in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386399in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699109in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{1.489094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=1.405761in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.104479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.021145in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.719863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.636530in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{3.335248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=3.251914in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{3.950632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.867299in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of broken connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131854in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.838097in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.847151in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.901478in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{2.155001in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.209327in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.218382in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{2.272708in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{2.499068in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{2.508123in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{2.852190in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{2.861244in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{2.870299in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{2.879353in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{3.114767in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{3.123822in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{3.160039in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{3.169094in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{3.241529in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{3.250583in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{3.259638in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{3.268692in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{3.368291in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{3.377345in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{3.404508in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{3.422617in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{3.431671in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{3.467889in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{3.540324in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{3.549378in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{3.639922in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{3.703303in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{3.712358in}{0.938325in}}%
\pgfpathlineto{\pgfqpoint{3.739521in}{0.938325in}}%
\pgfpathlineto{\pgfqpoint{3.748575in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{3.766684in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{3.775738in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{3.902500in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{3.911554in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{3.929663in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{3.947772in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{3.974935in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{3.983990in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{4.047370in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{4.165078in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{4.192241in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{4.210350in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{4.273730in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{4.282785in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{4.355220in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{4.364274in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{4.554417in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{4.563471in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{4.590634in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{4.599689in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{4.780777in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{4.789831in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{4.952810in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{5.106735in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{5.115790in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{5.233497in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{5.242551in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{5.314986in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{5.324041in}{1.009094in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{1.009094in}}%
\pgfpathlineto{\pgfqpoint{5.342150in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{5.360258in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{5.369313in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{5.450802in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{5.468911in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{5.477966in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{5.487020in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{5.559455in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{5.613782in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{5.622836in}{1.033709in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{1.033709in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{1.033709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131854in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.729444in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.738499in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.774716in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{2.037294in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{2.173110in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{2.182164in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{2.200273in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{2.209327in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{2.227436in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{2.236491in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{2.290817in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{2.345143in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{2.381361in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{2.390415in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{2.408524in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{2.417579in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{2.471905in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{2.480959in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{2.508123in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{2.517177in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{2.553395in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{0.929094in}}%
\pgfpathlineto{\pgfqpoint{2.571503in}{0.929094in}}%
\pgfpathlineto{\pgfqpoint{2.580558in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{2.589612in}{0.938325in}}%
\pgfpathlineto{\pgfqpoint{2.598667in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{2.625830in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{2.634884in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{2.671102in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{2.680156in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.698265in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.725428in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{2.770700in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.825027in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{2.852190in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{2.861244in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{2.879353in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{2.915571in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{2.933679in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{2.942734in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{2.978951in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{2.988006in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{3.114767in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{1.009094in}}%
\pgfpathlineto{\pgfqpoint{3.187203in}{1.009094in}}%
\pgfpathlineto{\pgfqpoint{3.196257in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{3.232475in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{3.241529in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{3.277747in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{3.286801in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{3.323019in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{3.350182in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{3.377345in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{3.422617in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{3.440726in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{3.458835in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{3.485998in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{3.513161in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{3.522215in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{3.531270in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{3.549378in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{3.558433in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{3.594650in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{3.612759in}{1.122940in}}%
\pgfpathlineto{\pgfqpoint{3.621814in}{1.122940in}}%
\pgfpathlineto{\pgfqpoint{3.639922in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{3.667086in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{3.676140in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{3.694249in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{3.712358in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.739521in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{3.748575in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{3.775738in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{3.784793in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{3.793847in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{3.811956in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{3.821010in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{3.830065in}{1.156786in}}%
\pgfpathlineto{\pgfqpoint{3.839119in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{3.884391in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{3.902500in}{1.169094in}}%
\pgfpathlineto{\pgfqpoint{3.911554in}{1.169094in}}%
\pgfpathlineto{\pgfqpoint{3.920609in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{3.929663in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{3.947772in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{3.956826in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{3.965881in}{1.187555in}}%
\pgfpathlineto{\pgfqpoint{4.002098in}{1.187555in}}%
\pgfpathlineto{\pgfqpoint{4.011153in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{4.047370in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{4.056425in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{4.083588in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{4.101697in}{1.199863in}}%
\pgfpathlineto{\pgfqpoint{4.128860in}{1.199863in}}%
\pgfpathlineto{\pgfqpoint{4.137914in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{4.146969in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{4.156023in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{4.165078in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{4.174132in}{1.212171in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{1.212171in}}%
\pgfpathlineto{\pgfqpoint{4.192241in}{1.215248in}}%
\pgfpathlineto{\pgfqpoint{4.201295in}{1.215248in}}%
\pgfpathlineto{\pgfqpoint{4.210350in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{4.219404in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{4.228458in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{4.300894in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{4.309948in}{1.224479in}}%
\pgfpathlineto{\pgfqpoint{4.328057in}{1.224479in}}%
\pgfpathlineto{\pgfqpoint{4.355220in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{4.364274in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{4.373329in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{4.418601in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{4.427655in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.436710in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.445764in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{4.518199in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{4.536308in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{4.581580in}{1.255248in}}%
\pgfpathlineto{\pgfqpoint{4.608743in}{1.255248in}}%
\pgfpathlineto{\pgfqpoint{4.617798in}{1.258325in}}%
\pgfpathlineto{\pgfqpoint{4.635906in}{1.258325in}}%
\pgfpathlineto{\pgfqpoint{4.654015in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{4.699287in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{4.717396in}{1.276786in}}%
\pgfpathlineto{\pgfqpoint{4.726450in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{4.735505in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{4.762668in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{4.780777in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{4.789831in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{4.798886in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{4.816994in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{4.844158in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{4.853212in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{4.916593in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{4.925647in}{1.310632in}}%
\pgfpathlineto{\pgfqpoint{4.943756in}{1.310632in}}%
\pgfpathlineto{\pgfqpoint{4.952810in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{1.326017in}}%
\pgfpathlineto{\pgfqpoint{5.007137in}{1.326017in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{5.115790in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{5.124844in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{5.133898in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{5.142953in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{5.179170in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{5.188225in}{1.350632in}}%
\pgfpathlineto{\pgfqpoint{5.206334in}{1.350632in}}%
\pgfpathlineto{\pgfqpoint{5.233497in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{5.242551in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{5.260660in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{5.269714in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.296878in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.305932in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{5.360258in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{5.369313in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{5.396476in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{5.405530in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{5.450802in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{5.459857in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{5.468911in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{5.505129in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{5.523238in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{5.532292in}{1.402940in}}%
\pgfpathlineto{\pgfqpoint{5.541346in}{1.402940in}}%
\pgfpathlineto{\pgfqpoint{5.550401in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{5.586618in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{5.622836in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{5.631890in}{1.427555in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{1.427555in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{1.427555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131854in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.394431in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.439703in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.548356in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.557411in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{1.611737in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.638900in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{1.693227in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.729444in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.738499in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.756607in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.774716in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.783771in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{1.856206in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{1.865260in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{1.883369in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{1.892423in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{1.919587in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{0.932171in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{1.964859in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.973913in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{1.992022in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{2.019185in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.037294in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.046348in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{2.055403in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{2.064457in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{2.091620in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{2.100675in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{2.127838in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{2.173110in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{2.182164in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.209327in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{2.218382in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{2.227436in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{2.245545in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{2.254599in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{2.272708in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{2.281763in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{2.299871in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{2.308926in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{2.317980in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{2.345143in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{2.381361in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{2.399470in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{2.408524in}{1.092171in}}%
\pgfpathlineto{\pgfqpoint{2.417579in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{2.426633in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{2.435687in}{1.113709in}}%
\pgfpathlineto{\pgfqpoint{2.444742in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{2.453796in}{1.122940in}}%
\pgfpathlineto{\pgfqpoint{2.462851in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{2.471905in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{2.480959in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{2.490014in}{1.162940in}}%
\pgfpathlineto{\pgfqpoint{2.499068in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{2.508123in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{2.517177in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{2.526231in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{2.535286in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{2.544340in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.209094in}}%
\pgfpathlineto{\pgfqpoint{2.571503in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{2.580558in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{2.589612in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{2.598667in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{2.616775in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{2.625830in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{2.634884in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{2.643939in}{1.270632in}}%
\pgfpathlineto{\pgfqpoint{2.652993in}{1.276786in}}%
\pgfpathlineto{\pgfqpoint{2.662047in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.671102in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.680156in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{2.725428in}{1.326017in}}%
\pgfpathlineto{\pgfqpoint{2.734483in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{1.356786in}}%
\pgfpathlineto{\pgfqpoint{2.770700in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{2.779755in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{2.788809in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{2.797863in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{2.806918in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{2.825027in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{2.834081in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{2.843135in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{2.870299in}{1.427555in}}%
\pgfpathlineto{\pgfqpoint{2.879353in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.888407in}{1.442940in}}%
\pgfpathlineto{\pgfqpoint{2.897462in}{1.461402in}}%
\pgfpathlineto{\pgfqpoint{2.924625in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{2.933679in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{2.942734in}{1.513709in}}%
\pgfpathlineto{\pgfqpoint{2.951788in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.541402in}}%
\pgfpathlineto{\pgfqpoint{2.978951in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{2.988006in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.006115in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{3.015169in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{3.033278in}{1.621402in}}%
\pgfpathlineto{\pgfqpoint{3.042332in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{3.060441in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{3.069495in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{3.078550in}{1.676786in}}%
\pgfpathlineto{\pgfqpoint{3.087604in}{1.676786in}}%
\pgfpathlineto{\pgfqpoint{3.096659in}{1.682940in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{1.698325in}}%
\pgfpathlineto{\pgfqpoint{3.114767in}{1.704479in}}%
\pgfpathlineto{\pgfqpoint{3.123822in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{1.719863in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{3.150985in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{3.160039in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{3.169094in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{3.178148in}{1.753709in}}%
\pgfpathlineto{\pgfqpoint{3.187203in}{1.756786in}}%
\pgfpathlineto{\pgfqpoint{3.205311in}{1.775248in}}%
\pgfpathlineto{\pgfqpoint{3.214366in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{3.223420in}{1.784479in}}%
\pgfpathlineto{\pgfqpoint{3.232475in}{1.793709in}}%
\pgfpathlineto{\pgfqpoint{3.241529in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{3.250583in}{1.824479in}}%
\pgfpathlineto{\pgfqpoint{3.259638in}{1.827555in}}%
\pgfpathlineto{\pgfqpoint{3.268692in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{3.277747in}{1.839863in}}%
\pgfpathlineto{\pgfqpoint{3.286801in}{1.849094in}}%
\pgfpathlineto{\pgfqpoint{3.295855in}{1.855248in}}%
\pgfpathlineto{\pgfqpoint{3.304910in}{1.867555in}}%
\pgfpathlineto{\pgfqpoint{3.313964in}{1.873709in}}%
\pgfpathlineto{\pgfqpoint{3.323019in}{1.876786in}}%
\pgfpathlineto{\pgfqpoint{3.341127in}{1.895248in}}%
\pgfpathlineto{\pgfqpoint{3.350182in}{1.907555in}}%
\pgfpathlineto{\pgfqpoint{3.359236in}{1.910632in}}%
\pgfpathlineto{\pgfqpoint{3.368291in}{1.929094in}}%
\pgfpathlineto{\pgfqpoint{3.377345in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{3.395454in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{3.404508in}{1.944479in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{3.431671in}{1.959863in}}%
\pgfpathlineto{\pgfqpoint{3.440726in}{1.966017in}}%
\pgfpathlineto{\pgfqpoint{3.449780in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{3.458835in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{3.467889in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{3.476943in}{1.993709in}}%
\pgfpathlineto{\pgfqpoint{3.485998in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{3.504106in}{2.024479in}}%
\pgfpathlineto{\pgfqpoint{3.531270in}{2.052171in}}%
\pgfpathlineto{\pgfqpoint{3.540324in}{2.064479in}}%
\pgfpathlineto{\pgfqpoint{3.549378in}{2.073709in}}%
\pgfpathlineto{\pgfqpoint{3.567487in}{2.098325in}}%
\pgfpathlineto{\pgfqpoint{3.576542in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{3.585596in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{3.594650in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{2.147555in}}%
\pgfpathlineto{\pgfqpoint{3.612759in}{2.147555in}}%
\pgfpathlineto{\pgfqpoint{3.621814in}{2.166017in}}%
\pgfpathlineto{\pgfqpoint{3.639922in}{2.178325in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{2.193709in}}%
\pgfpathlineto{\pgfqpoint{3.658031in}{2.212171in}}%
\pgfpathlineto{\pgfqpoint{3.667086in}{2.215248in}}%
\pgfpathlineto{\pgfqpoint{3.676140in}{2.224479in}}%
\pgfpathlineto{\pgfqpoint{3.685194in}{2.230632in}}%
\pgfpathlineto{\pgfqpoint{3.694249in}{2.242940in}}%
\pgfpathlineto{\pgfqpoint{3.703303in}{2.249094in}}%
\pgfpathlineto{\pgfqpoint{3.721412in}{2.255248in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{2.304479in}}%
\pgfpathlineto{\pgfqpoint{3.766684in}{2.322940in}}%
\pgfpathlineto{\pgfqpoint{3.775738in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{3.784793in}{2.338325in}}%
\pgfpathlineto{\pgfqpoint{3.802902in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.811956in}{2.372171in}}%
\pgfpathlineto{\pgfqpoint{3.821010in}{2.387555in}}%
\pgfpathlineto{\pgfqpoint{3.830065in}{2.399863in}}%
\pgfpathlineto{\pgfqpoint{3.848174in}{2.412171in}}%
\pgfpathlineto{\pgfqpoint{3.857228in}{2.421402in}}%
\pgfpathlineto{\pgfqpoint{3.866282in}{2.427555in}}%
\pgfpathlineto{\pgfqpoint{3.875337in}{2.442940in}}%
\pgfpathlineto{\pgfqpoint{3.884391in}{2.452171in}}%
\pgfpathlineto{\pgfqpoint{3.893446in}{2.464479in}}%
\pgfpathlineto{\pgfqpoint{3.902500in}{2.470632in}}%
\pgfpathlineto{\pgfqpoint{3.920609in}{2.476786in}}%
\pgfpathlineto{\pgfqpoint{3.929663in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{3.938718in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{3.947772in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{3.956826in}{2.498325in}}%
\pgfpathlineto{\pgfqpoint{3.974935in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{3.983990in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.535248in}}%
\pgfpathlineto{\pgfqpoint{4.002098in}{2.544479in}}%
\pgfpathlineto{\pgfqpoint{4.011153in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{4.029262in}{2.559863in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{4.047370in}{2.575248in}}%
\pgfpathlineto{\pgfqpoint{4.056425in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{4.065479in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{2.599863in}}%
\pgfpathlineto{\pgfqpoint{4.083588in}{2.602940in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{2.602940in}}%
\pgfpathlineto{\pgfqpoint{4.101697in}{2.612171in}}%
\pgfpathlineto{\pgfqpoint{4.110751in}{2.615248in}}%
\pgfpathlineto{\pgfqpoint{4.128860in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.137914in}{2.636786in}}%
\pgfpathlineto{\pgfqpoint{4.146969in}{2.639863in}}%
\pgfpathlineto{\pgfqpoint{4.156023in}{2.639863in}}%
\pgfpathlineto{\pgfqpoint{4.165078in}{2.652171in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{2.664479in}}%
\pgfpathlineto{\pgfqpoint{4.192241in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{4.201295in}{2.676786in}}%
\pgfpathlineto{\pgfqpoint{4.210350in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{4.228458in}{2.726017in}}%
\pgfpathlineto{\pgfqpoint{4.237513in}{2.732171in}}%
\pgfpathlineto{\pgfqpoint{4.246567in}{2.750632in}}%
\pgfpathlineto{\pgfqpoint{4.255622in}{2.759863in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{4.273730in}{2.781402in}}%
\pgfpathlineto{\pgfqpoint{4.282785in}{2.784479in}}%
\pgfpathlineto{\pgfqpoint{4.291839in}{2.796786in}}%
\pgfpathlineto{\pgfqpoint{4.300894in}{2.806017in}}%
\pgfpathlineto{\pgfqpoint{4.319002in}{2.818325in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{2.842940in}}%
\pgfpathlineto{\pgfqpoint{4.346166in}{2.852171in}}%
\pgfpathlineto{\pgfqpoint{4.355220in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{4.373329in}{2.873709in}}%
\pgfpathlineto{\pgfqpoint{4.382383in}{2.879863in}}%
\pgfpathlineto{\pgfqpoint{4.391438in}{2.892171in}}%
\pgfpathlineto{\pgfqpoint{4.400492in}{2.919863in}}%
\pgfpathlineto{\pgfqpoint{4.409546in}{2.929094in}}%
\pgfpathlineto{\pgfqpoint{4.418601in}{2.932171in}}%
\pgfpathlineto{\pgfqpoint{4.427655in}{2.941402in}}%
\pgfpathlineto{\pgfqpoint{4.436710in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{4.445764in}{2.956786in}}%
\pgfpathlineto{\pgfqpoint{4.463873in}{2.969094in}}%
\pgfpathlineto{\pgfqpoint{4.472927in}{2.972171in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{2.987555in}}%
\pgfpathlineto{\pgfqpoint{4.491036in}{2.996786in}}%
\pgfpathlineto{\pgfqpoint{4.509145in}{3.002940in}}%
\pgfpathlineto{\pgfqpoint{4.518199in}{3.015248in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{3.015248in}}%
\pgfpathlineto{\pgfqpoint{4.536308in}{3.024479in}}%
\pgfpathlineto{\pgfqpoint{4.545362in}{3.042940in}}%
\pgfpathlineto{\pgfqpoint{4.554417in}{3.042940in}}%
\pgfpathlineto{\pgfqpoint{4.563471in}{3.046017in}}%
\pgfpathlineto{\pgfqpoint{4.581580in}{3.082940in}}%
\pgfpathlineto{\pgfqpoint{4.590634in}{3.095248in}}%
\pgfpathlineto{\pgfqpoint{4.608743in}{3.113709in}}%
\pgfpathlineto{\pgfqpoint{4.617798in}{3.119863in}}%
\pgfpathlineto{\pgfqpoint{4.626852in}{3.138325in}}%
\pgfpathlineto{\pgfqpoint{4.635906in}{3.147555in}}%
\pgfpathlineto{\pgfqpoint{4.644961in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{4.654015in}{3.166017in}}%
\pgfpathlineto{\pgfqpoint{4.672124in}{3.190632in}}%
\pgfpathlineto{\pgfqpoint{4.681178in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{4.699287in}{3.202940in}}%
\pgfpathlineto{\pgfqpoint{4.708342in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{4.717396in}{3.221402in}}%
\pgfpathlineto{\pgfqpoint{4.726450in}{3.233709in}}%
\pgfpathlineto{\pgfqpoint{4.735505in}{3.242940in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{3.267555in}}%
\pgfpathlineto{\pgfqpoint{4.762668in}{3.273709in}}%
\pgfpathlineto{\pgfqpoint{4.771722in}{3.273709in}}%
\pgfpathlineto{\pgfqpoint{4.780777in}{3.282940in}}%
\pgfpathlineto{\pgfqpoint{4.789831in}{3.289094in}}%
\pgfpathlineto{\pgfqpoint{4.798886in}{3.292171in}}%
\pgfpathlineto{\pgfqpoint{4.807940in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{4.816994in}{3.313709in}}%
\pgfpathlineto{\pgfqpoint{4.826049in}{3.332171in}}%
\pgfpathlineto{\pgfqpoint{4.835103in}{3.341402in}}%
\pgfpathlineto{\pgfqpoint{4.844158in}{3.359863in}}%
\pgfpathlineto{\pgfqpoint{4.853212in}{3.362940in}}%
\pgfpathlineto{\pgfqpoint{4.871321in}{3.387555in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{3.387555in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{3.402940in}}%
\pgfpathlineto{\pgfqpoint{4.907538in}{3.424479in}}%
\pgfpathlineto{\pgfqpoint{4.916593in}{3.433709in}}%
\pgfpathlineto{\pgfqpoint{4.925647in}{3.436786in}}%
\pgfpathlineto{\pgfqpoint{4.934702in}{3.449094in}}%
\pgfpathlineto{\pgfqpoint{4.943756in}{3.452171in}}%
\pgfpathlineto{\pgfqpoint{4.952810in}{3.458325in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{3.470632in}}%
\pgfpathlineto{\pgfqpoint{4.970919in}{3.470632in}}%
\pgfpathlineto{\pgfqpoint{4.979974in}{3.476786in}}%
\pgfpathlineto{\pgfqpoint{5.007137in}{3.513709in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{3.529094in}}%
\pgfpathlineto{\pgfqpoint{5.025246in}{3.538325in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{3.556786in}}%
\pgfpathlineto{\pgfqpoint{5.043354in}{3.562940in}}%
\pgfpathlineto{\pgfqpoint{5.052409in}{3.572171in}}%
\pgfpathlineto{\pgfqpoint{5.088626in}{3.596786in}}%
\pgfpathlineto{\pgfqpoint{5.106735in}{3.602940in}}%
\pgfpathlineto{\pgfqpoint{5.115790in}{3.627555in}}%
\pgfpathlineto{\pgfqpoint{5.124844in}{3.646017in}}%
\pgfpathlineto{\pgfqpoint{5.133898in}{3.649094in}}%
\pgfpathlineto{\pgfqpoint{5.142953in}{3.658325in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{3.673709in}}%
\pgfpathlineto{\pgfqpoint{5.161062in}{3.679863in}}%
\pgfpathlineto{\pgfqpoint{5.179170in}{3.716786in}}%
\pgfpathlineto{\pgfqpoint{5.206334in}{3.735248in}}%
\pgfpathlineto{\pgfqpoint{5.224442in}{3.759863in}}%
\pgfpathlineto{\pgfqpoint{5.233497in}{3.766017in}}%
\pgfpathlineto{\pgfqpoint{5.242551in}{3.778325in}}%
\pgfpathlineto{\pgfqpoint{5.251606in}{3.787555in}}%
\pgfpathlineto{\pgfqpoint{5.260660in}{3.799863in}}%
\pgfpathlineto{\pgfqpoint{5.269714in}{3.821402in}}%
\pgfpathlineto{\pgfqpoint{5.278769in}{3.830632in}}%
\pgfpathlineto{\pgfqpoint{5.287823in}{3.833709in}}%
\pgfpathlineto{\pgfqpoint{5.296878in}{3.846017in}}%
\pgfpathlineto{\pgfqpoint{5.305932in}{3.849094in}}%
\pgfpathlineto{\pgfqpoint{5.314986in}{3.861402in}}%
\pgfpathlineto{\pgfqpoint{5.324041in}{3.864479in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{3.879863in}}%
\pgfpathlineto{\pgfqpoint{5.342150in}{3.882940in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{3.895248in}}%
\pgfpathlineto{\pgfqpoint{5.360258in}{3.901402in}}%
\pgfpathlineto{\pgfqpoint{5.378367in}{3.919863in}}%
\pgfpathlineto{\pgfqpoint{5.387422in}{3.932171in}}%
\pgfpathlineto{\pgfqpoint{5.396476in}{3.932171in}}%
\pgfpathlineto{\pgfqpoint{5.405530in}{3.947555in}}%
\pgfpathlineto{\pgfqpoint{5.414585in}{3.950632in}}%
\pgfpathlineto{\pgfqpoint{5.423639in}{3.956786in}}%
\pgfpathlineto{\pgfqpoint{5.441748in}{3.975248in}}%
\pgfpathlineto{\pgfqpoint{5.450802in}{3.978325in}}%
\pgfpathlineto{\pgfqpoint{5.459857in}{3.996786in}}%
\pgfpathlineto{\pgfqpoint{5.468911in}{4.009094in}}%
\pgfpathlineto{\pgfqpoint{5.496074in}{4.027555in}}%
\pgfpathlineto{\pgfqpoint{5.505129in}{4.039863in}}%
\pgfpathlineto{\pgfqpoint{5.514183in}{4.049094in}}%
\pgfpathlineto{\pgfqpoint{5.523238in}{4.067555in}}%
\pgfpathlineto{\pgfqpoint{5.532292in}{4.082940in}}%
\pgfpathlineto{\pgfqpoint{5.541346in}{4.092171in}}%
\pgfpathlineto{\pgfqpoint{5.559455in}{4.129094in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.150632in}}%
\pgfpathlineto{\pgfqpoint{5.577564in}{4.162940in}}%
\pgfpathlineto{\pgfqpoint{5.586618in}{4.169094in}}%
\pgfpathlineto{\pgfqpoint{5.604727in}{4.193709in}}%
\pgfpathlineto{\pgfqpoint{5.622836in}{4.224479in}}%
\pgfpathlineto{\pgfqpoint{5.631890in}{4.224479in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{5.640945in}{4.233709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866399in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035977in}{3.375955in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{3.375955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504164in}{3.375955in}}{\pgfqpoint{2.504164in}{3.412977in}}%
\pgfpathlineto{\pgfqpoint{2.504164in}{4.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504164in}{4.309154in}}{\pgfqpoint{2.467142in}{4.309154in}}%
\pgfpathlineto{\pgfqpoint{1.035977in}{4.309154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.998955in}{4.309154in}}{\pgfqpoint{0.998955in}{4.272132in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{3.412977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.998955in}{3.375955in}}{\pgfqpoint{1.035977in}{3.375955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072999in}{4.149898in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{4.149898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591310in,y=4.085109in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 10000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072999in}{3.857343in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{3.857343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591310in,y=3.792554in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 20000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072999in}{3.564788in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{3.564788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591310in,y=3.499999in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 50000/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/broken_connections_36_bit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746263in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746263in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911717in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911717in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817157in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817157in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722597in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722597in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628037in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628037in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533477in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533477in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438917in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.438917in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166263in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{1.794257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.710924in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{2.714805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.631472in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{3.635353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.552020in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of broken connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.781962in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.791016in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{3.963050in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{3.972104in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{4.913762in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{4.922816in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.011791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.916756in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.925810in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{2.233660in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.595836in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.604890in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{3.157208in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{3.166263in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{3.474112in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{3.483167in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{3.519384in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{3.528439in}{1.195901in}}%
\pgfpathlineto{\pgfqpoint{3.628037in}{1.195901in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{1.241928in}}%
\pgfpathlineto{\pgfqpoint{4.035485in}{1.241928in}}%
\pgfpathlineto{\pgfqpoint{4.044540in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{4.596858in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{4.605912in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{4.696456in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{4.705511in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{4.868490in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{5.049578in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{5.058632in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.076741in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{5.085795in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.564120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.518362in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{1.835266in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.070680in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.088789in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{2.233660in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{2.260823in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{2.269877in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{2.287986in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.195901in}}%
\pgfpathlineto{\pgfqpoint{2.324204in}{1.195901in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{2.351367in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{2.360421in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.478128in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{2.487183in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.559618in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{2.622999in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{2.632053in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{2.668271in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{2.677325in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{2.722597in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{2.731652in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{2.740706in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{2.749760in}{1.610148in}}%
\pgfpathlineto{\pgfqpoint{2.758815in}{1.610148in}}%
\pgfpathlineto{\pgfqpoint{2.776924in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{2.840304in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{2.849359in}{1.794257in}}%
\pgfpathlineto{\pgfqpoint{3.039501in}{1.794257in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{3.057610in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{3.075719in}{1.932339in}}%
\pgfpathlineto{\pgfqpoint{3.130045in}{1.932339in}}%
\pgfpathlineto{\pgfqpoint{3.148154in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{3.157208in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{3.166263in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{3.193426in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{3.202480in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.265861in}{2.162476in}}%
\pgfpathlineto{\pgfqpoint{3.338296in}{2.162476in}}%
\pgfpathlineto{\pgfqpoint{3.347351in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{3.392623in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{3.419786in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{3.446949in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{3.456004in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{3.501276in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{3.510330in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{3.591820in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{3.600874in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{3.637092in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{3.646146in}{2.576723in}}%
\pgfpathlineto{\pgfqpoint{3.745744in}{2.576723in}}%
\pgfpathlineto{\pgfqpoint{3.763853in}{2.668778in}}%
\pgfpathlineto{\pgfqpoint{3.818180in}{2.668778in}}%
\pgfpathlineto{\pgfqpoint{3.827234in}{2.714805in}}%
\pgfpathlineto{\pgfqpoint{3.872506in}{2.714805in}}%
\pgfpathlineto{\pgfqpoint{3.881560in}{2.760833in}}%
\pgfpathlineto{\pgfqpoint{3.926832in}{2.760833in}}%
\pgfpathlineto{\pgfqpoint{3.935887in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{3.944941in}{2.806860in}}%
\pgfpathlineto{\pgfqpoint{3.963050in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{3.999268in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{4.008322in}{2.944942in}}%
\pgfpathlineto{\pgfqpoint{4.017376in}{2.944942in}}%
\pgfpathlineto{\pgfqpoint{4.053594in}{3.129052in}}%
\pgfpathlineto{\pgfqpoint{4.089812in}{3.129052in}}%
\pgfpathlineto{\pgfqpoint{4.098866in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{4.135084in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{4.144138in}{3.221107in}}%
\pgfpathlineto{\pgfqpoint{4.162247in}{3.221107in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{3.267134in}}%
\pgfpathlineto{\pgfqpoint{4.334280in}{3.267134in}}%
\pgfpathlineto{\pgfqpoint{4.343335in}{3.313161in}}%
\pgfpathlineto{\pgfqpoint{4.397661in}{3.313161in}}%
\pgfpathlineto{\pgfqpoint{4.406715in}{3.359189in}}%
\pgfpathlineto{\pgfqpoint{4.524423in}{3.359189in}}%
\pgfpathlineto{\pgfqpoint{4.533477in}{3.405216in}}%
\pgfpathlineto{\pgfqpoint{4.560640in}{3.405216in}}%
\pgfpathlineto{\pgfqpoint{4.569695in}{3.451244in}}%
\pgfpathlineto{\pgfqpoint{4.578749in}{3.451244in}}%
\pgfpathlineto{\pgfqpoint{4.587803in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{4.596858in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{4.624021in}{3.635353in}}%
\pgfpathlineto{\pgfqpoint{4.660239in}{3.635353in}}%
\pgfpathlineto{\pgfqpoint{4.669293in}{3.681381in}}%
\pgfpathlineto{\pgfqpoint{4.714565in}{3.681381in}}%
\pgfpathlineto{\pgfqpoint{4.723619in}{3.773435in}}%
\pgfpathlineto{\pgfqpoint{4.741728in}{3.773435in}}%
\pgfpathlineto{\pgfqpoint{4.750783in}{3.819463in}}%
\pgfpathlineto{\pgfqpoint{4.796055in}{3.819463in}}%
\pgfpathlineto{\pgfqpoint{4.805109in}{3.865490in}}%
\pgfpathlineto{\pgfqpoint{4.949979in}{3.865490in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{3.911518in}}%
\pgfpathlineto{\pgfqpoint{5.022415in}{3.911518in}}%
\pgfpathlineto{\pgfqpoint{5.031469in}{3.957545in}}%
\pgfpathlineto{\pgfqpoint{5.067687in}{3.957545in}}%
\pgfpathlineto{\pgfqpoint{5.076741in}{4.003572in}}%
\pgfpathlineto{\pgfqpoint{5.122013in}{4.003572in}}%
\pgfpathlineto{\pgfqpoint{5.131067in}{4.049600in}}%
\pgfpathlineto{\pgfqpoint{5.140122in}{4.049600in}}%
\pgfpathlineto{\pgfqpoint{5.149176in}{4.095627in}}%
\pgfpathlineto{\pgfqpoint{5.203503in}{4.095627in}}%
\pgfpathlineto{\pgfqpoint{5.212557in}{4.141655in}}%
\pgfpathlineto{\pgfqpoint{5.330264in}{4.141655in}}%
\pgfpathlineto{\pgfqpoint{5.339319in}{4.187682in}}%
\pgfpathlineto{\pgfqpoint{5.411754in}{4.187682in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{4.233709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815841in}{3.375955in}}%
\pgfpathlineto{\pgfqpoint{2.247005in}{3.375955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.284027in}{3.375955in}}{\pgfqpoint{2.284027in}{3.412977in}}%
\pgfpathlineto{\pgfqpoint{2.284027in}{4.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.284027in}{4.309154in}}{\pgfqpoint{2.247005in}{4.309154in}}%
\pgfpathlineto{\pgfqpoint{0.815841in}{4.309154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778818in}{4.309154in}}{\pgfqpoint{0.778818in}{4.272132in}}%
\pgfpathlineto{\pgfqpoint{0.778818in}{3.412977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778818in}{3.375955in}}{\pgfqpoint{0.815841in}{3.375955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852863in}{4.149898in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{4.149898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371174in,y=4.085109in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 10000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852863in}{3.857343in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{3.857343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371174in,y=3.792554in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 20000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852863in}{3.564788in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{3.564788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371174in,y=3.499999in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 50000/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/broken_connections_40_bit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.636195in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.636195in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.636195in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801649in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801649in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707089in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707089in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612529in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612529in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517969in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517969in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423409in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423409in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328849in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328849in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056195in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.545709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.462376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.217709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.134376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.889709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.806376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{3.561709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.478376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{4.233709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.150376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of broken connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.030054in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.039108in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{1.545709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.010923in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.019977in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{3.391207in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{3.400262in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{3.744329in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{3.753383in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{3.952580in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{3.961635in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{4.043124in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{4.052179in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.233709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705772in}{3.375955in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{3.375955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173959in}{3.375955in}}{\pgfqpoint{2.173959in}{3.412977in}}%
\pgfpathlineto{\pgfqpoint{2.173959in}{4.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173959in}{4.309154in}}{\pgfqpoint{2.136937in}{4.309154in}}%
\pgfpathlineto{\pgfqpoint{0.705772in}{4.309154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668750in}{4.309154in}}{\pgfqpoint{0.668750in}{4.272132in}}%
\pgfpathlineto{\pgfqpoint{0.668750in}{3.412977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668750in}{3.375955in}}{\pgfqpoint{0.705772in}{3.375955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742795in}{4.149898in}}%
\pgfpathlineto{\pgfqpoint{1.113017in}{4.149898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261106in,y=4.085109in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 10000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742795in}{3.857343in}}%
\pgfpathlineto{\pgfqpoint{1.113017in}{3.857343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261106in,y=3.792554in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 20000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742795in}{3.564788in}}%
\pgfpathlineto{\pgfqpoint{1.113017in}{3.564788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261106in,y=3.499999in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 50000/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889815in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.102521in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.102521in}{4.139823in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{4.139823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016873in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.229578in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.229578in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{3.016873in}{1.158544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143930in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.356636in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.356636in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{5.143930in}{0.654666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102521in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{4.391762in}}%
\pgfpathlineto{\pgfqpoint{1.102521in}{4.391762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229578in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.442284in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.442284in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{3.229578in}{1.242524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356636in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.569342in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.569342in}{0.675661in}}%
\pgfpathlineto{\pgfqpoint{5.356636in}{0.675661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{4.265793in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{4.265793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442284in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.654990in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.654990in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{3.442284in}{1.200534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569342in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{5.569342in}{0.654666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527933in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.740638in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.740638in}{4.454747in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{4.454747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654990in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.867696in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.867696in}{1.263519in}}%
\pgfpathlineto{\pgfqpoint{3.654990in}{1.263519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782047in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.994753in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.994753in}{0.675661in}}%
\pgfpathlineto{\pgfqpoint{5.782047in}{0.675661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315227in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315227in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442284in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442284in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569342in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569342in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442284in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in,y=0.501466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.074564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=1.026339in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.599437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=1.551212in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.124311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=2.076085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.649184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=2.600958in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{3.174057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.125831in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{3.698930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.650705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{4.223803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=4.175578in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.599846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535492in}{3.764198in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{3.764198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{3.764198in}}{\pgfqpoint{6.180556in}{3.791976in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.580556in}}{\pgfqpoint{6.152778in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{4.535492in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507714in}{4.580556in}}{\pgfqpoint{4.507714in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{4.507714in}{3.791976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507714in}{3.764198in}}{\pgfqpoint{4.535492in}{3.764198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.427778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.331327in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.331327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.234105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.137654in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.137654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.040432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{3.846759in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{3.846759in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{3.943982in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{3.943982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=3.846759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 1024}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_1000_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796331in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{0.796331in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033770in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.223722in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.223722in}{3.852546in}}%
\pgfpathlineto{\pgfqpoint{1.033770in}{3.852546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933286in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{2.933286in}{1.185609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832802in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.022754in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.022754in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{4.832802in}{0.757342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223722in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{4.241880in}}%
\pgfpathlineto{\pgfqpoint{1.223722in}{4.241880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123238in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.313190in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.313190in}{1.321876in}}%
\pgfpathlineto{\pgfqpoint{3.123238in}{1.321876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022754in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{5.022754in}{0.796275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413674in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.603625in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.603625in}{4.125080in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{4.125080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313190in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.503141in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.503141in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{3.313190in}{1.282942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212706in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.402657in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.402657in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.776808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603625in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.793577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.793577in}{4.066680in}}%
\pgfpathlineto{\pgfqpoint{1.603625in}{4.066680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503141in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.693093in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.693093in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{3.503141in}{1.263476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402657in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.592609in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.592609in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{5.402657in}{0.776808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.983528in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.983528in}{4.183480in}}%
\pgfpathlineto{\pgfqpoint{1.793577in}{4.183480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693093in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.883044in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.883044in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{3.693093in}{1.302409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.796331in}{0.679475in}}{\pgfqpoint{5.223669in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592609in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.782560in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.782560in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{5.592609in}{0.776808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413674in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413674in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313190in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313190in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212706in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212706in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408165in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589041in,y=0.596142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{1.166142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.082809in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{1.652810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.569476in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{2.139477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=2.056144in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{2.626144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.542811in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{3.112812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.029478in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{3.599479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.516146in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796331in}{4.086146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.002813in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.549737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796331in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.796331in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796331in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796331in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289346in}{2.619924in}}%
\pgfpathlineto{\pgfqpoint{5.864444in}{2.619924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908889in}{2.619924in}}{\pgfqpoint{5.908889in}{2.664368in}}%
\pgfpathlineto{\pgfqpoint{5.908889in}{4.264444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908889in}{4.308889in}}{\pgfqpoint{5.864444in}{4.308889in}}%
\pgfpathlineto{\pgfqpoint{3.289346in}{4.308889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244902in}{4.308889in}}{\pgfqpoint{3.244902in}{4.264444in}}%
\pgfpathlineto{\pgfqpoint{3.244902in}{2.664368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244902in}{2.619924in}}{\pgfqpoint{3.289346in}{2.619924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333791in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{4.208889in}}%
\pgfpathlineto{\pgfqpoint{3.333791in}{4.208889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956013in,y=4.053333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont |ECMP| = 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333791in}{3.728874in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.728874in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.884429in}}%
\pgfpathlineto{\pgfqpoint{3.333791in}{3.884429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956013in,y=3.728874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont |ECMP| = 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333791in}{3.404414in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.404414in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.559969in}}%
\pgfpathlineto{\pgfqpoint{3.333791in}{3.559969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956013in,y=3.404414in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont |ECMP| = 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333791in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{3.235510in}}%
\pgfpathlineto{\pgfqpoint{3.333791in}{3.235510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956013in,y=3.079954in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont |ECMP| = 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333791in}{2.755494in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{2.755494in}}%
\pgfpathlineto{\pgfqpoint{3.778235in}{2.911050in}}%
\pgfpathlineto{\pgfqpoint{3.333791in}{2.911050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956013in,y=2.755494in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont |ECMP| = 2048}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_20000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077742in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{4.305436in}}%
\pgfpathlineto{\pgfqpoint{1.077742in}{4.305436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025269in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{1.359602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972796in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{4.972796in}{0.818531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272495in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{4.305436in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{4.305436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220022in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{1.359602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167548in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.818531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467248in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{4.345516in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{4.345516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414774in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{1.359602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.818531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{4.405635in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{4.405635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609527in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{1.399682in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{1.399682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557054in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.838571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856753in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{4.245317in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{4.245317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804280in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.999032in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.999032in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{1.339563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751806in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.818531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467248in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467248in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414774in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414774in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362301in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362301in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512151in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639164in,y=0.648888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{1.219325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=1.149880in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{1.720317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=1.650873in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{2.221309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=2.151865in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{2.722301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=2.652857in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{3.223293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=3.153849in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{3.724286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=3.654841in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{4.225278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=4.155833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=2.654166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont Affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778121in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.059447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.059447in}}{\pgfqpoint{6.092778in}{3.098335in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{4.492778in}}{\pgfqpoint{6.053889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{3.778121in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739232in}{4.492778in}}{\pgfqpoint{3.739232in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{3.739232in}{3.098335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739232in}{3.059447in}}{\pgfqpoint{3.778121in}{3.059447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{4.276111in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.276111in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.412222in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{4.412222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=4.276111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{4.001112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.001112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.137223in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{4.137223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=4.001112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.726112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.726112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.862223in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.862223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.726112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.587224in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.587224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.451113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.176113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.176113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.312224in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.312224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.176113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 2048}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077742in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{4.386022in}}%
\pgfpathlineto{\pgfqpoint{1.077742in}{4.386022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025269in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{1.404798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972796in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{4.972796in}{0.836012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272495in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{4.072209in}}%
\pgfpathlineto{\pgfqpoint{1.272495in}{4.072209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220022in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{3.220022in}{1.287119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167548in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{0.816399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467248in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{4.386022in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{4.386022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414774in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{3.414774in}{1.404798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.836012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{4.405635in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{4.405635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609527in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{3.609527in}{1.404798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557054in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{5.557054in}{0.836012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856753in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{4.248728in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{4.248728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804280in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.999032in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.999032in}{1.345958in}}%
\pgfpathlineto{\pgfqpoint{3.804280in}{1.345958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834301in}{0.718333in}}{\pgfqpoint{5.355699in}{3.871668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751806in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{5.946559in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{5.751806in}{0.816399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467248in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467248in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414774in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414774in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362301in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362301in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512151in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{0.718333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639164in,y=0.648888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{1.208665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=1.139221in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{1.698998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=1.629554in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{2.189331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541248in,y=2.119886in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{2.679664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=2.610219in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{3.169996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=3.100552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{3.660329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=3.590885in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834301in}{4.150662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in,y=4.081218in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=2.654166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.718333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834301in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778121in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.059447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{3.059447in}}{\pgfqpoint{6.092778in}{3.098335in}}%
\pgfpathlineto{\pgfqpoint{6.092778in}{4.453889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.092778in}{4.492778in}}{\pgfqpoint{6.053889in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{3.778121in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739232in}{4.492778in}}{\pgfqpoint{3.739232in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{3.739232in}{3.098335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739232in}{3.059447in}}{\pgfqpoint{3.778121in}{3.059447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{4.276111in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.276111in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.412222in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{4.412222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=4.276111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{4.001112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.001112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{4.137223in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{4.137223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=4.001112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.726112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.726112in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.862223in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.862223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.726112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.587224in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.587224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.451113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817010in}{3.176113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.176113in}}%
\pgfpathlineto{\pgfqpoint{4.205899in}{3.312224in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{3.312224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361455in,y=3.176113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont |ECMP| = 2048}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_mct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.119763in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.119763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.119763in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.975702in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.975702in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136822in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{4.241880in}}%
\pgfpathlineto{\pgfqpoint{1.136822in}{4.241880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331325in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.550776in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.550776in}{0.711569in}}%
\pgfpathlineto{\pgfqpoint{3.331325in}{0.711569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525829in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.745279in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.745279in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.525829in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356272in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{2.458894in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{2.458894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550776in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.770226in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.770226in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.550776in}{0.686607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575723in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.795173in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.795173in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{1.389103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.069303in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770226in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.989676in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.989676in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.770226in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575723in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575723in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770226in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770226in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964729in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964729in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441051in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699109in,y=0.596142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{1.392669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=1.309336in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.105863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.022530in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.819057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.735724in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{3.532252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=3.448918in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{4.245446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.162112in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.549737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of new affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975702in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.975702in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.975702in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{5.975702in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826554in}{3.394245in}}%
\pgfpathlineto{\pgfqpoint{5.846124in}{3.394245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.883146in}{3.394245in}}{\pgfqpoint{5.883146in}{3.431268in}}%
\pgfpathlineto{\pgfqpoint{5.883146in}{4.290422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.883146in}{4.327444in}}{\pgfqpoint{5.846124in}{4.327444in}}%
\pgfpathlineto{\pgfqpoint{2.826554in}{4.327444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789532in}{4.327444in}}{\pgfqpoint{2.789532in}{4.290422in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{3.431268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789532in}{3.394245in}}{\pgfqpoint{2.826554in}{3.394245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863576in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{4.232978in}}%
\pgfpathlineto{\pgfqpoint{2.863576in}{4.232978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381887in,y=4.103400in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont mct writing rate = 1000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863576in}{3.810845in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{3.810845in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{3.940423in}}%
\pgfpathlineto{\pgfqpoint{2.863576in}{3.940423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381887in,y=3.810845in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont mct writing rate = 2000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863576in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{3.233798in}{3.647867in}}%
\pgfpathlineto{\pgfqpoint{2.863576in}{3.647867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381887in,y=3.518290in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont mct writing rate = 5000/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_mct_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138836in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{4.241880in}}%
\pgfpathlineto{\pgfqpoint{1.138836in}{4.241880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638425in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{2.638425in}{1.032153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138015in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.138015in}{0.711537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637605in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.787564in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.787564in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.637605in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{2.457115in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{2.457115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788384in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.938343in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.938343in}{0.764973in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{0.764973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287974in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.683037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438754in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.588713in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.588713in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.391956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906399in}{0.679475in}}{\pgfqpoint{5.113601in}{3.740525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938343in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.088302in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.088302in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{2.938343in}{0.693725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438754in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438754in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938343in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938343in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437933in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437933in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463200in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Round number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699109in,y=0.596142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{1.391956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=1.308623in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.104437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.021104in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{2.816918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=2.733585in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{3.529399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478973in,y=3.446065in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906399in}{4.241880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.158546in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.549737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of new affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906399in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870852in}{3.394245in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{3.394245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927444in}{3.394245in}}{\pgfqpoint{5.927444in}{3.431268in}}%
\pgfpathlineto{\pgfqpoint{5.927444in}{4.290422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927444in}{4.327444in}}{\pgfqpoint{5.890422in}{4.327444in}}%
\pgfpathlineto{\pgfqpoint{2.870852in}{4.327444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833830in}{4.327444in}}{\pgfqpoint{2.833830in}{4.290422in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{3.431268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833830in}{3.394245in}}{\pgfqpoint{2.870852in}{3.394245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907874in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{4.232978in}}%
\pgfpathlineto{\pgfqpoint{2.907874in}{4.232978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426185in,y=4.103400in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont MCT writing rate = 1,000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907874in}{3.810845in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{3.810845in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{3.940423in}}%
\pgfpathlineto{\pgfqpoint{2.907874in}{3.940423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426185in,y=3.810845in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont MCT writing rate = 2,000/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907874in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{3.278097in}{3.647867in}}%
\pgfpathlineto{\pgfqpoint{2.907874in}{3.647867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426185in,y=3.518290in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont MCT writing rate = 5,000/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/dip_pool_update_t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889815in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.049345in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.049345in}{4.328778in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{4.328778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485108in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.644638in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.644638in}{1.221529in}}%
\pgfpathlineto{\pgfqpoint{2.485108in}{1.221529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080401in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.239931in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.239931in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{4.080401in}{0.654666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675695in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.835224in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.835224in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.675695in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049345in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.208874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.208874in}{4.454747in}}%
\pgfpathlineto{\pgfqpoint{1.049345in}{4.454747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644638in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{1.263519in}}%
\pgfpathlineto{\pgfqpoint{2.644638in}{1.263519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239931in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.399460in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.399460in}{0.675661in}}%
\pgfpathlineto{\pgfqpoint{4.239931in}{0.675661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835224in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.994753in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.994753in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{5.835224in}{0.570686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{4.391762in}}%
\pgfpathlineto{\pgfqpoint{1.208874in}{4.391762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804167in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.963696in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.963696in}{1.263519in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{1.263519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399460in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.558989in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.558989in}{0.675661in}}%
\pgfpathlineto{\pgfqpoint{4.399460in}{0.675661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368403in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.527933in}{4.244798in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{4.244798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963696in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.123226in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.123226in}{1.179539in}}%
\pgfpathlineto{\pgfqpoint{2.963696in}{1.179539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{5.615432in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558989in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.718519in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.718519in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{4.558989in}{0.654666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208874in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208874in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804167in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804167in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399460in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399460in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442284in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in,y=0.501466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.074564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=1.026339in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.599437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=1.551212in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.124311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in,y=2.076085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{2.649184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=2.600958in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{3.174057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.125831in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{3.698930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.650705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{4.223803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=4.175578in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.599846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Affected connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535492in}{3.764198in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{3.764198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{3.764198in}}{\pgfqpoint{6.180556in}{3.791976in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.580556in}}{\pgfqpoint{6.152778in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{4.535492in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507714in}{4.580556in}}{\pgfqpoint{4.507714in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{4.507714in}{3.791976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507714in}{3.764198in}}{\pgfqpoint{4.535492in}{3.764198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.427778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.331327in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.331327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.234105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.040432in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{4.137654in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{4.137654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=4.040432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563269in}{3.846759in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{3.846759in}}%
\pgfpathlineto{\pgfqpoint{4.841047in}{3.943982in}}%
\pgfpathlineto{\pgfqpoint{4.563269in}{3.943982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952158in,y=3.846759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont |ECMP| = 1024}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.565263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.517037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.341046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.292820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.116829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.068604in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.892612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.844387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.668395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.620170in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{0.715744in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{1.061563in}{1.007547in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.995878in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{1.286411in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{1.272157in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.264814in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.410110in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{1.151835in}{1.650493in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.617642in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.761785in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.729897in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{1.871540in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{1.857342in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{1.927652in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{2.063574in}}%
\pgfpathlineto{\pgfqpoint{1.233080in}{2.036155in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{2.022105in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{2.162411in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{2.115478in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{2.245295in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{2.190732in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{2.334313in}}%
\pgfpathlineto{\pgfqpoint{1.287244in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{2.286365in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{2.424562in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{2.374160in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{2.503449in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{2.458543in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{2.437389in}}%
\pgfpathlineto{\pgfqpoint{1.332380in}{2.570831in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{2.531388in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{2.510030in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{2.590195in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{2.729764in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{2.808103in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{2.871954in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{2.804568in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.931962in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{2.858671in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{2.985754in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{2.915280in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{3.050519in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{2.971781in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{3.101733in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{3.021371in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{3.145479in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{3.064018in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{3.188646in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.106397in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{3.247163in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{3.165185in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{3.290269in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{3.204407in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{3.330065in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{3.246368in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{3.369021in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{3.275955in}}%
\pgfpathlineto{\pgfqpoint{1.603196in}{3.405413in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{3.348412in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{3.317620in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{3.355512in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{3.487001in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{3.394524in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{3.511254in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{3.415460in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.544468in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{3.456157in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{3.576929in}}%
\pgfpathlineto{\pgfqpoint{1.707009in}{3.482511in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{3.611912in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.511757in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{3.636805in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{3.537677in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{3.662492in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{3.563713in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{3.689889in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{3.593970in}}%
\pgfpathlineto{\pgfqpoint{1.783740in}{3.717241in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.615690in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{3.742377in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.638563in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{3.755222in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{3.648432in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.767175in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{3.700802in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{3.661375in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{3.783188in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.674452in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{3.797453in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{3.696388in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{3.821591in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.719122in}}%
\pgfpathlineto{\pgfqpoint{1.910121in}{3.838511in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{3.730548in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{3.862035in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.755426in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{3.882504in}}%
\pgfpathlineto{\pgfqpoint{1.959771in}{3.776921in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{3.898952in}}%
\pgfpathlineto{\pgfqpoint{1.977825in}{3.790267in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.911829in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{3.838006in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{3.799422in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{3.911964in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{3.798695in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{3.920502in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.847613in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{3.815499in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{3.944882in}}%
\pgfpathlineto{\pgfqpoint{2.050043in}{3.837473in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{3.960149in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{3.880449in}}%
\pgfpathlineto{\pgfqpoint{2.068097in}{3.846307in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{3.970189in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{3.855980in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{3.971887in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{3.856569in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.977341in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{3.868643in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{3.986792in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{3.872733in}}%
\pgfpathlineto{\pgfqpoint{2.144828in}{3.995847in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{3.890756in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{4.015889in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{3.894776in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{4.019312in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{3.905388in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{4.028961in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{3.920248in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{4.040364in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{3.924204in}}%
\pgfpathlineto{\pgfqpoint{2.235101in}{4.042735in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{3.965978in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{3.923815in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{4.038623in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.919815in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{4.045586in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{3.970783in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{3.930727in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{4.032356in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{3.910783in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{4.039051in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{3.929340in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{4.048341in}}%
\pgfpathlineto{\pgfqpoint{2.338913in}{3.931748in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{4.042945in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{3.925413in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{4.039422in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{3.924355in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{3.929436in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{3.937271in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{4.053424in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{3.924996in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{4.036905in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.918873in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{4.043633in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{3.953858in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.912674in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{4.020146in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{3.945624in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{3.905296in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{4.021962in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{3.901809in}}%
\pgfpathlineto{\pgfqpoint{2.505917in}{4.018886in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{3.889586in}}%
\pgfpathlineto{\pgfqpoint{2.523971in}{4.002139in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.890594in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{3.998639in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{3.878447in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.994888in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{3.868442in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.950918in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{3.825609in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{3.937844in}}%
\pgfpathlineto{\pgfqpoint{2.609730in}{3.813607in}}%
\pgfpathlineto{\pgfqpoint{2.614243in}{3.921470in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.803339in}}%
\pgfpathlineto{\pgfqpoint{2.632298in}{3.915237in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{3.796013in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{3.927199in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{3.804343in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.921686in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{3.801672in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{3.923884in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{3.804274in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{3.919656in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{3.803707in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{3.919766in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.795950in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{3.912267in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{3.789013in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{3.906459in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{3.782979in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{3.903262in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{3.786932in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{3.893152in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{3.770436in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{3.661047in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.665906in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{3.787272in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{3.674726in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{3.793982in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{3.677744in}}%
\pgfpathlineto{\pgfqpoint{2.885060in}{3.799249in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.683961in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{3.797908in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.678971in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{3.795418in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{3.670270in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{3.786453in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{3.704069in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{3.662959in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.759292in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.796153in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{3.670422in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{3.780722in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.661294in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{3.785706in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{3.666925in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.775609in}}%
\pgfpathlineto{\pgfqpoint{3.038522in}{3.693127in}}%
\pgfpathlineto{\pgfqpoint{3.043036in}{3.656197in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{3.773873in}}%
\pgfpathlineto{\pgfqpoint{3.061090in}{3.645177in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{3.756404in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{3.627836in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{3.743204in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{3.629694in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.741511in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{3.707744in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{3.626555in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{3.743055in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{3.628691in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{3.741852in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{3.664431in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.628393in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{3.745922in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{3.632651in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{3.630209in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{3.749945in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{3.667962in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{3.626729in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.744998in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{3.660212in}}%
\pgfpathlineto{\pgfqpoint{3.223580in}{3.618861in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{3.735305in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{3.619212in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{3.747445in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.745197in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.632966in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.747779in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{3.636457in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.753618in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{3.629862in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{3.741508in}}%
\pgfpathlineto{\pgfqpoint{3.331906in}{3.623488in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{3.710500in}}%
\pgfpathlineto{\pgfqpoint{3.345447in}{3.636319in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.596641in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{3.712906in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{3.636497in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.600640in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{3.717763in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.600742in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{3.580344in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{3.705067in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{3.576861in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{3.682373in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{3.560593in}}%
\pgfpathlineto{\pgfqpoint{3.444747in}{3.665318in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{3.543031in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.645002in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{3.526981in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{3.643649in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{3.524940in}}%
\pgfpathlineto{\pgfqpoint{3.498910in}{3.638989in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{3.519043in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{3.633643in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.510301in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{3.629432in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{3.550809in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{3.516457in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.635525in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{3.513117in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{3.634836in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{3.508850in}}%
\pgfpathlineto{\pgfqpoint{3.589182in}{3.628603in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{3.507208in}}%
\pgfpathlineto{\pgfqpoint{3.607236in}{3.598605in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.474273in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{3.522736in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{3.406450in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.515016in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{3.398956in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{3.493654in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{3.382132in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{3.502302in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{3.493148in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{3.409179in}}%
\pgfpathlineto{\pgfqpoint{3.711049in}{3.371328in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{3.486488in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{3.371915in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{3.478076in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{3.364826in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{3.480112in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.377823in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{3.497020in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{3.381189in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{3.495349in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{3.471788in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{3.342876in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{3.457071in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{3.333100in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{3.453761in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{3.372725in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{3.336632in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{3.447789in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.334629in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{3.445054in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{3.325667in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{3.442782in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{3.328701in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{3.441392in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{3.320628in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{3.436595in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{3.321543in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.315803in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{3.430965in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{3.315520in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{3.443460in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.442183in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{3.323368in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{3.334546in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{3.448429in}}%
\pgfpathlineto{\pgfqpoint{4.054083in}{3.330141in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{3.343718in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{3.466386in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{3.344436in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{3.463847in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{3.347609in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{3.459783in}}%
\pgfpathlineto{\pgfqpoint{4.126301in}{3.347432in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{3.470227in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{3.347756in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{3.456090in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{3.337641in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{3.448065in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{3.331306in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{3.445212in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{3.327900in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{3.436980in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{3.317705in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{3.438013in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{3.311422in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{3.426201in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.312907in}}%
\pgfpathlineto{\pgfqpoint{4.257195in}{3.434102in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{3.311649in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.435539in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{3.298252in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{3.408832in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{3.325102in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{3.421174in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{3.304681in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{3.415251in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{3.337337in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{3.293862in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.408436in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{3.274529in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{3.389014in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{3.269877in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.370335in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{3.257807in}}%
\pgfpathlineto{\pgfqpoint{4.401631in}{3.373583in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{3.258818in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{3.383520in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.260008in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{3.388165in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{3.306808in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{3.270732in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{3.390045in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{3.269596in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{3.381719in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{3.262575in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{3.376000in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{3.293923in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{3.255885in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{3.364964in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{3.237539in}}%
\pgfpathlineto{\pgfqpoint{4.528012in}{3.357227in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{3.277129in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{3.242127in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{3.357561in}}%
\pgfpathlineto{\pgfqpoint{4.559607in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{3.340071in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{3.215873in}}%
\pgfpathlineto{\pgfqpoint{4.582175in}{3.333566in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{3.224418in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{3.329494in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{3.242524in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.205047in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{3.325351in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{3.241106in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{3.204967in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{3.315770in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{3.239920in}}%
\pgfpathlineto{\pgfqpoint{4.649879in}{3.196131in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.299813in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.176439in}}%
\pgfpathlineto{\pgfqpoint{4.672447in}{3.290398in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{3.165684in}}%
\pgfpathlineto{\pgfqpoint{4.690501in}{3.281505in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.160879in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{3.271838in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{3.150332in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{3.268185in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{3.145489in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{4.753692in}{3.163889in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{3.125594in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{3.248021in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{3.124383in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{3.120482in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{3.242466in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{3.123747in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{3.118139in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{3.211615in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{3.194823in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.112223in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.069268in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{3.197393in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{3.086361in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{3.194697in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{3.169852in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{3.052102in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.167601in}}%
\pgfpathlineto{\pgfqpoint{4.938750in}{3.041732in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{3.165824in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{3.163493in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{3.079665in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{3.039648in}}%
\pgfpathlineto{\pgfqpoint{4.979372in}{3.160409in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{3.049691in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{3.165448in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{3.170995in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{3.049275in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.163111in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{3.053587in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{3.167517in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{3.092199in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{3.052863in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{3.163981in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.040616in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{3.148987in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{3.027717in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{3.146331in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{3.016514in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{3.126741in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{3.001588in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{3.124542in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.002823in}}%
\pgfpathlineto{\pgfqpoint{5.159916in}{3.122987in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{2.996718in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{3.115692in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{2.988347in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{3.096006in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{2.977304in}}%
\pgfpathlineto{\pgfqpoint{5.214080in}{3.095354in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{3.017232in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{2.980686in}}%
\pgfpathlineto{\pgfqpoint{5.232134in}{3.090803in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{2.971904in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{3.101690in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{2.989372in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{3.107106in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{2.978748in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{3.038671in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{2.920489in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{3.043408in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{2.915568in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{2.957355in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.921738in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{3.027708in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{2.910226in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{3.002491in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{2.876985in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{3.002335in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{2.877765in}}%
\pgfpathlineto{\pgfqpoint{5.430733in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.927245in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{2.888510in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{3.003465in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{2.890802in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{2.881452in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{2.766886in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{2.880197in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{2.771421in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{2.884732in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{2.813481in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.772543in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.772543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{0.707996in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{1.052536in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{1.061563in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{1.362718in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.510652in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{1.479320in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.590135in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.728733in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{1.698360in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.686026in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.778571in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{1.918456in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.868074in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{2.006092in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{1.287244in}{1.968054in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{2.088950in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{2.060177in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{2.031261in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{2.176519in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{2.119040in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{2.265860in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{2.339098in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{2.267055in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{2.400769in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{2.363630in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{1.409111in}{2.462551in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{2.420638in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{2.382128in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.520667in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{2.441973in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{2.578005in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{2.555460in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.521364in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{2.501433in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{2.640834in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{2.560324in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{2.699281in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{2.607718in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{2.742157in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{2.695505in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.652305in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{2.787924in}}%
\pgfpathlineto{\pgfqpoint{1.558060in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.694825in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{2.820971in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{2.725325in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{2.857247in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{2.808902in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{2.755036in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{2.895773in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{2.800942in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{2.831668in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{2.960465in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.861720in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{2.990476in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{2.896871in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{3.028764in}}%
\pgfpathlineto{\pgfqpoint{1.720550in}{2.925208in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.071285in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.966906in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{3.089389in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{2.982165in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.105568in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{2.997082in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{3.128475in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{3.023641in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.158153in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{3.062388in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.186085in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{3.094764in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{3.067621in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{3.200824in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{3.225322in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{3.116150in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.236717in}}%
\pgfpathlineto{\pgfqpoint{1.910121in}{3.211868in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.152060in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{3.258736in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.172965in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{3.271920in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{3.156359in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{3.282080in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{3.288935in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{3.180360in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{3.192131in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{3.318257in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{3.325156in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{3.198150in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{3.319274in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{3.193752in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.324959in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{3.324071in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{3.205730in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{3.325032in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{3.270161in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{3.325927in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{3.233899in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{3.202313in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{3.330600in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{3.335719in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{3.215196in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{3.335804in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{3.237976in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{3.207024in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.331504in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{3.210168in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{3.336231in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{3.301213in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{3.242883in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{3.215648in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{3.337638in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{3.276945in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{3.341174in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{3.217982in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{3.347875in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{3.218081in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{3.347260in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{3.222346in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{3.339087in}}%
\pgfpathlineto{\pgfqpoint{2.420158in}{3.214815in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{3.336583in}}%
\pgfpathlineto{\pgfqpoint{2.442726in}{3.213520in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.335248in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{3.244124in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.210179in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{3.336756in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{3.199302in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{3.327242in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{3.206750in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{3.337723in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{3.214715in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.344687in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{3.210519in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.335294in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.212531in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{3.333063in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{3.209650in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{3.346109in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{3.211748in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.331246in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{3.203320in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{3.337122in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.267086in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.204853in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{3.336395in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{3.307862in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{3.237938in}}%
\pgfpathlineto{\pgfqpoint{2.690975in}{3.209939in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.344551in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{3.273378in}}%
\pgfpathlineto{\pgfqpoint{2.713543in}{3.207385in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{3.332869in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{3.271537in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.209958in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{3.331978in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{3.196271in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{3.326426in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.333839in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{3.205218in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{3.323832in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{3.233809in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{3.201365in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{3.311385in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.208740in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{2.853464in}{3.299472in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{3.197285in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{3.169493in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{3.294416in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{3.156894in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.278984in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{3.180974in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.148902in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{3.261172in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{3.129370in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{3.251203in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{3.185211in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.126339in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{3.243162in}}%
\pgfpathlineto{\pgfqpoint{2.979845in}{3.141600in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{3.109638in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{3.227565in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.101633in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{3.215230in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.076250in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{3.199826in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.067687in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{3.195094in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{3.127241in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{3.054767in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{3.185278in}}%
\pgfpathlineto{\pgfqpoint{3.088172in}{3.123127in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{3.057962in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.180955in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{3.041746in}}%
\pgfpathlineto{\pgfqpoint{3.124281in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{3.142335in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{3.169568in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{3.076732in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{3.045553in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{3.178917in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{3.056374in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{3.175794in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{3.143273in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{3.069394in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.038627in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{3.172883in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{3.033634in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{3.156942in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{3.062153in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{3.032543in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.030266in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.159261in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.018364in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{3.148765in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.017530in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{3.150611in}}%
\pgfpathlineto{\pgfqpoint{3.345447in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.147587in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.018742in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{3.143458in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.042838in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.007657in}}%
\pgfpathlineto{\pgfqpoint{3.395097in}{3.125027in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{2.995506in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{3.021463in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{2.993459in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{3.131154in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{2.990687in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.118215in}}%
\pgfpathlineto{\pgfqpoint{3.471828in}{3.051507in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{2.988685in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.107445in}}%
\pgfpathlineto{\pgfqpoint{3.498910in}{3.012143in}}%
\pgfpathlineto{\pgfqpoint{3.503423in}{2.981413in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{3.100620in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{2.962370in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.077458in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{2.949812in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.074881in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{2.982633in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{2.952492in}}%
\pgfpathlineto{\pgfqpoint{3.575641in}{3.070364in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{3.000793in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{2.940705in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{3.072085in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.936957in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.058907in}}%
\pgfpathlineto{\pgfqpoint{3.629804in}{2.994179in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{2.939403in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.075556in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{2.976649in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{3.066278in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{2.930644in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{3.040684in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{2.899440in}}%
\pgfpathlineto{\pgfqpoint{3.711049in}{3.028284in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{2.883262in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{3.008129in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{2.908199in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{2.878923in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{3.007129in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{2.904189in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{2.876367in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{2.998708in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.895030in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{2.867402in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{2.996355in}}%
\pgfpathlineto{\pgfqpoint{3.832917in}{2.929550in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{2.865304in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{2.989181in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.983066in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{2.890582in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{2.862499in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{2.988231in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{2.921219in}}%
\pgfpathlineto{\pgfqpoint{3.905134in}{2.894558in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{2.859688in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{2.977552in}}%
\pgfpathlineto{\pgfqpoint{3.923189in}{2.913063in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{2.846922in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{2.968713in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{2.966962in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{2.842270in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{2.959355in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{2.887987in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{2.822564in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{2.825147in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{2.937571in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{2.837074in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{2.941100in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{2.803391in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{2.940103in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{2.817874in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{2.938872in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{2.806012in}}%
\pgfpathlineto{\pgfqpoint{4.117274in}{2.933604in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{2.836993in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{2.934148in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{2.864032in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{2.796284in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{2.915909in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{2.845896in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{2.781350in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{2.908770in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.811090in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{2.784396in}}%
\pgfpathlineto{\pgfqpoint{4.207546in}{2.834879in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{2.771741in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{2.716956in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{2.830762in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{2.731344in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{2.698144in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{2.813190in}}%
\pgfpathlineto{\pgfqpoint{4.266223in}{2.717703in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{2.685896in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.817953in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.699043in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{2.822324in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{2.736148in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{2.704220in}}%
\pgfpathlineto{\pgfqpoint{4.320386in}{2.830116in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{2.706820in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{2.820435in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{2.686973in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{4.388090in}{2.830542in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{2.698565in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{2.829608in}}%
\pgfpathlineto{\pgfqpoint{4.424199in}{2.721065in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{2.693784in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{2.818649in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{2.744307in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{2.687907in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{2.828943in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{2.704101in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{2.733093in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{2.705936in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{2.813755in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.681344in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{2.811525in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{2.714584in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{2.687064in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{2.811422in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{2.742909in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{2.675214in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.806236in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{2.790475in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{2.659461in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{2.778964in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{2.643784in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{2.761701in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.640798in}}%
\pgfpathlineto{\pgfqpoint{4.658906in}{2.770291in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{2.646705in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{2.770588in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{2.641741in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.782724in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{2.651310in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{2.773709in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{2.645053in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{2.764036in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{2.629833in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{2.704604in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{2.641953in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{2.706201in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{2.636994in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{2.771220in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{2.637993in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{2.759167in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{2.755285in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{2.622515in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{2.750129in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{2.622070in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{2.731715in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{2.640791in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.697987in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{2.644996in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{2.579617in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{2.695382in}}%
\pgfpathlineto{\pgfqpoint{4.979372in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{2.596458in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.566945in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{2.693464in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{2.599821in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{2.561100in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.679129in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{2.557630in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{2.678600in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{2.611278in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.548790in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{2.672507in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{2.583244in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{2.552470in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{2.678079in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{2.542585in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{2.669562in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{2.601928in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{2.533715in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{2.651212in}}%
\pgfpathlineto{\pgfqpoint{5.150889in}{2.519223in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{2.648099in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{2.514960in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{2.640545in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{2.572216in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{2.506639in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{2.623898in}}%
\pgfpathlineto{\pgfqpoint{5.214080in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{2.494518in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.617642in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{2.490404in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{2.487349in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{2.608446in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{2.480630in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{2.609964in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{2.481655in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{2.605086in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{2.605651in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{2.565206in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.466929in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{2.584133in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{2.513271in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{2.569327in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{2.446967in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{2.565487in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.494968in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{2.436036in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{2.560045in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{2.555580in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.496462in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{2.423586in}}%
\pgfpathlineto{\pgfqpoint{5.471355in}{2.535217in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{2.471398in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{2.446127in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{2.414137in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{2.521055in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{2.407577in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{2.524020in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{2.458313in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.395493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.719986in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.712711in}}%
\pgfpathlineto{\pgfqpoint{1.052536in}{0.868014in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.110073in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.374551in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{1.444505in}}%
\pgfpathlineto{\pgfqpoint{1.215026in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.648096in}}%
\pgfpathlineto{\pgfqpoint{1.264676in}{1.636868in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.778645in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.741512in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{1.800092in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{1.934907in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{2.015904in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{2.161360in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{2.081126in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.222070in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{2.155086in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{2.136572in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{1.481329in}{2.194807in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{2.325560in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{2.231760in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{2.352840in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{2.295494in}}%
\pgfpathlineto{\pgfqpoint{1.535492in}{2.278319in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.410459in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{2.381409in}}%
\pgfpathlineto{\pgfqpoint{1.558060in}{2.341277in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{2.372958in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{2.503529in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{2.405768in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{2.494540in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{2.431402in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{2.569548in}}%
\pgfpathlineto{\pgfqpoint{1.661873in}{2.507917in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{2.466749in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.595654in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{2.482549in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.584645in}}%
\pgfpathlineto{\pgfqpoint{1.720550in}{2.494763in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{2.474757in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{2.602993in}}%
\pgfpathlineto{\pgfqpoint{1.752145in}{2.498783in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{2.634741in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{2.525680in}}%
\pgfpathlineto{\pgfqpoint{1.783740in}{2.664766in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{2.570435in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{2.552635in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{2.685390in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{2.572439in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{2.714313in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{2.600380in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{2.724142in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{2.699876in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{2.682421in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{2.611508in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{2.743006in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{2.723236in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{2.697046in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{2.678999in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{2.758074in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{2.639876in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{2.772021in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{2.685224in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{2.660633in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{2.797799in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{2.680723in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{2.815893in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{2.690065in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{2.050043in}{2.701217in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{2.834747in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{2.706255in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{2.835971in}}%
\pgfpathlineto{\pgfqpoint{2.099692in}{2.738815in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{2.846197in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{2.732965in}}%
\pgfpathlineto{\pgfqpoint{2.135801in}{2.860276in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{2.739543in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{2.875065in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{2.744742in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{2.878049in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{2.747441in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{2.876277in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{2.750019in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{2.791136in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{2.762610in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{2.884319in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{2.752042in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{2.882474in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{2.756549in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{2.884423in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{2.756786in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{2.891418in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{2.839266in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{2.763605in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{2.887175in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{2.810170in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{2.758911in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{2.890228in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{2.838561in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{2.757655in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{2.834415in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{2.706176in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{2.814518in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{2.760952in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{2.714376in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{2.817464in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{2.690031in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{2.825360in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.746991in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{2.699296in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{2.831826in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{2.778912in}}%
\pgfpathlineto{\pgfqpoint{2.564594in}{2.698872in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{2.825593in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{2.693935in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{2.829574in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{2.773432in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{2.701153in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{2.838406in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{2.711318in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{2.847242in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{2.710613in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{2.845574in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{2.736397in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{2.712888in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{2.731597in}{2.842707in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{2.712827in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{2.843684in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{2.732667in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{2.709494in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.842744in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{2.832586in}}%
\pgfpathlineto{\pgfqpoint{2.835410in}{2.693751in}}%
\pgfpathlineto{\pgfqpoint{2.839924in}{2.816401in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.690438in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{2.814849in}}%
\pgfpathlineto{\pgfqpoint{2.889573in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{2.824800in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{2.689521in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{2.825560in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{2.816009in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{2.740487in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{2.684647in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{2.808394in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{2.670060in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{2.807800in}}%
\pgfpathlineto{\pgfqpoint{3.020468in}{2.696825in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{2.672048in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.800743in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{2.664212in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{2.793235in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{2.650896in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{2.775293in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{2.643994in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{2.787322in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{2.651531in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{2.772093in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{2.638176in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{2.761126in}}%
\pgfpathlineto{\pgfqpoint{3.182958in}{2.648073in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{2.620487in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{2.760662in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{2.650366in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{2.624200in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{2.742823in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{2.658627in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{2.684562in}}%
\pgfpathlineto{\pgfqpoint{3.268716in}{2.608082in}}%
\pgfpathlineto{\pgfqpoint{3.273230in}{2.739395in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{2.605078in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{2.742178in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{2.612230in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{2.717290in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{2.669219in}}%
\pgfpathlineto{\pgfqpoint{3.345447in}{2.617159in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{2.591424in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{2.716383in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{2.611330in}}%
\pgfpathlineto{\pgfqpoint{3.377042in}{2.587022in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{2.575988in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{2.698850in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{2.647807in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{3.444747in}{2.632706in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{2.552696in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{2.675967in}}%
\pgfpathlineto{\pgfqpoint{3.471828in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{2.549671in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{2.679473in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{2.658905in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{2.553226in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{2.624227in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{2.538676in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{2.662453in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{2.525490in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{2.576827in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{2.517075in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{2.577887in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.443417in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{2.435680in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{2.563545in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{2.434311in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{2.562934in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{2.435285in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{2.569107in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{2.565407in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{2.458564in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{2.436139in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{2.557120in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{2.450392in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{2.429744in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{2.556264in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{2.426039in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{2.503408in}}%
\pgfpathlineto{\pgfqpoint{3.832917in}{2.452199in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{2.551606in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.417640in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.540306in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{2.464628in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{2.410556in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{2.532284in}}%
\pgfpathlineto{\pgfqpoint{3.918675in}{2.400771in}}%
\pgfpathlineto{\pgfqpoint{3.923189in}{2.528367in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{2.393122in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{2.524833in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{2.384691in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{2.516016in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{2.468869in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{2.392668in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.523619in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{2.381823in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{4.054083in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{2.498637in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{2.476917in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{2.371501in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{2.506623in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{2.374328in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{2.505156in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{2.501768in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{2.500231in}}%
\pgfpathlineto{\pgfqpoint{4.189491in}{2.372485in}}%
\pgfpathlineto{\pgfqpoint{4.194005in}{2.497751in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{2.369233in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{2.499206in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{2.399780in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{2.368594in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{2.497225in}}%
\pgfpathlineto{\pgfqpoint{4.261709in}{2.413246in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{2.363532in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.493047in}}%
\pgfpathlineto{\pgfqpoint{4.284277in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{2.361633in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{2.483062in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{2.403558in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{2.346614in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{2.480650in}}%
\pgfpathlineto{\pgfqpoint{4.333927in}{2.447124in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.351769in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{2.473115in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{2.384902in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{2.331655in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{2.456554in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{2.325652in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{2.313740in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{2.312399in}}%
\pgfpathlineto{\pgfqpoint{4.464821in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{2.307635in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{2.439337in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{2.327972in}}%
\pgfpathlineto{\pgfqpoint{4.514471in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{2.308440in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{2.437288in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{2.329085in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.297867in}}%
\pgfpathlineto{\pgfqpoint{4.573148in}{2.412231in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{2.302312in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{2.277661in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{2.404038in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{2.263014in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{4.649879in}{2.262350in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.390742in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.309298in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{2.391676in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.257229in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{2.324065in}}%
\pgfpathlineto{\pgfqpoint{4.731124in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{2.362171in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{2.239333in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{2.367495in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{2.264647in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{2.240030in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{2.373302in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{2.317583in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{2.244327in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{2.233323in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{2.363181in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{2.224561in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{2.373072in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{2.230740in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{2.316258in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{2.238840in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{2.381693in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{2.248363in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.373920in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{2.238692in}}%
\pgfpathlineto{\pgfqpoint{4.979372in}{2.364219in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{2.311232in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.291622in}}%
\pgfpathlineto{\pgfqpoint{5.001940in}{2.240467in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.287391in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{2.235597in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.351390in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{2.267725in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{2.211467in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.323851in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{2.298338in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{2.214635in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{2.188913in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{2.303584in}}%
\pgfpathlineto{\pgfqpoint{5.096726in}{2.249358in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{2.175765in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{2.294804in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{2.219210in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{2.298867in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{5.168943in}{2.287578in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{2.230395in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{2.293911in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{2.242244in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{2.159345in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{2.155228in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{2.287641in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{2.174335in}}%
\pgfpathlineto{\pgfqpoint{5.272756in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{2.285379in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{2.180490in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{2.156459in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{2.284008in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{2.147900in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{2.286884in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{2.232812in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{2.177433in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{2.270269in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{5.385597in}{2.271171in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{2.218931in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{2.137495in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.130116in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{2.252043in}}%
\pgfpathlineto{\pgfqpoint{5.453301in}{2.169987in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.139602in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{2.118524in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{2.248674in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{2.142265in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{2.117034in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{2.245104in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{2.119025in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.177410in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.177410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.710229in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{0.706552in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{0.831754in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{0.973832in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{0.946974in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.087226in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.076236in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.045546in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{1.190025in}}%
\pgfpathlineto{\pgfqpoint{1.233080in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.137847in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{1.265638in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.239044in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{1.287244in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.213167in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{1.339999in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{1.287459in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{1.409229in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{1.495694in}}%
\pgfpathlineto{\pgfqpoint{1.413625in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{1.540375in}}%
\pgfpathlineto{\pgfqpoint{1.445220in}{1.527810in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{1.498723in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{1.586898in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{1.593222in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.576266in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.663723in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{1.732115in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{1.688651in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.677726in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{1.696631in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.818203in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{1.729785in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{1.707322in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{1.764047in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{1.789083in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{1.930206in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.948457in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{1.865114in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{1.825733in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.977825in}{1.946289in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{1.912899in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.855899in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{1.990798in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{1.946796in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{1.893888in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{1.983339in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{1.994094in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{1.962466in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{1.891706in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{2.004761in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{2.013347in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.980747in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{1.950921in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{1.929544in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{1.916918in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{2.011300in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.869854in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{2.016490in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{2.010875in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{1.993996in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{2.420158in}{1.868636in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{1.979410in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{1.932741in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{1.902399in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{2.007181in}}%
\pgfpathlineto{\pgfqpoint{2.474322in}{1.991268in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.971202in}}%
\pgfpathlineto{\pgfqpoint{2.505917in}{1.885119in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{2.007803in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{2.009390in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{1.949019in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{1.852081in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{1.989229in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{1.940737in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{1.884655in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.690975in}{1.838902in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{1.980337in}}%
\pgfpathlineto{\pgfqpoint{2.749651in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{1.929669in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{1.894918in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{1.962930in}}%
\pgfpathlineto{\pgfqpoint{2.835410in}{1.945496in}}%
\pgfpathlineto{\pgfqpoint{2.839924in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{2.889573in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{1.939596in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.839403in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{1.792714in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{1.883710in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{3.128794in}{1.784280in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{1.751399in}}%
\pgfpathlineto{\pgfqpoint{3.142335in}{1.734261in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{1.733506in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{1.874006in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{1.861780in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{1.826978in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{1.809228in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{1.733310in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{1.821261in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{1.768355in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{1.869215in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{1.724178in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{3.399611in}{1.775327in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{1.727461in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{1.871248in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{1.819770in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{3.444747in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{1.725661in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{3.503423in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{1.858998in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{1.752255in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{1.703882in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{1.775781in}}%
\pgfpathlineto{\pgfqpoint{3.575641in}{1.756059in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{1.696942in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{1.839507in}}%
\pgfpathlineto{\pgfqpoint{3.629804in}{1.719889in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{1.819640in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.767839in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{1.739936in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{1.676929in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{1.812779in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{1.665263in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{3.742644in}{1.775844in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{1.669616in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{1.799130in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{1.735155in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{1.702480in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{1.681052in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{1.651126in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{1.664455in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{1.635438in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{1.664350in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{1.638505in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{1.626651in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{1.754190in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{1.732245in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{1.750255in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{1.664570in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{1.741180in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{1.733865in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{1.640859in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{1.742724in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{1.711227in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{1.651686in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{1.692097in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{4.279763in}{1.709537in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{1.678713in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{4.320386in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{1.702395in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{1.618057in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{1.574833in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{1.588046in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{1.608496in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{1.720177in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{1.660347in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{1.696059in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{1.720317in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{1.569295in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{1.557299in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{1.697131in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{1.629576in}}%
\pgfpathlineto{\pgfqpoint{4.658906in}{1.610559in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{1.689605in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{1.549001in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{1.548922in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{1.636706in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{1.608268in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{1.556828in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{1.692540in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{1.622240in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{1.689428in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{1.611192in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{1.600253in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{1.537961in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{1.518980in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{1.597435in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{1.499779in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{1.595905in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{1.510720in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{1.639295in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{1.603784in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{1.592307in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{1.500016in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{5.254702in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{1.567894in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{1.517159in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{1.493809in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{1.567390in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{1.535035in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{1.491417in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{1.628986in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{5.417192in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{1.625232in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{1.612859in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{1.507489in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{1.479713in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.464109in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.464109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont frequent updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.386024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.413802in}}{\pgfqpoint{5.662778in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.413802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{1.413802in}}{\pgfqpoint{3.819797in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{3.819797in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{0.597444in}}{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15-updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12-updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10-updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6-updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.576389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.528164in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.209921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.161696in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.843453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.795228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.476985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.428760in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.110517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.062292in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.744049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.695824in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{0.701195in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{1.061563in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{1.163800in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.145681in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.263645in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{1.151835in}{1.456238in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.426969in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.544173in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.598656in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.709398in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.790110in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.754378in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{1.873736in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.957362in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.929360in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{2.063415in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{2.048464in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{2.116252in}}%
\pgfpathlineto{\pgfqpoint{1.332380in}{2.223826in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{2.174537in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{2.244479in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{2.353193in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{2.301497in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{2.351166in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{2.298329in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{2.402735in}}%
\pgfpathlineto{\pgfqpoint{1.413625in}{2.366370in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{2.346604in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.452531in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{2.394753in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{2.501059in}}%
\pgfpathlineto{\pgfqpoint{1.445220in}{2.483447in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{2.442394in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{2.550855in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{2.489656in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{2.602804in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{2.647532in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{2.589120in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{2.693273in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{2.743575in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{2.676041in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{2.788049in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.721655in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{2.827962in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.760174in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{2.869395in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{2.798059in}}%
\pgfpathlineto{\pgfqpoint{1.603196in}{2.898664in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{2.827075in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{2.933001in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{2.861159in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{2.968226in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{2.899044in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{2.938956in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.036267in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{2.963284in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{3.071365in}}%
\pgfpathlineto{\pgfqpoint{1.707009in}{2.996354in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{3.104435in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{3.136492in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{3.063002in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{3.122047in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{3.097466in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{3.196804in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{3.123061in}}%
\pgfpathlineto{\pgfqpoint{1.783740in}{3.230128in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{3.251541in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.171970in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{3.270547in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{3.187935in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.287652in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{3.211629in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{3.307799in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.228607in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{3.328959in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{3.247613in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{3.342896in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.261804in}}%
\pgfpathlineto{\pgfqpoint{1.910121in}{3.362283in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{3.288033in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{3.380148in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.297282in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{3.396620in}}%
\pgfpathlineto{\pgfqpoint{1.959771in}{3.312614in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{3.414359in}}%
\pgfpathlineto{\pgfqpoint{1.977825in}{3.327312in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.423482in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{3.337448in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{3.440207in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{3.360509in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{3.461747in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{3.377994in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{3.486455in}}%
\pgfpathlineto{\pgfqpoint{2.050043in}{3.405743in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{3.506855in}}%
\pgfpathlineto{\pgfqpoint{2.068097in}{3.418413in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{3.516104in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{3.429564in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{3.530422in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{3.447809in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.546387in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{3.454651in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{3.551709in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{3.466055in}}%
\pgfpathlineto{\pgfqpoint{2.144828in}{3.565013in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{3.477079in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{3.580091in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{3.491776in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{3.594029in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{3.513570in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{3.609360in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{3.522566in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{3.615822in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{3.522186in}}%
\pgfpathlineto{\pgfqpoint{2.235101in}{3.624185in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{3.540558in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.643064in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.553102in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{3.647879in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{3.565900in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{3.665111in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{3.576543in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{3.669419in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{3.670179in}}%
\pgfpathlineto{\pgfqpoint{2.338913in}{3.582245in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{3.681456in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{3.589340in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{3.692606in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{3.595929in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{3.703883in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{3.615695in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{3.607333in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{3.518765in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{3.617342in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.529028in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{3.628999in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.541825in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{3.643951in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{3.556270in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{3.646485in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{3.560958in}}%
\pgfpathlineto{\pgfqpoint{2.505917in}{3.654214in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{3.560071in}}%
\pgfpathlineto{\pgfqpoint{2.523971in}{3.650413in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.560958in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{3.655735in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{3.562985in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.663590in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{3.596436in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{3.566660in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.599984in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{3.515217in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{3.613795in}}%
\pgfpathlineto{\pgfqpoint{2.609730in}{3.526114in}}%
\pgfpathlineto{\pgfqpoint{2.614243in}{3.625325in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.534096in}}%
\pgfpathlineto{\pgfqpoint{2.632298in}{3.619243in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{3.530042in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{3.512810in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{3.426903in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.523326in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{3.436532in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{3.537137in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{3.448316in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{3.548794in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{3.465295in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{3.567420in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.481133in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{3.583892in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{3.500773in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{3.605305in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{3.518131in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{3.618356in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{3.528521in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{3.631534in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{3.547654in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{3.650413in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{3.561212in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{3.660043in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.573375in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{3.679048in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{3.586426in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{3.690452in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{3.630520in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{3.601884in}}%
\pgfpathlineto{\pgfqpoint{2.885060in}{3.702362in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{3.641670in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.609613in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{3.710092in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.615188in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{3.715413in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{3.620510in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{3.719468in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{3.629380in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{3.736320in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{3.639389in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.739361in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{3.654214in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{3.746203in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{3.685004in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.656621in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{3.753679in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{3.662577in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.763308in}}%
\pgfpathlineto{\pgfqpoint{3.043036in}{3.672080in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{3.767743in}}%
\pgfpathlineto{\pgfqpoint{3.061090in}{3.673980in}}%
\pgfpathlineto{\pgfqpoint{3.065604in}{3.789663in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{3.698054in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{3.797899in}}%
\pgfpathlineto{\pgfqpoint{3.092685in}{3.736320in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{3.702362in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.799166in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{3.700082in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{3.773952in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{3.679555in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{3.782948in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.691719in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{3.789030in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{3.724663in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{3.696027in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{3.798026in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{3.707051in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{3.803981in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{3.739614in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{3.712626in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.812977in}}%
\pgfpathlineto{\pgfqpoint{3.223580in}{3.723903in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{3.821086in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{3.755959in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{3.729098in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{3.826915in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{3.732899in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.833250in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.733532in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.835024in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{3.743795in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.840472in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{3.783708in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{3.859352in}}%
\pgfpathlineto{\pgfqpoint{3.331906in}{3.762801in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{3.826281in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.730618in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{3.827168in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.737207in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.742402in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.843767in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{3.750764in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{3.844780in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{3.746710in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{3.846554in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{3.746203in}}%
\pgfpathlineto{\pgfqpoint{3.444747in}{3.845287in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.860239in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{3.764195in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{3.860112in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{3.766983in}}%
\pgfpathlineto{\pgfqpoint{3.498910in}{3.863786in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{3.769897in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{3.874303in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.775725in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{3.874176in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{3.774585in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.872529in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{3.773952in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{3.870755in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{3.775472in}}%
\pgfpathlineto{\pgfqpoint{3.589182in}{3.880385in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{3.812850in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{3.782441in}}%
\pgfpathlineto{\pgfqpoint{3.607236in}{3.877344in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.782187in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{3.883046in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{3.784088in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.881779in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{3.782694in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{3.884946in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{3.789156in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{3.858845in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{3.767870in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{3.874937in}}%
\pgfpathlineto{\pgfqpoint{3.711049in}{3.783328in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{3.885580in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{3.893943in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{3.803347in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{3.900658in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.803981in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{3.900658in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.834137in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{3.799546in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{3.898757in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{3.798913in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{3.893309in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{3.797772in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{3.911048in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{3.812850in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{3.905093in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{3.813484in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{3.915102in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.810823in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{3.897364in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{3.809176in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{3.911428in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{3.811583in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{3.906993in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{3.813864in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{3.915229in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{3.817032in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{3.926886in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.835024in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{3.931574in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{3.836418in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{3.938416in}}%
\pgfpathlineto{\pgfqpoint{3.995406in}{3.873289in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{3.843513in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.946526in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{3.848708in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{3.890775in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.825014in}}%
\pgfpathlineto{\pgfqpoint{4.036029in}{3.793084in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{4.054083in}{3.800053in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{3.893056in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{3.797646in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{3.897364in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{3.800433in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{3.901925in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{3.810696in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{3.913835in}}%
\pgfpathlineto{\pgfqpoint{4.126301in}{3.814624in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{3.905853in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{3.816652in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{3.916750in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{3.819693in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{3.917003in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{3.828562in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{3.924859in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{3.833504in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{3.940951in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{3.939937in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{3.845921in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{3.913709in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.812217in}}%
\pgfpathlineto{\pgfqpoint{4.257195in}{3.908894in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{3.816145in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.912062in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{3.817032in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{3.917130in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{3.822480in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{3.917890in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{3.901798in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{3.803854in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.904459in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{3.812850in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{3.916370in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{3.822353in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.920931in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{3.822353in}}%
\pgfpathlineto{\pgfqpoint{4.401631in}{3.924986in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{3.833630in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{3.928913in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.834137in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{3.928913in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{3.826155in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{3.921438in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{3.828562in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{3.927266in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{3.828182in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{3.928280in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{3.836798in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{3.923719in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{3.828055in}}%
\pgfpathlineto{\pgfqpoint{4.528012in}{3.931068in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{3.837812in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{3.933348in}}%
\pgfpathlineto{\pgfqpoint{4.559607in}{3.839205in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{3.942091in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{3.842626in}}%
\pgfpathlineto{\pgfqpoint{4.582175in}{3.947919in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{3.853016in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{3.946146in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.848582in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{3.956282in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{3.857071in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{3.963251in}}%
\pgfpathlineto{\pgfqpoint{4.649879in}{3.867968in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.968192in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.871262in}}%
\pgfpathlineto{\pgfqpoint{4.672447in}{3.967559in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{3.865434in}}%
\pgfpathlineto{\pgfqpoint{4.690501in}{3.968573in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.872402in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{3.970346in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{3.871389in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{3.973641in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{3.909654in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{3.874303in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{3.972754in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{3.878484in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{3.984538in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{3.888748in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{3.992393in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{3.890902in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{3.987959in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{3.887734in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{3.993027in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{3.895463in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{4.004304in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{3.907247in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{4.000249in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.930054in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.901672in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{3.992013in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{3.927646in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{3.898124in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{3.997588in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.898251in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{4.002150in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{3.897617in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.995308in}}%
\pgfpathlineto{\pgfqpoint{4.938750in}{3.894323in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{3.995054in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{3.906486in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{4.011399in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{3.909781in}}%
\pgfpathlineto{\pgfqpoint{4.979372in}{4.014820in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{3.912822in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{4.012793in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{3.946019in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.908894in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{4.013300in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{3.922198in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{4.023563in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{3.919537in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{4.016848in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{3.918143in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{4.009245in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.916370in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{4.007978in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{3.914089in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{4.017861in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{3.952227in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{3.913835in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{4.013933in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{3.917890in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{4.016087in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.921311in}}%
\pgfpathlineto{\pgfqpoint{5.159916in}{4.020269in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{3.921691in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{4.021156in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{4.022296in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.925619in}}%
\pgfpathlineto{\pgfqpoint{5.214080in}{4.025337in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{3.927013in}}%
\pgfpathlineto{\pgfqpoint{5.232134in}{4.030025in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{3.934615in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{4.040795in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{3.940444in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{4.035093in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{3.937910in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{4.036234in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{3.930687in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{4.032306in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{3.929927in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{4.033953in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{3.927646in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{4.034967in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.935756in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{4.042189in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{3.942978in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{4.037501in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.938543in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{4.035093in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{3.965658in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{3.935122in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{4.033066in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{3.934742in}}%
\pgfpathlineto{\pgfqpoint{5.430733in}{4.035854in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.930941in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{4.036614in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{3.977949in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{3.945892in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{4.053086in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{3.952101in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{4.053973in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{3.955649in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{4.051692in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{3.989226in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{3.956029in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.962871in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.962871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.817511in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.084131in}{0.930407in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.051031in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{1.256676in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.346511in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.318002in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.443061in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.411131in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.537711in}}%
\pgfpathlineto{\pgfqpoint{1.215026in}{1.518451in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{1.616775in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.593715in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{1.689505in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.666824in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.644524in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.819379in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{1.807215in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{1.779340in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{1.880705in}}%
\pgfpathlineto{\pgfqpoint{1.332380in}{1.841426in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{1.826855in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{1.938483in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.882732in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{2.001583in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{1.946592in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{2.059107in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{2.017928in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{1.409111in}{2.121067in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.081408in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.178972in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{2.112831in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{2.228640in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{2.195063in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.179859in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{2.160726in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{2.270327in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{2.196710in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{2.307325in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{2.353066in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{2.394499in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.320629in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{2.353446in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{2.390825in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{2.500932in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{2.463808in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{2.529695in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.480659in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{2.594822in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{2.519178in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.628779in}}%
\pgfpathlineto{\pgfqpoint{1.716036in}{2.568467in}}%
\pgfpathlineto{\pgfqpoint{1.720550in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{2.655514in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.575436in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{2.690105in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{2.610027in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{2.717600in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{2.630553in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{2.744209in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{2.676294in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{2.657161in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{2.773985in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{2.799579in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.709745in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{2.816178in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{2.730144in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{2.834297in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{2.851022in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{2.785768in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{2.763975in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{2.868761in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{2.802747in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{2.781460in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{2.891061in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{2.802114in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{2.910067in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{2.818332in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{2.930340in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{2.831383in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{2.944278in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{2.860779in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{2.958469in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{2.888021in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{2.868508in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{2.971773in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{2.870788in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{2.877504in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{2.987105in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{2.998762in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{3.008011in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{2.937056in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{2.917290in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{3.026384in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{2.981023in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{2.937436in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{2.948966in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{3.055273in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{2.957202in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{3.027271in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{2.930214in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.031832in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{2.964298in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{2.944025in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{3.041589in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{2.953401in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{3.055780in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{2.963918in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{3.071618in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{2.977349in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{3.081755in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{3.007505in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{2.987992in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{3.092398in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{3.043616in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{2.995721in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{3.098733in}}%
\pgfpathlineto{\pgfqpoint{2.420158in}{2.999522in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{3.036774in}}%
\pgfpathlineto{\pgfqpoint{2.442726in}{2.941744in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{2.971520in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.950233in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{3.054386in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{3.006364in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{2.957582in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{3.062242in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{2.967592in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{3.073139in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.081628in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{3.060721in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{2.987105in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.093412in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.994707in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{3.099240in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{3.013080in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{3.112924in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{3.013080in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{3.007631in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{3.108236in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.015107in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{3.113685in}}%
\pgfpathlineto{\pgfqpoint{2.690975in}{3.015360in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{2.713543in}{3.016247in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{3.122681in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{3.056793in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{3.096199in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{3.049318in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.161580in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{3.065536in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{3.177545in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{3.079474in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{3.188695in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.116472in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{3.092398in}}%
\pgfpathlineto{\pgfqpoint{2.853464in}{3.196551in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{3.098226in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{3.209981in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{3.109630in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.151063in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{3.072885in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.045897in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{3.150176in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{3.072758in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{3.046910in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{3.148656in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{3.071238in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.046150in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{3.146375in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{3.048177in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{3.154484in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.047797in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{3.161199in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.053752in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{3.157778in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.057427in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{3.163480in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{3.067310in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{3.172983in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{3.073645in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.176151in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{3.070731in}}%
\pgfpathlineto{\pgfqpoint{3.124281in}{3.175771in}}%
\pgfpathlineto{\pgfqpoint{3.142335in}{3.077193in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{3.177038in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{3.080741in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{3.184513in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{3.083275in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{3.191356in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.090624in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{3.201746in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{3.180079in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{3.103041in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{3.101394in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.103041in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.205167in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.105195in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{3.155751in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{3.106969in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{3.208461in}}%
\pgfpathlineto{\pgfqpoint{3.345447in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{3.187428in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{3.167028in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.116726in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{3.220371in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.146502in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.121794in}}%
\pgfpathlineto{\pgfqpoint{3.395097in}{3.226073in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{3.125722in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{3.223792in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{3.123694in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{3.228987in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{3.128509in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.240518in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{3.163734in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{3.140420in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.235703in}}%
\pgfpathlineto{\pgfqpoint{3.494396in}{3.183120in}}%
\pgfpathlineto{\pgfqpoint{3.503423in}{3.127242in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{3.236970in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{3.131043in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.240011in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{3.187048in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{3.139913in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{3.237857in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{3.135225in}}%
\pgfpathlineto{\pgfqpoint{3.575641in}{3.241531in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{3.142700in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{3.240518in}}%
\pgfpathlineto{\pgfqpoint{3.611750in}{3.158792in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{3.135478in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.242292in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{3.143714in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.245839in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{3.194016in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{3.145741in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{3.245713in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{3.149162in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{3.245459in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{3.169816in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{3.142827in}}%
\pgfpathlineto{\pgfqpoint{3.711049in}{3.249767in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{3.142827in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{3.244319in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{3.141053in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{3.248754in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.199338in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{3.145108in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.250781in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{3.150683in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{3.252808in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{3.148656in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{3.155878in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{3.261171in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{3.157272in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{3.254329in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{3.178812in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{3.153851in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{3.264212in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{3.157525in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{3.263325in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{3.159806in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{3.268393in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{3.169689in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{3.267886in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{3.186794in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{3.162467in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{3.164494in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.272194in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{3.170196in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{3.275109in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.250274in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{3.190722in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{3.164621in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{3.276882in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{3.286385in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{3.182740in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{3.279670in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{3.178051in}}%
\pgfpathlineto{\pgfqpoint{4.117274in}{3.277769in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{3.184133in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{3.283725in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{3.184387in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{3.289046in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{3.185781in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{3.301970in}}%
\pgfpathlineto{\pgfqpoint{4.203032in}{3.198578in}}%
\pgfpathlineto{\pgfqpoint{4.207546in}{3.302984in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{3.198324in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{3.294241in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{3.242038in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{3.193510in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.304251in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{3.197438in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.310079in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{3.229748in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{3.308306in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{3.209855in}}%
\pgfpathlineto{\pgfqpoint{4.320386in}{3.306785in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{3.205167in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{3.309953in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{3.210108in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{3.321483in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.217964in}}%
\pgfpathlineto{\pgfqpoint{4.388090in}{3.319456in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{3.320216in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{3.211375in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.313627in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{3.323764in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{3.249007in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{3.220625in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{3.332760in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{3.229874in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{3.330733in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{3.224553in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{3.325538in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{3.221132in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{3.324524in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{3.218344in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{3.327818in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{3.279417in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{3.224299in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{3.268647in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{3.161706in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.270040in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{3.166268in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{3.253695in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.154231in}}%
\pgfpathlineto{\pgfqpoint{4.658906in}{3.269660in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{3.165508in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{3.268647in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{3.163860in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.269280in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{3.168295in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{3.281444in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{3.177925in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{3.284612in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{3.206054in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{3.183246in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{3.291454in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{3.185400in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{3.293481in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{3.188315in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{3.302224in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{3.201365in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{3.309446in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{3.205547in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.305011in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{3.324651in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.216824in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{3.321483in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{3.239757in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.215430in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{3.319963in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{3.210995in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{3.321610in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{3.215937in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{3.322370in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{3.245966in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{3.218724in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{3.322750in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{3.217330in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{3.269153in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{3.162213in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{3.260157in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{3.159806in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{3.258257in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.158285in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{3.256990in}}%
\pgfpathlineto{\pgfqpoint{5.096726in}{3.209475in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{3.153977in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{3.261804in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{3.162973in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{3.268266in}}%
\pgfpathlineto{\pgfqpoint{5.150889in}{3.167155in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.271181in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{3.169816in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{3.280430in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{3.180712in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.295255in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{3.190089in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{3.295508in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{3.192496in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{3.302224in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{3.200732in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{3.292847in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{3.194143in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{3.201619in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{3.312487in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{3.207321in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{3.319709in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{3.238490in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.212516in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{3.315148in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{3.311853in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.258130in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{3.306912in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{3.308939in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.208208in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{3.312994in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{3.266746in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{3.216950in}}%
\pgfpathlineto{\pgfqpoint{5.471355in}{3.321483in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{3.221512in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{3.334407in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{3.256103in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{3.230381in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{3.253062in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.153724in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.153724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{0.699801in}}%
\pgfpathlineto{\pgfqpoint{1.052536in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{0.817258in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.235136in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{1.196972in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.215026in}{1.406189in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.364249in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{1.482213in}}%
\pgfpathlineto{\pgfqpoint{1.264676in}{1.439513in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{1.535050in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.506541in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{1.580157in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{1.695967in}}%
\pgfpathlineto{\pgfqpoint{1.345920in}{1.641990in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{1.752985in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{1.812917in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{1.868541in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{1.804808in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{1.923151in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{1.968512in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{1.481329in}{1.900471in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{2.066203in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{2.035920in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{2.005130in}}%
\pgfpathlineto{\pgfqpoint{1.535492in}{1.990813in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.035033in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{2.145268in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.094078in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{1.603196in}{2.145268in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{2.099653in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{2.217237in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{2.168708in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{2.250941in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{2.215083in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{2.167441in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.280717in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{2.247013in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{2.197344in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.302003in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{2.219391in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{2.332666in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{2.299849in}}%
\pgfpathlineto{\pgfqpoint{1.752145in}{2.249294in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{2.361936in}}%
\pgfpathlineto{\pgfqpoint{1.779226in}{2.276409in}}%
\pgfpathlineto{\pgfqpoint{1.783740in}{2.386770in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{2.421234in}}%
\pgfpathlineto{\pgfqpoint{1.824363in}{2.367131in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{2.333300in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{2.449997in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{2.414645in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.377140in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{2.359908in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{2.466342in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{2.409577in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{2.475465in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{2.438973in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{2.383983in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{2.494090in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{2.405396in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{2.520319in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{2.428963in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{2.535903in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{2.453798in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{2.537677in}}%
\pgfpathlineto{\pgfqpoint{2.009420in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{2.462414in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{2.444548in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.557950in}}%
\pgfpathlineto{\pgfqpoint{2.050043in}{2.464441in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{2.489529in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{2.473691in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{2.579237in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{2.543886in}}%
\pgfpathlineto{\pgfqpoint{2.099692in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{2.486488in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{2.596723in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{2.502706in}}%
\pgfpathlineto{\pgfqpoint{2.135801in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{2.510689in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{2.625612in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{2.525894in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{2.577210in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{2.541859in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{2.578097in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{2.539325in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{2.484461in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{2.594188in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{2.553642in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{2.499792in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{2.610280in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{2.618896in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{2.580631in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{2.524246in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{2.635875in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{2.533369in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{2.631440in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{2.588740in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{2.532356in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{2.644491in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{2.552882in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{2.660709in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{2.582658in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{2.564159in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{2.672240in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{2.570494in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{2.679715in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{2.640056in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{2.576323in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{2.685164in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{2.603438in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{2.584305in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{2.564594in}{2.588867in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{2.704170in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{2.587162in}{2.622444in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{2.600904in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{2.707464in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{2.604958in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{2.609773in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{2.720135in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{2.676801in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{2.613701in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{2.727357in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{2.687444in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{2.643604in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{2.624345in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{2.735593in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{2.669452in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{2.627385in}}%
\pgfpathlineto{\pgfqpoint{2.731597in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{2.639423in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{2.737620in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{2.677434in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{2.636255in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{2.669832in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{2.645251in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{2.752318in}}%
\pgfpathlineto{\pgfqpoint{2.835410in}{2.649813in}}%
\pgfpathlineto{\pgfqpoint{2.839924in}{2.757513in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{2.757513in}}%
\pgfpathlineto{\pgfqpoint{2.889573in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{2.756373in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{2.715700in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{2.649052in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{2.758780in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{2.654627in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{2.759287in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{2.675407in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{2.653107in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{2.765369in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{2.659189in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{2.768283in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{2.663370in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.771451in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{2.659822in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{2.776646in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{2.670719in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{2.780573in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{2.671226in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{2.775379in}}%
\pgfpathlineto{\pgfqpoint{3.124281in}{2.708858in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{2.672620in}}%
\pgfpathlineto{\pgfqpoint{3.137821in}{2.780700in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{2.699988in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{2.678575in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{2.774365in}}%
\pgfpathlineto{\pgfqpoint{3.178444in}{2.707337in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{2.659569in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{2.771071in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{2.669325in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{2.779813in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{2.672240in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{2.687698in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{2.625358in}}%
\pgfpathlineto{\pgfqpoint{3.268716in}{2.589247in}}%
\pgfpathlineto{\pgfqpoint{3.273230in}{2.699481in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{2.679715in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{2.577717in}}%
\pgfpathlineto{\pgfqpoint{3.331906in}{2.549081in}}%
\pgfpathlineto{\pgfqpoint{3.340934in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{2.589880in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{2.551742in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{2.513096in}}%
\pgfpathlineto{\pgfqpoint{3.377042in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{2.599257in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{2.508408in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{2.619530in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{2.540972in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{2.521459in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{2.631820in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{2.529948in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{2.646645in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{2.548701in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{2.654374in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{2.549714in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{2.537677in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{2.639929in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{2.581898in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{2.546040in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{2.650953in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{2.550728in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{2.668692in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.570621in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{2.679208in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{2.583038in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{2.689218in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{2.625992in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{2.586459in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{2.695807in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{2.608253in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{2.589500in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{2.699735in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{2.702016in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{2.600650in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{2.714813in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{2.734452in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{2.632961in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{2.739647in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{2.632200in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{2.735466in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.636635in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{2.638029in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{2.754725in}}%
\pgfpathlineto{\pgfqpoint{3.918675in}{2.652980in}}%
\pgfpathlineto{\pgfqpoint{3.923189in}{2.766889in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{2.723682in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{2.660202in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{2.773098in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{2.672240in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{2.789696in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{2.726090in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{2.688711in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{2.699101in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.806422in}}%
\pgfpathlineto{\pgfqpoint{4.054083in}{2.704043in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{2.817825in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{2.706704in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{4.099219in}{2.742055in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{2.703789in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{2.811110in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{2.707844in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{2.806548in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{2.765495in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{2.722415in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{2.758527in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{2.692639in}}%
\pgfpathlineto{\pgfqpoint{4.189491in}{2.652473in}}%
\pgfpathlineto{\pgfqpoint{4.194005in}{2.757766in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{2.674394in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{2.765495in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{2.659315in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{2.758907in}}%
\pgfpathlineto{\pgfqpoint{4.266223in}{2.676928in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{2.655514in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.759920in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{2.659315in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{2.774492in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{2.733946in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{2.673126in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{2.745983in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{2.753458in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{2.648292in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{2.762581in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{2.658302in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{2.765622in}}%
\pgfpathlineto{\pgfqpoint{4.424199in}{2.704423in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{2.662103in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{2.776772in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{2.732805in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{2.669199in}}%
\pgfpathlineto{\pgfqpoint{4.464821in}{2.770310in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{2.704803in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{2.660709in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{2.774492in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{2.730651in}}%
\pgfpathlineto{\pgfqpoint{4.514471in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.778166in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{2.664891in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{2.778673in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.673633in}}%
\pgfpathlineto{\pgfqpoint{4.573148in}{2.782474in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{2.718867in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{2.786022in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{2.744969in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{2.706070in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{2.687064in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{2.799706in}}%
\pgfpathlineto{\pgfqpoint{4.649879in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.811363in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{2.708478in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{2.819852in}}%
\pgfpathlineto{\pgfqpoint{4.695015in}{2.764102in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{2.721021in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{2.841773in}}%
\pgfpathlineto{\pgfqpoint{4.731124in}{2.736986in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{2.849628in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{2.810730in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{2.744716in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{2.856344in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{2.745349in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{2.853303in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{2.853683in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{2.740408in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{2.848615in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{2.745603in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{2.854697in}}%
\pgfpathlineto{\pgfqpoint{4.884586in}{2.794004in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{2.752318in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{2.869015in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{2.764862in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{2.871675in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.871042in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{2.766129in}}%
\pgfpathlineto{\pgfqpoint{4.979372in}{2.868761in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.803761in}}%
\pgfpathlineto{\pgfqpoint{5.001940in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.877124in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{2.766382in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.876237in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{2.833917in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.879278in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{2.772971in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{2.878518in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{2.773478in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{2.709365in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{2.669959in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{2.780193in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{2.678575in}}%
\pgfpathlineto{\pgfqpoint{5.168943in}{2.789823in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{2.708858in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{2.688838in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{2.802240in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{2.687571in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.797552in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{2.689345in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{2.802494in}}%
\pgfpathlineto{\pgfqpoint{5.272756in}{2.707464in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{2.818332in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{2.714940in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{2.822640in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{2.758780in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{2.715573in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{2.831636in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{2.783614in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.723682in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{2.838732in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{2.758780in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{2.735846in}}%
\pgfpathlineto{\pgfqpoint{5.385597in}{2.854063in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{2.804521in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{2.743068in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.860905in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{2.819599in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.758020in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{2.871549in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{2.761694in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{2.878137in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{2.809716in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{2.765495in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{2.769550in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{2.875350in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.811617in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.811617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{0.804207in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{0.905192in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.011879in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{0.994140in}}%
\pgfpathlineto{\pgfqpoint{1.196972in}{0.987171in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.065096in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{1.191802in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{1.243878in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{1.317368in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.413625in}{1.331306in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{1.317748in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{1.314961in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{1.250721in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{1.351959in}}%
\pgfpathlineto{\pgfqpoint{1.503897in}{1.326998in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{1.302924in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{1.424942in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.365136in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{1.477778in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{1.416959in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{1.657359in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{1.489055in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.609300in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{1.526180in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{1.612847in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.675187in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{1.824363in}{1.602077in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{1.578890in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{1.666951in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{1.722575in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{1.672526in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{1.627925in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{1.701162in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{1.644397in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{1.762741in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{1.727517in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{1.692039in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{1.657701in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{1.776805in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{1.708637in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.672653in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{1.789730in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{1.770470in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{1.737527in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{1.712945in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{1.640850in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{1.702429in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{1.670752in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{1.683423in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{1.808355in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{1.793151in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{2.316345in}{1.754378in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{1.836864in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{1.777819in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{1.741074in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{1.732965in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{1.841046in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{1.804808in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{1.770470in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{1.756406in}}%
\pgfpathlineto{\pgfqpoint{2.420158in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{1.850422in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{1.800753in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{1.779213in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{2.514944in}{1.849282in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{1.838512in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{1.783774in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{1.850042in}}%
\pgfpathlineto{\pgfqpoint{2.564594in}{1.841172in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{2.587162in}{1.779720in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{1.746903in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{1.752478in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{1.881338in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.822040in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{2.690975in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{1.775412in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{1.775412in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{1.896543in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{1.855617in}}%
\pgfpathlineto{\pgfqpoint{2.853464in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{1.784915in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{1.906933in}}%
\pgfpathlineto{\pgfqpoint{2.894087in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{1.811523in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{1.801387in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{1.918970in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{1.928600in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{1.917956in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{1.851436in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{1.826981in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.817858in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{1.937976in}}%
\pgfpathlineto{\pgfqpoint{3.020468in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.887167in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{1.939877in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{1.943551in}}%
\pgfpathlineto{\pgfqpoint{3.124281in}{1.876397in}}%
\pgfpathlineto{\pgfqpoint{3.128794in}{1.862712in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{3.142335in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{1.941270in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{1.827108in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{1.901611in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{1.832556in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{1.954575in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{1.841172in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{3.322879in}{1.844087in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{1.920491in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{1.833317in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{1.926826in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{1.818238in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{1.898697in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{1.870442in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{1.818112in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{3.471828in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{1.847888in}}%
\pgfpathlineto{\pgfqpoint{3.503423in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{1.817985in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{1.884886in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{3.607236in}{1.918210in}}%
\pgfpathlineto{\pgfqpoint{3.629804in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.913142in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{1.832810in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{1.954448in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.926953in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{1.865247in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{1.841299in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{3.742644in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{1.961417in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{3.819376in}{1.850549in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.956095in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{1.884379in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{1.849408in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{1.952801in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{1.895403in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{1.870061in}}%
\pgfpathlineto{\pgfqpoint{3.909648in}{1.848141in}}%
\pgfpathlineto{\pgfqpoint{3.914161in}{1.965598in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{1.923785in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{1.877157in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{1.855997in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{1.971427in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{1.894262in}}%
\pgfpathlineto{\pgfqpoint{3.995406in}{1.868161in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{1.853843in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{1.967879in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{1.847508in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{1.971300in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{1.939370in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{1.955081in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{1.839779in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{4.166923in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{1.861445in}}%
\pgfpathlineto{\pgfqpoint{4.175950in}{1.850802in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{1.867147in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{1.839652in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{1.962177in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{1.890588in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{4.320386in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{1.924292in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{1.859925in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{1.981183in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{1.866894in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{1.944185in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{1.869048in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{1.957869in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{1.847634in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{1.906553in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{1.913142in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{1.806455in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{1.924418in}}%
\pgfpathlineto{\pgfqpoint{4.672447in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{1.934428in}}%
\pgfpathlineto{\pgfqpoint{4.690501in}{1.907820in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{1.853463in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.933795in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{1.884886in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{1.941651in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{1.768063in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{1.832683in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{1.859798in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{1.808229in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{1.830149in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{1.805188in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{1.792390in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{1.914915in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{1.870188in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{1.859165in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{1.790997in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{1.793657in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{1.797585in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{1.809496in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{1.928726in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{1.837751in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{1.813677in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{5.322406in}{1.910861in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{1.862206in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{1.834964in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{1.934048in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{1.839525in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{5.466841in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{1.920871in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.851436in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.851436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.386024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.413802in}}{\pgfqpoint{5.662778in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.413802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{1.413802in}}{\pgfqpoint{3.819797in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{3.819797in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{0.597444in}}{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_10000_dips_2_sec_avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372903in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372903in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259838in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259838in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146773in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146773in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033709in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033709in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920644in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920644in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807579in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807579in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585806in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{0.874541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.791207in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.000\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{1.628265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.544932in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.005\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{2.381989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.298656in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.010\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{3.135713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.052380in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.015\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{3.889438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.806104in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.020\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.562855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.381772in}{2.347604in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{3.260057in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{3.806124in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{3.600608in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{3.791500in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{3.816438in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{3.786095in}}%
\pgfpathlineto{\pgfqpoint{1.452727in}{3.827048in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{3.762502in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{3.936248in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{3.986197in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{3.932663in}}%
\pgfpathlineto{\pgfqpoint{1.497074in}{3.950673in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{3.912907in}}%
\pgfpathlineto{\pgfqpoint{1.514813in}{3.809781in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{3.852691in}}%
\pgfpathlineto{\pgfqpoint{1.532551in}{3.792351in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{3.931161in}}%
\pgfpathlineto{\pgfqpoint{1.550290in}{3.931802in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{1.568029in}{4.112001in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{4.058704in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{3.775792in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{3.817161in}}%
\pgfpathlineto{\pgfqpoint{1.603506in}{3.896014in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{3.636130in}}%
\pgfpathlineto{\pgfqpoint{1.621245in}{3.702126in}}%
\pgfpathlineto{\pgfqpoint{1.630114in}{3.750313in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{3.955721in}}%
\pgfpathlineto{\pgfqpoint{1.647853in}{3.950727in}}%
\pgfpathlineto{\pgfqpoint{1.656722in}{3.900553in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{3.942530in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{4.137087in}}%
\pgfpathlineto{\pgfqpoint{1.692200in}{3.987071in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{4.113872in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{3.927260in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{3.981633in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{4.102700in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{4.005264in}}%
\pgfpathlineto{\pgfqpoint{1.745416in}{3.763342in}}%
\pgfpathlineto{\pgfqpoint{1.754285in}{4.231837in}}%
\pgfpathlineto{\pgfqpoint{1.763154in}{3.918160in}}%
\pgfpathlineto{\pgfqpoint{1.772024in}{3.852585in}}%
\pgfpathlineto{\pgfqpoint{1.780893in}{3.641429in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{3.984782in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{3.851148in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{3.798543in}}%
\pgfpathlineto{\pgfqpoint{1.816371in}{3.914455in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{3.930304in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{3.877109in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{3.943532in}}%
\pgfpathlineto{\pgfqpoint{1.851848in}{3.974543in}}%
\pgfpathlineto{\pgfqpoint{1.860717in}{3.824081in}}%
\pgfpathlineto{\pgfqpoint{1.869587in}{4.004541in}}%
\pgfpathlineto{\pgfqpoint{1.878456in}{4.082078in}}%
\pgfpathlineto{\pgfqpoint{1.887325in}{4.051410in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{3.937867in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{3.918850in}}%
\pgfpathlineto{\pgfqpoint{1.913933in}{3.902722in}}%
\pgfpathlineto{\pgfqpoint{1.922803in}{4.207490in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{3.882635in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{3.932302in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{4.071158in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{4.082191in}}%
\pgfpathlineto{\pgfqpoint{1.976019in}{3.912703in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{3.900621in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{3.895364in}}%
\pgfpathlineto{\pgfqpoint{2.002627in}{3.905385in}}%
\pgfpathlineto{\pgfqpoint{2.011496in}{3.905893in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{3.835322in}}%
\pgfpathlineto{\pgfqpoint{2.029235in}{3.962576in}}%
\pgfpathlineto{\pgfqpoint{2.038104in}{3.964120in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{4.082992in}}%
\pgfpathlineto{\pgfqpoint{2.055843in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{4.227046in}}%
\pgfpathlineto{\pgfqpoint{2.073582in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{2.082451in}{4.028332in}}%
\pgfpathlineto{\pgfqpoint{2.091320in}{3.972830in}}%
\pgfpathlineto{\pgfqpoint{2.100190in}{3.810461in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{3.757708in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{3.853117in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{4.099724in}}%
\pgfpathlineto{\pgfqpoint{2.135667in}{4.009249in}}%
\pgfpathlineto{\pgfqpoint{2.144537in}{3.815373in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{3.799224in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{3.708370in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{3.750075in}}%
\pgfpathlineto{\pgfqpoint{2.180014in}{3.733845in}}%
\pgfpathlineto{\pgfqpoint{2.188883in}{3.775071in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{4.004223in}}%
\pgfpathlineto{\pgfqpoint{2.206622in}{4.023001in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{3.847701in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{3.859898in}}%
\pgfpathlineto{\pgfqpoint{2.233230in}{3.775424in}}%
\pgfpathlineto{\pgfqpoint{2.242099in}{3.901347in}}%
\pgfpathlineto{\pgfqpoint{2.250969in}{3.641669in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.773384in}}%
\pgfpathlineto{\pgfqpoint{2.268708in}{3.773719in}}%
\pgfpathlineto{\pgfqpoint{2.277577in}{3.881291in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{3.853373in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{3.853621in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{3.798654in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{3.799430in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{3.878861in}}%
\pgfpathlineto{\pgfqpoint{2.330793in}{4.027163in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{3.784749in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.073952in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{4.202081in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{3.875527in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{3.707911in}}%
\pgfpathlineto{\pgfqpoint{2.384009in}{4.159979in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{3.847456in}}%
\pgfpathlineto{\pgfqpoint{2.401748in}{3.973146in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{3.999588in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{3.823661in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{3.884782in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{3.775713in}}%
\pgfpathlineto{\pgfqpoint{2.446095in}{3.998714in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{3.939174in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{3.974882in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{3.877907in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{3.938337in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{3.828271in}}%
\pgfpathlineto{\pgfqpoint{2.499311in}{3.932124in}}%
\pgfpathlineto{\pgfqpoint{2.508180in}{3.647835in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{3.751754in}}%
\pgfpathlineto{\pgfqpoint{2.525919in}{3.732324in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{3.822017in}}%
\pgfpathlineto{\pgfqpoint{2.543657in}{3.961921in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{3.936536in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{3.857717in}}%
\pgfpathlineto{\pgfqpoint{2.570266in}{3.968003in}}%
\pgfpathlineto{\pgfqpoint{2.579135in}{3.752931in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{2.596874in}{4.040978in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{4.004387in}}%
\pgfpathlineto{\pgfqpoint{2.614612in}{4.015325in}}%
\pgfpathlineto{\pgfqpoint{2.623482in}{3.757125in}}%
\pgfpathlineto{\pgfqpoint{2.632351in}{3.919392in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{3.950359in}}%
\pgfpathlineto{\pgfqpoint{2.650090in}{3.798569in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{3.727489in}}%
\pgfpathlineto{\pgfqpoint{2.667828in}{3.918913in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{3.950074in}}%
\pgfpathlineto{\pgfqpoint{2.685567in}{3.823571in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{3.648324in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{3.811029in}}%
\pgfpathlineto{\pgfqpoint{2.712175in}{4.010185in}}%
\pgfpathlineto{\pgfqpoint{2.721044in}{3.737991in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{3.842232in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{3.660528in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{3.785903in}}%
\pgfpathlineto{\pgfqpoint{2.765391in}{3.913163in}}%
\pgfpathlineto{\pgfqpoint{2.774261in}{3.725328in}}%
\pgfpathlineto{\pgfqpoint{2.783130in}{3.823162in}}%
\pgfpathlineto{\pgfqpoint{2.791999in}{4.052284in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{4.003209in}}%
\pgfpathlineto{\pgfqpoint{2.809738in}{3.978549in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{3.925370in}}%
\pgfpathlineto{\pgfqpoint{2.827477in}{3.902029in}}%
\pgfpathlineto{\pgfqpoint{2.836346in}{3.999758in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{3.907299in}}%
\pgfpathlineto{\pgfqpoint{2.854085in}{3.685428in}}%
\pgfpathlineto{\pgfqpoint{2.862954in}{3.949624in}}%
\pgfpathlineto{\pgfqpoint{2.871823in}{3.847456in}}%
\pgfpathlineto{\pgfqpoint{2.889562in}{3.936854in}}%
\pgfpathlineto{\pgfqpoint{2.898432in}{3.768925in}}%
\pgfpathlineto{\pgfqpoint{2.907301in}{3.872293in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{4.053228in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{3.835178in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{3.830363in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{3.908287in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{3.865104in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{3.865224in}}%
\pgfpathlineto{\pgfqpoint{2.969386in}{3.824315in}}%
\pgfpathlineto{\pgfqpoint{2.978256in}{3.885165in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{4.022101in}}%
\pgfpathlineto{\pgfqpoint{3.004864in}{3.738851in}}%
\pgfpathlineto{\pgfqpoint{3.013733in}{3.853429in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{3.932551in}}%
\pgfpathlineto{\pgfqpoint{3.031472in}{4.081924in}}%
\pgfpathlineto{\pgfqpoint{3.049211in}{4.022749in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{3.725489in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{3.806485in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{3.756948in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{3.763156in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{4.150227in}}%
\pgfpathlineto{\pgfqpoint{3.111296in}{3.853848in}}%
\pgfpathlineto{\pgfqpoint{3.120165in}{3.684068in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{3.858549in}}%
\pgfpathlineto{\pgfqpoint{3.137904in}{3.931585in}}%
\pgfpathlineto{\pgfqpoint{3.146773in}{4.214085in}}%
\pgfpathlineto{\pgfqpoint{3.155643in}{4.081242in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{3.720442in}}%
\pgfpathlineto{\pgfqpoint{3.173381in}{3.678586in}}%
\pgfpathlineto{\pgfqpoint{3.182251in}{3.744339in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{3.996429in}}%
\pgfpathlineto{\pgfqpoint{3.199990in}{3.931771in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{3.840753in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{3.226598in}{4.082767in}}%
\pgfpathlineto{\pgfqpoint{3.235467in}{4.016423in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{4.198186in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{3.848998in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{3.835357in}}%
\pgfpathlineto{\pgfqpoint{3.270944in}{3.914577in}}%
\pgfpathlineto{\pgfqpoint{3.279814in}{4.029112in}}%
\pgfpathlineto{\pgfqpoint{3.288683in}{3.859442in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{3.732664in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{3.636950in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{3.714604in}}%
\pgfpathlineto{\pgfqpoint{3.324160in}{3.600618in}}%
\pgfpathlineto{\pgfqpoint{3.333030in}{3.781727in}}%
\pgfpathlineto{\pgfqpoint{3.341899in}{3.924675in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{4.100744in}}%
\pgfpathlineto{\pgfqpoint{3.359638in}{4.015426in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{3.853068in}}%
\pgfpathlineto{\pgfqpoint{3.386246in}{4.005198in}}%
\pgfpathlineto{\pgfqpoint{3.395115in}{4.234239in}}%
\pgfpathlineto{\pgfqpoint{3.403985in}{4.124736in}}%
\pgfpathlineto{\pgfqpoint{3.412854in}{3.739183in}}%
\pgfpathlineto{\pgfqpoint{3.421723in}{3.834444in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{3.828961in}}%
\pgfpathlineto{\pgfqpoint{3.439462in}{3.931898in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{3.991507in}}%
\pgfpathlineto{\pgfqpoint{3.457201in}{4.148062in}}%
\pgfpathlineto{\pgfqpoint{3.466070in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{3.474939in}{3.981617in}}%
\pgfpathlineto{\pgfqpoint{3.483809in}{3.835460in}}%
\pgfpathlineto{\pgfqpoint{3.492678in}{3.871632in}}%
\pgfpathlineto{\pgfqpoint{3.501547in}{3.966301in}}%
\pgfpathlineto{\pgfqpoint{3.519286in}{3.756221in}}%
\pgfpathlineto{\pgfqpoint{3.528156in}{3.955732in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{3.967152in}}%
\pgfpathlineto{\pgfqpoint{3.545894in}{4.041100in}}%
\pgfpathlineto{\pgfqpoint{3.554764in}{3.823390in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{3.876092in}}%
\pgfpathlineto{\pgfqpoint{3.572502in}{3.857854in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{3.908097in}}%
\pgfpathlineto{\pgfqpoint{3.590241in}{3.835013in}}%
\pgfpathlineto{\pgfqpoint{3.599110in}{3.792506in}}%
\pgfpathlineto{\pgfqpoint{3.607980in}{4.045975in}}%
\pgfpathlineto{\pgfqpoint{3.616849in}{3.840977in}}%
\pgfpathlineto{\pgfqpoint{3.625718in}{3.882506in}}%
\pgfpathlineto{\pgfqpoint{3.634588in}{3.930701in}}%
\pgfpathlineto{\pgfqpoint{3.643457in}{3.924565in}}%
\pgfpathlineto{\pgfqpoint{3.652326in}{3.985070in}}%
\pgfpathlineto{\pgfqpoint{3.661196in}{3.970396in}}%
\pgfpathlineto{\pgfqpoint{3.670065in}{3.987364in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{4.053440in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{3.890703in}}%
\pgfpathlineto{\pgfqpoint{3.696673in}{3.979939in}}%
\pgfpathlineto{\pgfqpoint{3.705543in}{4.033952in}}%
\pgfpathlineto{\pgfqpoint{3.714412in}{3.911703in}}%
\pgfpathlineto{\pgfqpoint{3.723281in}{3.702300in}}%
\pgfpathlineto{\pgfqpoint{3.732151in}{3.582634in}}%
\pgfpathlineto{\pgfqpoint{3.741020in}{3.768741in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{3.732343in}}%
\pgfpathlineto{\pgfqpoint{3.758759in}{4.051893in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{4.154998in}}%
\pgfpathlineto{\pgfqpoint{3.776497in}{3.848704in}}%
\pgfpathlineto{\pgfqpoint{3.785367in}{3.642322in}}%
\pgfpathlineto{\pgfqpoint{3.794236in}{3.865370in}}%
\pgfpathlineto{\pgfqpoint{3.803105in}{4.233515in}}%
\pgfpathlineto{\pgfqpoint{3.811975in}{4.034072in}}%
\pgfpathlineto{\pgfqpoint{3.829714in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{3.689725in}}%
\pgfpathlineto{\pgfqpoint{3.847452in}{3.926092in}}%
\pgfpathlineto{\pgfqpoint{3.856322in}{3.865878in}}%
\pgfpathlineto{\pgfqpoint{3.865191in}{3.715295in}}%
\pgfpathlineto{\pgfqpoint{3.874060in}{3.799874in}}%
\pgfpathlineto{\pgfqpoint{3.882930in}{3.847768in}}%
\pgfpathlineto{\pgfqpoint{3.891799in}{3.883978in}}%
\pgfpathlineto{\pgfqpoint{3.900668in}{3.876231in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{4.081706in}}%
\pgfpathlineto{\pgfqpoint{3.927276in}{3.733389in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{3.944353in}}%
\pgfpathlineto{\pgfqpoint{3.945015in}{3.845861in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{3.857723in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{3.810632in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{3.882852in}}%
\pgfpathlineto{\pgfqpoint{3.980492in}{3.750321in}}%
\pgfpathlineto{\pgfqpoint{3.989362in}{3.684094in}}%
\pgfpathlineto{\pgfqpoint{3.998231in}{3.817172in}}%
\pgfpathlineto{\pgfqpoint{4.007101in}{3.719778in}}%
\pgfpathlineto{\pgfqpoint{4.015970in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{4.024839in}{3.909192in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{3.991965in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{4.012067in}}%
\pgfpathlineto{\pgfqpoint{4.051447in}{3.782708in}}%
\pgfpathlineto{\pgfqpoint{4.060317in}{3.890752in}}%
\pgfpathlineto{\pgfqpoint{4.069186in}{3.847227in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{3.677544in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{3.684353in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{3.538831in}}%
\pgfpathlineto{\pgfqpoint{4.104663in}{3.870731in}}%
\pgfpathlineto{\pgfqpoint{4.113533in}{3.950143in}}%
\pgfpathlineto{\pgfqpoint{4.122402in}{3.798287in}}%
\pgfpathlineto{\pgfqpoint{4.131271in}{4.063383in}}%
\pgfpathlineto{\pgfqpoint{4.140141in}{3.552191in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{3.722489in}}%
\pgfpathlineto{\pgfqpoint{4.157880in}{3.992747in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{4.051605in}}%
\pgfpathlineto{\pgfqpoint{4.184488in}{3.720643in}}%
\pgfpathlineto{\pgfqpoint{4.193357in}{3.768190in}}%
\pgfpathlineto{\pgfqpoint{4.202226in}{3.938317in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{3.984883in}}%
\pgfpathlineto{\pgfqpoint{4.219965in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{3.864379in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{3.913054in}}%
\pgfpathlineto{\pgfqpoint{4.246573in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{4.255442in}{3.914328in}}%
\pgfpathlineto{\pgfqpoint{4.264312in}{4.008947in}}%
\pgfpathlineto{\pgfqpoint{4.273181in}{3.798517in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{3.678190in}}%
\pgfpathlineto{\pgfqpoint{4.290920in}{3.822604in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{3.784991in}}%
\pgfpathlineto{\pgfqpoint{4.308659in}{3.936172in}}%
\pgfpathlineto{\pgfqpoint{4.317528in}{3.744705in}}%
\pgfpathlineto{\pgfqpoint{4.326397in}{3.805142in}}%
\pgfpathlineto{\pgfqpoint{4.335267in}{3.794179in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{3.920409in}}%
\pgfpathlineto{\pgfqpoint{4.353005in}{4.077851in}}%
\pgfpathlineto{\pgfqpoint{4.361875in}{3.817077in}}%
\pgfpathlineto{\pgfqpoint{4.379613in}{4.190763in}}%
\pgfpathlineto{\pgfqpoint{4.388483in}{3.906419in}}%
\pgfpathlineto{\pgfqpoint{4.397352in}{3.865364in}}%
\pgfpathlineto{\pgfqpoint{4.406221in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{4.415091in}{3.980266in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{3.828897in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{3.968287in}}%
\pgfpathlineto{\pgfqpoint{4.441699in}{4.034699in}}%
\pgfpathlineto{\pgfqpoint{4.450568in}{3.939347in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{3.871884in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{3.763212in}}%
\pgfpathlineto{\pgfqpoint{4.477176in}{3.774181in}}%
\pgfpathlineto{\pgfqpoint{4.486046in}{3.901426in}}%
\pgfpathlineto{\pgfqpoint{4.494915in}{3.888959in}}%
\pgfpathlineto{\pgfqpoint{4.503784in}{3.925522in}}%
\pgfpathlineto{\pgfqpoint{4.512654in}{4.020581in}}%
\pgfpathlineto{\pgfqpoint{4.521523in}{3.975058in}}%
\pgfpathlineto{\pgfqpoint{4.530392in}{3.956723in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{3.852716in}}%
\pgfpathlineto{\pgfqpoint{4.548131in}{3.985634in}}%
\pgfpathlineto{\pgfqpoint{4.557000in}{3.761364in}}%
\pgfpathlineto{\pgfqpoint{4.565870in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{4.574739in}{3.775447in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{3.828173in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.011259in}}%
\pgfpathlineto{\pgfqpoint{4.601347in}{3.794763in}}%
\pgfpathlineto{\pgfqpoint{4.610216in}{3.979865in}}%
\pgfpathlineto{\pgfqpoint{4.619086in}{4.112174in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{4.117502in}}%
\pgfpathlineto{\pgfqpoint{4.636825in}{3.942951in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{3.936766in}}%
\pgfpathlineto{\pgfqpoint{4.654563in}{4.160872in}}%
\pgfpathlineto{\pgfqpoint{4.672302in}{3.817396in}}%
\pgfpathlineto{\pgfqpoint{4.681171in}{4.094241in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{3.984987in}}%
\pgfpathlineto{\pgfqpoint{4.698910in}{4.003682in}}%
\pgfpathlineto{\pgfqpoint{4.707779in}{3.817125in}}%
\pgfpathlineto{\pgfqpoint{4.716649in}{3.677509in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{4.734387in}{3.925864in}}%
\pgfpathlineto{\pgfqpoint{4.743257in}{3.775111in}}%
\pgfpathlineto{\pgfqpoint{4.760995in}{3.919297in}}%
\pgfpathlineto{\pgfqpoint{4.769865in}{4.015434in}}%
\pgfpathlineto{\pgfqpoint{4.778734in}{3.907214in}}%
\pgfpathlineto{\pgfqpoint{4.787604in}{4.171880in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{4.082074in}}%
\pgfpathlineto{\pgfqpoint{4.805342in}{4.107832in}}%
\pgfpathlineto{\pgfqpoint{4.814212in}{3.945299in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{3.744514in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{4.047212in}}%
\pgfpathlineto{\pgfqpoint{4.840820in}{3.882967in}}%
\pgfpathlineto{\pgfqpoint{4.849689in}{4.063175in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{4.028311in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{3.872159in}}%
\pgfpathlineto{\pgfqpoint{4.876297in}{3.793468in}}%
\pgfpathlineto{\pgfqpoint{4.885166in}{3.648241in}}%
\pgfpathlineto{\pgfqpoint{4.902905in}{3.878724in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{3.945711in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{3.625985in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{3.812562in}}%
\pgfpathlineto{\pgfqpoint{4.938383in}{3.943820in}}%
\pgfpathlineto{\pgfqpoint{4.956121in}{3.908326in}}%
\pgfpathlineto{\pgfqpoint{4.964991in}{3.835964in}}%
\pgfpathlineto{\pgfqpoint{4.973860in}{4.130954in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{3.938191in}}%
\pgfpathlineto{\pgfqpoint{4.991599in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{5.000468in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{5.009337in}{3.840211in}}%
\pgfpathlineto{\pgfqpoint{5.018207in}{3.526423in}}%
\pgfpathlineto{\pgfqpoint{5.035945in}{4.022342in}}%
\pgfpathlineto{\pgfqpoint{5.044815in}{3.871483in}}%
\pgfpathlineto{\pgfqpoint{5.053684in}{3.810846in}}%
\pgfpathlineto{\pgfqpoint{5.062553in}{3.866239in}}%
\pgfpathlineto{\pgfqpoint{5.071423in}{3.635340in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{3.955114in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{4.023312in}}%
\pgfpathlineto{\pgfqpoint{5.106900in}{3.774600in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{3.929714in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{3.924301in}}%
\pgfpathlineto{\pgfqpoint{5.133508in}{3.991654in}}%
\pgfpathlineto{\pgfqpoint{5.142378in}{3.913761in}}%
\pgfpathlineto{\pgfqpoint{5.151247in}{4.080969in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{3.893154in}}%
\pgfpathlineto{\pgfqpoint{5.168986in}{3.955643in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.960602in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{3.810147in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{3.990092in}}%
\pgfpathlineto{\pgfqpoint{5.204463in}{3.960642in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{5.222202in}{3.828089in}}%
\pgfpathlineto{\pgfqpoint{5.231071in}{3.623676in}}%
\pgfpathlineto{\pgfqpoint{5.239940in}{3.630143in}}%
\pgfpathlineto{\pgfqpoint{5.248810in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{3.594637in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{3.912388in}}%
\pgfpathlineto{\pgfqpoint{5.275418in}{4.015781in}}%
\pgfpathlineto{\pgfqpoint{5.293157in}{4.165923in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{3.895083in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.923839in}}%
\pgfpathlineto{\pgfqpoint{5.319765in}{3.677289in}}%
\pgfpathlineto{\pgfqpoint{5.328634in}{3.775989in}}%
\pgfpathlineto{\pgfqpoint{5.337503in}{3.858655in}}%
\pgfpathlineto{\pgfqpoint{5.346373in}{4.015516in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{4.002476in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{3.707156in}}%
\pgfpathlineto{\pgfqpoint{5.372981in}{3.888764in}}%
\pgfpathlineto{\pgfqpoint{5.381850in}{3.949912in}}%
\pgfpathlineto{\pgfqpoint{5.390719in}{3.636438in}}%
\pgfpathlineto{\pgfqpoint{5.399589in}{3.757015in}}%
\pgfpathlineto{\pgfqpoint{5.408458in}{3.623307in}}%
\pgfpathlineto{\pgfqpoint{5.417328in}{3.763093in}}%
\pgfpathlineto{\pgfqpoint{5.426197in}{3.757250in}}%
\pgfpathlineto{\pgfqpoint{5.435066in}{3.721030in}}%
\pgfpathlineto{\pgfqpoint{5.443936in}{3.799856in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{3.956519in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{3.985386in}}%
\pgfpathlineto{\pgfqpoint{5.470544in}{3.991361in}}%
\pgfpathlineto{\pgfqpoint{5.479413in}{3.961096in}}%
\pgfpathlineto{\pgfqpoint{5.488282in}{3.985144in}}%
\pgfpathlineto{\pgfqpoint{5.497152in}{3.901029in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{3.992497in}}%
\pgfpathlineto{\pgfqpoint{5.514890in}{4.063922in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{3.991084in}}%
\pgfpathlineto{\pgfqpoint{5.532629in}{3.797980in}}%
\pgfpathlineto{\pgfqpoint{5.541498in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{5.550368in}{3.811554in}}%
\pgfpathlineto{\pgfqpoint{5.559237in}{4.034704in}}%
\pgfpathlineto{\pgfqpoint{5.568107in}{3.837169in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{3.823625in}}%
\pgfpathlineto{\pgfqpoint{5.585845in}{3.707581in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{3.781255in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{3.780783in}}%
\pgfpathlineto{\pgfqpoint{5.612453in}{3.925731in}}%
\pgfpathlineto{\pgfqpoint{5.621323in}{3.992681in}}%
\pgfpathlineto{\pgfqpoint{5.630192in}{3.913475in}}%
\pgfpathlineto{\pgfqpoint{5.639061in}{3.956495in}}%
\pgfpathlineto{\pgfqpoint{5.647931in}{3.793727in}}%
\pgfpathlineto{\pgfqpoint{5.656800in}{3.944885in}}%
\pgfpathlineto{\pgfqpoint{5.665669in}{3.920705in}}%
\pgfpathlineto{\pgfqpoint{5.674539in}{3.811452in}}%
\pgfpathlineto{\pgfqpoint{5.683408in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{5.692277in}{3.896323in}}%
\pgfpathlineto{\pgfqpoint{5.701147in}{3.871939in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{3.866895in}}%
\pgfpathlineto{\pgfqpoint{5.718885in}{3.944009in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{3.685627in}}%
\pgfpathlineto{\pgfqpoint{5.745494in}{3.835569in}}%
\pgfpathlineto{\pgfqpoint{5.754363in}{3.841260in}}%
\pgfpathlineto{\pgfqpoint{5.763232in}{3.726244in}}%
\pgfpathlineto{\pgfqpoint{5.772102in}{3.799857in}}%
\pgfpathlineto{\pgfqpoint{5.780971in}{3.750708in}}%
\pgfpathlineto{\pgfqpoint{5.789840in}{3.962339in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{3.919137in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{3.919137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.381772in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{2.113530in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{2.502698in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{2.399347in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{2.393331in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{2.321538in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{2.315697in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{2.393466in}}%
\pgfpathlineto{\pgfqpoint{1.452727in}{2.369899in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{2.363752in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{1.497074in}{2.515388in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{2.369498in}}%
\pgfpathlineto{\pgfqpoint{1.514813in}{2.369651in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.388253in}}%
\pgfpathlineto{\pgfqpoint{1.532551in}{2.382538in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{2.334746in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{2.430610in}}%
\pgfpathlineto{\pgfqpoint{1.568029in}{2.424292in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{2.460299in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{2.509303in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{1.603506in}{2.557228in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{2.352252in}}%
\pgfpathlineto{\pgfqpoint{1.621245in}{2.183033in}}%
\pgfpathlineto{\pgfqpoint{1.630114in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{1.647853in}{2.484243in}}%
\pgfpathlineto{\pgfqpoint{1.656722in}{2.412532in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{2.256253in}}%
\pgfpathlineto{\pgfqpoint{1.692200in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{2.327694in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.344959in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{2.393698in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{2.346160in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{2.321626in}}%
\pgfpathlineto{\pgfqpoint{1.745416in}{2.285560in}}%
\pgfpathlineto{\pgfqpoint{1.754285in}{2.255216in}}%
\pgfpathlineto{\pgfqpoint{1.763154in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{1.772024in}{2.400618in}}%
\pgfpathlineto{\pgfqpoint{1.780893in}{2.490757in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{2.556148in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{2.544456in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.816371in}{2.370239in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{2.454478in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{2.551235in}}%
\pgfpathlineto{\pgfqpoint{1.851848in}{2.454747in}}%
\pgfpathlineto{\pgfqpoint{1.860717in}{2.339827in}}%
\pgfpathlineto{\pgfqpoint{1.869587in}{2.382407in}}%
\pgfpathlineto{\pgfqpoint{1.878456in}{2.519957in}}%
\pgfpathlineto{\pgfqpoint{1.887325in}{2.448365in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{2.495677in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{2.484422in}}%
\pgfpathlineto{\pgfqpoint{1.913933in}{2.387874in}}%
\pgfpathlineto{\pgfqpoint{1.922803in}{2.387804in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.363974in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{2.478240in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{2.544988in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{2.194705in}}%
\pgfpathlineto{\pgfqpoint{1.976019in}{2.285485in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{2.363759in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{2.351677in}}%
\pgfpathlineto{\pgfqpoint{2.002627in}{2.352304in}}%
\pgfpathlineto{\pgfqpoint{2.011496in}{2.412829in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{2.400805in}}%
\pgfpathlineto{\pgfqpoint{2.029235in}{2.406715in}}%
\pgfpathlineto{\pgfqpoint{2.038104in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{2.519756in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{2.273682in}}%
\pgfpathlineto{\pgfqpoint{2.073582in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{2.082451in}{2.383167in}}%
\pgfpathlineto{\pgfqpoint{2.091320in}{2.478751in}}%
\pgfpathlineto{\pgfqpoint{2.100190in}{2.485190in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{2.237522in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{2.135667in}{2.490286in}}%
\pgfpathlineto{\pgfqpoint{2.144537in}{2.501944in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{2.309509in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{2.180014in}{2.285381in}}%
\pgfpathlineto{\pgfqpoint{2.188883in}{2.448153in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{2.345247in}}%
\pgfpathlineto{\pgfqpoint{2.206622in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{2.322232in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{2.233230in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{2.242099in}{2.448975in}}%
\pgfpathlineto{\pgfqpoint{2.250969in}{2.231392in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.309435in}}%
\pgfpathlineto{\pgfqpoint{2.268708in}{2.339857in}}%
\pgfpathlineto{\pgfqpoint{2.277577in}{2.376506in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{2.146230in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{2.382129in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{2.399902in}}%
\pgfpathlineto{\pgfqpoint{2.330793in}{2.423670in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{2.423352in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{2.436119in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{2.418317in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{2.382350in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{2.384009in}{2.430219in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{2.399543in}}%
\pgfpathlineto{\pgfqpoint{2.401748in}{2.327693in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{2.430164in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{2.400642in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{2.446095in}{2.370185in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{2.441820in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{2.399493in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{2.291818in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{2.285611in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{2.297798in}}%
\pgfpathlineto{\pgfqpoint{2.508180in}{2.371196in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{2.286251in}}%
\pgfpathlineto{\pgfqpoint{2.525919in}{2.321987in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{2.381848in}}%
\pgfpathlineto{\pgfqpoint{2.543657in}{2.496791in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{2.345826in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{2.406219in}}%
\pgfpathlineto{\pgfqpoint{2.570266in}{2.593209in}}%
\pgfpathlineto{\pgfqpoint{2.579135in}{2.490600in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.596874in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{2.424580in}}%
\pgfpathlineto{\pgfqpoint{2.614612in}{2.568453in}}%
\pgfpathlineto{\pgfqpoint{2.623482in}{2.489990in}}%
\pgfpathlineto{\pgfqpoint{2.632351in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{2.508944in}}%
\pgfpathlineto{\pgfqpoint{2.650090in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{2.321595in}}%
\pgfpathlineto{\pgfqpoint{2.667828in}{2.333649in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{2.448576in}}%
\pgfpathlineto{\pgfqpoint{2.685567in}{2.351368in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{2.376240in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{2.255668in}}%
\pgfpathlineto{\pgfqpoint{2.712175in}{2.212832in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.747653in}{2.279713in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{2.326911in}}%
\pgfpathlineto{\pgfqpoint{2.765391in}{2.164877in}}%
\pgfpathlineto{\pgfqpoint{2.774261in}{2.242969in}}%
\pgfpathlineto{\pgfqpoint{2.783130in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.791999in}{2.376624in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{2.321328in}}%
\pgfpathlineto{\pgfqpoint{2.809738in}{2.483692in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{2.497126in}}%
\pgfpathlineto{\pgfqpoint{2.827477in}{2.448770in}}%
\pgfpathlineto{\pgfqpoint{2.836346in}{2.502878in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{2.370340in}}%
\pgfpathlineto{\pgfqpoint{2.854085in}{2.376355in}}%
\pgfpathlineto{\pgfqpoint{2.862954in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{2.871823in}{2.574751in}}%
\pgfpathlineto{\pgfqpoint{2.880693in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{2.889562in}{2.345274in}}%
\pgfpathlineto{\pgfqpoint{2.898432in}{2.406009in}}%
\pgfpathlineto{\pgfqpoint{2.907301in}{2.520102in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{2.538393in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{2.363819in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{2.243194in}}%
\pgfpathlineto{\pgfqpoint{2.969386in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{2.978256in}{2.364010in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{3.004864in}{2.412922in}}%
\pgfpathlineto{\pgfqpoint{3.013733in}{2.358300in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{2.509352in}}%
\pgfpathlineto{\pgfqpoint{3.031472in}{2.412909in}}%
\pgfpathlineto{\pgfqpoint{3.040341in}{2.351760in}}%
\pgfpathlineto{\pgfqpoint{3.049211in}{2.369751in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{2.339903in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{2.358011in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{2.249643in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{2.394315in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{2.443133in}}%
\pgfpathlineto{\pgfqpoint{3.111296in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{3.120165in}{2.412042in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{3.137904in}{2.412766in}}%
\pgfpathlineto{\pgfqpoint{3.146773in}{2.279185in}}%
\pgfpathlineto{\pgfqpoint{3.155643in}{2.308829in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{2.393918in}}%
\pgfpathlineto{\pgfqpoint{3.182251in}{2.213525in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{2.497209in}}%
\pgfpathlineto{\pgfqpoint{3.199990in}{2.485019in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{2.333235in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{2.231081in}}%
\pgfpathlineto{\pgfqpoint{3.226598in}{2.218980in}}%
\pgfpathlineto{\pgfqpoint{3.235467in}{2.110235in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{2.122853in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{2.242908in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{2.298042in}}%
\pgfpathlineto{\pgfqpoint{3.270944in}{2.430528in}}%
\pgfpathlineto{\pgfqpoint{3.279814in}{2.503957in}}%
\pgfpathlineto{\pgfqpoint{3.288683in}{2.256131in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{2.250066in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{2.479026in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{3.324160in}{2.508154in}}%
\pgfpathlineto{\pgfqpoint{3.333030in}{2.544798in}}%
\pgfpathlineto{\pgfqpoint{3.341899in}{2.514391in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{2.375988in}}%
\pgfpathlineto{\pgfqpoint{3.359638in}{2.171234in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{2.472352in}}%
\pgfpathlineto{\pgfqpoint{3.377377in}{2.376039in}}%
\pgfpathlineto{\pgfqpoint{3.386246in}{2.352414in}}%
\pgfpathlineto{\pgfqpoint{3.395115in}{2.315862in}}%
\pgfpathlineto{\pgfqpoint{3.403985in}{2.346170in}}%
\pgfpathlineto{\pgfqpoint{3.412854in}{2.352366in}}%
\pgfpathlineto{\pgfqpoint{3.421723in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{3.439462in}{2.419106in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{2.345737in}}%
\pgfpathlineto{\pgfqpoint{3.457201in}{2.328022in}}%
\pgfpathlineto{\pgfqpoint{3.466070in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{3.474939in}{2.364366in}}%
\pgfpathlineto{\pgfqpoint{3.483809in}{2.309551in}}%
\pgfpathlineto{\pgfqpoint{3.492678in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{3.510417in}{2.417919in}}%
\pgfpathlineto{\pgfqpoint{3.519286in}{2.543849in}}%
\pgfpathlineto{\pgfqpoint{3.528156in}{2.296968in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.495815in}}%
\pgfpathlineto{\pgfqpoint{3.554764in}{2.400433in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{2.327836in}}%
\pgfpathlineto{\pgfqpoint{3.572502in}{2.237149in}}%
\pgfpathlineto{\pgfqpoint{3.590241in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{3.599110in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{3.607980in}{2.496726in}}%
\pgfpathlineto{\pgfqpoint{3.616849in}{2.405477in}}%
\pgfpathlineto{\pgfqpoint{3.625718in}{2.393507in}}%
\pgfpathlineto{\pgfqpoint{3.634588in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{3.643457in}{2.303937in}}%
\pgfpathlineto{\pgfqpoint{3.652326in}{2.333921in}}%
\pgfpathlineto{\pgfqpoint{3.661196in}{2.382270in}}%
\pgfpathlineto{\pgfqpoint{3.670065in}{2.418117in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{2.388173in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{2.478381in}}%
\pgfpathlineto{\pgfqpoint{3.696673in}{2.472762in}}%
\pgfpathlineto{\pgfqpoint{3.705543in}{2.363922in}}%
\pgfpathlineto{\pgfqpoint{3.723281in}{2.268204in}}%
\pgfpathlineto{\pgfqpoint{3.732151in}{2.147917in}}%
\pgfpathlineto{\pgfqpoint{3.741020in}{2.244151in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{2.267432in}}%
\pgfpathlineto{\pgfqpoint{3.758759in}{2.399675in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{2.424495in}}%
\pgfpathlineto{\pgfqpoint{3.776497in}{2.496583in}}%
\pgfpathlineto{\pgfqpoint{3.785367in}{2.394154in}}%
\pgfpathlineto{\pgfqpoint{3.794236in}{2.376384in}}%
\pgfpathlineto{\pgfqpoint{3.803105in}{2.466647in}}%
\pgfpathlineto{\pgfqpoint{3.811975in}{2.441787in}}%
\pgfpathlineto{\pgfqpoint{3.829714in}{2.478841in}}%
\pgfpathlineto{\pgfqpoint{3.847452in}{2.315081in}}%
\pgfpathlineto{\pgfqpoint{3.856322in}{2.358066in}}%
\pgfpathlineto{\pgfqpoint{3.874060in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{3.882930in}{2.412927in}}%
\pgfpathlineto{\pgfqpoint{3.891799in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{3.900668in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{2.382087in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{2.394847in}}%
\pgfpathlineto{\pgfqpoint{3.927276in}{2.369608in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{2.284735in}}%
\pgfpathlineto{\pgfqpoint{3.945015in}{2.314273in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{2.368840in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{2.406175in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{2.448566in}}%
\pgfpathlineto{\pgfqpoint{3.980492in}{2.346682in}}%
\pgfpathlineto{\pgfqpoint{3.989362in}{2.364876in}}%
\pgfpathlineto{\pgfqpoint{3.998231in}{2.346225in}}%
\pgfpathlineto{\pgfqpoint{4.007101in}{2.255186in}}%
\pgfpathlineto{\pgfqpoint{4.015970in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{4.024839in}{2.328374in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{2.369779in}}%
\pgfpathlineto{\pgfqpoint{4.051447in}{2.418144in}}%
\pgfpathlineto{\pgfqpoint{4.060317in}{2.424245in}}%
\pgfpathlineto{\pgfqpoint{4.069186in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{2.441642in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{2.237261in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{2.418300in}}%
\pgfpathlineto{\pgfqpoint{4.104663in}{2.309776in}}%
\pgfpathlineto{\pgfqpoint{4.113533in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{4.122402in}{2.237295in}}%
\pgfpathlineto{\pgfqpoint{4.131271in}{2.218765in}}%
\pgfpathlineto{\pgfqpoint{4.140141in}{2.194470in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{2.296753in}}%
\pgfpathlineto{\pgfqpoint{4.157880in}{2.527549in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{2.509839in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{2.448976in}}%
\pgfpathlineto{\pgfqpoint{4.184488in}{2.400420in}}%
\pgfpathlineto{\pgfqpoint{4.193357in}{2.196516in}}%
\pgfpathlineto{\pgfqpoint{4.202226in}{2.147554in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{4.219965in}{2.442153in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{2.339944in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{4.246573in}{2.333588in}}%
\pgfpathlineto{\pgfqpoint{4.255442in}{2.357802in}}%
\pgfpathlineto{\pgfqpoint{4.264312in}{2.322419in}}%
\pgfpathlineto{\pgfqpoint{4.273181in}{2.382050in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{2.326980in}}%
\pgfpathlineto{\pgfqpoint{4.290920in}{2.453662in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{2.495957in}}%
\pgfpathlineto{\pgfqpoint{4.308659in}{2.460335in}}%
\pgfpathlineto{\pgfqpoint{4.317528in}{2.532355in}}%
\pgfpathlineto{\pgfqpoint{4.326397in}{2.357977in}}%
\pgfpathlineto{\pgfqpoint{4.335267in}{2.375666in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{2.424087in}}%
\pgfpathlineto{\pgfqpoint{4.353005in}{2.478726in}}%
\pgfpathlineto{\pgfqpoint{4.361875in}{2.418305in}}%
\pgfpathlineto{\pgfqpoint{4.370744in}{2.394373in}}%
\pgfpathlineto{\pgfqpoint{4.379613in}{2.304197in}}%
\pgfpathlineto{\pgfqpoint{4.388483in}{2.250084in}}%
\pgfpathlineto{\pgfqpoint{4.397352in}{2.309779in}}%
\pgfpathlineto{\pgfqpoint{4.406221in}{2.212352in}}%
\pgfpathlineto{\pgfqpoint{4.415091in}{2.369501in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.351772in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{2.388183in}}%
\pgfpathlineto{\pgfqpoint{4.441699in}{2.412214in}}%
\pgfpathlineto{\pgfqpoint{4.450568in}{2.231076in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{2.297070in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{4.477176in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{4.486046in}{2.339753in}}%
\pgfpathlineto{\pgfqpoint{4.494915in}{2.333398in}}%
\pgfpathlineto{\pgfqpoint{4.503784in}{2.399658in}}%
\pgfpathlineto{\pgfqpoint{4.512654in}{2.376528in}}%
\pgfpathlineto{\pgfqpoint{4.521523in}{2.376456in}}%
\pgfpathlineto{\pgfqpoint{4.530392in}{2.447525in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{2.333431in}}%
\pgfpathlineto{\pgfqpoint{4.548131in}{2.490600in}}%
\pgfpathlineto{\pgfqpoint{4.565870in}{2.363471in}}%
\pgfpathlineto{\pgfqpoint{4.574739in}{2.424509in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{2.586589in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.411825in}}%
\pgfpathlineto{\pgfqpoint{4.601347in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{4.610216in}{2.489934in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{2.418636in}}%
\pgfpathlineto{\pgfqpoint{4.636825in}{2.394080in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{4.654563in}{2.400138in}}%
\pgfpathlineto{\pgfqpoint{4.663433in}{2.430221in}}%
\pgfpathlineto{\pgfqpoint{4.672302in}{2.357820in}}%
\pgfpathlineto{\pgfqpoint{4.681171in}{2.430630in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{2.460888in}}%
\pgfpathlineto{\pgfqpoint{4.698910in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{4.707779in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{4.716649in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{4.734387in}{2.333086in}}%
\pgfpathlineto{\pgfqpoint{4.743257in}{2.405882in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{2.376238in}}%
\pgfpathlineto{\pgfqpoint{4.760995in}{2.388094in}}%
\pgfpathlineto{\pgfqpoint{4.769865in}{2.194718in}}%
\pgfpathlineto{\pgfqpoint{4.778734in}{2.309146in}}%
\pgfpathlineto{\pgfqpoint{4.787604in}{2.273597in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{2.279418in}}%
\pgfpathlineto{\pgfqpoint{4.805342in}{2.442078in}}%
\pgfpathlineto{\pgfqpoint{4.814212in}{2.436637in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.520522in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{2.483985in}}%
\pgfpathlineto{\pgfqpoint{4.840820in}{2.309618in}}%
\pgfpathlineto{\pgfqpoint{4.849689in}{2.231254in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{2.358280in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{2.352651in}}%
\pgfpathlineto{\pgfqpoint{4.876297in}{2.274861in}}%
\pgfpathlineto{\pgfqpoint{4.885166in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.894036in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{4.902905in}{2.357699in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{2.622998in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{2.309274in}}%
\pgfpathlineto{\pgfqpoint{4.938383in}{2.310277in}}%
\pgfpathlineto{\pgfqpoint{4.947252in}{2.496626in}}%
\pgfpathlineto{\pgfqpoint{4.956121in}{2.321448in}}%
\pgfpathlineto{\pgfqpoint{4.964991in}{2.352179in}}%
\pgfpathlineto{\pgfqpoint{4.973860in}{2.401152in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{2.345939in}}%
\pgfpathlineto{\pgfqpoint{4.991599in}{2.225103in}}%
\pgfpathlineto{\pgfqpoint{5.000468in}{2.387758in}}%
\pgfpathlineto{\pgfqpoint{5.009337in}{2.296723in}}%
\pgfpathlineto{\pgfqpoint{5.018207in}{2.376401in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{2.315804in}}%
\pgfpathlineto{\pgfqpoint{5.035945in}{2.303294in}}%
\pgfpathlineto{\pgfqpoint{5.044815in}{2.436729in}}%
\pgfpathlineto{\pgfqpoint{5.053684in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{5.062553in}{2.382430in}}%
\pgfpathlineto{\pgfqpoint{5.071423in}{2.484450in}}%
\pgfpathlineto{\pgfqpoint{5.080292in}{2.352341in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{2.424214in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{2.393911in}}%
\pgfpathlineto{\pgfqpoint{5.106900in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{2.334173in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{2.352049in}}%
\pgfpathlineto{\pgfqpoint{5.133508in}{2.623448in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{2.412486in}}%
\pgfpathlineto{\pgfqpoint{5.168986in}{2.382979in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{2.376886in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{2.321594in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{5.204463in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{2.297509in}}%
\pgfpathlineto{\pgfqpoint{5.222202in}{2.279736in}}%
\pgfpathlineto{\pgfqpoint{5.231071in}{2.328509in}}%
\pgfpathlineto{\pgfqpoint{5.239940in}{2.267491in}}%
\pgfpathlineto{\pgfqpoint{5.248810in}{2.442376in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{2.544931in}}%
\pgfpathlineto{\pgfqpoint{5.275418in}{2.412066in}}%
\pgfpathlineto{\pgfqpoint{5.284287in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{5.293157in}{2.364082in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{2.381967in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{2.448822in}}%
\pgfpathlineto{\pgfqpoint{5.319765in}{2.417625in}}%
\pgfpathlineto{\pgfqpoint{5.328634in}{2.405962in}}%
\pgfpathlineto{\pgfqpoint{5.337503in}{2.484102in}}%
\pgfpathlineto{\pgfqpoint{5.346373in}{2.260981in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{2.332444in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{2.381562in}}%
\pgfpathlineto{\pgfqpoint{5.372981in}{2.502470in}}%
\pgfpathlineto{\pgfqpoint{5.381850in}{2.454770in}}%
\pgfpathlineto{\pgfqpoint{5.390719in}{2.642253in}}%
\pgfpathlineto{\pgfqpoint{5.399589in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{5.408458in}{2.448411in}}%
\pgfpathlineto{\pgfqpoint{5.417328in}{2.398958in}}%
\pgfpathlineto{\pgfqpoint{5.426197in}{2.297426in}}%
\pgfpathlineto{\pgfqpoint{5.435066in}{2.261134in}}%
\pgfpathlineto{\pgfqpoint{5.443936in}{2.273798in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{2.254944in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{5.470544in}{2.465435in}}%
\pgfpathlineto{\pgfqpoint{5.479413in}{2.315606in}}%
\pgfpathlineto{\pgfqpoint{5.488282in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{5.497152in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{2.297710in}}%
\pgfpathlineto{\pgfqpoint{5.514890in}{2.388517in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{2.418522in}}%
\pgfpathlineto{\pgfqpoint{5.532629in}{2.466559in}}%
\pgfpathlineto{\pgfqpoint{5.541498in}{2.563081in}}%
\pgfpathlineto{\pgfqpoint{5.550368in}{2.406067in}}%
\pgfpathlineto{\pgfqpoint{5.559237in}{2.357369in}}%
\pgfpathlineto{\pgfqpoint{5.568107in}{2.243440in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{2.297400in}}%
\pgfpathlineto{\pgfqpoint{5.585845in}{2.418188in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{2.568418in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{2.333011in}}%
\pgfpathlineto{\pgfqpoint{5.612453in}{2.248969in}}%
\pgfpathlineto{\pgfqpoint{5.621323in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{5.630192in}{2.369929in}}%
\pgfpathlineto{\pgfqpoint{5.639061in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{5.647931in}{2.389127in}}%
\pgfpathlineto{\pgfqpoint{5.656800in}{2.328028in}}%
\pgfpathlineto{\pgfqpoint{5.665669in}{2.381691in}}%
\pgfpathlineto{\pgfqpoint{5.674539in}{2.327935in}}%
\pgfpathlineto{\pgfqpoint{5.683408in}{2.303859in}}%
\pgfpathlineto{\pgfqpoint{5.692277in}{2.460816in}}%
\pgfpathlineto{\pgfqpoint{5.701147in}{2.370647in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{2.158846in}}%
\pgfpathlineto{\pgfqpoint{5.718885in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{2.363744in}}%
\pgfpathlineto{\pgfqpoint{5.736624in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{5.745494in}{2.532556in}}%
\pgfpathlineto{\pgfqpoint{5.754363in}{2.508434in}}%
\pgfpathlineto{\pgfqpoint{5.763232in}{2.532146in}}%
\pgfpathlineto{\pgfqpoint{5.772102in}{2.364284in}}%
\pgfpathlineto{\pgfqpoint{5.780971in}{2.485231in}}%
\pgfpathlineto{\pgfqpoint{5.789840in}{2.507734in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{2.562171in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{2.562171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.381772in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{1.243216in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.321070in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{1.452727in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{1.272490in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{1.965844in}}%
\pgfpathlineto{\pgfqpoint{1.497074in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{1.966210in}}%
\pgfpathlineto{\pgfqpoint{1.514813in}{1.417127in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{1.827407in}}%
\pgfpathlineto{\pgfqpoint{1.532551in}{1.344949in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{1.827320in}}%
\pgfpathlineto{\pgfqpoint{1.550290in}{1.338736in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{1.838796in}}%
\pgfpathlineto{\pgfqpoint{1.568029in}{1.338906in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{1.308664in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{1.603506in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{1.821088in}}%
\pgfpathlineto{\pgfqpoint{1.621245in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{1.630114in}{1.875560in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{1.357253in}}%
\pgfpathlineto{\pgfqpoint{1.647853in}{2.008566in}}%
\pgfpathlineto{\pgfqpoint{1.656722in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{1.941941in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{1.356739in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{1.784988in}}%
\pgfpathlineto{\pgfqpoint{1.692200in}{1.212126in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{1.362871in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{1.821169in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{1.206086in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{1.923446in}}%
\pgfpathlineto{\pgfqpoint{1.745416in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{1.754285in}{2.225526in}}%
\pgfpathlineto{\pgfqpoint{1.763154in}{1.501612in}}%
\pgfpathlineto{\pgfqpoint{1.772024in}{1.845099in}}%
\pgfpathlineto{\pgfqpoint{1.780893in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{1.375347in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{1.816371in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{1.911717in}}%
\pgfpathlineto{\pgfqpoint{1.851848in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{1.860717in}{2.031990in}}%
\pgfpathlineto{\pgfqpoint{1.869587in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{1.878456in}{2.008458in}}%
\pgfpathlineto{\pgfqpoint{1.887325in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{1.978778in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{1.357053in}}%
\pgfpathlineto{\pgfqpoint{1.913933in}{1.990065in}}%
\pgfpathlineto{\pgfqpoint{1.922803in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{1.887398in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{1.924001in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{1.912098in}}%
\pgfpathlineto{\pgfqpoint{1.976019in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{2.152825in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{1.507468in}}%
\pgfpathlineto{\pgfqpoint{2.002627in}{1.953790in}}%
\pgfpathlineto{\pgfqpoint{2.011496in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{1.978252in}}%
\pgfpathlineto{\pgfqpoint{2.029235in}{1.308828in}}%
\pgfpathlineto{\pgfqpoint{2.038104in}{1.966442in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.055843in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{2.073582in}{1.984008in}}%
\pgfpathlineto{\pgfqpoint{2.082451in}{1.296499in}}%
\pgfpathlineto{\pgfqpoint{2.091320in}{2.043713in}}%
\pgfpathlineto{\pgfqpoint{2.100190in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{1.833221in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.135667in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{2.144537in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{1.278479in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{1.254409in}}%
\pgfpathlineto{\pgfqpoint{2.180014in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{2.188883in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.954162in}}%
\pgfpathlineto{\pgfqpoint{2.206622in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{2.233230in}{1.983860in}}%
\pgfpathlineto{\pgfqpoint{2.242099in}{1.351107in}}%
\pgfpathlineto{\pgfqpoint{2.250969in}{2.026251in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{2.268708in}{1.887446in}}%
\pgfpathlineto{\pgfqpoint{2.277577in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{1.869344in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{1.290558in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{2.050209in}}%
\pgfpathlineto{\pgfqpoint{2.330793in}{1.399084in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.912042in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{1.302646in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{2.384009in}{1.218047in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{1.893342in}}%
\pgfpathlineto{\pgfqpoint{2.401748in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{1.906225in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{2.008182in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{1.375213in}}%
\pgfpathlineto{\pgfqpoint{2.446095in}{1.959848in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{1.302742in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{1.953752in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{2.499311in}{1.983832in}}%
\pgfpathlineto{\pgfqpoint{2.508180in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{2.517049in}{1.881742in}}%
\pgfpathlineto{\pgfqpoint{2.525919in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{1.959551in}}%
\pgfpathlineto{\pgfqpoint{2.543657in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{1.278275in}}%
\pgfpathlineto{\pgfqpoint{2.570266in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{2.579135in}{1.296528in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{1.893452in}}%
\pgfpathlineto{\pgfqpoint{2.596874in}{1.338568in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{1.990124in}}%
\pgfpathlineto{\pgfqpoint{2.614612in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{2.623482in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{2.632351in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{1.960490in}}%
\pgfpathlineto{\pgfqpoint{2.650090in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{2.667828in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{2.038237in}}%
\pgfpathlineto{\pgfqpoint{2.685567in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{2.074396in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.712175in}{1.965514in}}%
\pgfpathlineto{\pgfqpoint{2.721044in}{1.350881in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{1.839561in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{1.302580in}}%
\pgfpathlineto{\pgfqpoint{2.747653in}{1.929720in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{2.765391in}{1.977979in}}%
\pgfpathlineto{\pgfqpoint{2.774261in}{1.398974in}}%
\pgfpathlineto{\pgfqpoint{2.783130in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{2.791999in}{1.302673in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{2.809738in}{1.398982in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{1.959940in}}%
\pgfpathlineto{\pgfqpoint{2.827477in}{1.356967in}}%
\pgfpathlineto{\pgfqpoint{2.836346in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{2.854085in}{1.978606in}}%
\pgfpathlineto{\pgfqpoint{2.862954in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{2.871823in}{2.158432in}}%
\pgfpathlineto{\pgfqpoint{2.880693in}{1.398890in}}%
\pgfpathlineto{\pgfqpoint{2.889562in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{2.898432in}{1.314802in}}%
\pgfpathlineto{\pgfqpoint{2.907301in}{1.887291in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.014082in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{1.911572in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{2.969386in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{2.978256in}{1.953693in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{1.368699in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{1.989951in}}%
\pgfpathlineto{\pgfqpoint{3.004864in}{1.290490in}}%
\pgfpathlineto{\pgfqpoint{3.013733in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{1.345102in}}%
\pgfpathlineto{\pgfqpoint{3.031472in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{3.040341in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{3.049211in}{1.809219in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{1.266399in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{1.935436in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{1.965714in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{3.111296in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{3.120165in}{1.923643in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{3.137904in}{1.899958in}}%
\pgfpathlineto{\pgfqpoint{3.146773in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{3.155643in}{2.128691in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{3.173381in}{1.905882in}}%
\pgfpathlineto{\pgfqpoint{3.182251in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.917521in}}%
\pgfpathlineto{\pgfqpoint{3.199990in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{3.226598in}{2.057147in}}%
\pgfpathlineto{\pgfqpoint{3.235467in}{1.332902in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{1.887636in}}%
\pgfpathlineto{\pgfqpoint{3.270944in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{3.279814in}{1.839729in}}%
\pgfpathlineto{\pgfqpoint{3.288683in}{1.320839in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{1.887539in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{1.935606in}}%
\pgfpathlineto{\pgfqpoint{3.324160in}{1.386806in}}%
\pgfpathlineto{\pgfqpoint{3.333030in}{1.802653in}}%
\pgfpathlineto{\pgfqpoint{3.341899in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{3.359638in}{1.248427in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{2.026397in}}%
\pgfpathlineto{\pgfqpoint{3.377377in}{1.465602in}}%
\pgfpathlineto{\pgfqpoint{3.386246in}{2.026061in}}%
\pgfpathlineto{\pgfqpoint{3.395115in}{1.326668in}}%
\pgfpathlineto{\pgfqpoint{3.403985in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{3.412854in}{1.260491in}}%
\pgfpathlineto{\pgfqpoint{3.421723in}{1.827930in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{3.439462in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{3.457201in}{1.972368in}}%
\pgfpathlineto{\pgfqpoint{3.466070in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{3.474939in}{2.032338in}}%
\pgfpathlineto{\pgfqpoint{3.483809in}{1.362958in}}%
\pgfpathlineto{\pgfqpoint{3.492678in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{3.501547in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{3.510417in}{2.026392in}}%
\pgfpathlineto{\pgfqpoint{3.519286in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{3.528156in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.356893in}}%
\pgfpathlineto{\pgfqpoint{3.545894in}{1.868929in}}%
\pgfpathlineto{\pgfqpoint{3.554764in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{2.086805in}}%
\pgfpathlineto{\pgfqpoint{3.572502in}{1.393135in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{1.983929in}}%
\pgfpathlineto{\pgfqpoint{3.590241in}{1.381061in}}%
\pgfpathlineto{\pgfqpoint{3.599110in}{2.026555in}}%
\pgfpathlineto{\pgfqpoint{3.607980in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{3.616849in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{3.625718in}{1.399033in}}%
\pgfpathlineto{\pgfqpoint{3.634588in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{3.643457in}{1.320775in}}%
\pgfpathlineto{\pgfqpoint{3.652326in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{3.661196in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{3.670065in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{1.351016in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{1.912130in}}%
\pgfpathlineto{\pgfqpoint{3.696673in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{3.705543in}{1.990301in}}%
\pgfpathlineto{\pgfqpoint{3.714412in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{3.723281in}{1.984471in}}%
\pgfpathlineto{\pgfqpoint{3.732151in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{3.741020in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{3.758759in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{3.776497in}{1.916948in}}%
\pgfpathlineto{\pgfqpoint{3.785367in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{3.794236in}{1.911636in}}%
\pgfpathlineto{\pgfqpoint{3.803105in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{3.811975in}{1.821808in}}%
\pgfpathlineto{\pgfqpoint{3.820844in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{3.829714in}{1.971783in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{3.847452in}{1.827200in}}%
\pgfpathlineto{\pgfqpoint{3.856322in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{3.865191in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{3.874060in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{3.882930in}{1.972448in}}%
\pgfpathlineto{\pgfqpoint{3.891799in}{1.356882in}}%
\pgfpathlineto{\pgfqpoint{3.900668in}{1.899264in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{2.038499in}}%
\pgfpathlineto{\pgfqpoint{3.927276in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{1.809076in}}%
\pgfpathlineto{\pgfqpoint{3.945015in}{1.356783in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{1.995629in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.827803in}}%
\pgfpathlineto{\pgfqpoint{3.980492in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{3.989362in}{1.876027in}}%
\pgfpathlineto{\pgfqpoint{3.998231in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{4.007101in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{4.015970in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{4.024839in}{1.882464in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{1.881683in}}%
\pgfpathlineto{\pgfqpoint{4.051447in}{1.254363in}}%
\pgfpathlineto{\pgfqpoint{4.060317in}{1.941857in}}%
\pgfpathlineto{\pgfqpoint{4.069186in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{4.104663in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{4.113533in}{2.002082in}}%
\pgfpathlineto{\pgfqpoint{4.122402in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{4.131271in}{1.935547in}}%
\pgfpathlineto{\pgfqpoint{4.140141in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{4.157880in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{1.356838in}}%
\pgfpathlineto{\pgfqpoint{4.184488in}{1.924024in}}%
\pgfpathlineto{\pgfqpoint{4.193357in}{1.345162in}}%
\pgfpathlineto{\pgfqpoint{4.202226in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{4.219965in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{1.344975in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.881195in}}%
\pgfpathlineto{\pgfqpoint{4.246573in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.255442in}{2.026071in}}%
\pgfpathlineto{\pgfqpoint{4.264312in}{1.363070in}}%
\pgfpathlineto{\pgfqpoint{4.273181in}{1.984294in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{4.290920in}{1.893612in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{1.272446in}}%
\pgfpathlineto{\pgfqpoint{4.308659in}{1.978099in}}%
\pgfpathlineto{\pgfqpoint{4.317528in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{4.326397in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{4.335267in}{1.326626in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{4.353005in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{4.361875in}{2.056078in}}%
\pgfpathlineto{\pgfqpoint{4.370744in}{1.380833in}}%
\pgfpathlineto{\pgfqpoint{4.379613in}{2.092025in}}%
\pgfpathlineto{\pgfqpoint{4.388483in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{4.397352in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{4.406221in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{4.415091in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.344883in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{4.441699in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{4.450568in}{1.870395in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{4.477176in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{4.486046in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{4.494915in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{4.503784in}{1.893899in}}%
\pgfpathlineto{\pgfqpoint{4.512654in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{4.521523in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{4.530392in}{1.332746in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.935348in}}%
\pgfpathlineto{\pgfqpoint{4.548131in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{4.557000in}{1.989866in}}%
\pgfpathlineto{\pgfqpoint{4.565870in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{4.574739in}{1.815358in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{1.272569in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{4.601347in}{1.290427in}}%
\pgfpathlineto{\pgfqpoint{4.610216in}{1.905417in}}%
\pgfpathlineto{\pgfqpoint{4.619086in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{4.636825in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.654563in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{4.663433in}{1.965966in}}%
\pgfpathlineto{\pgfqpoint{4.672302in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{4.681171in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.356949in}}%
\pgfpathlineto{\pgfqpoint{4.698910in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{4.707779in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{4.716649in}{1.911099in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{1.332802in}}%
\pgfpathlineto{\pgfqpoint{4.734387in}{1.851611in}}%
\pgfpathlineto{\pgfqpoint{4.743257in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{4.760995in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{4.769865in}{1.929352in}}%
\pgfpathlineto{\pgfqpoint{4.778734in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{4.787604in}{1.857166in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{4.805342in}{1.972249in}}%
\pgfpathlineto{\pgfqpoint{4.814212in}{1.338962in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.755313in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{4.840820in}{1.821163in}}%
\pgfpathlineto{\pgfqpoint{4.849689in}{1.284439in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{4.876297in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{4.885166in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{4.894036in}{1.942069in}}%
\pgfpathlineto{\pgfqpoint{4.902905in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{1.338895in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{1.917516in}}%
\pgfpathlineto{\pgfqpoint{4.938383in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{4.947252in}{1.851185in}}%
\pgfpathlineto{\pgfqpoint{4.956121in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{4.964991in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{4.973860in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.862881in}}%
\pgfpathlineto{\pgfqpoint{4.991599in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{5.000468in}{1.971683in}}%
\pgfpathlineto{\pgfqpoint{5.009337in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{5.018207in}{1.977873in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{5.035945in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{5.044815in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{5.053684in}{1.930425in}}%
\pgfpathlineto{\pgfqpoint{5.062553in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{5.071423in}{2.026754in}}%
\pgfpathlineto{\pgfqpoint{5.080292in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{2.002306in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{5.106900in}{1.869784in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{1.344943in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{1.911552in}}%
\pgfpathlineto{\pgfqpoint{5.133508in}{1.296571in}}%
\pgfpathlineto{\pgfqpoint{5.142378in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{5.151247in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{2.026220in}}%
\pgfpathlineto{\pgfqpoint{5.168986in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{1.953479in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{1.290547in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{5.204463in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.984345in}}%
\pgfpathlineto{\pgfqpoint{5.222202in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{5.231071in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{5.239940in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{5.248810in}{1.875561in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{1.748855in}}%
\pgfpathlineto{\pgfqpoint{5.275418in}{1.290513in}}%
\pgfpathlineto{\pgfqpoint{5.284287in}{1.899778in}}%
\pgfpathlineto{\pgfqpoint{5.293157in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{1.997384in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{1.369482in}}%
\pgfpathlineto{\pgfqpoint{5.319765in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{5.328634in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{5.337503in}{1.948390in}}%
\pgfpathlineto{\pgfqpoint{5.346373in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{1.820926in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{1.242532in}}%
\pgfpathlineto{\pgfqpoint{5.372981in}{1.881877in}}%
\pgfpathlineto{\pgfqpoint{5.381850in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{5.390719in}{1.887938in}}%
\pgfpathlineto{\pgfqpoint{5.399589in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{5.408458in}{1.869544in}}%
\pgfpathlineto{\pgfqpoint{5.417328in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{5.426197in}{1.929908in}}%
\pgfpathlineto{\pgfqpoint{5.435066in}{1.332756in}}%
\pgfpathlineto{\pgfqpoint{5.443936in}{1.947438in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{1.350638in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.893396in}}%
\pgfpathlineto{\pgfqpoint{5.470544in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{5.479413in}{1.899693in}}%
\pgfpathlineto{\pgfqpoint{5.488282in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{5.497152in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{5.514890in}{2.002169in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{1.296784in}}%
\pgfpathlineto{\pgfqpoint{5.532629in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{5.541498in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{5.550368in}{1.796573in}}%
\pgfpathlineto{\pgfqpoint{5.559237in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{5.568107in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{5.585845in}{1.924179in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{2.032430in}}%
\pgfpathlineto{\pgfqpoint{5.612453in}{1.387219in}}%
\pgfpathlineto{\pgfqpoint{5.621323in}{1.863085in}}%
\pgfpathlineto{\pgfqpoint{5.630192in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{5.639061in}{1.731481in}}%
\pgfpathlineto{\pgfqpoint{5.647931in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{5.656800in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{5.665669in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{5.674539in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{5.683408in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{5.692277in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{5.701147in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{2.056386in}}%
\pgfpathlineto{\pgfqpoint{5.718885in}{1.350858in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{1.911506in}}%
\pgfpathlineto{\pgfqpoint{5.736624in}{1.314604in}}%
\pgfpathlineto{\pgfqpoint{5.745494in}{1.989858in}}%
\pgfpathlineto{\pgfqpoint{5.754363in}{1.375082in}}%
\pgfpathlineto{\pgfqpoint{5.763232in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{5.772102in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{5.780971in}{1.995902in}}%
\pgfpathlineto{\pgfqpoint{5.789840in}{1.380788in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.802476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{1.790953in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{1.452727in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{1.497074in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{1.675922in}}%
\pgfpathlineto{\pgfqpoint{1.514813in}{1.224349in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{1.532551in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.541421in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{1.550290in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.568029in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.603506in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{1.621245in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{1.630114in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{1.638984in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.647853in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{1.656722in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{1.665592in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{1.692200in}{1.290680in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{1.745416in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.754285in}{1.651883in}}%
\pgfpathlineto{\pgfqpoint{1.763154in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{1.772024in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{1.780893in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{1.802911in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{1.816371in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{1.356890in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{1.055535in}}%
\pgfpathlineto{\pgfqpoint{1.851848in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.860717in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{1.878456in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{1.887325in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{1.929894in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.913933in}{1.049428in}}%
\pgfpathlineto{\pgfqpoint{1.922803in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{1.809092in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{1.976019in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.002627in}{1.803385in}}%
\pgfpathlineto{\pgfqpoint{2.011496in}{1.308761in}}%
\pgfpathlineto{\pgfqpoint{2.029235in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.038104in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{1.423101in}}%
\pgfpathlineto{\pgfqpoint{2.055843in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.073582in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{2.082451in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{2.091320in}{0.995133in}}%
\pgfpathlineto{\pgfqpoint{2.100190in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{1.778654in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{1.308631in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{1.025296in}}%
\pgfpathlineto{\pgfqpoint{2.135667in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.144537in}{1.694755in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{1.019327in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.180014in}{1.839074in}}%
\pgfpathlineto{\pgfqpoint{2.188883in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.067416in}}%
\pgfpathlineto{\pgfqpoint{2.206622in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{1.809414in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{1.302630in}}%
\pgfpathlineto{\pgfqpoint{2.233230in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{2.242099in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.250969in}{1.947251in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{2.268708in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{2.277577in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{1.767040in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{2.330793in}{1.206155in}}%
\pgfpathlineto{\pgfqpoint{2.339662in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.869366in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{2.384009in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{2.401748in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{1.037259in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{1.357057in}}%
\pgfpathlineto{\pgfqpoint{2.446095in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{1.320560in}}%
\pgfpathlineto{\pgfqpoint{2.481572in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.499311in}{1.622300in}}%
\pgfpathlineto{\pgfqpoint{2.508180in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.525919in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.534788in}{1.634434in}}%
\pgfpathlineto{\pgfqpoint{2.543657in}{1.218309in}}%
\pgfpathlineto{\pgfqpoint{2.552527in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.570266in}{1.754636in}}%
\pgfpathlineto{\pgfqpoint{2.579135in}{1.278350in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{2.596874in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{2.623482in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{2.632351in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{1.688645in}}%
\pgfpathlineto{\pgfqpoint{2.650090in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{2.667828in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{2.685567in}{1.320680in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.712175in}{1.694861in}}%
\pgfpathlineto{\pgfqpoint{2.721044in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.747653in}{1.826639in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{2.765391in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{2.774261in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.783130in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{2.791999in}{1.200137in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{2.809738in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{2.827477in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{2.836346in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.854085in}{1.682258in}}%
\pgfpathlineto{\pgfqpoint{2.871823in}{1.037404in}}%
\pgfpathlineto{\pgfqpoint{2.880693in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.889562in}{1.833265in}}%
\pgfpathlineto{\pgfqpoint{2.898432in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{2.907301in}{1.025208in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{1.688118in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.272588in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.766843in}}%
\pgfpathlineto{\pgfqpoint{2.969386in}{1.326854in}}%
\pgfpathlineto{\pgfqpoint{2.978256in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{3.004864in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{3.013733in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{3.022602in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.031472in}{1.803230in}}%
\pgfpathlineto{\pgfqpoint{3.040341in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{3.049211in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{1.797183in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{1.959583in}}%
\pgfpathlineto{\pgfqpoint{3.111296in}{1.362705in}}%
\pgfpathlineto{\pgfqpoint{3.120165in}{1.055340in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.137904in}{1.748500in}}%
\pgfpathlineto{\pgfqpoint{3.146773in}{1.314610in}}%
\pgfpathlineto{\pgfqpoint{3.155643in}{1.061419in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.173381in}{1.802521in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.055414in}}%
\pgfpathlineto{\pgfqpoint{3.199990in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{1.880991in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{1.423441in}}%
\pgfpathlineto{\pgfqpoint{3.226598in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{3.235467in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.742392in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{0.983075in}}%
\pgfpathlineto{\pgfqpoint{3.270944in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.279814in}{1.682628in}}%
\pgfpathlineto{\pgfqpoint{3.288683in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{3.324160in}{1.242215in}}%
\pgfpathlineto{\pgfqpoint{3.333030in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{3.341899in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{3.359638in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{1.019236in}}%
\pgfpathlineto{\pgfqpoint{3.377377in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.386246in}{1.827259in}}%
\pgfpathlineto{\pgfqpoint{3.395115in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{3.403985in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{3.412854in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.421723in}{1.712852in}}%
\pgfpathlineto{\pgfqpoint{3.430593in}{1.302942in}}%
\pgfpathlineto{\pgfqpoint{3.439462in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.457201in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{3.474939in}{1.055479in}}%
\pgfpathlineto{\pgfqpoint{3.483809in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.492678in}{1.712724in}}%
\pgfpathlineto{\pgfqpoint{3.501547in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{3.510417in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.519286in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.528156in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.302648in}}%
\pgfpathlineto{\pgfqpoint{3.545894in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{3.554764in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{3.572502in}{1.314890in}}%
\pgfpathlineto{\pgfqpoint{3.581372in}{0.995179in}}%
\pgfpathlineto{\pgfqpoint{3.590241in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.599110in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{3.607980in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.616849in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{3.625718in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.634588in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{3.643457in}{1.399236in}}%
\pgfpathlineto{\pgfqpoint{3.652326in}{1.049427in}}%
\pgfpathlineto{\pgfqpoint{3.661196in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.670065in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{1.061396in}}%
\pgfpathlineto{\pgfqpoint{3.696673in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.705543in}{1.790646in}}%
\pgfpathlineto{\pgfqpoint{3.714412in}{1.351005in}}%
\pgfpathlineto{\pgfqpoint{3.723281in}{1.073612in}}%
\pgfpathlineto{\pgfqpoint{3.732151in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.741020in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{3.758759in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.776497in}{1.857098in}}%
\pgfpathlineto{\pgfqpoint{3.794236in}{1.073542in}}%
\pgfpathlineto{\pgfqpoint{3.803105in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.811975in}{1.887056in}}%
\pgfpathlineto{\pgfqpoint{3.820844in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{3.829714in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.847452in}{1.724769in}}%
\pgfpathlineto{\pgfqpoint{3.856322in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{3.865191in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.874060in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.882930in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{3.891799in}{1.272589in}}%
\pgfpathlineto{\pgfqpoint{3.900668in}{0.977073in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{1.742640in}}%
\pgfpathlineto{\pgfqpoint{3.927276in}{1.332848in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{1.019293in}}%
\pgfpathlineto{\pgfqpoint{3.945015in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{1.345048in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{3.980492in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{3.989362in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{3.998231in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{4.007101in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{4.015970in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.024839in}{1.808947in}}%
\pgfpathlineto{\pgfqpoint{4.033709in}{1.386901in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{4.051447in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.060317in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{4.069186in}{1.278463in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{0.976978in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{1.784916in}}%
\pgfpathlineto{\pgfqpoint{4.104663in}{1.350581in}}%
\pgfpathlineto{\pgfqpoint{4.113533in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{4.122402in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.131271in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{4.140141in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{4.157880in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.166749in}{1.851902in}}%
\pgfpathlineto{\pgfqpoint{4.184488in}{1.055559in}}%
\pgfpathlineto{\pgfqpoint{4.193357in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.202226in}{1.791138in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{4.219965in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.827051in}}%
\pgfpathlineto{\pgfqpoint{4.246573in}{1.314692in}}%
\pgfpathlineto{\pgfqpoint{4.255442in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{4.264312in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.273181in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{4.290920in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.308659in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{4.317528in}{1.308672in}}%
\pgfpathlineto{\pgfqpoint{4.326397in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{4.335267in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.754684in}}%
\pgfpathlineto{\pgfqpoint{4.353005in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{4.361875in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{4.370744in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.379613in}{1.815092in}}%
\pgfpathlineto{\pgfqpoint{4.397352in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{4.406221in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.415091in}{1.874833in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{4.441699in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.450568in}{1.784886in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{1.350921in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{1.061554in}}%
\pgfpathlineto{\pgfqpoint{4.477176in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.486046in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{4.494915in}{1.266233in}}%
\pgfpathlineto{\pgfqpoint{4.503784in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{4.512654in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.521523in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{4.530392in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.049427in}}%
\pgfpathlineto{\pgfqpoint{4.548131in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.557000in}{1.826990in}}%
\pgfpathlineto{\pgfqpoint{4.565870in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{4.574739in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.839363in}}%
\pgfpathlineto{\pgfqpoint{4.601347in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{4.610216in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{4.619086in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{4.636825in}{1.272615in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{4.654563in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.663433in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{4.672302in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{4.681171in}{0.995069in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.698910in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{4.707779in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{4.716649in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.734387in}{1.820774in}}%
\pgfpathlineto{\pgfqpoint{4.743257in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{4.760995in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.769865in}{1.827610in}}%
\pgfpathlineto{\pgfqpoint{4.778734in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{4.787604in}{0.989143in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.805342in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{4.814212in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.055536in}}%
\pgfpathlineto{\pgfqpoint{4.831950in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.840820in}{1.772514in}}%
\pgfpathlineto{\pgfqpoint{4.849689in}{1.374915in}}%
\pgfpathlineto{\pgfqpoint{4.858558in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.876297in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{4.885166in}{1.242387in}}%
\pgfpathlineto{\pgfqpoint{4.894036in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{4.902905in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{1.755129in}}%
\pgfpathlineto{\pgfqpoint{4.920644in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{4.938383in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.947252in}{1.833385in}}%
\pgfpathlineto{\pgfqpoint{4.956121in}{1.387046in}}%
\pgfpathlineto{\pgfqpoint{4.964991in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{4.973860in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{4.991599in}{1.344884in}}%
\pgfpathlineto{\pgfqpoint{5.000468in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{5.009337in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.018207in}{1.682663in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{5.035945in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{5.044815in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.053684in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{5.062553in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{5.071423in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{5.080292in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{1.736753in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{5.106900in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{1.676715in}}%
\pgfpathlineto{\pgfqpoint{5.133508in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{5.142378in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{5.151247in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{1.742788in}}%
\pgfpathlineto{\pgfqpoint{5.168986in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{5.204463in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{5.222202in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.231071in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{5.239940in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{5.248810in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{5.275418in}{1.380906in}}%
\pgfpathlineto{\pgfqpoint{5.284287in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{5.293157in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{1.730582in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{1.320665in}}%
\pgfpathlineto{\pgfqpoint{5.319765in}{0.983039in}}%
\pgfpathlineto{\pgfqpoint{5.328634in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.337503in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{5.346373in}{1.332865in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{5.364111in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.372981in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{5.381850in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{5.390719in}{0.989066in}}%
\pgfpathlineto{\pgfqpoint{5.399589in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.408458in}{1.766295in}}%
\pgfpathlineto{\pgfqpoint{5.426197in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{5.435066in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.443936in}{1.658494in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{5.470544in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.479413in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{5.488282in}{1.380754in}}%
\pgfpathlineto{\pgfqpoint{5.497152in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.514890in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{5.523760in}{1.290679in}}%
\pgfpathlineto{\pgfqpoint{5.532629in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{5.541498in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.550368in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{5.559237in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{5.568107in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.585845in}{1.845088in}}%
\pgfpathlineto{\pgfqpoint{5.594715in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{5.612453in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.621323in}{1.784660in}}%
\pgfpathlineto{\pgfqpoint{5.630192in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{5.647931in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.656800in}{1.814442in}}%
\pgfpathlineto{\pgfqpoint{5.665669in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{5.674539in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{5.683408in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.692277in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{5.701147in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{5.710016in}{1.019276in}}%
\pgfpathlineto{\pgfqpoint{5.718885in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{1.797040in}}%
\pgfpathlineto{\pgfqpoint{5.736624in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{5.754363in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.763232in}{1.869613in}}%
\pgfpathlineto{\pgfqpoint{5.772102in}{1.399063in}}%
\pgfpathlineto{\pgfqpoint{5.780971in}{1.061441in}}%
\pgfpathlineto{\pgfqpoint{5.789840in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.766708in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.766708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065344in}{2.738617in}}%
\pgfpathlineto{\pgfqpoint{5.809331in}{2.738617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.835064in}{2.738617in}}{\pgfqpoint{5.835064in}{2.764350in}}%
\pgfpathlineto{\pgfqpoint{5.835064in}{3.466306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.835064in}{3.492039in}}{\pgfqpoint{5.809331in}{3.492039in}}%
\pgfpathlineto{\pgfqpoint{4.065344in}{3.492039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.039611in}{3.492039in}}{\pgfqpoint{4.039611in}{3.466306in}}%
\pgfpathlineto{\pgfqpoint{4.039611in}{2.764350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.039611in}{2.738617in}}{\pgfqpoint{4.065344in}{2.738617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091077in}{3.395539in}}%
\pgfpathlineto{\pgfqpoint{4.348411in}{3.395539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451344in,y=3.350506in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 120 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091077in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{4.348411in}{3.216833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451344in,y=3.171800in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 60 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091077in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{4.348411in}{3.038128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451344in,y=2.993094in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091077in}{2.859422in}}%
\pgfpathlineto{\pgfqpoint{4.348411in}{2.859422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451344in,y=2.814389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 15 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_10000_dips_5_sec_avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267838in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267838in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174826in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174826in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081813in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081813in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988801in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988801in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895789in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895789in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802776in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802776in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530772in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{0.874541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.791207in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.415518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.332185in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.956495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.873162in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{2.497473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.414140in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.038450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.955117in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.579428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.496094in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.05\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{4.120405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.037072in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.06\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.562855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.304117in}{2.813904in}}%
\pgfpathlineto{\pgfqpoint{1.322257in}{3.529202in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{3.808664in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{4.034277in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{4.137842in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{4.177714in}}%
\pgfpathlineto{\pgfqpoint{1.367607in}{4.185268in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{4.175327in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{4.149991in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{4.081452in}}%
\pgfpathlineto{\pgfqpoint{1.403886in}{4.082820in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{4.090121in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{4.068510in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{4.106560in}}%
\pgfpathlineto{\pgfqpoint{1.440166in}{4.109866in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{4.163869in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{4.202927in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{4.179564in}}%
\pgfpathlineto{\pgfqpoint{1.476445in}{4.173931in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{4.094503in}}%
\pgfpathlineto{\pgfqpoint{1.494585in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{4.161127in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{4.099422in}}%
\pgfpathlineto{\pgfqpoint{1.521794in}{4.049612in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{3.992851in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{4.052017in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{4.076231in}}%
\pgfpathlineto{\pgfqpoint{1.558074in}{4.120065in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.193698in}}%
\pgfpathlineto{\pgfqpoint{1.585284in}{4.181550in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{4.130989in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{4.114487in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{4.080378in}}%
\pgfpathlineto{\pgfqpoint{1.621563in}{4.092333in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{4.106825in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{4.095208in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{4.144473in}}%
\pgfpathlineto{\pgfqpoint{1.666912in}{4.121594in}}%
\pgfpathlineto{\pgfqpoint{1.675982in}{4.115811in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{4.106430in}}%
\pgfpathlineto{\pgfqpoint{1.694122in}{4.110831in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{4.132709in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{4.151499in}}%
\pgfpathlineto{\pgfqpoint{1.721332in}{4.112425in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{4.174884in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{4.208118in}}%
\pgfpathlineto{\pgfqpoint{1.748541in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{1.757611in}{4.136652in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{4.169232in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{4.118910in}}%
\pgfpathlineto{\pgfqpoint{1.784821in}{4.148403in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{4.167826in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{4.212537in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{4.185976in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{4.177400in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{4.149742in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{4.096465in}}%
\pgfpathlineto{\pgfqpoint{1.866450in}{4.065935in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{4.123012in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{4.030935in}}%
\pgfpathlineto{\pgfqpoint{1.893659in}{4.040771in}}%
\pgfpathlineto{\pgfqpoint{1.902729in}{4.108817in}}%
\pgfpathlineto{\pgfqpoint{1.911799in}{4.092449in}}%
\pgfpathlineto{\pgfqpoint{1.920869in}{4.033708in}}%
\pgfpathlineto{\pgfqpoint{1.929939in}{4.038984in}}%
\pgfpathlineto{\pgfqpoint{1.939009in}{4.015286in}}%
\pgfpathlineto{\pgfqpoint{1.948079in}{4.031217in}}%
\pgfpathlineto{\pgfqpoint{1.957149in}{4.018755in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{4.072411in}}%
\pgfpathlineto{\pgfqpoint{1.975288in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{4.132055in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{4.073451in}}%
\pgfpathlineto{\pgfqpoint{2.002498in}{4.077667in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{4.062612in}}%
\pgfpathlineto{\pgfqpoint{2.020638in}{4.091787in}}%
\pgfpathlineto{\pgfqpoint{2.029708in}{4.190874in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{4.153442in}}%
\pgfpathlineto{\pgfqpoint{2.047847in}{4.101760in}}%
\pgfpathlineto{\pgfqpoint{2.056917in}{4.067745in}}%
\pgfpathlineto{\pgfqpoint{2.065987in}{4.079558in}}%
\pgfpathlineto{\pgfqpoint{2.084127in}{4.069330in}}%
\pgfpathlineto{\pgfqpoint{2.093197in}{4.062241in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{4.034958in}}%
\pgfpathlineto{\pgfqpoint{2.111336in}{4.080332in}}%
\pgfpathlineto{\pgfqpoint{2.120406in}{4.138832in}}%
\pgfpathlineto{\pgfqpoint{2.129476in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{2.138546in}{4.179355in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{4.153085in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{4.234798in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{4.177848in}}%
\pgfpathlineto{\pgfqpoint{2.183895in}{4.101242in}}%
\pgfpathlineto{\pgfqpoint{2.192965in}{4.080798in}}%
\pgfpathlineto{\pgfqpoint{2.202035in}{4.130431in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{4.167466in}}%
\pgfpathlineto{\pgfqpoint{2.220175in}{4.132058in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{4.201185in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{4.140805in}}%
\pgfpathlineto{\pgfqpoint{2.256454in}{4.079903in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{4.040094in}}%
\pgfpathlineto{\pgfqpoint{2.283664in}{4.104416in}}%
\pgfpathlineto{\pgfqpoint{2.292734in}{4.160438in}}%
\pgfpathlineto{\pgfqpoint{2.301804in}{4.228898in}}%
\pgfpathlineto{\pgfqpoint{2.310874in}{4.183969in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{4.124507in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{4.078414in}}%
\pgfpathlineto{\pgfqpoint{2.338083in}{4.065474in}}%
\pgfpathlineto{\pgfqpoint{2.347153in}{4.029786in}}%
\pgfpathlineto{\pgfqpoint{2.356223in}{4.022753in}}%
\pgfpathlineto{\pgfqpoint{2.365293in}{4.064844in}}%
\pgfpathlineto{\pgfqpoint{2.374363in}{4.123937in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{4.064407in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{4.068519in}}%
\pgfpathlineto{\pgfqpoint{2.410642in}{4.116411in}}%
\pgfpathlineto{\pgfqpoint{2.419712in}{4.105553in}}%
\pgfpathlineto{\pgfqpoint{2.428782in}{4.122249in}}%
\pgfpathlineto{\pgfqpoint{2.437852in}{4.135558in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{4.171742in}}%
\pgfpathlineto{\pgfqpoint{2.455992in}{4.221355in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{4.187867in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{4.114020in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{4.131541in}}%
\pgfpathlineto{\pgfqpoint{2.492271in}{4.122459in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{4.093335in}}%
\pgfpathlineto{\pgfqpoint{2.510411in}{4.084581in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{4.084630in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{4.100334in}}%
\pgfpathlineto{\pgfqpoint{2.537621in}{4.110151in}}%
\pgfpathlineto{\pgfqpoint{2.546691in}{4.138176in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{4.154436in}}%
\pgfpathlineto{\pgfqpoint{2.564830in}{4.123949in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{4.160823in}}%
\pgfpathlineto{\pgfqpoint{2.582970in}{4.159039in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{4.171626in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{4.139766in}}%
\pgfpathlineto{\pgfqpoint{2.610180in}{4.167662in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{4.174784in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{4.164455in}}%
\pgfpathlineto{\pgfqpoint{2.637389in}{4.168407in}}%
\pgfpathlineto{\pgfqpoint{2.646459in}{4.123459in}}%
\pgfpathlineto{\pgfqpoint{2.655529in}{4.165861in}}%
\pgfpathlineto{\pgfqpoint{2.664599in}{4.160937in}}%
\pgfpathlineto{\pgfqpoint{2.673669in}{4.148514in}}%
\pgfpathlineto{\pgfqpoint{2.682739in}{4.191138in}}%
\pgfpathlineto{\pgfqpoint{2.691809in}{3.962850in}}%
\pgfpathlineto{\pgfqpoint{2.700878in}{3.973282in}}%
\pgfpathlineto{\pgfqpoint{2.709948in}{4.032370in}}%
\pgfpathlineto{\pgfqpoint{2.719018in}{4.112520in}}%
\pgfpathlineto{\pgfqpoint{2.728088in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{2.755298in}{4.182934in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{4.166059in}}%
\pgfpathlineto{\pgfqpoint{2.773437in}{4.120210in}}%
\pgfpathlineto{\pgfqpoint{2.782507in}{4.194170in}}%
\pgfpathlineto{\pgfqpoint{2.791577in}{4.228366in}}%
\pgfpathlineto{\pgfqpoint{2.800647in}{4.198433in}}%
\pgfpathlineto{\pgfqpoint{2.809717in}{4.092094in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{4.103528in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{4.104721in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{4.139666in}}%
\pgfpathlineto{\pgfqpoint{2.845996in}{4.131974in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{4.087872in}}%
\pgfpathlineto{\pgfqpoint{2.864136in}{4.084279in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{4.116370in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{4.160112in}}%
\pgfpathlineto{\pgfqpoint{2.891346in}{4.108773in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{4.078273in}}%
\pgfpathlineto{\pgfqpoint{2.909486in}{4.085645in}}%
\pgfpathlineto{\pgfqpoint{2.918556in}{4.070357in}}%
\pgfpathlineto{\pgfqpoint{2.927625in}{4.169545in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{4.154899in}}%
\pgfpathlineto{\pgfqpoint{2.954835in}{4.163883in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{4.225635in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{4.199342in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{4.200173in}}%
\pgfpathlineto{\pgfqpoint{2.991115in}{4.241518in}}%
\pgfpathlineto{\pgfqpoint{3.000184in}{4.185655in}}%
\pgfpathlineto{\pgfqpoint{3.009254in}{4.084864in}}%
\pgfpathlineto{\pgfqpoint{3.018324in}{4.100408in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{4.096436in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{4.066216in}}%
\pgfpathlineto{\pgfqpoint{3.045534in}{4.087830in}}%
\pgfpathlineto{\pgfqpoint{3.054604in}{4.168858in}}%
\pgfpathlineto{\pgfqpoint{3.063674in}{4.156944in}}%
\pgfpathlineto{\pgfqpoint{3.072743in}{4.155658in}}%
\pgfpathlineto{\pgfqpoint{3.081813in}{4.201690in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{4.185130in}}%
\pgfpathlineto{\pgfqpoint{3.099953in}{4.151681in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{4.057324in}}%
\pgfpathlineto{\pgfqpoint{3.118093in}{4.056026in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{4.038505in}}%
\pgfpathlineto{\pgfqpoint{3.136233in}{4.093831in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{4.113515in}}%
\pgfpathlineto{\pgfqpoint{3.154372in}{4.149932in}}%
\pgfpathlineto{\pgfqpoint{3.163442in}{4.164362in}}%
\pgfpathlineto{\pgfqpoint{3.172512in}{4.188939in}}%
\pgfpathlineto{\pgfqpoint{3.181582in}{4.242667in}}%
\pgfpathlineto{\pgfqpoint{3.190652in}{4.197532in}}%
\pgfpathlineto{\pgfqpoint{3.199722in}{4.219962in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{4.127210in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{4.114841in}}%
\pgfpathlineto{\pgfqpoint{3.236001in}{4.088540in}}%
\pgfpathlineto{\pgfqpoint{3.245071in}{4.127446in}}%
\pgfpathlineto{\pgfqpoint{3.254141in}{4.144708in}}%
\pgfpathlineto{\pgfqpoint{3.263211in}{4.074125in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{4.122171in}}%
\pgfpathlineto{\pgfqpoint{3.281351in}{4.092815in}}%
\pgfpathlineto{\pgfqpoint{3.290420in}{4.090718in}}%
\pgfpathlineto{\pgfqpoint{3.299490in}{4.130537in}}%
\pgfpathlineto{\pgfqpoint{3.308560in}{4.095675in}}%
\pgfpathlineto{\pgfqpoint{3.317630in}{4.047930in}}%
\pgfpathlineto{\pgfqpoint{3.326700in}{4.010908in}}%
\pgfpathlineto{\pgfqpoint{3.335770in}{3.986199in}}%
\pgfpathlineto{\pgfqpoint{3.344840in}{4.022648in}}%
\pgfpathlineto{\pgfqpoint{3.353910in}{4.066951in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{4.005779in}}%
\pgfpathlineto{\pgfqpoint{3.372049in}{4.037278in}}%
\pgfpathlineto{\pgfqpoint{3.381119in}{4.016660in}}%
\pgfpathlineto{\pgfqpoint{3.390189in}{4.022010in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{4.087008in}}%
\pgfpathlineto{\pgfqpoint{3.408329in}{4.081562in}}%
\pgfpathlineto{\pgfqpoint{3.417399in}{4.120153in}}%
\pgfpathlineto{\pgfqpoint{3.426469in}{4.074060in}}%
\pgfpathlineto{\pgfqpoint{3.435539in}{4.094890in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{4.111436in}}%
\pgfpathlineto{\pgfqpoint{3.453678in}{4.102471in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{4.090838in}}%
\pgfpathlineto{\pgfqpoint{3.471818in}{4.074379in}}%
\pgfpathlineto{\pgfqpoint{3.480888in}{4.100009in}}%
\pgfpathlineto{\pgfqpoint{3.489958in}{4.002097in}}%
\pgfpathlineto{\pgfqpoint{3.508098in}{4.124286in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{4.117805in}}%
\pgfpathlineto{\pgfqpoint{3.526237in}{4.157032in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{4.181418in}}%
\pgfpathlineto{\pgfqpoint{3.544377in}{4.159331in}}%
\pgfpathlineto{\pgfqpoint{3.553447in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{3.562517in}{4.131131in}}%
\pgfpathlineto{\pgfqpoint{3.571587in}{4.047713in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{4.079939in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{4.083670in}}%
\pgfpathlineto{\pgfqpoint{3.598796in}{4.027113in}}%
\pgfpathlineto{\pgfqpoint{3.607866in}{4.039367in}}%
\pgfpathlineto{\pgfqpoint{3.616936in}{4.144877in}}%
\pgfpathlineto{\pgfqpoint{3.626006in}{4.105357in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{4.126825in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{4.128879in}}%
\pgfpathlineto{\pgfqpoint{3.653216in}{4.102672in}}%
\pgfpathlineto{\pgfqpoint{3.662285in}{4.073029in}}%
\pgfpathlineto{\pgfqpoint{3.671355in}{4.075659in}}%
\pgfpathlineto{\pgfqpoint{3.680425in}{4.028689in}}%
\pgfpathlineto{\pgfqpoint{3.689495in}{4.028131in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{4.029159in}}%
\pgfpathlineto{\pgfqpoint{3.707635in}{4.058018in}}%
\pgfpathlineto{\pgfqpoint{3.716705in}{4.024823in}}%
\pgfpathlineto{\pgfqpoint{3.725775in}{4.080954in}}%
\pgfpathlineto{\pgfqpoint{3.734844in}{4.064824in}}%
\pgfpathlineto{\pgfqpoint{3.743914in}{4.058159in}}%
\pgfpathlineto{\pgfqpoint{3.762054in}{4.105824in}}%
\pgfpathlineto{\pgfqpoint{3.771124in}{4.093176in}}%
\pgfpathlineto{\pgfqpoint{3.780194in}{4.121508in}}%
\pgfpathlineto{\pgfqpoint{3.789264in}{4.056683in}}%
\pgfpathlineto{\pgfqpoint{3.798334in}{4.072499in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{4.093240in}}%
\pgfpathlineto{\pgfqpoint{3.816473in}{4.090756in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{4.082937in}}%
\pgfpathlineto{\pgfqpoint{3.834613in}{4.085054in}}%
\pgfpathlineto{\pgfqpoint{3.843683in}{4.122204in}}%
\pgfpathlineto{\pgfqpoint{3.852753in}{4.194910in}}%
\pgfpathlineto{\pgfqpoint{3.861823in}{4.171735in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{4.201609in}}%
\pgfpathlineto{\pgfqpoint{3.889032in}{4.138084in}}%
\pgfpathlineto{\pgfqpoint{3.898102in}{4.231432in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{4.186183in}}%
\pgfpathlineto{\pgfqpoint{3.916242in}{4.151125in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{4.135993in}}%
\pgfpathlineto{\pgfqpoint{3.934382in}{4.203374in}}%
\pgfpathlineto{\pgfqpoint{3.943452in}{4.167603in}}%
\pgfpathlineto{\pgfqpoint{3.952522in}{4.187635in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{4.199227in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{4.163440in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{4.198484in}}%
\pgfpathlineto{\pgfqpoint{3.988801in}{4.159903in}}%
\pgfpathlineto{\pgfqpoint{4.006941in}{4.185864in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{4.169056in}}%
\pgfpathlineto{\pgfqpoint{4.025081in}{4.085650in}}%
\pgfpathlineto{\pgfqpoint{4.034150in}{4.081632in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{4.119393in}}%
\pgfpathlineto{\pgfqpoint{4.052290in}{4.125513in}}%
\pgfpathlineto{\pgfqpoint{4.061360in}{4.150917in}}%
\pgfpathlineto{\pgfqpoint{4.070430in}{4.139938in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{4.156007in}}%
\pgfpathlineto{\pgfqpoint{4.088570in}{4.131443in}}%
\pgfpathlineto{\pgfqpoint{4.097640in}{4.183783in}}%
\pgfpathlineto{\pgfqpoint{4.106709in}{4.182308in}}%
\pgfpathlineto{\pgfqpoint{4.115779in}{4.136133in}}%
\pgfpathlineto{\pgfqpoint{4.124849in}{4.020204in}}%
\pgfpathlineto{\pgfqpoint{4.133919in}{4.035565in}}%
\pgfpathlineto{\pgfqpoint{4.142989in}{4.060179in}}%
\pgfpathlineto{\pgfqpoint{4.152059in}{4.077202in}}%
\pgfpathlineto{\pgfqpoint{4.161129in}{4.110903in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{4.114558in}}%
\pgfpathlineto{\pgfqpoint{4.179268in}{4.132349in}}%
\pgfpathlineto{\pgfqpoint{4.188338in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{4.197408in}{4.191006in}}%
\pgfpathlineto{\pgfqpoint{4.206478in}{4.181464in}}%
\pgfpathlineto{\pgfqpoint{4.215548in}{4.075322in}}%
\pgfpathlineto{\pgfqpoint{4.224618in}{4.090377in}}%
\pgfpathlineto{\pgfqpoint{4.233688in}{4.101609in}}%
\pgfpathlineto{\pgfqpoint{4.242758in}{4.110274in}}%
\pgfpathlineto{\pgfqpoint{4.251827in}{4.187178in}}%
\pgfpathlineto{\pgfqpoint{4.260897in}{4.153319in}}%
\pgfpathlineto{\pgfqpoint{4.269967in}{4.081571in}}%
\pgfpathlineto{\pgfqpoint{4.279037in}{4.025476in}}%
\pgfpathlineto{\pgfqpoint{4.288107in}{4.041901in}}%
\pgfpathlineto{\pgfqpoint{4.297177in}{3.842995in}}%
\pgfpathlineto{\pgfqpoint{4.306247in}{3.908994in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{3.951954in}}%
\pgfpathlineto{\pgfqpoint{4.324386in}{4.041140in}}%
\pgfpathlineto{\pgfqpoint{4.333456in}{4.109496in}}%
\pgfpathlineto{\pgfqpoint{4.342526in}{4.090375in}}%
\pgfpathlineto{\pgfqpoint{4.351596in}{4.022282in}}%
\pgfpathlineto{\pgfqpoint{4.360666in}{4.099753in}}%
\pgfpathlineto{\pgfqpoint{4.369736in}{4.106806in}}%
\pgfpathlineto{\pgfqpoint{4.378806in}{4.121540in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{4.396945in}{4.089184in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{4.044595in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{4.054524in}}%
\pgfpathlineto{\pgfqpoint{4.424155in}{4.098866in}}%
\pgfpathlineto{\pgfqpoint{4.433225in}{4.085269in}}%
\pgfpathlineto{\pgfqpoint{4.442295in}{4.105639in}}%
\pgfpathlineto{\pgfqpoint{4.451365in}{4.086580in}}%
\pgfpathlineto{\pgfqpoint{4.469505in}{4.164496in}}%
\pgfpathlineto{\pgfqpoint{4.478574in}{4.177499in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{4.195678in}}%
\pgfpathlineto{\pgfqpoint{4.496714in}{4.138624in}}%
\pgfpathlineto{\pgfqpoint{4.505784in}{4.135103in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{4.153788in}}%
\pgfpathlineto{\pgfqpoint{4.523924in}{4.088050in}}%
\pgfpathlineto{\pgfqpoint{4.532994in}{4.121199in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{4.064195in}}%
\pgfpathlineto{\pgfqpoint{4.551133in}{4.119142in}}%
\pgfpathlineto{\pgfqpoint{4.560203in}{4.115200in}}%
\pgfpathlineto{\pgfqpoint{4.569273in}{4.073089in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{4.090253in}}%
\pgfpathlineto{\pgfqpoint{4.587413in}{4.134046in}}%
\pgfpathlineto{\pgfqpoint{4.596483in}{4.134282in}}%
\pgfpathlineto{\pgfqpoint{4.605553in}{4.120976in}}%
\pgfpathlineto{\pgfqpoint{4.614623in}{4.102437in}}%
\pgfpathlineto{\pgfqpoint{4.623692in}{4.044757in}}%
\pgfpathlineto{\pgfqpoint{4.632762in}{4.048800in}}%
\pgfpathlineto{\pgfqpoint{4.641832in}{3.982939in}}%
\pgfpathlineto{\pgfqpoint{4.650902in}{3.982845in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{4.019273in}}%
\pgfpathlineto{\pgfqpoint{4.669042in}{4.107601in}}%
\pgfpathlineto{\pgfqpoint{4.678112in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{4.687182in}{4.022635in}}%
\pgfpathlineto{\pgfqpoint{4.696251in}{4.008786in}}%
\pgfpathlineto{\pgfqpoint{4.705321in}{4.056790in}}%
\pgfpathlineto{\pgfqpoint{4.714391in}{4.135230in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{4.732531in}{4.125766in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{4.060705in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{4.104510in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{4.120532in}}%
\pgfpathlineto{\pgfqpoint{4.768810in}{4.095055in}}%
\pgfpathlineto{\pgfqpoint{4.777880in}{4.118480in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{4.137079in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{4.125892in}}%
\pgfpathlineto{\pgfqpoint{4.805090in}{4.078836in}}%
\pgfpathlineto{\pgfqpoint{4.814160in}{4.120399in}}%
\pgfpathlineto{\pgfqpoint{4.823230in}{4.111441in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{4.133521in}}%
\pgfpathlineto{\pgfqpoint{4.841369in}{4.158854in}}%
\pgfpathlineto{\pgfqpoint{4.850439in}{4.147601in}}%
\pgfpathlineto{\pgfqpoint{4.859509in}{4.160391in}}%
\pgfpathlineto{\pgfqpoint{4.868579in}{4.144795in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{4.149864in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{4.061617in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{4.039031in}}%
\pgfpathlineto{\pgfqpoint{4.904859in}{3.991478in}}%
\pgfpathlineto{\pgfqpoint{4.913928in}{4.036418in}}%
\pgfpathlineto{\pgfqpoint{4.922998in}{3.985280in}}%
\pgfpathlineto{\pgfqpoint{4.932068in}{3.968470in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.987554in}}%
\pgfpathlineto{\pgfqpoint{4.950208in}{4.096076in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{4.179180in}}%
\pgfpathlineto{\pgfqpoint{4.977418in}{4.163241in}}%
\pgfpathlineto{\pgfqpoint{4.986488in}{4.105667in}}%
\pgfpathlineto{\pgfqpoint{4.995557in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{4.099943in}}%
\pgfpathlineto{\pgfqpoint{5.013697in}{4.119127in}}%
\pgfpathlineto{\pgfqpoint{5.022767in}{4.173916in}}%
\pgfpathlineto{\pgfqpoint{5.031837in}{4.164549in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{4.125427in}}%
\pgfpathlineto{\pgfqpoint{5.049977in}{4.132828in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{4.159331in}}%
\pgfpathlineto{\pgfqpoint{5.068116in}{4.173224in}}%
\pgfpathlineto{\pgfqpoint{5.077186in}{4.214363in}}%
\pgfpathlineto{\pgfqpoint{5.095326in}{4.108524in}}%
\pgfpathlineto{\pgfqpoint{5.104396in}{4.169424in}}%
\pgfpathlineto{\pgfqpoint{5.113466in}{4.133057in}}%
\pgfpathlineto{\pgfqpoint{5.122536in}{4.079039in}}%
\pgfpathlineto{\pgfqpoint{5.131606in}{4.065791in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{4.062476in}}%
\pgfpathlineto{\pgfqpoint{5.149745in}{4.116111in}}%
\pgfpathlineto{\pgfqpoint{5.158815in}{4.047455in}}%
\pgfpathlineto{\pgfqpoint{5.167885in}{4.095689in}}%
\pgfpathlineto{\pgfqpoint{5.176955in}{4.127160in}}%
\pgfpathlineto{\pgfqpoint{5.186025in}{4.065194in}}%
\pgfpathlineto{\pgfqpoint{5.195095in}{4.093713in}}%
\pgfpathlineto{\pgfqpoint{5.204165in}{4.071243in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{4.072407in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{4.052616in}}%
\pgfpathlineto{\pgfqpoint{5.249514in}{4.158143in}}%
\pgfpathlineto{\pgfqpoint{5.258584in}{4.099407in}}%
\pgfpathlineto{\pgfqpoint{5.267654in}{4.151014in}}%
\pgfpathlineto{\pgfqpoint{5.276724in}{4.147748in}}%
\pgfpathlineto{\pgfqpoint{5.285793in}{4.108904in}}%
\pgfpathlineto{\pgfqpoint{5.294863in}{4.121772in}}%
\pgfpathlineto{\pgfqpoint{5.303933in}{4.174792in}}%
\pgfpathlineto{\pgfqpoint{5.313003in}{4.177012in}}%
\pgfpathlineto{\pgfqpoint{5.322073in}{4.108528in}}%
\pgfpathlineto{\pgfqpoint{5.331143in}{4.072197in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{4.111844in}}%
\pgfpathlineto{\pgfqpoint{5.349283in}{4.098820in}}%
\pgfpathlineto{\pgfqpoint{5.358352in}{4.113562in}}%
\pgfpathlineto{\pgfqpoint{5.367422in}{4.142333in}}%
\pgfpathlineto{\pgfqpoint{5.376492in}{4.091906in}}%
\pgfpathlineto{\pgfqpoint{5.385562in}{4.147554in}}%
\pgfpathlineto{\pgfqpoint{5.394632in}{4.189309in}}%
\pgfpathlineto{\pgfqpoint{5.403702in}{4.116954in}}%
\pgfpathlineto{\pgfqpoint{5.412772in}{4.188299in}}%
\pgfpathlineto{\pgfqpoint{5.421842in}{4.145160in}}%
\pgfpathlineto{\pgfqpoint{5.430911in}{4.066161in}}%
\pgfpathlineto{\pgfqpoint{5.439981in}{4.057343in}}%
\pgfpathlineto{\pgfqpoint{5.449051in}{4.089801in}}%
\pgfpathlineto{\pgfqpoint{5.458121in}{4.016272in}}%
\pgfpathlineto{\pgfqpoint{5.467191in}{4.018351in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{4.099071in}}%
\pgfpathlineto{\pgfqpoint{5.485331in}{4.127291in}}%
\pgfpathlineto{\pgfqpoint{5.494401in}{4.125876in}}%
\pgfpathlineto{\pgfqpoint{5.503470in}{4.095859in}}%
\pgfpathlineto{\pgfqpoint{5.512540in}{4.022674in}}%
\pgfpathlineto{\pgfqpoint{5.530680in}{4.140628in}}%
\pgfpathlineto{\pgfqpoint{5.539750in}{4.226860in}}%
\pgfpathlineto{\pgfqpoint{5.548820in}{4.160841in}}%
\pgfpathlineto{\pgfqpoint{5.557890in}{4.173517in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{4.151401in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{4.168027in}}%
\pgfpathlineto{\pgfqpoint{5.585099in}{4.132337in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{4.129195in}}%
\pgfpathlineto{\pgfqpoint{5.603239in}{4.180537in}}%
\pgfpathlineto{\pgfqpoint{5.612309in}{4.107833in}}%
\pgfpathlineto{\pgfqpoint{5.621379in}{4.081091in}}%
\pgfpathlineto{\pgfqpoint{5.630449in}{4.058929in}}%
\pgfpathlineto{\pgfqpoint{5.639519in}{4.057635in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{4.050847in}}%
\pgfpathlineto{\pgfqpoint{5.657658in}{4.115781in}}%
\pgfpathlineto{\pgfqpoint{5.666728in}{4.231646in}}%
\pgfpathlineto{\pgfqpoint{5.675798in}{4.217362in}}%
\pgfpathlineto{\pgfqpoint{5.684868in}{4.159572in}}%
\pgfpathlineto{\pgfqpoint{5.693938in}{4.175392in}}%
\pgfpathlineto{\pgfqpoint{5.703008in}{4.173577in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{4.187783in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{4.152855in}}%
\pgfpathlineto{\pgfqpoint{5.730217in}{4.082888in}}%
\pgfpathlineto{\pgfqpoint{5.739287in}{4.093651in}}%
\pgfpathlineto{\pgfqpoint{5.748357in}{4.100733in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{4.158028in}}%
\pgfpathlineto{\pgfqpoint{5.766497in}{4.178240in}}%
\pgfpathlineto{\pgfqpoint{5.775567in}{4.202149in}}%
\pgfpathlineto{\pgfqpoint{5.784637in}{4.217473in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{4.203704in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{4.203704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.285978in}{1.433457in}}%
\pgfpathlineto{\pgfqpoint{1.295048in}{1.684357in}}%
\pgfpathlineto{\pgfqpoint{1.304117in}{1.872627in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{1.322257in}{2.270716in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{2.456702in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{2.504471in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{2.476102in}}%
\pgfpathlineto{\pgfqpoint{1.367607in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{2.490280in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{2.484271in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{2.470154in}}%
\pgfpathlineto{\pgfqpoint{1.403886in}{2.486834in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{2.532280in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{2.550047in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{2.506712in}}%
\pgfpathlineto{\pgfqpoint{1.440166in}{2.498686in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{2.499063in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{2.481887in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{2.490411in}}%
\pgfpathlineto{\pgfqpoint{1.476445in}{2.500619in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{2.496836in}}%
\pgfpathlineto{\pgfqpoint{1.494585in}{2.458213in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{2.489384in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{2.451708in}}%
\pgfpathlineto{\pgfqpoint{1.521794in}{2.482190in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{2.455558in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{2.452589in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{2.463419in}}%
\pgfpathlineto{\pgfqpoint{1.558074in}{2.500865in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{2.508386in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{2.497357in}}%
\pgfpathlineto{\pgfqpoint{1.585284in}{2.488742in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{2.464004in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{2.470800in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{2.486441in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{2.489411in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{2.440498in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{2.498715in}}%
\pgfpathlineto{\pgfqpoint{1.666912in}{2.484856in}}%
\pgfpathlineto{\pgfqpoint{1.675982in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{1.694122in}{2.511078in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{2.549417in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{2.581094in}}%
\pgfpathlineto{\pgfqpoint{1.721332in}{2.591936in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{2.482470in}}%
\pgfpathlineto{\pgfqpoint{1.748541in}{2.452640in}}%
\pgfpathlineto{\pgfqpoint{1.757611in}{2.493897in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.514809in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{2.519083in}}%
\pgfpathlineto{\pgfqpoint{1.784821in}{2.543594in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{2.525820in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{2.526531in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{2.504597in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{2.524286in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{2.484223in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{2.460700in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.465061in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{2.465596in}}%
\pgfpathlineto{\pgfqpoint{1.866450in}{2.440038in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{2.423438in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{2.452870in}}%
\pgfpathlineto{\pgfqpoint{1.893659in}{2.444411in}}%
\pgfpathlineto{\pgfqpoint{1.902729in}{2.415842in}}%
\pgfpathlineto{\pgfqpoint{1.911799in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.920869in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{1.929939in}{2.480714in}}%
\pgfpathlineto{\pgfqpoint{1.939009in}{2.490707in}}%
\pgfpathlineto{\pgfqpoint{1.948079in}{2.479020in}}%
\pgfpathlineto{\pgfqpoint{1.957149in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{2.493128in}}%
\pgfpathlineto{\pgfqpoint{1.975288in}{2.469468in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{2.480338in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{2.537707in}}%
\pgfpathlineto{\pgfqpoint{2.002498in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{2.496064in}}%
\pgfpathlineto{\pgfqpoint{2.020638in}{2.495418in}}%
\pgfpathlineto{\pgfqpoint{2.029708in}{2.505321in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{2.450691in}}%
\pgfpathlineto{\pgfqpoint{2.047847in}{2.447379in}}%
\pgfpathlineto{\pgfqpoint{2.056917in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{2.065987in}{2.468864in}}%
\pgfpathlineto{\pgfqpoint{2.084127in}{2.428612in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{2.536399in}}%
\pgfpathlineto{\pgfqpoint{2.111336in}{2.554151in}}%
\pgfpathlineto{\pgfqpoint{2.120406in}{2.564766in}}%
\pgfpathlineto{\pgfqpoint{2.129476in}{2.601332in}}%
\pgfpathlineto{\pgfqpoint{2.138546in}{2.568075in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{2.517166in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{2.524801in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{2.490298in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{2.479532in}}%
\pgfpathlineto{\pgfqpoint{2.183895in}{2.450831in}}%
\pgfpathlineto{\pgfqpoint{2.192965in}{2.526874in}}%
\pgfpathlineto{\pgfqpoint{2.202035in}{2.499176in}}%
\pgfpathlineto{\pgfqpoint{2.220175in}{2.524789in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{2.551758in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{2.551155in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{2.547754in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{2.459690in}}%
\pgfpathlineto{\pgfqpoint{2.283664in}{2.521179in}}%
\pgfpathlineto{\pgfqpoint{2.292734in}{2.524014in}}%
\pgfpathlineto{\pgfqpoint{2.301804in}{2.553251in}}%
\pgfpathlineto{\pgfqpoint{2.310874in}{2.523596in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{2.533821in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{2.338083in}{2.548459in}}%
\pgfpathlineto{\pgfqpoint{2.347153in}{2.514173in}}%
\pgfpathlineto{\pgfqpoint{2.356223in}{2.472514in}}%
\pgfpathlineto{\pgfqpoint{2.374363in}{2.497502in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{2.491494in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{2.521970in}}%
\pgfpathlineto{\pgfqpoint{2.410642in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{2.419712in}{2.463804in}}%
\pgfpathlineto{\pgfqpoint{2.428782in}{2.446075in}}%
\pgfpathlineto{\pgfqpoint{2.437852in}{2.445260in}}%
\pgfpathlineto{\pgfqpoint{2.455992in}{2.485178in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{2.494913in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{2.467222in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{2.456226in}}%
\pgfpathlineto{\pgfqpoint{2.492271in}{2.431657in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{2.471802in}}%
\pgfpathlineto{\pgfqpoint{2.510411in}{2.478827in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{2.481586in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{2.470823in}}%
\pgfpathlineto{\pgfqpoint{2.537621in}{2.497513in}}%
\pgfpathlineto{\pgfqpoint{2.546691in}{2.485539in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{2.512168in}}%
\pgfpathlineto{\pgfqpoint{2.564830in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{2.552427in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{2.448562in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{2.485612in}}%
\pgfpathlineto{\pgfqpoint{2.610180in}{2.517747in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{2.491154in}}%
\pgfpathlineto{\pgfqpoint{2.637389in}{2.522722in}}%
\pgfpathlineto{\pgfqpoint{2.646459in}{2.492708in}}%
\pgfpathlineto{\pgfqpoint{2.655529in}{2.493411in}}%
\pgfpathlineto{\pgfqpoint{2.664599in}{2.506264in}}%
\pgfpathlineto{\pgfqpoint{2.673669in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{2.682739in}{2.514822in}}%
\pgfpathlineto{\pgfqpoint{2.691809in}{2.520509in}}%
\pgfpathlineto{\pgfqpoint{2.700878in}{2.533782in}}%
\pgfpathlineto{\pgfqpoint{2.709948in}{2.516096in}}%
\pgfpathlineto{\pgfqpoint{2.719018in}{2.530649in}}%
\pgfpathlineto{\pgfqpoint{2.728088in}{2.509192in}}%
\pgfpathlineto{\pgfqpoint{2.737158in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{2.746228in}{2.524789in}}%
\pgfpathlineto{\pgfqpoint{2.755298in}{2.537442in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{2.538423in}}%
\pgfpathlineto{\pgfqpoint{2.773437in}{2.497323in}}%
\pgfpathlineto{\pgfqpoint{2.782507in}{2.471702in}}%
\pgfpathlineto{\pgfqpoint{2.791577in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.800647in}{2.499345in}}%
\pgfpathlineto{\pgfqpoint{2.809717in}{2.458315in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{2.440220in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{2.488184in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{2.448988in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{2.429564in}}%
\pgfpathlineto{\pgfqpoint{2.864136in}{2.464863in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{2.570917in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{2.605867in}}%
\pgfpathlineto{\pgfqpoint{2.891346in}{2.572343in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{2.548276in}}%
\pgfpathlineto{\pgfqpoint{2.909486in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{2.918556in}{2.523982in}}%
\pgfpathlineto{\pgfqpoint{2.927625in}{2.547963in}}%
\pgfpathlineto{\pgfqpoint{2.945765in}{2.473665in}}%
\pgfpathlineto{\pgfqpoint{2.954835in}{2.427602in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{2.460997in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{2.432439in}}%
\pgfpathlineto{\pgfqpoint{2.991115in}{2.485723in}}%
\pgfpathlineto{\pgfqpoint{3.000184in}{2.492789in}}%
\pgfpathlineto{\pgfqpoint{3.009254in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{3.018324in}{2.529625in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{2.527659in}}%
\pgfpathlineto{\pgfqpoint{3.045534in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{3.054604in}{2.528798in}}%
\pgfpathlineto{\pgfqpoint{3.063674in}{2.538763in}}%
\pgfpathlineto{\pgfqpoint{3.081813in}{2.535420in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{2.530465in}}%
\pgfpathlineto{\pgfqpoint{3.099953in}{2.576727in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{2.576258in}}%
\pgfpathlineto{\pgfqpoint{3.118093in}{2.556419in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{2.497108in}}%
\pgfpathlineto{\pgfqpoint{3.136233in}{2.492979in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{2.515549in}}%
\pgfpathlineto{\pgfqpoint{3.154372in}{2.494882in}}%
\pgfpathlineto{\pgfqpoint{3.163442in}{2.488988in}}%
\pgfpathlineto{\pgfqpoint{3.172512in}{2.450274in}}%
\pgfpathlineto{\pgfqpoint{3.181582in}{2.442774in}}%
\pgfpathlineto{\pgfqpoint{3.190652in}{2.418866in}}%
\pgfpathlineto{\pgfqpoint{3.199722in}{2.426819in}}%
\pgfpathlineto{\pgfqpoint{3.208792in}{2.474862in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{2.476128in}}%
\pgfpathlineto{\pgfqpoint{3.236001in}{2.523288in}}%
\pgfpathlineto{\pgfqpoint{3.245071in}{2.495569in}}%
\pgfpathlineto{\pgfqpoint{3.254141in}{2.523599in}}%
\pgfpathlineto{\pgfqpoint{3.263211in}{2.538054in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{3.281351in}{2.552915in}}%
\pgfpathlineto{\pgfqpoint{3.299490in}{2.494606in}}%
\pgfpathlineto{\pgfqpoint{3.308560in}{2.472756in}}%
\pgfpathlineto{\pgfqpoint{3.317630in}{2.516093in}}%
\pgfpathlineto{\pgfqpoint{3.326700in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{3.335770in}{2.523744in}}%
\pgfpathlineto{\pgfqpoint{3.344840in}{2.508968in}}%
\pgfpathlineto{\pgfqpoint{3.353910in}{2.524949in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{2.571015in}}%
\pgfpathlineto{\pgfqpoint{3.372049in}{2.585550in}}%
\pgfpathlineto{\pgfqpoint{3.381119in}{2.625972in}}%
\pgfpathlineto{\pgfqpoint{3.390189in}{2.643011in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{3.408329in}{2.565756in}}%
\pgfpathlineto{\pgfqpoint{3.417399in}{2.517013in}}%
\pgfpathlineto{\pgfqpoint{3.426469in}{2.504984in}}%
\pgfpathlineto{\pgfqpoint{3.435539in}{2.507822in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{2.526473in}}%
\pgfpathlineto{\pgfqpoint{3.453678in}{2.566455in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{2.522402in}}%
\pgfpathlineto{\pgfqpoint{3.471818in}{2.527991in}}%
\pgfpathlineto{\pgfqpoint{3.480888in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{3.489958in}{2.510904in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{2.483402in}}%
\pgfpathlineto{\pgfqpoint{3.508098in}{2.532531in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{2.549346in}}%
\pgfpathlineto{\pgfqpoint{3.526237in}{2.573248in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{2.569208in}}%
\pgfpathlineto{\pgfqpoint{3.544377in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{3.553447in}{2.511388in}}%
\pgfpathlineto{\pgfqpoint{3.562517in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{2.473039in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{2.472061in}}%
\pgfpathlineto{\pgfqpoint{3.598796in}{2.434457in}}%
\pgfpathlineto{\pgfqpoint{3.607866in}{2.470642in}}%
\pgfpathlineto{\pgfqpoint{3.616936in}{2.528497in}}%
\pgfpathlineto{\pgfqpoint{3.626006in}{2.487120in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{2.506934in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{2.483411in}}%
\pgfpathlineto{\pgfqpoint{3.653216in}{2.510083in}}%
\pgfpathlineto{\pgfqpoint{3.662285in}{2.520125in}}%
\pgfpathlineto{\pgfqpoint{3.671355in}{2.490661in}}%
\pgfpathlineto{\pgfqpoint{3.680425in}{2.524836in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.488516in}}%
\pgfpathlineto{\pgfqpoint{3.707635in}{2.510034in}}%
\pgfpathlineto{\pgfqpoint{3.716705in}{2.492159in}}%
\pgfpathlineto{\pgfqpoint{3.734844in}{2.507579in}}%
\pgfpathlineto{\pgfqpoint{3.743914in}{2.504112in}}%
\pgfpathlineto{\pgfqpoint{3.762054in}{2.510830in}}%
\pgfpathlineto{\pgfqpoint{3.771124in}{2.501730in}}%
\pgfpathlineto{\pgfqpoint{3.780194in}{2.557593in}}%
\pgfpathlineto{\pgfqpoint{3.789264in}{2.500052in}}%
\pgfpathlineto{\pgfqpoint{3.798334in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{2.560451in}}%
\pgfpathlineto{\pgfqpoint{3.816473in}{2.591891in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{2.540571in}}%
\pgfpathlineto{\pgfqpoint{3.834613in}{2.525679in}}%
\pgfpathlineto{\pgfqpoint{3.843683in}{2.500010in}}%
\pgfpathlineto{\pgfqpoint{3.852753in}{2.506869in}}%
\pgfpathlineto{\pgfqpoint{3.861823in}{2.447025in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{2.469669in}}%
\pgfpathlineto{\pgfqpoint{3.879962in}{2.484340in}}%
\pgfpathlineto{\pgfqpoint{3.889032in}{2.462611in}}%
\pgfpathlineto{\pgfqpoint{3.898102in}{2.537740in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{2.465940in}}%
\pgfpathlineto{\pgfqpoint{3.916242in}{2.447097in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{2.444170in}}%
\pgfpathlineto{\pgfqpoint{3.934382in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{3.943452in}{2.434472in}}%
\pgfpathlineto{\pgfqpoint{3.952522in}{2.454205in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{2.513308in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{2.522156in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{2.523055in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{2.540561in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{4.025081in}{2.522780in}}%
\pgfpathlineto{\pgfqpoint{4.034150in}{2.478776in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{4.052290in}{2.470341in}}%
\pgfpathlineto{\pgfqpoint{4.061360in}{2.403175in}}%
\pgfpathlineto{\pgfqpoint{4.070430in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{2.483274in}}%
\pgfpathlineto{\pgfqpoint{4.088570in}{2.481637in}}%
\pgfpathlineto{\pgfqpoint{4.097640in}{2.501328in}}%
\pgfpathlineto{\pgfqpoint{4.106709in}{2.505662in}}%
\pgfpathlineto{\pgfqpoint{4.115779in}{2.462061in}}%
\pgfpathlineto{\pgfqpoint{4.124849in}{2.509014in}}%
\pgfpathlineto{\pgfqpoint{4.133919in}{2.511634in}}%
\pgfpathlineto{\pgfqpoint{4.142989in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{4.152059in}{2.507894in}}%
\pgfpathlineto{\pgfqpoint{4.161129in}{2.466856in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{2.472590in}}%
\pgfpathlineto{\pgfqpoint{4.179268in}{2.486862in}}%
\pgfpathlineto{\pgfqpoint{4.188338in}{2.435712in}}%
\pgfpathlineto{\pgfqpoint{4.197408in}{2.436005in}}%
\pgfpathlineto{\pgfqpoint{4.206478in}{2.474743in}}%
\pgfpathlineto{\pgfqpoint{4.215548in}{2.485600in}}%
\pgfpathlineto{\pgfqpoint{4.224618in}{2.503783in}}%
\pgfpathlineto{\pgfqpoint{4.233688in}{2.547855in}}%
\pgfpathlineto{\pgfqpoint{4.242758in}{2.577779in}}%
\pgfpathlineto{\pgfqpoint{4.251827in}{2.539782in}}%
\pgfpathlineto{\pgfqpoint{4.260897in}{2.530202in}}%
\pgfpathlineto{\pgfqpoint{4.269967in}{2.512138in}}%
\pgfpathlineto{\pgfqpoint{4.279037in}{2.500311in}}%
\pgfpathlineto{\pgfqpoint{4.288107in}{2.556511in}}%
\pgfpathlineto{\pgfqpoint{4.297177in}{2.542790in}}%
\pgfpathlineto{\pgfqpoint{4.306247in}{2.520086in}}%
\pgfpathlineto{\pgfqpoint{4.324386in}{2.565352in}}%
\pgfpathlineto{\pgfqpoint{4.333456in}{2.496719in}}%
\pgfpathlineto{\pgfqpoint{4.342526in}{2.473083in}}%
\pgfpathlineto{\pgfqpoint{4.351596in}{2.453600in}}%
\pgfpathlineto{\pgfqpoint{4.360666in}{2.496711in}}%
\pgfpathlineto{\pgfqpoint{4.369736in}{2.559041in}}%
\pgfpathlineto{\pgfqpoint{4.378806in}{2.529994in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{2.528918in}}%
\pgfpathlineto{\pgfqpoint{4.396945in}{2.547469in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{2.531998in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{2.536791in}}%
\pgfpathlineto{\pgfqpoint{4.424155in}{2.557887in}}%
\pgfpathlineto{\pgfqpoint{4.433225in}{2.520189in}}%
\pgfpathlineto{\pgfqpoint{4.442295in}{2.507393in}}%
\pgfpathlineto{\pgfqpoint{4.451365in}{2.497898in}}%
\pgfpathlineto{\pgfqpoint{4.460435in}{2.494856in}}%
\pgfpathlineto{\pgfqpoint{4.469505in}{2.522378in}}%
\pgfpathlineto{\pgfqpoint{4.478574in}{2.530895in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{2.509908in}}%
\pgfpathlineto{\pgfqpoint{4.496714in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{4.505784in}{2.508158in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{2.532485in}}%
\pgfpathlineto{\pgfqpoint{4.523924in}{2.511816in}}%
\pgfpathlineto{\pgfqpoint{4.532994in}{2.542459in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{2.548413in}}%
\pgfpathlineto{\pgfqpoint{4.551133in}{2.540673in}}%
\pgfpathlineto{\pgfqpoint{4.560203in}{2.555541in}}%
\pgfpathlineto{\pgfqpoint{4.569273in}{2.559388in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{2.560331in}}%
\pgfpathlineto{\pgfqpoint{4.587413in}{2.555142in}}%
\pgfpathlineto{\pgfqpoint{4.596483in}{2.546564in}}%
\pgfpathlineto{\pgfqpoint{4.605553in}{2.586044in}}%
\pgfpathlineto{\pgfqpoint{4.614623in}{2.559151in}}%
\pgfpathlineto{\pgfqpoint{4.623692in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{4.632762in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{4.641832in}{2.506215in}}%
\pgfpathlineto{\pgfqpoint{4.650902in}{2.511433in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{4.669042in}{2.515482in}}%
\pgfpathlineto{\pgfqpoint{4.678112in}{2.539160in}}%
\pgfpathlineto{\pgfqpoint{4.687182in}{2.504723in}}%
\pgfpathlineto{\pgfqpoint{4.696251in}{2.528276in}}%
\pgfpathlineto{\pgfqpoint{4.705321in}{2.510708in}}%
\pgfpathlineto{\pgfqpoint{4.714391in}{2.452576in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{2.407136in}}%
\pgfpathlineto{\pgfqpoint{4.732531in}{2.459133in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{2.478509in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{2.452705in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{2.519875in}}%
\pgfpathlineto{\pgfqpoint{4.768810in}{2.512863in}}%
\pgfpathlineto{\pgfqpoint{4.777880in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{2.523882in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{2.505333in}}%
\pgfpathlineto{\pgfqpoint{4.805090in}{2.527727in}}%
\pgfpathlineto{\pgfqpoint{4.823230in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{2.446514in}}%
\pgfpathlineto{\pgfqpoint{4.841369in}{2.443550in}}%
\pgfpathlineto{\pgfqpoint{4.850439in}{2.422051in}}%
\pgfpathlineto{\pgfqpoint{4.859509in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{4.868579in}{2.473666in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{2.483118in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{2.479630in}}%
\pgfpathlineto{\pgfqpoint{4.904859in}{2.494110in}}%
\pgfpathlineto{\pgfqpoint{4.913928in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{4.922998in}{2.516322in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.482533in}}%
\pgfpathlineto{\pgfqpoint{4.950208in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{4.959278in}{2.575878in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{2.540920in}}%
\pgfpathlineto{\pgfqpoint{4.977418in}{2.500446in}}%
\pgfpathlineto{\pgfqpoint{4.986488in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{4.995557in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{2.537267in}}%
\pgfpathlineto{\pgfqpoint{5.013697in}{2.521003in}}%
\pgfpathlineto{\pgfqpoint{5.022767in}{2.524237in}}%
\pgfpathlineto{\pgfqpoint{5.031837in}{2.493417in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{2.488274in}}%
\pgfpathlineto{\pgfqpoint{5.049977in}{2.537589in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{2.548425in}}%
\pgfpathlineto{\pgfqpoint{5.068116in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{5.077186in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{5.086256in}{2.543125in}}%
\pgfpathlineto{\pgfqpoint{5.095326in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{5.104396in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{5.113466in}{2.531795in}}%
\pgfpathlineto{\pgfqpoint{5.122536in}{2.481551in}}%
\pgfpathlineto{\pgfqpoint{5.131606in}{2.489677in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{2.536034in}}%
\pgfpathlineto{\pgfqpoint{5.149745in}{2.498020in}}%
\pgfpathlineto{\pgfqpoint{5.158815in}{2.484612in}}%
\pgfpathlineto{\pgfqpoint{5.167885in}{2.465909in}}%
\pgfpathlineto{\pgfqpoint{5.176955in}{2.462903in}}%
\pgfpathlineto{\pgfqpoint{5.186025in}{2.493410in}}%
\pgfpathlineto{\pgfqpoint{5.195095in}{2.510639in}}%
\pgfpathlineto{\pgfqpoint{5.204165in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{2.526224in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{2.505395in}}%
\pgfpathlineto{\pgfqpoint{5.231374in}{2.534804in}}%
\pgfpathlineto{\pgfqpoint{5.240444in}{2.529488in}}%
\pgfpathlineto{\pgfqpoint{5.249514in}{2.486351in}}%
\pgfpathlineto{\pgfqpoint{5.258584in}{2.428604in}}%
\pgfpathlineto{\pgfqpoint{5.267654in}{2.451867in}}%
\pgfpathlineto{\pgfqpoint{5.276724in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{5.285793in}{2.498625in}}%
\pgfpathlineto{\pgfqpoint{5.294863in}{2.498411in}}%
\pgfpathlineto{\pgfqpoint{5.303933in}{2.510129in}}%
\pgfpathlineto{\pgfqpoint{5.313003in}{2.477739in}}%
\pgfpathlineto{\pgfqpoint{5.322073in}{2.485329in}}%
\pgfpathlineto{\pgfqpoint{5.331143in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{2.451946in}}%
\pgfpathlineto{\pgfqpoint{5.349283in}{2.452013in}}%
\pgfpathlineto{\pgfqpoint{5.358352in}{2.444006in}}%
\pgfpathlineto{\pgfqpoint{5.367422in}{2.461397in}}%
\pgfpathlineto{\pgfqpoint{5.376492in}{2.499751in}}%
\pgfpathlineto{\pgfqpoint{5.385562in}{2.505856in}}%
\pgfpathlineto{\pgfqpoint{5.394632in}{2.526383in}}%
\pgfpathlineto{\pgfqpoint{5.403702in}{2.487963in}}%
\pgfpathlineto{\pgfqpoint{5.412772in}{2.490335in}}%
\pgfpathlineto{\pgfqpoint{5.421842in}{2.468184in}}%
\pgfpathlineto{\pgfqpoint{5.430911in}{2.488120in}}%
\pgfpathlineto{\pgfqpoint{5.439981in}{2.463012in}}%
\pgfpathlineto{\pgfqpoint{5.449051in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{5.458121in}{2.502509in}}%
\pgfpathlineto{\pgfqpoint{5.467191in}{2.468088in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{2.418772in}}%
\pgfpathlineto{\pgfqpoint{5.485331in}{2.446310in}}%
\pgfpathlineto{\pgfqpoint{5.494401in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{5.503470in}{2.391520in}}%
\pgfpathlineto{\pgfqpoint{5.512540in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{5.521610in}{2.439057in}}%
\pgfpathlineto{\pgfqpoint{5.530680in}{2.454880in}}%
\pgfpathlineto{\pgfqpoint{5.539750in}{2.484279in}}%
\pgfpathlineto{\pgfqpoint{5.548820in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{5.557890in}{2.484048in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{2.450810in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{2.472129in}}%
\pgfpathlineto{\pgfqpoint{5.585099in}{2.502817in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{2.467503in}}%
\pgfpathlineto{\pgfqpoint{5.603239in}{2.424961in}}%
\pgfpathlineto{\pgfqpoint{5.612309in}{2.448439in}}%
\pgfpathlineto{\pgfqpoint{5.621379in}{2.466794in}}%
\pgfpathlineto{\pgfqpoint{5.630449in}{2.446327in}}%
\pgfpathlineto{\pgfqpoint{5.639519in}{2.448350in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{2.462360in}}%
\pgfpathlineto{\pgfqpoint{5.657658in}{2.491905in}}%
\pgfpathlineto{\pgfqpoint{5.666728in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{5.675798in}{2.487093in}}%
\pgfpathlineto{\pgfqpoint{5.693938in}{2.449742in}}%
\pgfpathlineto{\pgfqpoint{5.703008in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{2.521171in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{5.730217in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{5.739287in}{2.541935in}}%
\pgfpathlineto{\pgfqpoint{5.748357in}{2.500268in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{2.484215in}}%
\pgfpathlineto{\pgfqpoint{5.766497in}{2.499495in}}%
\pgfpathlineto{\pgfqpoint{5.775567in}{2.583375in}}%
\pgfpathlineto{\pgfqpoint{5.784637in}{2.525341in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{2.509406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.116512in}}%
\pgfpathlineto{\pgfqpoint{1.285978in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{1.295048in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{1.304117in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.322257in}{1.398721in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{1.869009in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{1.367607in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.574921in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{1.809155in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{1.403886in}{1.815915in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{1.440166in}{1.823518in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{1.577728in}}%
\pgfpathlineto{\pgfqpoint{1.476445in}{1.807071in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{1.556207in}}%
\pgfpathlineto{\pgfqpoint{1.494585in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.537576in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{1.521794in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{1.816752in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{1.547266in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{1.558074in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{1.559079in}}%
\pgfpathlineto{\pgfqpoint{1.585284in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{1.537580in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{1.783659in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{1.621563in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{1.539377in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{1.666912in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{1.675982in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.567095in}}%
\pgfpathlineto{\pgfqpoint{1.694122in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.721332in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{1.748541in}{1.766069in}}%
\pgfpathlineto{\pgfqpoint{1.757611in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.551123in}}%
\pgfpathlineto{\pgfqpoint{1.784821in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{1.768390in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{1.810159in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{1.566152in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{1.807876in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{1.866450in}{1.550155in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{1.795125in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{1.893659in}{1.818961in}}%
\pgfpathlineto{\pgfqpoint{1.902729in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{1.911799in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{1.920869in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{1.929939in}{1.827518in}}%
\pgfpathlineto{\pgfqpoint{1.939009in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.948079in}{1.847876in}}%
\pgfpathlineto{\pgfqpoint{1.957149in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{1.975288in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{1.588633in}}%
\pgfpathlineto{\pgfqpoint{2.002498in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{2.020638in}{1.819690in}}%
\pgfpathlineto{\pgfqpoint{2.029708in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{2.047847in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{2.056917in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{2.065987in}{1.584322in}}%
\pgfpathlineto{\pgfqpoint{2.075057in}{1.830091in}}%
\pgfpathlineto{\pgfqpoint{2.084127in}{1.578451in}}%
\pgfpathlineto{\pgfqpoint{2.093197in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.569837in}}%
\pgfpathlineto{\pgfqpoint{2.111336in}{1.832586in}}%
\pgfpathlineto{\pgfqpoint{2.120406in}{1.588582in}}%
\pgfpathlineto{\pgfqpoint{2.129476in}{1.820734in}}%
\pgfpathlineto{\pgfqpoint{2.138546in}{1.565031in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{2.183895in}{1.786295in}}%
\pgfpathlineto{\pgfqpoint{2.192965in}{1.536490in}}%
\pgfpathlineto{\pgfqpoint{2.202035in}{1.802182in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{1.566938in}}%
\pgfpathlineto{\pgfqpoint{2.220175in}{1.810143in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.577011in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{1.517737in}}%
\pgfpathlineto{\pgfqpoint{2.256454in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{2.283664in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{2.292734in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{2.301804in}{1.570023in}}%
\pgfpathlineto{\pgfqpoint{2.310874in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{2.338083in}{1.556203in}}%
\pgfpathlineto{\pgfqpoint{2.347153in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{2.356223in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{2.365293in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{2.374363in}{1.555201in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{2.410642in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{2.419712in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{2.428782in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{2.437852in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{1.545220in}}%
\pgfpathlineto{\pgfqpoint{2.455992in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{1.806815in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{1.572707in}}%
\pgfpathlineto{\pgfqpoint{2.492271in}{1.833446in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{1.587499in}}%
\pgfpathlineto{\pgfqpoint{2.510411in}{1.835631in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{1.584678in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{1.839063in}}%
\pgfpathlineto{\pgfqpoint{2.537621in}{1.595262in}}%
\pgfpathlineto{\pgfqpoint{2.546691in}{1.820456in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.594577in}}%
\pgfpathlineto{\pgfqpoint{2.564830in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{1.588836in}}%
\pgfpathlineto{\pgfqpoint{2.582970in}{1.815153in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.569977in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{1.814788in}}%
\pgfpathlineto{\pgfqpoint{2.610180in}{1.542326in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{2.637389in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{2.646459in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{2.655529in}{1.801066in}}%
\pgfpathlineto{\pgfqpoint{2.664599in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{2.673669in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{2.682739in}{1.591455in}}%
\pgfpathlineto{\pgfqpoint{2.691809in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{2.700878in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{2.709948in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{2.719018in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{2.728088in}{1.824140in}}%
\pgfpathlineto{\pgfqpoint{2.737158in}{1.571036in}}%
\pgfpathlineto{\pgfqpoint{2.746228in}{1.830984in}}%
\pgfpathlineto{\pgfqpoint{2.755298in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{2.773437in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{2.782507in}{1.839491in}}%
\pgfpathlineto{\pgfqpoint{2.791577in}{1.586806in}}%
\pgfpathlineto{\pgfqpoint{2.800647in}{1.813845in}}%
\pgfpathlineto{\pgfqpoint{2.809717in}{1.576815in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{2.845996in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{2.864136in}{1.543447in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{1.527786in}}%
\pgfpathlineto{\pgfqpoint{2.891346in}{1.758091in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{2.909486in}{1.793801in}}%
\pgfpathlineto{\pgfqpoint{2.918556in}{1.558422in}}%
\pgfpathlineto{\pgfqpoint{2.927625in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{1.548443in}}%
\pgfpathlineto{\pgfqpoint{2.945765in}{1.791556in}}%
\pgfpathlineto{\pgfqpoint{2.954835in}{1.562397in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{1.787398in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{1.530486in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{2.991115in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{3.000184in}{1.761635in}}%
\pgfpathlineto{\pgfqpoint{3.009254in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{3.018324in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{1.536629in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{3.045534in}{1.560272in}}%
\pgfpathlineto{\pgfqpoint{3.054604in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{3.063674in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{3.072743in}{1.817625in}}%
\pgfpathlineto{\pgfqpoint{3.081813in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{3.099953in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{3.118093in}{1.574106in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{1.815162in}}%
\pgfpathlineto{\pgfqpoint{3.136233in}{1.592737in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.826115in}}%
\pgfpathlineto{\pgfqpoint{3.154372in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{3.163442in}{1.809208in}}%
\pgfpathlineto{\pgfqpoint{3.172512in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{3.181582in}{1.802199in}}%
\pgfpathlineto{\pgfqpoint{3.190652in}{1.548250in}}%
\pgfpathlineto{\pgfqpoint{3.199722in}{1.798966in}}%
\pgfpathlineto{\pgfqpoint{3.208792in}{1.554169in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{3.236001in}{1.778232in}}%
\pgfpathlineto{\pgfqpoint{3.245071in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{3.254141in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{3.263211in}{1.522486in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.742740in}}%
\pgfpathlineto{\pgfqpoint{3.281351in}{1.516705in}}%
\pgfpathlineto{\pgfqpoint{3.290420in}{1.765374in}}%
\pgfpathlineto{\pgfqpoint{3.299490in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{3.308560in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{3.317630in}{1.609290in}}%
\pgfpathlineto{\pgfqpoint{3.326700in}{1.843219in}}%
\pgfpathlineto{\pgfqpoint{3.335770in}{1.582739in}}%
\pgfpathlineto{\pgfqpoint{3.344840in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{3.353910in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{1.796168in}}%
\pgfpathlineto{\pgfqpoint{3.372049in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{3.381119in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{3.390189in}{1.545405in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.756959in}}%
\pgfpathlineto{\pgfqpoint{3.408329in}{1.529516in}}%
\pgfpathlineto{\pgfqpoint{3.417399in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{3.426469in}{1.525613in}}%
\pgfpathlineto{\pgfqpoint{3.435539in}{1.771544in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{1.528638in}}%
\pgfpathlineto{\pgfqpoint{3.453678in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{3.471818in}{1.812131in}}%
\pgfpathlineto{\pgfqpoint{3.480888in}{1.579747in}}%
\pgfpathlineto{\pgfqpoint{3.489958in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{1.539529in}}%
\pgfpathlineto{\pgfqpoint{3.508098in}{1.772454in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.527476in}}%
\pgfpathlineto{\pgfqpoint{3.526237in}{1.817630in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{3.544377in}{1.771323in}}%
\pgfpathlineto{\pgfqpoint{3.553447in}{1.533493in}}%
\pgfpathlineto{\pgfqpoint{3.562517in}{1.777590in}}%
\pgfpathlineto{\pgfqpoint{3.571587in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{1.552247in}}%
\pgfpathlineto{\pgfqpoint{3.598796in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{3.607866in}{1.546308in}}%
\pgfpathlineto{\pgfqpoint{3.616936in}{1.800096in}}%
\pgfpathlineto{\pgfqpoint{3.626006in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.653216in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{3.662285in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{3.671355in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{3.680425in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{3.689495in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{3.707635in}{1.803140in}}%
\pgfpathlineto{\pgfqpoint{3.716705in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{3.725775in}{1.819949in}}%
\pgfpathlineto{\pgfqpoint{3.734844in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{3.743914in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{3.752984in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{3.762054in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{3.771124in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{3.780194in}{1.826583in}}%
\pgfpathlineto{\pgfqpoint{3.789264in}{1.561070in}}%
\pgfpathlineto{\pgfqpoint{3.798334in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{3.816473in}{1.817659in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{3.834613in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{3.843683in}{1.548836in}}%
\pgfpathlineto{\pgfqpoint{3.852753in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{3.861823in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{1.786980in}}%
\pgfpathlineto{\pgfqpoint{3.879962in}{1.561910in}}%
\pgfpathlineto{\pgfqpoint{3.889032in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{3.898102in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{1.792464in}}%
\pgfpathlineto{\pgfqpoint{3.916242in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{1.771733in}}%
\pgfpathlineto{\pgfqpoint{3.934382in}{1.532510in}}%
\pgfpathlineto{\pgfqpoint{3.943452in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{3.952522in}{1.533663in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{1.798393in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{3.988801in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{4.006941in}{1.590622in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.852283in}}%
\pgfpathlineto{\pgfqpoint{4.025081in}{1.585773in}}%
\pgfpathlineto{\pgfqpoint{4.034150in}{1.835527in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{1.574830in}}%
\pgfpathlineto{\pgfqpoint{4.052290in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{4.061360in}{1.575841in}}%
\pgfpathlineto{\pgfqpoint{4.070430in}{1.841312in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{1.588414in}}%
\pgfpathlineto{\pgfqpoint{4.088570in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{4.097640in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{4.106709in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{4.115779in}{1.566000in}}%
\pgfpathlineto{\pgfqpoint{4.124849in}{1.793272in}}%
\pgfpathlineto{\pgfqpoint{4.133919in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.142989in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{4.152059in}{1.559003in}}%
\pgfpathlineto{\pgfqpoint{4.161129in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{4.179268in}{1.791257in}}%
\pgfpathlineto{\pgfqpoint{4.188338in}{1.549323in}}%
\pgfpathlineto{\pgfqpoint{4.197408in}{1.786569in}}%
\pgfpathlineto{\pgfqpoint{4.206478in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{4.215548in}{1.800279in}}%
\pgfpathlineto{\pgfqpoint{4.224618in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{4.233688in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{4.242758in}{1.550410in}}%
\pgfpathlineto{\pgfqpoint{4.251827in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{4.260897in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{4.269967in}{1.816353in}}%
\pgfpathlineto{\pgfqpoint{4.279037in}{1.566799in}}%
\pgfpathlineto{\pgfqpoint{4.288107in}{1.846947in}}%
\pgfpathlineto{\pgfqpoint{4.297177in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{4.306247in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{1.632636in}}%
\pgfpathlineto{\pgfqpoint{4.324386in}{1.860355in}}%
\pgfpathlineto{\pgfqpoint{4.333456in}{1.599021in}}%
\pgfpathlineto{\pgfqpoint{4.342526in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{4.351596in}{1.548253in}}%
\pgfpathlineto{\pgfqpoint{4.360666in}{1.772415in}}%
\pgfpathlineto{\pgfqpoint{4.369736in}{1.521666in}}%
\pgfpathlineto{\pgfqpoint{4.378806in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.517632in}}%
\pgfpathlineto{\pgfqpoint{4.396945in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{4.424155in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{4.433225in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{4.442295in}{1.574646in}}%
\pgfpathlineto{\pgfqpoint{4.451365in}{1.821446in}}%
\pgfpathlineto{\pgfqpoint{4.460435in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{4.469505in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{4.478574in}{1.605275in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{1.866856in}}%
\pgfpathlineto{\pgfqpoint{4.496714in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{4.505784in}{1.892565in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.632259in}}%
\pgfpathlineto{\pgfqpoint{4.523924in}{1.857272in}}%
\pgfpathlineto{\pgfqpoint{4.532994in}{1.577896in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{1.769627in}}%
\pgfpathlineto{\pgfqpoint{4.551133in}{1.534404in}}%
\pgfpathlineto{\pgfqpoint{4.560203in}{1.826461in}}%
\pgfpathlineto{\pgfqpoint{4.569273in}{1.566758in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{1.775201in}}%
\pgfpathlineto{\pgfqpoint{4.587413in}{1.543931in}}%
\pgfpathlineto{\pgfqpoint{4.596483in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{4.605553in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{4.614623in}{1.809836in}}%
\pgfpathlineto{\pgfqpoint{4.623692in}{1.566844in}}%
\pgfpathlineto{\pgfqpoint{4.632762in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{4.641832in}{1.566000in}}%
\pgfpathlineto{\pgfqpoint{4.650902in}{1.813819in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{1.603091in}}%
\pgfpathlineto{\pgfqpoint{4.669042in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{4.678112in}{1.516648in}}%
\pgfpathlineto{\pgfqpoint{4.687182in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{4.696251in}{1.538559in}}%
\pgfpathlineto{\pgfqpoint{4.705321in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{4.714391in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{1.839195in}}%
\pgfpathlineto{\pgfqpoint{4.732531in}{1.566831in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{1.842767in}}%
\pgfpathlineto{\pgfqpoint{4.768810in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{4.777880in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{4.786950in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{4.805090in}{1.606911in}}%
\pgfpathlineto{\pgfqpoint{4.814160in}{1.831008in}}%
\pgfpathlineto{\pgfqpoint{4.823230in}{1.573657in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{4.841369in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{4.850439in}{1.815942in}}%
\pgfpathlineto{\pgfqpoint{4.859509in}{1.593485in}}%
\pgfpathlineto{\pgfqpoint{4.868579in}{1.821677in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{1.816381in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.553815in}}%
\pgfpathlineto{\pgfqpoint{4.904859in}{1.823288in}}%
\pgfpathlineto{\pgfqpoint{4.913928in}{1.562872in}}%
\pgfpathlineto{\pgfqpoint{4.922998in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{4.932068in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{1.787331in}}%
\pgfpathlineto{\pgfqpoint{4.950208in}{1.522852in}}%
\pgfpathlineto{\pgfqpoint{4.959278in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{4.977418in}{1.792043in}}%
\pgfpathlineto{\pgfqpoint{4.986488in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{4.995557in}{1.825673in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{5.013697in}{1.825858in}}%
\pgfpathlineto{\pgfqpoint{5.022767in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{5.031837in}{1.858075in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{5.049977in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{1.611208in}}%
\pgfpathlineto{\pgfqpoint{5.068116in}{1.820890in}}%
\pgfpathlineto{\pgfqpoint{5.077186in}{1.570010in}}%
\pgfpathlineto{\pgfqpoint{5.086256in}{1.799951in}}%
\pgfpathlineto{\pgfqpoint{5.095326in}{1.566886in}}%
\pgfpathlineto{\pgfqpoint{5.104396in}{1.785253in}}%
\pgfpathlineto{\pgfqpoint{5.113466in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{5.122536in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{5.131606in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.782532in}}%
\pgfpathlineto{\pgfqpoint{5.149745in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{5.158815in}{1.783384in}}%
\pgfpathlineto{\pgfqpoint{5.167885in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{5.176955in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{5.186025in}{1.598360in}}%
\pgfpathlineto{\pgfqpoint{5.195095in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{5.204165in}{1.580621in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{1.578798in}}%
\pgfpathlineto{\pgfqpoint{5.231374in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{5.240444in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{5.249514in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{5.258584in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{5.267654in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{5.276724in}{1.584755in}}%
\pgfpathlineto{\pgfqpoint{5.285793in}{1.790325in}}%
\pgfpathlineto{\pgfqpoint{5.294863in}{1.558106in}}%
\pgfpathlineto{\pgfqpoint{5.303933in}{1.816787in}}%
\pgfpathlineto{\pgfqpoint{5.313003in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{5.322073in}{1.776553in}}%
\pgfpathlineto{\pgfqpoint{5.331143in}{1.524763in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{1.764751in}}%
\pgfpathlineto{\pgfqpoint{5.349283in}{1.528645in}}%
\pgfpathlineto{\pgfqpoint{5.358352in}{1.748150in}}%
\pgfpathlineto{\pgfqpoint{5.367422in}{1.502168in}}%
\pgfpathlineto{\pgfqpoint{5.376492in}{1.740061in}}%
\pgfpathlineto{\pgfqpoint{5.385562in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{5.394632in}{1.798867in}}%
\pgfpathlineto{\pgfqpoint{5.403702in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{5.412772in}{1.822502in}}%
\pgfpathlineto{\pgfqpoint{5.421842in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{5.430911in}{1.852154in}}%
\pgfpathlineto{\pgfqpoint{5.439981in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{5.449051in}{1.874731in}}%
\pgfpathlineto{\pgfqpoint{5.458121in}{1.605460in}}%
\pgfpathlineto{\pgfqpoint{5.467191in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{5.485331in}{1.827727in}}%
\pgfpathlineto{\pgfqpoint{5.494401in}{1.573967in}}%
\pgfpathlineto{\pgfqpoint{5.503470in}{1.835845in}}%
\pgfpathlineto{\pgfqpoint{5.512540in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{5.521610in}{1.844411in}}%
\pgfpathlineto{\pgfqpoint{5.530680in}{1.576761in}}%
\pgfpathlineto{\pgfqpoint{5.539750in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{5.548820in}{1.561168in}}%
\pgfpathlineto{\pgfqpoint{5.557890in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{1.865090in}}%
\pgfpathlineto{\pgfqpoint{5.585099in}{1.623315in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{5.603239in}{1.587635in}}%
\pgfpathlineto{\pgfqpoint{5.612309in}{1.830231in}}%
\pgfpathlineto{\pgfqpoint{5.621379in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{5.630449in}{1.821678in}}%
\pgfpathlineto{\pgfqpoint{5.639519in}{1.576695in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{5.657658in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{5.666728in}{1.793197in}}%
\pgfpathlineto{\pgfqpoint{5.675798in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{5.684868in}{1.803726in}}%
\pgfpathlineto{\pgfqpoint{5.693938in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{5.703008in}{1.839990in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{1.867532in}}%
\pgfpathlineto{\pgfqpoint{5.730217in}{1.597389in}}%
\pgfpathlineto{\pgfqpoint{5.739287in}{1.834380in}}%
\pgfpathlineto{\pgfqpoint{5.748357in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.826253in}}%
\pgfpathlineto{\pgfqpoint{5.766497in}{1.566630in}}%
\pgfpathlineto{\pgfqpoint{5.775567in}{1.800661in}}%
\pgfpathlineto{\pgfqpoint{5.784637in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.753742in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.753742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.285978in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.295048in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{1.304117in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{1.322257in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{1.331327in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{1.224736in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{1.126288in}}%
\pgfpathlineto{\pgfqpoint{1.367607in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.403886in}{1.478435in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{1.112633in}}%
\pgfpathlineto{\pgfqpoint{1.440166in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{1.301617in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{1.091968in}}%
\pgfpathlineto{\pgfqpoint{1.476445in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{1.485515in}{1.323009in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.116516in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{1.516990in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{1.131324in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{1.445160in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{1.194247in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.585284in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.621563in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{1.666912in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.694122in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{1.721332in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{1.748541in}{1.218904in}}%
\pgfpathlineto{\pgfqpoint{1.757611in}{1.118561in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{1.784821in}{1.189260in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{1.802961in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{1.205928in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{1.839240in}{1.450960in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{1.866450in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.893659in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{1.902729in}{1.096891in}}%
\pgfpathlineto{\pgfqpoint{1.911799in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{1.920869in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{1.939009in}{1.109590in}}%
\pgfpathlineto{\pgfqpoint{1.948079in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{1.957149in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{1.198122in}}%
\pgfpathlineto{\pgfqpoint{1.975288in}{1.105570in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{2.002498in}{1.206851in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{2.020638in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.029708in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{2.047847in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{2.056917in}{1.485426in}}%
\pgfpathlineto{\pgfqpoint{2.065987in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{2.084127in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{2.093197in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.111336in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{2.120406in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{2.129476in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{1.153981in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{1.280822in}}%
\pgfpathlineto{\pgfqpoint{2.192965in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{2.202035in}{1.442222in}}%
\pgfpathlineto{\pgfqpoint{2.220175in}{1.192345in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{2.247385in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{2.256454in}{1.177457in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{1.095799in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.448001in}}%
\pgfpathlineto{\pgfqpoint{2.283664in}{1.289674in}}%
\pgfpathlineto{\pgfqpoint{2.292734in}{1.171543in}}%
\pgfpathlineto{\pgfqpoint{2.301804in}{1.081099in}}%
\pgfpathlineto{\pgfqpoint{2.310874in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{2.338083in}{1.106656in}}%
\pgfpathlineto{\pgfqpoint{2.347153in}{1.428393in}}%
\pgfpathlineto{\pgfqpoint{2.365293in}{1.172628in}}%
\pgfpathlineto{\pgfqpoint{2.374363in}{1.084122in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{1.459760in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{1.201164in}}%
\pgfpathlineto{\pgfqpoint{2.410642in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{2.419712in}{1.497924in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{1.117459in}}%
\pgfpathlineto{\pgfqpoint{2.455992in}{1.483348in}}%
\pgfpathlineto{\pgfqpoint{2.465062in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{1.212954in}}%
\pgfpathlineto{\pgfqpoint{2.483201in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{2.492271in}{1.444090in}}%
\pgfpathlineto{\pgfqpoint{2.510411in}{1.196274in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{1.114598in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.537621in}{1.313180in}}%
\pgfpathlineto{\pgfqpoint{2.546691in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{2.564830in}{1.460845in}}%
\pgfpathlineto{\pgfqpoint{2.573900in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{2.582970in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.101772in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{2.610180in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.194269in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{2.637389in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{2.655529in}{1.198083in}}%
\pgfpathlineto{\pgfqpoint{2.664599in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{2.673669in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{2.691809in}{1.208057in}}%
\pgfpathlineto{\pgfqpoint{2.700878in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{2.709948in}{1.481424in}}%
\pgfpathlineto{\pgfqpoint{2.719018in}{1.335884in}}%
\pgfpathlineto{\pgfqpoint{2.728088in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.737158in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{2.746228in}{1.483317in}}%
\pgfpathlineto{\pgfqpoint{2.755298in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{2.773437in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{2.782507in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{2.791577in}{1.326787in}}%
\pgfpathlineto{\pgfqpoint{2.800647in}{1.211804in}}%
\pgfpathlineto{\pgfqpoint{2.809717in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{1.477646in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{1.314128in}}%
\pgfpathlineto{\pgfqpoint{2.836927in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{2.845996in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{1.471735in}}%
\pgfpathlineto{\pgfqpoint{2.864136in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{1.219914in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{2.891346in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{2.918556in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{2.927625in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{1.310213in}}%
\pgfpathlineto{\pgfqpoint{2.954835in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{1.298402in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{2.991115in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{3.000184in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{3.018324in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{3.045534in}{1.348601in}}%
\pgfpathlineto{\pgfqpoint{3.054604in}{1.218763in}}%
\pgfpathlineto{\pgfqpoint{3.063674in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{3.072743in}{1.450832in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{3.099953in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{3.109023in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{1.181259in}}%
\pgfpathlineto{\pgfqpoint{3.136233in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.145302in}{1.493205in}}%
\pgfpathlineto{\pgfqpoint{3.154372in}{1.331950in}}%
\pgfpathlineto{\pgfqpoint{3.163442in}{1.208987in}}%
\pgfpathlineto{\pgfqpoint{3.172512in}{1.114649in}}%
\pgfpathlineto{\pgfqpoint{3.181582in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{3.199722in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{3.208792in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{1.301353in}}%
\pgfpathlineto{\pgfqpoint{3.245071in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{3.254141in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{3.263211in}{1.334903in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.219837in}}%
\pgfpathlineto{\pgfqpoint{3.281351in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{3.290420in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{3.299490in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{3.308560in}{1.227587in}}%
\pgfpathlineto{\pgfqpoint{3.317630in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{3.326700in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{3.335770in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{3.353910in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{3.362979in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{3.372049in}{1.304289in}}%
\pgfpathlineto{\pgfqpoint{3.390189in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{3.408329in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{3.417399in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{3.426469in}{1.120313in}}%
\pgfpathlineto{\pgfqpoint{3.435539in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{3.453678in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{3.471818in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{3.489958in}{1.204977in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{3.508098in}{1.474456in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{3.526237in}{1.221642in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{3.544377in}{1.458870in}}%
\pgfpathlineto{\pgfqpoint{3.553447in}{1.292661in}}%
\pgfpathlineto{\pgfqpoint{3.562517in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{3.571587in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{1.290737in}}%
\pgfpathlineto{\pgfqpoint{3.598796in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{3.607866in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{3.616936in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{3.626006in}{1.326873in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{1.207852in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{3.653216in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{3.662285in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{3.680425in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{3.689495in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.323057in}}%
\pgfpathlineto{\pgfqpoint{3.707635in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{3.716705in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{3.725775in}{1.512748in}}%
\pgfpathlineto{\pgfqpoint{3.734844in}{1.358293in}}%
\pgfpathlineto{\pgfqpoint{3.752984in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{3.762054in}{1.472361in}}%
\pgfpathlineto{\pgfqpoint{3.780194in}{1.226603in}}%
\pgfpathlineto{\pgfqpoint{3.789264in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{3.798334in}{1.483175in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{3.816473in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{1.095800in}}%
\pgfpathlineto{\pgfqpoint{3.834613in}{1.484398in}}%
\pgfpathlineto{\pgfqpoint{3.852753in}{1.216969in}}%
\pgfpathlineto{\pgfqpoint{3.861823in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{1.491391in}}%
\pgfpathlineto{\pgfqpoint{3.879962in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{3.898102in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{1.445835in}}%
\pgfpathlineto{\pgfqpoint{3.916242in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{1.197181in}}%
\pgfpathlineto{\pgfqpoint{3.934382in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{3.943452in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{3.952522in}{1.303415in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{1.183416in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{1.091042in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{3.997871in}{1.193294in}}%
\pgfpathlineto{\pgfqpoint{4.006941in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.461868in}}%
\pgfpathlineto{\pgfqpoint{4.025081in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{4.034150in}{1.200125in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{4.052290in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.061360in}{1.315215in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{1.104699in}}%
\pgfpathlineto{\pgfqpoint{4.088570in}{1.466627in}}%
\pgfpathlineto{\pgfqpoint{4.097640in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{4.106709in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{4.115779in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{4.124849in}{1.475446in}}%
\pgfpathlineto{\pgfqpoint{4.133919in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{4.152059in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{4.161129in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{4.179268in}{1.210882in}}%
\pgfpathlineto{\pgfqpoint{4.188338in}{1.103746in}}%
\pgfpathlineto{\pgfqpoint{4.197408in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{4.215548in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{4.224618in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{4.233688in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{4.242758in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{4.251827in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{4.260897in}{1.099704in}}%
\pgfpathlineto{\pgfqpoint{4.269967in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{4.279037in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{4.297177in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{4.306247in}{1.477478in}}%
\pgfpathlineto{\pgfqpoint{4.324386in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{4.333456in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{4.342526in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{4.351596in}{1.301575in}}%
\pgfpathlineto{\pgfqpoint{4.369736in}{1.101843in}}%
\pgfpathlineto{\pgfqpoint{4.378806in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.387876in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{4.406015in}{1.119602in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{4.424155in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{4.433225in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{4.442295in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{4.451365in}{1.451054in}}%
\pgfpathlineto{\pgfqpoint{4.460435in}{1.291678in}}%
\pgfpathlineto{\pgfqpoint{4.478574in}{1.093923in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{4.496714in}{1.328966in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{4.523924in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{1.202073in}}%
\pgfpathlineto{\pgfqpoint{4.551133in}{1.108726in}}%
\pgfpathlineto{\pgfqpoint{4.560203in}{1.503273in}}%
\pgfpathlineto{\pgfqpoint{4.578343in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{4.587413in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{4.596483in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{4.605553in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{4.623692in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{4.632762in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{4.641832in}{1.333858in}}%
\pgfpathlineto{\pgfqpoint{4.650902in}{1.230648in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{1.151902in}}%
\pgfpathlineto{\pgfqpoint{4.669042in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{4.678112in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{4.687182in}{1.233596in}}%
\pgfpathlineto{\pgfqpoint{4.696251in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{4.705321in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{4.714391in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{4.732531in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.467647in}}%
\pgfpathlineto{\pgfqpoint{4.750671in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{4.768810in}{1.104671in}}%
\pgfpathlineto{\pgfqpoint{4.777880in}{1.440070in}}%
\pgfpathlineto{\pgfqpoint{4.796020in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{4.805090in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{4.814160in}{1.462737in}}%
\pgfpathlineto{\pgfqpoint{4.823230in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{4.841369in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{4.850439in}{1.470639in}}%
\pgfpathlineto{\pgfqpoint{4.859509in}{1.318211in}}%
\pgfpathlineto{\pgfqpoint{4.868579in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.334097in}}%
\pgfpathlineto{\pgfqpoint{4.904859in}{1.217949in}}%
\pgfpathlineto{\pgfqpoint{4.913928in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{4.922998in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{4.932068in}{1.337848in}}%
\pgfpathlineto{\pgfqpoint{4.950208in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{4.959278in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{4.968348in}{1.333136in}}%
\pgfpathlineto{\pgfqpoint{4.986488in}{1.097882in}}%
\pgfpathlineto{\pgfqpoint{4.995557in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{5.013697in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{5.022767in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{5.031837in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{1.310332in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{5.068116in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{5.086256in}{1.220698in}}%
\pgfpathlineto{\pgfqpoint{5.095326in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{5.104396in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{5.113466in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{5.131606in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{5.149745in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{5.158815in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{5.167885in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{5.176955in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{5.186025in}{1.354441in}}%
\pgfpathlineto{\pgfqpoint{5.204165in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{5.231374in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{5.240444in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{5.249514in}{1.415509in}}%
\pgfpathlineto{\pgfqpoint{5.258584in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{5.276724in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{5.285793in}{1.411439in}}%
\pgfpathlineto{\pgfqpoint{5.294863in}{1.285527in}}%
\pgfpathlineto{\pgfqpoint{5.313003in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{5.322073in}{1.442940in}}%
\pgfpathlineto{\pgfqpoint{5.331143in}{1.308263in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{5.349283in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{5.358352in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{5.367422in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{5.385562in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{5.394632in}{1.464484in}}%
\pgfpathlineto{\pgfqpoint{5.412772in}{1.204978in}}%
\pgfpathlineto{\pgfqpoint{5.421842in}{1.104671in}}%
\pgfpathlineto{\pgfqpoint{5.430911in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{5.449051in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{5.458121in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{5.467191in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{1.322016in}}%
\pgfpathlineto{\pgfqpoint{5.494401in}{1.099754in}}%
\pgfpathlineto{\pgfqpoint{5.503470in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{5.512540in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{5.521610in}{1.173538in}}%
\pgfpathlineto{\pgfqpoint{5.530680in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{5.539750in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{5.548820in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{5.557890in}{1.205036in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{1.237417in}}%
\pgfpathlineto{\pgfqpoint{5.603239in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{5.612309in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{5.630449in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{5.639519in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{5.657658in}{1.295663in}}%
\pgfpathlineto{\pgfqpoint{5.675798in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{5.684868in}{1.461819in}}%
\pgfpathlineto{\pgfqpoint{5.693938in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{1.102712in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{5.730217in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{5.748357in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{5.757427in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{5.766497in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{5.784637in}{1.102749in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.466720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118684in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{5.862671in}{2.812903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888405in}{2.812903in}}{\pgfqpoint{5.888405in}{2.838636in}}%
\pgfpathlineto{\pgfqpoint{5.888405in}{3.540591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888405in}{3.566325in}}{\pgfqpoint{5.862671in}{3.566325in}}%
\pgfpathlineto{\pgfqpoint{4.118684in}{3.566325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092951in}{3.566325in}}{\pgfqpoint{4.092951in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{4.092951in}{2.838636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092951in}{2.812903in}}{\pgfqpoint{4.118684in}{2.812903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144418in}{3.469825in}}%
\pgfpathlineto{\pgfqpoint{4.401751in}{3.469825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504684in,y=3.424791in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 120 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144418in}{3.291119in}}%
\pgfpathlineto{\pgfqpoint{4.401751in}{3.291119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504684in,y=3.246086in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 60 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144418in}{3.112414in}}%
\pgfpathlineto{\pgfqpoint{4.401751in}{3.112414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504684in,y=3.067380in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144418in}{2.933708in}}%
\pgfpathlineto{\pgfqpoint{4.401751in}{2.933708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504684in,y=2.888675in,left,base]{\color{textcolor}\rmfamily\fontsize{9.264000}{11.116800}\selectfont 15 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_100_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520081in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520081in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.396708in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.396708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267838in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267838in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176647in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176647in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085456in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085456in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994265in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994265in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903074in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.903074in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811883in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811883in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530772in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{0.873482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790149in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.368234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.284901in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.01\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{1.862987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.779653in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{2.357739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.274405in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{2.852491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.769158in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.347243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.263910in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.05\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{3.841996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.758662in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.06\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041544in}{4.336748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.253415in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.07\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.551209in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.690999in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{1.304190in}{1.033405in}}%
\pgfpathlineto{\pgfqpoint{1.313278in}{1.048836in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{1.045688in}}%
\pgfpathlineto{\pgfqpoint{1.331455in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{1.120290in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{1.376895in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{1.404159in}{1.281416in}}%
\pgfpathlineto{\pgfqpoint{1.413247in}{1.282703in}}%
\pgfpathlineto{\pgfqpoint{1.422335in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{1.431423in}{1.298822in}}%
\pgfpathlineto{\pgfqpoint{1.440512in}{1.320176in}}%
\pgfpathlineto{\pgfqpoint{1.449600in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{1.458688in}{1.364807in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{1.471417in}}%
\pgfpathlineto{\pgfqpoint{1.504128in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.513216in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{1.531392in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.587720in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.609188in}}%
\pgfpathlineto{\pgfqpoint{1.558657in}{1.662124in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{1.737893in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{1.749167in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{1.825851in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.838753in}}%
\pgfpathlineto{\pgfqpoint{1.649538in}{1.899253in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.909037in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{1.704066in}{1.989785in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{2.010036in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{2.070636in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{2.128058in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{2.148336in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{2.175390in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{2.213509in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{2.225005in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{2.242212in}}%
\pgfpathlineto{\pgfqpoint{1.813123in}{2.264811in}}%
\pgfpathlineto{\pgfqpoint{1.822211in}{2.284084in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{1.849476in}{2.347737in}}%
\pgfpathlineto{\pgfqpoint{1.858564in}{2.359229in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{2.393576in}}%
\pgfpathlineto{\pgfqpoint{1.876740in}{2.410657in}}%
\pgfpathlineto{\pgfqpoint{1.885828in}{2.437898in}}%
\pgfpathlineto{\pgfqpoint{1.904004in}{2.474023in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{2.518232in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{2.535334in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{2.607609in}}%
\pgfpathlineto{\pgfqpoint{1.967621in}{2.619725in}}%
\pgfpathlineto{\pgfqpoint{1.985797in}{2.667665in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{2.747192in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{2.778097in}}%
\pgfpathlineto{\pgfqpoint{2.040326in}{2.789713in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{2.796938in}}%
\pgfpathlineto{\pgfqpoint{2.067590in}{2.820551in}}%
\pgfpathlineto{\pgfqpoint{2.076678in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{2.085766in}{2.861559in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{2.894929in}}%
\pgfpathlineto{\pgfqpoint{2.113030in}{2.921735in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{2.932610in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{2.949653in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{2.961950in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{2.970767in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{2.997059in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{3.021659in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{3.039576in}}%
\pgfpathlineto{\pgfqpoint{2.203911in}{3.070506in}}%
\pgfpathlineto{\pgfqpoint{2.212999in}{3.087558in}}%
\pgfpathlineto{\pgfqpoint{2.222087in}{3.110846in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{3.129500in}}%
\pgfpathlineto{\pgfqpoint{2.240263in}{3.136254in}}%
\pgfpathlineto{\pgfqpoint{2.249352in}{3.159192in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{3.190633in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{3.210860in}}%
\pgfpathlineto{\pgfqpoint{2.285704in}{3.225444in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{3.244975in}}%
\pgfpathlineto{\pgfqpoint{2.312968in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{3.296142in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{3.309685in}}%
\pgfpathlineto{\pgfqpoint{2.358409in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{3.374685in}}%
\pgfpathlineto{\pgfqpoint{2.376585in}{3.396301in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{3.410985in}}%
\pgfpathlineto{\pgfqpoint{2.394761in}{3.414622in}}%
\pgfpathlineto{\pgfqpoint{2.403849in}{3.430544in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{3.441785in}}%
\pgfpathlineto{\pgfqpoint{2.431113in}{3.476953in}}%
\pgfpathlineto{\pgfqpoint{2.440201in}{3.494051in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{3.508249in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{3.513687in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{3.525836in}}%
\pgfpathlineto{\pgfqpoint{2.485642in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.589457in}}%
\pgfpathlineto{\pgfqpoint{2.503818in}{3.611963in}}%
\pgfpathlineto{\pgfqpoint{2.512906in}{3.628065in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{3.646490in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{2.540170in}{3.673070in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{3.685734in}}%
\pgfpathlineto{\pgfqpoint{2.558347in}{3.695220in}}%
\pgfpathlineto{\pgfqpoint{2.567435in}{3.707921in}}%
\pgfpathlineto{\pgfqpoint{2.576523in}{3.728761in}}%
\pgfpathlineto{\pgfqpoint{2.585611in}{3.742241in}}%
\pgfpathlineto{\pgfqpoint{2.594699in}{3.766360in}}%
\pgfpathlineto{\pgfqpoint{2.603787in}{3.780292in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{3.789632in}}%
\pgfpathlineto{\pgfqpoint{2.621963in}{3.804908in}}%
\pgfpathlineto{\pgfqpoint{2.631051in}{3.832231in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{3.844599in}}%
\pgfpathlineto{\pgfqpoint{2.649228in}{3.860017in}}%
\pgfpathlineto{\pgfqpoint{2.658316in}{3.864659in}}%
\pgfpathlineto{\pgfqpoint{2.676492in}{3.877734in}}%
\pgfpathlineto{\pgfqpoint{2.685580in}{3.889310in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{3.894515in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.920135in}}%
\pgfpathlineto{\pgfqpoint{2.712844in}{3.919272in}}%
\pgfpathlineto{\pgfqpoint{2.731020in}{3.940994in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{3.947805in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{3.952625in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{3.966791in}}%
\pgfpathlineto{\pgfqpoint{2.776461in}{3.962379in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{3.973344in}}%
\pgfpathlineto{\pgfqpoint{2.794637in}{3.989992in}}%
\pgfpathlineto{\pgfqpoint{2.803725in}{4.002191in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{4.006480in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{4.009478in}}%
\pgfpathlineto{\pgfqpoint{2.830989in}{4.017428in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{4.019707in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{4.011570in}}%
\pgfpathlineto{\pgfqpoint{2.858254in}{4.015987in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{4.046439in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{4.060975in}}%
\pgfpathlineto{\pgfqpoint{2.912782in}{4.066247in}}%
\pgfpathlineto{\pgfqpoint{2.921870in}{4.065871in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{4.072615in}}%
\pgfpathlineto{\pgfqpoint{2.940046in}{4.066618in}}%
\pgfpathlineto{\pgfqpoint{2.949134in}{4.080070in}}%
\pgfpathlineto{\pgfqpoint{2.958223in}{4.079760in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{4.085606in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{4.081107in}}%
\pgfpathlineto{\pgfqpoint{2.985487in}{4.086275in}}%
\pgfpathlineto{\pgfqpoint{2.994575in}{4.093515in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{4.098361in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{4.110489in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{4.118881in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{4.120881in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{4.131493in}}%
\pgfpathlineto{\pgfqpoint{3.049103in}{4.120463in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{4.132391in}}%
\pgfpathlineto{\pgfqpoint{3.067280in}{4.134941in}}%
\pgfpathlineto{\pgfqpoint{3.076368in}{4.134422in}}%
\pgfpathlineto{\pgfqpoint{3.085456in}{4.146820in}}%
\pgfpathlineto{\pgfqpoint{3.094544in}{4.139902in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{4.149288in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{4.142342in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{4.144462in}}%
\pgfpathlineto{\pgfqpoint{3.149072in}{4.144496in}}%
\pgfpathlineto{\pgfqpoint{3.158161in}{4.159458in}}%
\pgfpathlineto{\pgfqpoint{3.167249in}{4.151104in}}%
\pgfpathlineto{\pgfqpoint{3.176337in}{4.150588in}}%
\pgfpathlineto{\pgfqpoint{3.185425in}{4.153486in}}%
\pgfpathlineto{\pgfqpoint{3.194513in}{4.160364in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{4.149129in}}%
\pgfpathlineto{\pgfqpoint{3.212689in}{4.149527in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.146450in}}%
\pgfpathlineto{\pgfqpoint{3.239953in}{4.146304in}}%
\pgfpathlineto{\pgfqpoint{3.249041in}{4.143861in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{4.133652in}}%
\pgfpathlineto{\pgfqpoint{3.267218in}{4.132414in}}%
\pgfpathlineto{\pgfqpoint{3.276306in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{4.132329in}}%
\pgfpathlineto{\pgfqpoint{3.303570in}{4.158541in}}%
\pgfpathlineto{\pgfqpoint{3.312658in}{4.148714in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{4.144016in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{4.136344in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{4.148144in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{4.145103in}}%
\pgfpathlineto{\pgfqpoint{3.358099in}{4.161149in}}%
\pgfpathlineto{\pgfqpoint{3.367187in}{4.166533in}}%
\pgfpathlineto{\pgfqpoint{3.376275in}{4.164328in}}%
\pgfpathlineto{\pgfqpoint{3.385363in}{4.163421in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{4.159136in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{4.167476in}}%
\pgfpathlineto{\pgfqpoint{3.412627in}{4.169699in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{4.166192in}}%
\pgfpathlineto{\pgfqpoint{3.430803in}{4.158266in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{4.165139in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{4.166164in}}%
\pgfpathlineto{\pgfqpoint{3.458068in}{4.161139in}}%
\pgfpathlineto{\pgfqpoint{3.467156in}{4.165528in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{4.167176in}}%
\pgfpathlineto{\pgfqpoint{3.485332in}{4.165982in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{4.182999in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{4.185559in}}%
\pgfpathlineto{\pgfqpoint{3.521684in}{4.180847in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{4.188273in}}%
\pgfpathlineto{\pgfqpoint{3.539860in}{4.182956in}}%
\pgfpathlineto{\pgfqpoint{3.548948in}{4.194725in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{4.180927in}}%
\pgfpathlineto{\pgfqpoint{3.567125in}{4.185324in}}%
\pgfpathlineto{\pgfqpoint{3.576213in}{4.184946in}}%
\pgfpathlineto{\pgfqpoint{3.585301in}{4.174100in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{4.167468in}}%
\pgfpathlineto{\pgfqpoint{3.603477in}{4.164598in}}%
\pgfpathlineto{\pgfqpoint{3.612565in}{4.167675in}}%
\pgfpathlineto{\pgfqpoint{3.621653in}{4.168757in}}%
\pgfpathlineto{\pgfqpoint{3.630741in}{4.171612in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{4.170270in}}%
\pgfpathlineto{\pgfqpoint{3.648917in}{4.154788in}}%
\pgfpathlineto{\pgfqpoint{3.658005in}{4.155246in}}%
\pgfpathlineto{\pgfqpoint{3.667094in}{4.151739in}}%
\pgfpathlineto{\pgfqpoint{3.676182in}{4.156106in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{4.140743in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{4.140170in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{4.133466in}}%
\pgfpathlineto{\pgfqpoint{3.721622in}{4.132848in}}%
\pgfpathlineto{\pgfqpoint{3.730710in}{4.138128in}}%
\pgfpathlineto{\pgfqpoint{3.739798in}{4.136082in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{4.136537in}}%
\pgfpathlineto{\pgfqpoint{3.767063in}{4.154037in}}%
\pgfpathlineto{\pgfqpoint{3.776151in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{4.155562in}}%
\pgfpathlineto{\pgfqpoint{3.794327in}{4.162518in}}%
\pgfpathlineto{\pgfqpoint{3.803415in}{4.161336in}}%
\pgfpathlineto{\pgfqpoint{3.812503in}{4.175652in}}%
\pgfpathlineto{\pgfqpoint{3.821591in}{4.185885in}}%
\pgfpathlineto{\pgfqpoint{3.830679in}{4.181212in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{4.186184in}}%
\pgfpathlineto{\pgfqpoint{3.857943in}{4.190420in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{4.200686in}}%
\pgfpathlineto{\pgfqpoint{3.876120in}{4.194823in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{4.190923in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{4.194301in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{4.200962in}}%
\pgfpathlineto{\pgfqpoint{3.921560in}{4.200045in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{4.191162in}}%
\pgfpathlineto{\pgfqpoint{3.939736in}{4.191055in}}%
\pgfpathlineto{\pgfqpoint{3.948824in}{4.181805in}}%
\pgfpathlineto{\pgfqpoint{3.957912in}{4.183148in}}%
\pgfpathlineto{\pgfqpoint{3.967001in}{4.188073in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{4.174288in}}%
\pgfpathlineto{\pgfqpoint{3.985177in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{3.994265in}{4.181635in}}%
\pgfpathlineto{\pgfqpoint{4.003353in}{4.189436in}}%
\pgfpathlineto{\pgfqpoint{4.012441in}{4.201131in}}%
\pgfpathlineto{\pgfqpoint{4.021529in}{4.210004in}}%
\pgfpathlineto{\pgfqpoint{4.030617in}{4.208032in}}%
\pgfpathlineto{\pgfqpoint{4.039705in}{4.203158in}}%
\pgfpathlineto{\pgfqpoint{4.048793in}{4.203750in}}%
\pgfpathlineto{\pgfqpoint{4.057881in}{4.197485in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{4.202763in}}%
\pgfpathlineto{\pgfqpoint{4.076058in}{4.203372in}}%
\pgfpathlineto{\pgfqpoint{4.085146in}{4.207956in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{4.209438in}}%
\pgfpathlineto{\pgfqpoint{4.103322in}{4.200533in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{4.210152in}}%
\pgfpathlineto{\pgfqpoint{4.121498in}{4.211586in}}%
\pgfpathlineto{\pgfqpoint{4.130586in}{4.199265in}}%
\pgfpathlineto{\pgfqpoint{4.139674in}{4.196759in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{4.184625in}}%
\pgfpathlineto{\pgfqpoint{4.157850in}{4.192173in}}%
\pgfpathlineto{\pgfqpoint{4.166939in}{4.184810in}}%
\pgfpathlineto{\pgfqpoint{4.176027in}{4.190158in}}%
\pgfpathlineto{\pgfqpoint{4.185115in}{4.181800in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{4.181711in}}%
\pgfpathlineto{\pgfqpoint{4.203291in}{4.179870in}}%
\pgfpathlineto{\pgfqpoint{4.212379in}{4.168497in}}%
\pgfpathlineto{\pgfqpoint{4.221467in}{4.162504in}}%
\pgfpathlineto{\pgfqpoint{4.230555in}{4.163319in}}%
\pgfpathlineto{\pgfqpoint{4.239643in}{4.178024in}}%
\pgfpathlineto{\pgfqpoint{4.257819in}{4.175011in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{4.173827in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{4.160025in}}%
\pgfpathlineto{\pgfqpoint{4.285084in}{4.159040in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{4.161150in}}%
\pgfpathlineto{\pgfqpoint{4.303260in}{4.170505in}}%
\pgfpathlineto{\pgfqpoint{4.312348in}{4.155286in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{4.163566in}}%
\pgfpathlineto{\pgfqpoint{4.339612in}{4.152794in}}%
\pgfpathlineto{\pgfqpoint{4.348700in}{4.156768in}}%
\pgfpathlineto{\pgfqpoint{4.366876in}{4.161525in}}%
\pgfpathlineto{\pgfqpoint{4.375965in}{4.163525in}}%
\pgfpathlineto{\pgfqpoint{4.385053in}{4.167056in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{4.179359in}}%
\pgfpathlineto{\pgfqpoint{4.403229in}{4.177561in}}%
\pgfpathlineto{\pgfqpoint{4.412317in}{4.174436in}}%
\pgfpathlineto{\pgfqpoint{4.421405in}{4.166872in}}%
\pgfpathlineto{\pgfqpoint{4.430493in}{4.172282in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{4.175256in}}%
\pgfpathlineto{\pgfqpoint{4.448669in}{4.179883in}}%
\pgfpathlineto{\pgfqpoint{4.457757in}{4.179907in}}%
\pgfpathlineto{\pgfqpoint{4.466845in}{4.171025in}}%
\pgfpathlineto{\pgfqpoint{4.475934in}{4.183366in}}%
\pgfpathlineto{\pgfqpoint{4.485022in}{4.180513in}}%
\pgfpathlineto{\pgfqpoint{4.494110in}{4.171452in}}%
\pgfpathlineto{\pgfqpoint{4.503198in}{4.149363in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{4.148338in}}%
\pgfpathlineto{\pgfqpoint{4.521374in}{4.137464in}}%
\pgfpathlineto{\pgfqpoint{4.530462in}{4.144549in}}%
\pgfpathlineto{\pgfqpoint{4.539550in}{4.145477in}}%
\pgfpathlineto{\pgfqpoint{4.548638in}{4.142453in}}%
\pgfpathlineto{\pgfqpoint{4.557726in}{4.149402in}}%
\pgfpathlineto{\pgfqpoint{4.566814in}{4.150462in}}%
\pgfpathlineto{\pgfqpoint{4.575903in}{4.147532in}}%
\pgfpathlineto{\pgfqpoint{4.584991in}{4.161275in}}%
\pgfpathlineto{\pgfqpoint{4.594079in}{4.167077in}}%
\pgfpathlineto{\pgfqpoint{4.603167in}{4.167494in}}%
\pgfpathlineto{\pgfqpoint{4.612255in}{4.163959in}}%
\pgfpathlineto{\pgfqpoint{4.621343in}{4.172965in}}%
\pgfpathlineto{\pgfqpoint{4.630431in}{4.172997in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{4.176763in}}%
\pgfpathlineto{\pgfqpoint{4.648607in}{4.168908in}}%
\pgfpathlineto{\pgfqpoint{4.657695in}{4.168844in}}%
\pgfpathlineto{\pgfqpoint{4.675872in}{4.182625in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{4.181492in}}%
\pgfpathlineto{\pgfqpoint{4.694048in}{4.173530in}}%
\pgfpathlineto{\pgfqpoint{4.703136in}{4.172131in}}%
\pgfpathlineto{\pgfqpoint{4.712224in}{4.163790in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{4.168267in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{4.165219in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{4.165716in}}%
\pgfpathlineto{\pgfqpoint{4.757664in}{4.163205in}}%
\pgfpathlineto{\pgfqpoint{4.766752in}{4.178456in}}%
\pgfpathlineto{\pgfqpoint{4.775841in}{4.182217in}}%
\pgfpathlineto{\pgfqpoint{4.784929in}{4.189072in}}%
\pgfpathlineto{\pgfqpoint{4.794017in}{4.189767in}}%
\pgfpathlineto{\pgfqpoint{4.803105in}{4.193791in}}%
\pgfpathlineto{\pgfqpoint{4.812193in}{4.193994in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{4.208294in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{4.220224in}}%
\pgfpathlineto{\pgfqpoint{4.839457in}{4.223180in}}%
\pgfpathlineto{\pgfqpoint{4.848545in}{4.228935in}}%
\pgfpathlineto{\pgfqpoint{4.857633in}{4.215769in}}%
\pgfpathlineto{\pgfqpoint{4.866721in}{4.211380in}}%
\pgfpathlineto{\pgfqpoint{4.875810in}{4.211277in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{4.204969in}}%
\pgfpathlineto{\pgfqpoint{4.893986in}{4.200477in}}%
\pgfpathlineto{\pgfqpoint{4.903074in}{4.193651in}}%
\pgfpathlineto{\pgfqpoint{4.921250in}{4.187327in}}%
\pgfpathlineto{\pgfqpoint{4.930338in}{4.173186in}}%
\pgfpathlineto{\pgfqpoint{4.939426in}{4.175794in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{4.174825in}}%
\pgfpathlineto{\pgfqpoint{4.966690in}{4.167536in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{4.162112in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{4.158208in}}%
\pgfpathlineto{\pgfqpoint{5.003043in}{4.159772in}}%
\pgfpathlineto{\pgfqpoint{5.012131in}{4.154417in}}%
\pgfpathlineto{\pgfqpoint{5.021219in}{4.162823in}}%
\pgfpathlineto{\pgfqpoint{5.030307in}{4.161319in}}%
\pgfpathlineto{\pgfqpoint{5.039395in}{4.161769in}}%
\pgfpathlineto{\pgfqpoint{5.048483in}{4.177133in}}%
\pgfpathlineto{\pgfqpoint{5.057571in}{4.179037in}}%
\pgfpathlineto{\pgfqpoint{5.066659in}{4.172711in}}%
\pgfpathlineto{\pgfqpoint{5.075747in}{4.172747in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{4.176198in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{4.169824in}}%
\pgfpathlineto{\pgfqpoint{5.103012in}{4.171299in}}%
\pgfpathlineto{\pgfqpoint{5.112100in}{4.174287in}}%
\pgfpathlineto{\pgfqpoint{5.130276in}{4.176363in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{4.173431in}}%
\pgfpathlineto{\pgfqpoint{5.148452in}{4.166507in}}%
\pgfpathlineto{\pgfqpoint{5.157540in}{4.161120in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{4.167830in}}%
\pgfpathlineto{\pgfqpoint{5.175716in}{4.182705in}}%
\pgfpathlineto{\pgfqpoint{5.193893in}{4.186968in}}%
\pgfpathlineto{\pgfqpoint{5.202981in}{4.187576in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{4.182640in}}%
\pgfpathlineto{\pgfqpoint{5.221157in}{4.192397in}}%
\pgfpathlineto{\pgfqpoint{5.230245in}{4.182042in}}%
\pgfpathlineto{\pgfqpoint{5.239333in}{4.187571in}}%
\pgfpathlineto{\pgfqpoint{5.248421in}{4.184650in}}%
\pgfpathlineto{\pgfqpoint{5.257509in}{4.187340in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{4.193646in}}%
\pgfpathlineto{\pgfqpoint{5.275685in}{4.194662in}}%
\pgfpathlineto{\pgfqpoint{5.284774in}{4.188632in}}%
\pgfpathlineto{\pgfqpoint{5.293862in}{4.190616in}}%
\pgfpathlineto{\pgfqpoint{5.302950in}{4.179694in}}%
\pgfpathlineto{\pgfqpoint{5.312038in}{4.178350in}}%
\pgfpathlineto{\pgfqpoint{5.321126in}{4.183478in}}%
\pgfpathlineto{\pgfqpoint{5.330214in}{4.180706in}}%
\pgfpathlineto{\pgfqpoint{5.339302in}{4.186644in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{4.194583in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{4.205601in}}%
\pgfpathlineto{\pgfqpoint{5.366566in}{4.203718in}}%
\pgfpathlineto{\pgfqpoint{5.375654in}{4.192865in}}%
\pgfpathlineto{\pgfqpoint{5.384743in}{4.201185in}}%
\pgfpathlineto{\pgfqpoint{5.393831in}{4.203002in}}%
\pgfpathlineto{\pgfqpoint{5.402919in}{4.207910in}}%
\pgfpathlineto{\pgfqpoint{5.412007in}{4.195629in}}%
\pgfpathlineto{\pgfqpoint{5.421095in}{4.189776in}}%
\pgfpathlineto{\pgfqpoint{5.430183in}{4.179461in}}%
\pgfpathlineto{\pgfqpoint{5.439271in}{4.185058in}}%
\pgfpathlineto{\pgfqpoint{5.448359in}{4.183722in}}%
\pgfpathlineto{\pgfqpoint{5.457447in}{4.189708in}}%
\pgfpathlineto{\pgfqpoint{5.466535in}{4.178850in}}%
\pgfpathlineto{\pgfqpoint{5.475623in}{4.182470in}}%
\pgfpathlineto{\pgfqpoint{5.484712in}{4.182969in}}%
\pgfpathlineto{\pgfqpoint{5.493800in}{4.184928in}}%
\pgfpathlineto{\pgfqpoint{5.502888in}{4.202033in}}%
\pgfpathlineto{\pgfqpoint{5.521064in}{4.192053in}}%
\pgfpathlineto{\pgfqpoint{5.539240in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{5.557416in}{4.192074in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{4.191647in}}%
\pgfpathlineto{\pgfqpoint{5.575592in}{4.194723in}}%
\pgfpathlineto{\pgfqpoint{5.584681in}{4.190789in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{4.188911in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{4.189991in}}%
\pgfpathlineto{\pgfqpoint{5.611945in}{4.176340in}}%
\pgfpathlineto{\pgfqpoint{5.621033in}{4.190769in}}%
\pgfpathlineto{\pgfqpoint{5.630121in}{4.186163in}}%
\pgfpathlineto{\pgfqpoint{5.639209in}{4.184541in}}%
\pgfpathlineto{\pgfqpoint{5.657385in}{4.174067in}}%
\pgfpathlineto{\pgfqpoint{5.666473in}{4.179803in}}%
\pgfpathlineto{\pgfqpoint{5.675561in}{4.176706in}}%
\pgfpathlineto{\pgfqpoint{5.684649in}{4.175250in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{4.176246in}}%
\pgfpathlineto{\pgfqpoint{5.711914in}{4.185536in}}%
\pgfpathlineto{\pgfqpoint{5.721002in}{4.179546in}}%
\pgfpathlineto{\pgfqpoint{5.730090in}{4.177191in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{4.176291in}}%
\pgfpathlineto{\pgfqpoint{5.748266in}{4.188111in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{4.180319in}}%
\pgfpathlineto{\pgfqpoint{5.766442in}{4.182337in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{4.180329in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{4.171941in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{4.171941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.690999in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.304190in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.313278in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.331455in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{1.017673in}}%
\pgfpathlineto{\pgfqpoint{1.376895in}{1.006924in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{1.034242in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{1.404159in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{1.413247in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{1.422335in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{1.431423in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{1.440512in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{1.449600in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{1.458688in}{1.120325in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{1.110218in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{1.155612in}}%
\pgfpathlineto{\pgfqpoint{1.504128in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{1.513216in}{1.174759in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{1.165155in}}%
\pgfpathlineto{\pgfqpoint{1.531392in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{1.558657in}{1.204310in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{1.613185in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{1.302462in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{1.640450in}{1.319732in}}%
\pgfpathlineto{\pgfqpoint{1.649538in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.667714in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.355762in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{1.383814in}}%
\pgfpathlineto{\pgfqpoint{1.704066in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.404507in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{1.452125in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{1.437018in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{1.514643in}}%
\pgfpathlineto{\pgfqpoint{1.813123in}{1.504075in}}%
\pgfpathlineto{\pgfqpoint{1.822211in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{1.849476in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{1.858564in}{1.579587in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{1.876740in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{1.885828in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{1.894916in}{1.623299in}}%
\pgfpathlineto{\pgfqpoint{1.904004in}{1.604873in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{1.682612in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{1.670630in}}%
\pgfpathlineto{\pgfqpoint{1.967621in}{1.703679in}}%
\pgfpathlineto{\pgfqpoint{1.976709in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{1.985797in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{1.739615in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.763000in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{1.747266in}}%
\pgfpathlineto{\pgfqpoint{2.040326in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{1.765920in}}%
\pgfpathlineto{\pgfqpoint{2.058502in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.067590in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{2.076678in}{1.825053in}}%
\pgfpathlineto{\pgfqpoint{2.085766in}{1.809231in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{2.113030in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.847639in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{1.875124in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{1.857348in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{1.888531in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{1.892365in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{2.194823in}{1.915423in}}%
\pgfpathlineto{\pgfqpoint{2.203911in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{2.212999in}{1.933702in}}%
\pgfpathlineto{\pgfqpoint{2.222087in}{1.966530in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{2.240263in}{1.984248in}}%
\pgfpathlineto{\pgfqpoint{2.249352in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{2.004883in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.986252in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{2.020465in}}%
\pgfpathlineto{\pgfqpoint{2.285704in}{2.003935in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{2.017917in}}%
\pgfpathlineto{\pgfqpoint{2.312968in}{2.054533in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{2.064673in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{2.349321in}{2.085291in}}%
\pgfpathlineto{\pgfqpoint{2.358409in}{2.069594in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{2.103505in}}%
\pgfpathlineto{\pgfqpoint{2.376585in}{2.088708in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{2.112038in}}%
\pgfpathlineto{\pgfqpoint{2.394761in}{2.093423in}}%
\pgfpathlineto{\pgfqpoint{2.403849in}{2.128644in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{2.110800in}}%
\pgfpathlineto{\pgfqpoint{2.422025in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{2.431113in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{2.440201in}{2.142211in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{2.126036in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{2.140255in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{2.187524in}}%
\pgfpathlineto{\pgfqpoint{2.485642in}{2.174965in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{2.201030in}}%
\pgfpathlineto{\pgfqpoint{2.503818in}{2.187041in}}%
\pgfpathlineto{\pgfqpoint{2.512906in}{2.218497in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{2.203569in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{2.230505in}}%
\pgfpathlineto{\pgfqpoint{2.540170in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{2.238476in}}%
\pgfpathlineto{\pgfqpoint{2.558347in}{2.220753in}}%
\pgfpathlineto{\pgfqpoint{2.567435in}{2.262151in}}%
\pgfpathlineto{\pgfqpoint{2.576523in}{2.245212in}}%
\pgfpathlineto{\pgfqpoint{2.585611in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{2.594699in}{2.260967in}}%
\pgfpathlineto{\pgfqpoint{2.603787in}{2.291902in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{2.277385in}}%
\pgfpathlineto{\pgfqpoint{2.621963in}{2.300427in}}%
\pgfpathlineto{\pgfqpoint{2.631051in}{2.282503in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{2.311228in}}%
\pgfpathlineto{\pgfqpoint{2.649228in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{2.658316in}{2.323279in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{2.304698in}}%
\pgfpathlineto{\pgfqpoint{2.676492in}{2.348412in}}%
\pgfpathlineto{\pgfqpoint{2.685580in}{2.326414in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{2.350510in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.329781in}}%
\pgfpathlineto{\pgfqpoint{2.712844in}{2.364658in}}%
\pgfpathlineto{\pgfqpoint{2.721932in}{2.349789in}}%
\pgfpathlineto{\pgfqpoint{2.731020in}{2.381121in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{2.362885in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{2.395704in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{2.374605in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{2.413971in}}%
\pgfpathlineto{\pgfqpoint{2.776461in}{2.394071in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{2.410760in}}%
\pgfpathlineto{\pgfqpoint{2.794637in}{2.390534in}}%
\pgfpathlineto{\pgfqpoint{2.803725in}{2.415851in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{2.394890in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{2.421744in}}%
\pgfpathlineto{\pgfqpoint{2.830989in}{2.404016in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{2.431455in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{2.409327in}}%
\pgfpathlineto{\pgfqpoint{2.858254in}{2.434871in}}%
\pgfpathlineto{\pgfqpoint{2.867342in}{2.411494in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{2.439099in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{2.419938in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{2.903694in}{2.425815in}}%
\pgfpathlineto{\pgfqpoint{2.912782in}{2.450112in}}%
\pgfpathlineto{\pgfqpoint{2.921870in}{2.433318in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{2.450777in}}%
\pgfpathlineto{\pgfqpoint{2.940046in}{2.426656in}}%
\pgfpathlineto{\pgfqpoint{2.949134in}{2.456716in}}%
\pgfpathlineto{\pgfqpoint{2.958223in}{2.438859in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{2.466494in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{2.449271in}}%
\pgfpathlineto{\pgfqpoint{2.985487in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{2.994575in}{2.457558in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{2.479075in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{2.456160in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{2.480286in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{2.459625in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{2.478967in}}%
\pgfpathlineto{\pgfqpoint{3.049103in}{2.455500in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{3.067280in}{2.453163in}}%
\pgfpathlineto{\pgfqpoint{3.076368in}{2.479716in}}%
\pgfpathlineto{\pgfqpoint{3.085456in}{2.454039in}}%
\pgfpathlineto{\pgfqpoint{3.094544in}{2.479172in}}%
\pgfpathlineto{\pgfqpoint{3.103632in}{2.457925in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{2.497797in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{2.470232in}}%
\pgfpathlineto{\pgfqpoint{3.130896in}{2.482015in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{2.457906in}}%
\pgfpathlineto{\pgfqpoint{3.149072in}{2.485384in}}%
\pgfpathlineto{\pgfqpoint{3.158161in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{3.167249in}{2.485863in}}%
\pgfpathlineto{\pgfqpoint{3.176337in}{2.465145in}}%
\pgfpathlineto{\pgfqpoint{3.185425in}{2.489252in}}%
\pgfpathlineto{\pgfqpoint{3.194513in}{2.460698in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{3.212689in}{2.456760in}}%
\pgfpathlineto{\pgfqpoint{3.221777in}{2.477946in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.451878in}}%
\pgfpathlineto{\pgfqpoint{3.239953in}{2.477479in}}%
\pgfpathlineto{\pgfqpoint{3.249041in}{2.456783in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{2.485339in}}%
\pgfpathlineto{\pgfqpoint{3.267218in}{2.458804in}}%
\pgfpathlineto{\pgfqpoint{3.276306in}{2.482943in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{2.472190in}}%
\pgfpathlineto{\pgfqpoint{3.303570in}{2.445116in}}%
\pgfpathlineto{\pgfqpoint{3.312658in}{2.473198in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{2.475639in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{2.490073in}}%
\pgfpathlineto{\pgfqpoint{3.358099in}{2.464017in}}%
\pgfpathlineto{\pgfqpoint{3.367187in}{2.479779in}}%
\pgfpathlineto{\pgfqpoint{3.376275in}{2.456124in}}%
\pgfpathlineto{\pgfqpoint{3.385363in}{2.484133in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{2.457059in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{2.479668in}}%
\pgfpathlineto{\pgfqpoint{3.412627in}{2.455593in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{2.480686in}}%
\pgfpathlineto{\pgfqpoint{3.430803in}{2.458570in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{2.477355in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{2.460572in}}%
\pgfpathlineto{\pgfqpoint{3.458068in}{2.475834in}}%
\pgfpathlineto{\pgfqpoint{3.467156in}{2.446351in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{2.476454in}}%
\pgfpathlineto{\pgfqpoint{3.485332in}{2.450883in}}%
\pgfpathlineto{\pgfqpoint{3.494420in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{2.462230in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{3.521684in}{2.471587in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{2.501100in}}%
\pgfpathlineto{\pgfqpoint{3.539860in}{2.479990in}}%
\pgfpathlineto{\pgfqpoint{3.548948in}{2.502595in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{2.483387in}}%
\pgfpathlineto{\pgfqpoint{3.567125in}{2.508024in}}%
\pgfpathlineto{\pgfqpoint{3.576213in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{3.585301in}{2.462693in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{2.438107in}}%
\pgfpathlineto{\pgfqpoint{3.603477in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{3.612565in}{2.442978in}}%
\pgfpathlineto{\pgfqpoint{3.621653in}{2.467226in}}%
\pgfpathlineto{\pgfqpoint{3.630741in}{2.446087in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{2.478126in}}%
\pgfpathlineto{\pgfqpoint{3.648917in}{2.449584in}}%
\pgfpathlineto{\pgfqpoint{3.658005in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{3.667094in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{3.676182in}{2.473150in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{2.451430in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{3.703446in}{2.451511in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{2.474633in}}%
\pgfpathlineto{\pgfqpoint{3.721622in}{2.453461in}}%
\pgfpathlineto{\pgfqpoint{3.730710in}{2.472765in}}%
\pgfpathlineto{\pgfqpoint{3.739798in}{2.452005in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{2.479112in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{2.459372in}}%
\pgfpathlineto{\pgfqpoint{3.767063in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{3.776151in}{2.470128in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{2.502563in}}%
\pgfpathlineto{\pgfqpoint{3.794327in}{2.481411in}}%
\pgfpathlineto{\pgfqpoint{3.803415in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{3.812503in}{2.474505in}}%
\pgfpathlineto{\pgfqpoint{3.821591in}{2.494208in}}%
\pgfpathlineto{\pgfqpoint{3.830679in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{2.496622in}}%
\pgfpathlineto{\pgfqpoint{3.848855in}{2.475475in}}%
\pgfpathlineto{\pgfqpoint{3.857943in}{2.499130in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{2.474958in}}%
\pgfpathlineto{\pgfqpoint{3.876120in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{2.484275in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{2.506860in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{2.486205in}}%
\pgfpathlineto{\pgfqpoint{3.912472in}{2.511815in}}%
\pgfpathlineto{\pgfqpoint{3.921560in}{2.485696in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{2.516147in}}%
\pgfpathlineto{\pgfqpoint{3.939736in}{2.489503in}}%
\pgfpathlineto{\pgfqpoint{3.948824in}{2.507218in}}%
\pgfpathlineto{\pgfqpoint{3.957912in}{2.478214in}}%
\pgfpathlineto{\pgfqpoint{3.967001in}{2.507721in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{2.485110in}}%
\pgfpathlineto{\pgfqpoint{3.985177in}{2.509711in}}%
\pgfpathlineto{\pgfqpoint{3.994265in}{2.488532in}}%
\pgfpathlineto{\pgfqpoint{4.003353in}{2.523423in}}%
\pgfpathlineto{\pgfqpoint{4.012441in}{2.500836in}}%
\pgfpathlineto{\pgfqpoint{4.021529in}{2.518092in}}%
\pgfpathlineto{\pgfqpoint{4.030617in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{4.039705in}{2.526017in}}%
\pgfpathlineto{\pgfqpoint{4.048793in}{2.496498in}}%
\pgfpathlineto{\pgfqpoint{4.057881in}{2.519668in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{2.493568in}}%
\pgfpathlineto{\pgfqpoint{4.076058in}{2.517713in}}%
\pgfpathlineto{\pgfqpoint{4.085146in}{2.493603in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{2.518190in}}%
\pgfpathlineto{\pgfqpoint{4.103322in}{2.496529in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{2.525583in}}%
\pgfpathlineto{\pgfqpoint{4.121498in}{2.506813in}}%
\pgfpathlineto{\pgfqpoint{4.130586in}{2.534873in}}%
\pgfpathlineto{\pgfqpoint{4.139674in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{2.540301in}}%
\pgfpathlineto{\pgfqpoint{4.157850in}{2.517692in}}%
\pgfpathlineto{\pgfqpoint{4.166939in}{2.544294in}}%
\pgfpathlineto{\pgfqpoint{4.176027in}{2.520062in}}%
\pgfpathlineto{\pgfqpoint{4.185115in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{2.523976in}}%
\pgfpathlineto{\pgfqpoint{4.203291in}{2.554461in}}%
\pgfpathlineto{\pgfqpoint{4.212379in}{2.527900in}}%
\pgfpathlineto{\pgfqpoint{4.221467in}{2.554553in}}%
\pgfpathlineto{\pgfqpoint{4.230555in}{2.532438in}}%
\pgfpathlineto{\pgfqpoint{4.239643in}{2.552148in}}%
\pgfpathlineto{\pgfqpoint{4.248731in}{2.529975in}}%
\pgfpathlineto{\pgfqpoint{4.257819in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{2.526108in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{2.540272in}}%
\pgfpathlineto{\pgfqpoint{4.285084in}{2.515802in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{4.303260in}{2.506420in}}%
\pgfpathlineto{\pgfqpoint{4.312348in}{2.542380in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{2.521213in}}%
\pgfpathlineto{\pgfqpoint{4.330524in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{4.339612in}{2.523057in}}%
\pgfpathlineto{\pgfqpoint{4.348700in}{2.548243in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{2.523651in}}%
\pgfpathlineto{\pgfqpoint{4.366876in}{2.551780in}}%
\pgfpathlineto{\pgfqpoint{4.375965in}{2.533934in}}%
\pgfpathlineto{\pgfqpoint{4.385053in}{2.566937in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{2.543233in}}%
\pgfpathlineto{\pgfqpoint{4.403229in}{2.574282in}}%
\pgfpathlineto{\pgfqpoint{4.412317in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{4.421405in}{2.547738in}}%
\pgfpathlineto{\pgfqpoint{4.430493in}{2.519251in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{2.557604in}}%
\pgfpathlineto{\pgfqpoint{4.448669in}{2.534992in}}%
\pgfpathlineto{\pgfqpoint{4.457757in}{2.556635in}}%
\pgfpathlineto{\pgfqpoint{4.466845in}{2.530484in}}%
\pgfpathlineto{\pgfqpoint{4.475934in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{4.485022in}{2.519748in}}%
\pgfpathlineto{\pgfqpoint{4.494110in}{2.541875in}}%
\pgfpathlineto{\pgfqpoint{4.503198in}{2.518775in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{2.533029in}}%
\pgfpathlineto{\pgfqpoint{4.521374in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{4.530462in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{4.539550in}{2.507264in}}%
\pgfpathlineto{\pgfqpoint{4.548638in}{2.526471in}}%
\pgfpathlineto{\pgfqpoint{4.557726in}{2.503278in}}%
\pgfpathlineto{\pgfqpoint{4.566814in}{2.533719in}}%
\pgfpathlineto{\pgfqpoint{4.575903in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{4.584991in}{2.533792in}}%
\pgfpathlineto{\pgfqpoint{4.594079in}{2.509177in}}%
\pgfpathlineto{\pgfqpoint{4.603167in}{2.524870in}}%
\pgfpathlineto{\pgfqpoint{4.612255in}{2.494863in}}%
\pgfpathlineto{\pgfqpoint{4.621343in}{2.520910in}}%
\pgfpathlineto{\pgfqpoint{4.630431in}{2.494822in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{2.518428in}}%
\pgfpathlineto{\pgfqpoint{4.648607in}{2.491345in}}%
\pgfpathlineto{\pgfqpoint{4.657695in}{2.511989in}}%
\pgfpathlineto{\pgfqpoint{4.666783in}{2.482037in}}%
\pgfpathlineto{\pgfqpoint{4.675872in}{2.509053in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{2.485459in}}%
\pgfpathlineto{\pgfqpoint{4.694048in}{2.510125in}}%
\pgfpathlineto{\pgfqpoint{4.703136in}{2.487536in}}%
\pgfpathlineto{\pgfqpoint{4.712224in}{2.512167in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{2.488655in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{2.501942in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{2.479825in}}%
\pgfpathlineto{\pgfqpoint{4.748576in}{2.501373in}}%
\pgfpathlineto{\pgfqpoint{4.757664in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{4.766752in}{2.521561in}}%
\pgfpathlineto{\pgfqpoint{4.775841in}{2.496554in}}%
\pgfpathlineto{\pgfqpoint{4.784929in}{2.515715in}}%
\pgfpathlineto{\pgfqpoint{4.794017in}{2.489645in}}%
\pgfpathlineto{\pgfqpoint{4.803105in}{2.515781in}}%
\pgfpathlineto{\pgfqpoint{4.812193in}{2.491077in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{2.527926in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{2.507664in}}%
\pgfpathlineto{\pgfqpoint{4.839457in}{2.531727in}}%
\pgfpathlineto{\pgfqpoint{4.848545in}{2.517411in}}%
\pgfpathlineto{\pgfqpoint{4.857633in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{4.866721in}{2.527717in}}%
\pgfpathlineto{\pgfqpoint{4.875810in}{2.544556in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{2.517061in}}%
\pgfpathlineto{\pgfqpoint{4.893986in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{4.903074in}{2.520984in}}%
\pgfpathlineto{\pgfqpoint{4.912162in}{2.543702in}}%
\pgfpathlineto{\pgfqpoint{4.921250in}{2.518169in}}%
\pgfpathlineto{\pgfqpoint{4.930338in}{2.537840in}}%
\pgfpathlineto{\pgfqpoint{4.939426in}{2.516208in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{2.536390in}}%
\pgfpathlineto{\pgfqpoint{4.957602in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{4.966690in}{2.550504in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{2.523463in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{2.545644in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{2.523963in}}%
\pgfpathlineto{\pgfqpoint{5.003043in}{2.557348in}}%
\pgfpathlineto{\pgfqpoint{5.012131in}{2.531240in}}%
\pgfpathlineto{\pgfqpoint{5.021219in}{2.553869in}}%
\pgfpathlineto{\pgfqpoint{5.030307in}{2.531698in}}%
\pgfpathlineto{\pgfqpoint{5.039395in}{2.563776in}}%
\pgfpathlineto{\pgfqpoint{5.048483in}{2.537201in}}%
\pgfpathlineto{\pgfqpoint{5.057571in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{5.066659in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{5.075747in}{2.575036in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{2.552364in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{2.575045in}}%
\pgfpathlineto{\pgfqpoint{5.103012in}{2.549919in}}%
\pgfpathlineto{\pgfqpoint{5.112100in}{2.572491in}}%
\pgfpathlineto{\pgfqpoint{5.121188in}{2.545380in}}%
\pgfpathlineto{\pgfqpoint{5.130276in}{2.563118in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{2.535572in}}%
\pgfpathlineto{\pgfqpoint{5.148452in}{2.557703in}}%
\pgfpathlineto{\pgfqpoint{5.157540in}{2.534545in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{5.175716in}{2.526185in}}%
\pgfpathlineto{\pgfqpoint{5.184805in}{2.540960in}}%
\pgfpathlineto{\pgfqpoint{5.193893in}{2.516913in}}%
\pgfpathlineto{\pgfqpoint{5.202981in}{2.541457in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{2.516897in}}%
\pgfpathlineto{\pgfqpoint{5.221157in}{2.548321in}}%
\pgfpathlineto{\pgfqpoint{5.230245in}{2.524649in}}%
\pgfpathlineto{\pgfqpoint{5.239333in}{2.553248in}}%
\pgfpathlineto{\pgfqpoint{5.248421in}{2.525249in}}%
\pgfpathlineto{\pgfqpoint{5.257509in}{2.561659in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{2.539509in}}%
\pgfpathlineto{\pgfqpoint{5.275685in}{2.559772in}}%
\pgfpathlineto{\pgfqpoint{5.284774in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{5.293862in}{2.557302in}}%
\pgfpathlineto{\pgfqpoint{5.302950in}{2.532696in}}%
\pgfpathlineto{\pgfqpoint{5.312038in}{2.556833in}}%
\pgfpathlineto{\pgfqpoint{5.321126in}{2.534729in}}%
\pgfpathlineto{\pgfqpoint{5.330214in}{2.552409in}}%
\pgfpathlineto{\pgfqpoint{5.339302in}{2.527307in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.556826in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{5.366566in}{2.555818in}}%
\pgfpathlineto{\pgfqpoint{5.375654in}{2.527300in}}%
\pgfpathlineto{\pgfqpoint{5.384743in}{2.551895in}}%
\pgfpathlineto{\pgfqpoint{5.393831in}{2.528756in}}%
\pgfpathlineto{\pgfqpoint{5.402919in}{2.546931in}}%
\pgfpathlineto{\pgfqpoint{5.412007in}{2.519887in}}%
\pgfpathlineto{\pgfqpoint{5.421095in}{2.544983in}}%
\pgfpathlineto{\pgfqpoint{5.430183in}{2.518414in}}%
\pgfpathlineto{\pgfqpoint{5.439271in}{2.536121in}}%
\pgfpathlineto{\pgfqpoint{5.448359in}{2.511471in}}%
\pgfpathlineto{\pgfqpoint{5.457447in}{2.537069in}}%
\pgfpathlineto{\pgfqpoint{5.466535in}{2.510397in}}%
\pgfpathlineto{\pgfqpoint{5.475623in}{2.523784in}}%
\pgfpathlineto{\pgfqpoint{5.484712in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{5.493800in}{2.512503in}}%
\pgfpathlineto{\pgfqpoint{5.502888in}{2.481866in}}%
\pgfpathlineto{\pgfqpoint{5.511976in}{2.507930in}}%
\pgfpathlineto{\pgfqpoint{5.521064in}{2.482363in}}%
\pgfpathlineto{\pgfqpoint{5.530152in}{2.504058in}}%
\pgfpathlineto{\pgfqpoint{5.539240in}{2.479915in}}%
\pgfpathlineto{\pgfqpoint{5.548328in}{2.519343in}}%
\pgfpathlineto{\pgfqpoint{5.557416in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{2.512372in}}%
\pgfpathlineto{\pgfqpoint{5.575592in}{2.489285in}}%
\pgfpathlineto{\pgfqpoint{5.584681in}{2.513944in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{2.484439in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{2.509571in}}%
\pgfpathlineto{\pgfqpoint{5.611945in}{2.483970in}}%
\pgfpathlineto{\pgfqpoint{5.621033in}{2.505190in}}%
\pgfpathlineto{\pgfqpoint{5.630121in}{2.482057in}}%
\pgfpathlineto{\pgfqpoint{5.639209in}{2.510161in}}%
\pgfpathlineto{\pgfqpoint{5.648297in}{2.486537in}}%
\pgfpathlineto{\pgfqpoint{5.657385in}{2.512101in}}%
\pgfpathlineto{\pgfqpoint{5.666473in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{5.675561in}{2.499878in}}%
\pgfpathlineto{\pgfqpoint{5.684649in}{2.473812in}}%
\pgfpathlineto{\pgfqpoint{5.693738in}{2.490472in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{2.462902in}}%
\pgfpathlineto{\pgfqpoint{5.711914in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{5.721002in}{2.471210in}}%
\pgfpathlineto{\pgfqpoint{5.730090in}{2.497816in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{5.748266in}{2.502533in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{2.472028in}}%
\pgfpathlineto{\pgfqpoint{5.766442in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{5.775530in}{2.476421in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{2.498565in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{2.481365in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{2.481365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.690999in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.286014in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.935796in}}%
\pgfpathlineto{\pgfqpoint{1.304190in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{1.313278in}{0.915233in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.331455in}{0.961609in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{0.945252in}}%
\pgfpathlineto{\pgfqpoint{1.404159in}{0.992332in}}%
\pgfpathlineto{\pgfqpoint{1.422335in}{0.979684in}}%
\pgfpathlineto{\pgfqpoint{1.431423in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{1.440512in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{1.010075in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{1.504128in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{1.513216in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{1.056944in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{1.099378in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{1.092406in}}%
\pgfpathlineto{\pgfqpoint{1.613185in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{1.128367in}}%
\pgfpathlineto{\pgfqpoint{1.649538in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.125629in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{1.704066in}{1.166038in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{1.210845in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.813123in}{1.256077in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.849476in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{1.858564in}{1.276172in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{1.876740in}{1.306000in}}%
\pgfpathlineto{\pgfqpoint{1.904004in}{1.283104in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{1.310182in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.301637in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{1.337343in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{1.976709in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{1.985797in}{1.362779in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{1.358243in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{1.342020in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{1.369282in}}%
\pgfpathlineto{\pgfqpoint{2.040326in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{1.352295in}}%
\pgfpathlineto{\pgfqpoint{2.058502in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{2.085766in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{2.113030in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{1.402974in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{2.194823in}{1.419638in}}%
\pgfpathlineto{\pgfqpoint{2.203911in}{1.461730in}}%
\pgfpathlineto{\pgfqpoint{2.212999in}{1.454297in}}%
\pgfpathlineto{\pgfqpoint{2.222087in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{2.240263in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{1.506360in}}%
\pgfpathlineto{\pgfqpoint{2.285704in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{1.492354in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.312968in}{1.520048in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{1.506436in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.498041in}}%
\pgfpathlineto{\pgfqpoint{2.349321in}{1.540809in}}%
\pgfpathlineto{\pgfqpoint{2.358409in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{1.522353in}}%
\pgfpathlineto{\pgfqpoint{2.376585in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.558529in}}%
\pgfpathlineto{\pgfqpoint{2.394761in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.530352in}}%
\pgfpathlineto{\pgfqpoint{2.422025in}{1.573523in}}%
\pgfpathlineto{\pgfqpoint{2.449290in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.591396in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{1.581983in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{1.568818in}}%
\pgfpathlineto{\pgfqpoint{2.485642in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{1.598388in}}%
\pgfpathlineto{\pgfqpoint{2.503818in}{1.592545in}}%
\pgfpathlineto{\pgfqpoint{2.512906in}{1.585143in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.574039in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{2.540170in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{2.558347in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{2.567435in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{2.585611in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{2.594699in}{1.603363in}}%
\pgfpathlineto{\pgfqpoint{2.603787in}{1.636716in}}%
\pgfpathlineto{\pgfqpoint{2.621963in}{1.616272in}}%
\pgfpathlineto{\pgfqpoint{2.631051in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{1.642189in}}%
\pgfpathlineto{\pgfqpoint{2.658316in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{1.610549in}}%
\pgfpathlineto{\pgfqpoint{2.676492in}{1.643515in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.627658in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{2.712844in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{2.731020in}{1.621406in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{1.614303in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{1.646014in}}%
\pgfpathlineto{\pgfqpoint{2.776461in}{1.615532in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{1.654261in}}%
\pgfpathlineto{\pgfqpoint{2.794637in}{1.648946in}}%
\pgfpathlineto{\pgfqpoint{2.803725in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{1.643299in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{2.858254in}{1.668274in}}%
\pgfpathlineto{\pgfqpoint{2.867342in}{1.664326in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{1.649405in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{2.921870in}{1.643490in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.949134in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{2.958223in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{1.690994in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{1.674674in}}%
\pgfpathlineto{\pgfqpoint{2.994575in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{1.683863in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{1.673636in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{3.067280in}{1.650904in}}%
\pgfpathlineto{\pgfqpoint{3.076368in}{1.687291in}}%
\pgfpathlineto{\pgfqpoint{3.085456in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{3.094544in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{3.103632in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{1.685355in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{3.130896in}{1.662254in}}%
\pgfpathlineto{\pgfqpoint{3.139984in}{1.646943in}}%
\pgfpathlineto{\pgfqpoint{3.149072in}{1.689818in}}%
\pgfpathlineto{\pgfqpoint{3.158161in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{3.167249in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{3.176337in}{1.663110in}}%
\pgfpathlineto{\pgfqpoint{3.185425in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{3.194513in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{1.673472in}}%
\pgfpathlineto{\pgfqpoint{3.212689in}{1.663153in}}%
\pgfpathlineto{\pgfqpoint{3.221777in}{1.697627in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{3.249041in}{1.662716in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{1.690790in}}%
\pgfpathlineto{\pgfqpoint{3.267218in}{1.682440in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.656286in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{3.303570in}{1.685340in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{1.683924in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{1.668646in}}%
\pgfpathlineto{\pgfqpoint{3.358099in}{1.657807in}}%
\pgfpathlineto{\pgfqpoint{3.367187in}{1.693235in}}%
\pgfpathlineto{\pgfqpoint{3.376275in}{1.679932in}}%
\pgfpathlineto{\pgfqpoint{3.385363in}{1.663200in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{1.682951in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{3.430803in}{1.645086in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.684997in}}%
\pgfpathlineto{\pgfqpoint{3.458068in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{3.467156in}{1.645594in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{1.681511in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{1.643629in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{1.668768in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{1.647090in}}%
\pgfpathlineto{\pgfqpoint{3.539860in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{3.548948in}{1.678043in}}%
\pgfpathlineto{\pgfqpoint{3.567125in}{1.655849in}}%
\pgfpathlineto{\pgfqpoint{3.576213in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{3.585301in}{1.682868in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{3.612565in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{3.621653in}{1.685282in}}%
\pgfpathlineto{\pgfqpoint{3.630741in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{1.654311in}}%
\pgfpathlineto{\pgfqpoint{3.648917in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{3.658005in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.667094in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{1.701937in}}%
\pgfpathlineto{\pgfqpoint{3.703446in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{3.721622in}{1.669859in}}%
\pgfpathlineto{\pgfqpoint{3.730710in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{3.739798in}{1.688624in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{3.767063in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{3.785239in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{3.794327in}{1.679232in}}%
\pgfpathlineto{\pgfqpoint{3.803415in}{1.707772in}}%
\pgfpathlineto{\pgfqpoint{3.812503in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{3.821591in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{3.830679in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{1.671415in}}%
\pgfpathlineto{\pgfqpoint{3.876120in}{1.715270in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{1.674446in}}%
\pgfpathlineto{\pgfqpoint{3.912472in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{3.939736in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{3.948824in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{3.957912in}{1.710284in}}%
\pgfpathlineto{\pgfqpoint{3.967001in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{3.985177in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{4.012441in}{1.688660in}}%
\pgfpathlineto{\pgfqpoint{4.021529in}{1.719171in}}%
\pgfpathlineto{\pgfqpoint{4.039705in}{1.696014in}}%
\pgfpathlineto{\pgfqpoint{4.048793in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{4.057881in}{1.721152in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{1.706402in}}%
\pgfpathlineto{\pgfqpoint{4.076058in}{1.694097in}}%
\pgfpathlineto{\pgfqpoint{4.085146in}{1.684739in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{4.103322in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{4.121498in}{1.683793in}}%
\pgfpathlineto{\pgfqpoint{4.130586in}{1.724652in}}%
\pgfpathlineto{\pgfqpoint{4.139674in}{1.715807in}}%
\pgfpathlineto{\pgfqpoint{4.157850in}{1.689742in}}%
\pgfpathlineto{\pgfqpoint{4.166939in}{1.713390in}}%
\pgfpathlineto{\pgfqpoint{4.176027in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{4.185115in}{1.688328in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{4.203291in}{1.717346in}}%
\pgfpathlineto{\pgfqpoint{4.212379in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{4.230555in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{4.239643in}{1.716379in}}%
\pgfpathlineto{\pgfqpoint{4.248731in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{4.257819in}{1.691260in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{1.713904in}}%
\pgfpathlineto{\pgfqpoint{4.285084in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{1.693261in}}%
\pgfpathlineto{\pgfqpoint{4.303260in}{1.681897in}}%
\pgfpathlineto{\pgfqpoint{4.312348in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{1.707952in}}%
\pgfpathlineto{\pgfqpoint{4.339612in}{1.678886in}}%
\pgfpathlineto{\pgfqpoint{4.348700in}{1.719740in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{1.705460in}}%
\pgfpathlineto{\pgfqpoint{4.366876in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{4.375965in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{4.385053in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{4.403229in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{4.412317in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{4.421405in}{1.721105in}}%
\pgfpathlineto{\pgfqpoint{4.430493in}{1.707397in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{4.448669in}{1.688680in}}%
\pgfpathlineto{\pgfqpoint{4.457757in}{1.717735in}}%
\pgfpathlineto{\pgfqpoint{4.475934in}{1.688603in}}%
\pgfpathlineto{\pgfqpoint{4.485022in}{1.676312in}}%
\pgfpathlineto{\pgfqpoint{4.494110in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{4.521374in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{4.530462in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{4.539550in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{4.557726in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{4.566814in}{1.705398in}}%
\pgfpathlineto{\pgfqpoint{4.584991in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{4.594079in}{1.668982in}}%
\pgfpathlineto{\pgfqpoint{4.603167in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.612255in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{4.630431in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{1.705855in}}%
\pgfpathlineto{\pgfqpoint{4.657695in}{1.679293in}}%
\pgfpathlineto{\pgfqpoint{4.666783in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{4.675872in}{1.700453in}}%
\pgfpathlineto{\pgfqpoint{4.694048in}{1.668423in}}%
\pgfpathlineto{\pgfqpoint{4.703136in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{4.712224in}{1.705338in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{1.681656in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{4.748576in}{1.698832in}}%
\pgfpathlineto{\pgfqpoint{4.766752in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{4.775841in}{1.660476in}}%
\pgfpathlineto{\pgfqpoint{4.784929in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{4.803105in}{1.680095in}}%
\pgfpathlineto{\pgfqpoint{4.812193in}{1.669302in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{1.693448in}}%
\pgfpathlineto{\pgfqpoint{4.839457in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{4.848545in}{1.669804in}}%
\pgfpathlineto{\pgfqpoint{4.857633in}{1.711656in}}%
\pgfpathlineto{\pgfqpoint{4.875810in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{4.893986in}{1.707732in}}%
\pgfpathlineto{\pgfqpoint{4.912162in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{4.921250in}{1.669395in}}%
\pgfpathlineto{\pgfqpoint{4.930338in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{4.957602in}{1.673763in}}%
\pgfpathlineto{\pgfqpoint{4.966690in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{5.003043in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{5.012131in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{5.021219in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{5.030307in}{1.667406in}}%
\pgfpathlineto{\pgfqpoint{5.039395in}{1.708725in}}%
\pgfpathlineto{\pgfqpoint{5.057571in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{5.066659in}{1.668432in}}%
\pgfpathlineto{\pgfqpoint{5.075747in}{1.698960in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{1.683683in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{1.671363in}}%
\pgfpathlineto{\pgfqpoint{5.103012in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{5.112100in}{1.698397in}}%
\pgfpathlineto{\pgfqpoint{5.130276in}{1.672347in}}%
\pgfpathlineto{\pgfqpoint{5.139364in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{5.148452in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{1.673811in}}%
\pgfpathlineto{\pgfqpoint{5.175716in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{5.184805in}{1.706239in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{5.221157in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{5.230245in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{5.239333in}{1.672870in}}%
\pgfpathlineto{\pgfqpoint{5.248421in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{5.257509in}{1.698930in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{5.284774in}{1.662049in}}%
\pgfpathlineto{\pgfqpoint{5.293862in}{1.705416in}}%
\pgfpathlineto{\pgfqpoint{5.302950in}{1.688708in}}%
\pgfpathlineto{\pgfqpoint{5.312038in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{5.321126in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{5.330214in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{5.339302in}{1.702592in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{1.679454in}}%
\pgfpathlineto{\pgfqpoint{5.366566in}{1.720277in}}%
\pgfpathlineto{\pgfqpoint{5.384743in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{5.393831in}{1.678384in}}%
\pgfpathlineto{\pgfqpoint{5.402919in}{1.707419in}}%
\pgfpathlineto{\pgfqpoint{5.421095in}{1.674960in}}%
\pgfpathlineto{\pgfqpoint{5.430183in}{1.660681in}}%
\pgfpathlineto{\pgfqpoint{5.439271in}{1.693713in}}%
\pgfpathlineto{\pgfqpoint{5.448359in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{5.466535in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{5.475623in}{1.692264in}}%
\pgfpathlineto{\pgfqpoint{5.493800in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{5.502888in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{5.511976in}{1.687810in}}%
\pgfpathlineto{\pgfqpoint{5.521064in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{5.530152in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{5.539240in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{5.548328in}{1.684459in}}%
\pgfpathlineto{\pgfqpoint{5.575592in}{1.642663in}}%
\pgfpathlineto{\pgfqpoint{5.584681in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{1.671660in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{5.611945in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{5.621033in}{1.686437in}}%
\pgfpathlineto{\pgfqpoint{5.639209in}{1.661286in}}%
\pgfpathlineto{\pgfqpoint{5.648297in}{1.646573in}}%
\pgfpathlineto{\pgfqpoint{5.657385in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{5.666473in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{5.684649in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{5.693738in}{1.693910in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{5.711914in}{1.664337in}}%
\pgfpathlineto{\pgfqpoint{5.721002in}{1.654968in}}%
\pgfpathlineto{\pgfqpoint{5.730090in}{1.694811in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{1.684979in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{1.662374in}}%
\pgfpathlineto{\pgfqpoint{5.766442in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.666291in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.666291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041544in}{0.705709in}}{\pgfqpoint{4.978456in}{3.690999in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267838in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{1.304190in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{1.313278in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.340543in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.924089in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{1.413247in}{0.937152in}}%
\pgfpathlineto{\pgfqpoint{1.431423in}{0.930755in}}%
\pgfpathlineto{\pgfqpoint{1.440512in}{0.966996in}}%
\pgfpathlineto{\pgfqpoint{1.449600in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{1.458688in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{1.504128in}{0.979338in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{1.531392in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.567745in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{1.613185in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{1.640450in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{1.667714in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{1.704066in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{1.722242in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{1.804035in}{1.147218in}}%
\pgfpathlineto{\pgfqpoint{1.813123in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{1.130934in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{1.849476in}{1.160750in}}%
\pgfpathlineto{\pgfqpoint{1.858564in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{1.885828in}{1.136977in}}%
\pgfpathlineto{\pgfqpoint{1.894916in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{1.967621in}{1.197099in}}%
\pgfpathlineto{\pgfqpoint{1.976709in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{1.985797in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{1.994885in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.040326in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{2.058502in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{2.067590in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{2.076678in}{1.272281in}}%
\pgfpathlineto{\pgfqpoint{2.085766in}{1.267061in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{1.253477in}}%
\pgfpathlineto{\pgfqpoint{2.113030in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{2.149383in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{1.306113in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{2.203911in}{1.285489in}}%
\pgfpathlineto{\pgfqpoint{2.212999in}{1.328806in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{2.249352in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{1.369282in}}%
\pgfpathlineto{\pgfqpoint{2.312968in}{1.363711in}}%
\pgfpathlineto{\pgfqpoint{2.322056in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{1.353477in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{2.349321in}{1.383483in}}%
\pgfpathlineto{\pgfqpoint{2.358409in}{1.377557in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{1.367081in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{2.394761in}{1.406922in}}%
\pgfpathlineto{\pgfqpoint{2.403849in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{2.431113in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{2.440201in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{2.485642in}{1.451561in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{2.540170in}{1.457038in}}%
\pgfpathlineto{\pgfqpoint{2.567435in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{2.576523in}{1.486543in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{2.621963in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{1.486287in}}%
\pgfpathlineto{\pgfqpoint{2.649228in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{2.658316in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{2.676492in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.489678in}}%
\pgfpathlineto{\pgfqpoint{2.712844in}{1.532496in}}%
\pgfpathlineto{\pgfqpoint{2.731020in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{2.749197in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{1.532523in}}%
\pgfpathlineto{\pgfqpoint{2.776461in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{2.794637in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{2.803725in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{1.533192in}}%
\pgfpathlineto{\pgfqpoint{2.830989in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{1.514831in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{1.555553in}}%
\pgfpathlineto{\pgfqpoint{2.858254in}{1.548711in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{1.517464in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{1.554106in}}%
\pgfpathlineto{\pgfqpoint{2.903694in}{1.542471in}}%
\pgfpathlineto{\pgfqpoint{2.912782in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{2.940046in}{1.554958in}}%
\pgfpathlineto{\pgfqpoint{2.949134in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{1.517017in}}%
\pgfpathlineto{\pgfqpoint{2.985487in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{2.994575in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.515528in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{1.551792in}}%
\pgfpathlineto{\pgfqpoint{3.049103in}{1.529792in}}%
\pgfpathlineto{\pgfqpoint{3.067280in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{3.076368in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{3.103632in}{1.539003in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{3.149072in}{1.524764in}}%
\pgfpathlineto{\pgfqpoint{3.158161in}{1.516382in}}%
\pgfpathlineto{\pgfqpoint{3.167249in}{1.554300in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{1.516429in}}%
\pgfpathlineto{\pgfqpoint{3.212689in}{1.551418in}}%
\pgfpathlineto{\pgfqpoint{3.221777in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.532680in}}%
\pgfpathlineto{\pgfqpoint{3.239953in}{1.522826in}}%
\pgfpathlineto{\pgfqpoint{3.249041in}{1.516421in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{3.267218in}{1.537072in}}%
\pgfpathlineto{\pgfqpoint{3.276306in}{1.523783in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{3.303570in}{1.562646in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{1.530688in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{1.523807in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{3.358099in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{3.385363in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{3.394451in}{1.564714in}}%
\pgfpathlineto{\pgfqpoint{3.430803in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{1.547550in}}%
\pgfpathlineto{\pgfqpoint{3.458068in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{3.467156in}{1.529315in}}%
\pgfpathlineto{\pgfqpoint{3.476244in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{3.485332in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{1.540132in}}%
\pgfpathlineto{\pgfqpoint{3.521684in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{1.559873in}}%
\pgfpathlineto{\pgfqpoint{3.548948in}{1.539159in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{3.567125in}{1.522413in}}%
\pgfpathlineto{\pgfqpoint{3.576213in}{1.562777in}}%
\pgfpathlineto{\pgfqpoint{3.594389in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{3.603477in}{1.532737in}}%
\pgfpathlineto{\pgfqpoint{3.612565in}{1.522416in}}%
\pgfpathlineto{\pgfqpoint{3.621653in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{3.648917in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{3.658005in}{1.526343in}}%
\pgfpathlineto{\pgfqpoint{3.667094in}{1.575571in}}%
\pgfpathlineto{\pgfqpoint{3.676182in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{3.703446in}{1.536197in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{3.721622in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{3.739798in}{1.542660in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{3.776151in}{1.548130in}}%
\pgfpathlineto{\pgfqpoint{3.794327in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{3.803415in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{3.812503in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{3.821591in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{3.830679in}{1.536799in}}%
\pgfpathlineto{\pgfqpoint{3.839767in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{3.848855in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{3.867032in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{3.903384in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{3.912472in}{1.561891in}}%
\pgfpathlineto{\pgfqpoint{3.921560in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{1.545108in}}%
\pgfpathlineto{\pgfqpoint{3.939736in}{1.595850in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{1.562330in}}%
\pgfpathlineto{\pgfqpoint{3.985177in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{4.003353in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{4.021529in}{1.553448in}}%
\pgfpathlineto{\pgfqpoint{4.030617in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{4.039705in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{4.048793in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{4.076058in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{4.085146in}{1.570147in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{4.112410in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{4.121498in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{4.130586in}{1.571109in}}%
\pgfpathlineto{\pgfqpoint{4.148762in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{4.157850in}{1.541528in}}%
\pgfpathlineto{\pgfqpoint{4.166939in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{4.176027in}{1.571561in}}%
\pgfpathlineto{\pgfqpoint{4.185115in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{4.203291in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{4.212379in}{1.580461in}}%
\pgfpathlineto{\pgfqpoint{4.248731in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{4.257819in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{4.275996in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{4.285084in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{1.538111in}}%
\pgfpathlineto{\pgfqpoint{4.303260in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{4.321436in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{4.330524in}{1.550902in}}%
\pgfpathlineto{\pgfqpoint{4.339612in}{1.541030in}}%
\pgfpathlineto{\pgfqpoint{4.348700in}{1.582857in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{4.385053in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{4.394141in}{1.583383in}}%
\pgfpathlineto{\pgfqpoint{4.412317in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{4.421405in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{4.430493in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{4.448669in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{4.466845in}{1.549310in}}%
\pgfpathlineto{\pgfqpoint{4.475934in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{4.485022in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{4.521374in}{1.539982in}}%
\pgfpathlineto{\pgfqpoint{4.530462in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{4.539550in}{1.564569in}}%
\pgfpathlineto{\pgfqpoint{4.566814in}{1.537011in}}%
\pgfpathlineto{\pgfqpoint{4.575903in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{4.594079in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{4.612255in}{1.542478in}}%
\pgfpathlineto{\pgfqpoint{4.621343in}{1.580400in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{4.648607in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{4.657695in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{4.666783in}{1.585329in}}%
\pgfpathlineto{\pgfqpoint{4.675872in}{1.574986in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{4.703136in}{1.543439in}}%
\pgfpathlineto{\pgfqpoint{4.712224in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{4.748576in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{4.757664in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{4.775841in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{4.794017in}{1.525766in}}%
\pgfpathlineto{\pgfqpoint{4.803105in}{1.557780in}}%
\pgfpathlineto{\pgfqpoint{4.812193in}{1.544997in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{4.839457in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{4.848545in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{4.893986in}{1.558823in}}%
\pgfpathlineto{\pgfqpoint{4.921250in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{4.930338in}{1.523389in}}%
\pgfpathlineto{\pgfqpoint{4.939426in}{1.570181in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{1.563783in}}%
\pgfpathlineto{\pgfqpoint{4.957602in}{1.551969in}}%
\pgfpathlineto{\pgfqpoint{4.966690in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{4.975778in}{1.531276in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{1.559859in}}%
\pgfpathlineto{\pgfqpoint{5.003043in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{5.012131in}{1.531255in}}%
\pgfpathlineto{\pgfqpoint{5.021219in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{5.030307in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{5.039395in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.048483in}{1.541134in}}%
\pgfpathlineto{\pgfqpoint{5.066659in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{5.075747in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{1.529400in}}%
\pgfpathlineto{\pgfqpoint{5.103012in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{5.112100in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{5.121188in}{1.546672in}}%
\pgfpathlineto{\pgfqpoint{5.148452in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{5.157540in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{1.537322in}}%
\pgfpathlineto{\pgfqpoint{5.202981in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{5.230245in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{5.248421in}{1.484052in}}%
\pgfpathlineto{\pgfqpoint{5.257509in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{5.284774in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{5.293862in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{5.302950in}{1.532860in}}%
\pgfpathlineto{\pgfqpoint{5.330214in}{1.496889in}}%
\pgfpathlineto{\pgfqpoint{5.339302in}{1.487559in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{5.375654in}{1.498358in}}%
\pgfpathlineto{\pgfqpoint{5.384743in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{5.393831in}{1.527923in}}%
\pgfpathlineto{\pgfqpoint{5.402919in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{5.412007in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{5.430183in}{1.494454in}}%
\pgfpathlineto{\pgfqpoint{5.439271in}{1.530394in}}%
\pgfpathlineto{\pgfqpoint{5.457447in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{5.475623in}{1.493948in}}%
\pgfpathlineto{\pgfqpoint{5.484712in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{5.502888in}{1.503829in}}%
\pgfpathlineto{\pgfqpoint{5.511976in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{5.521064in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{5.530152in}{1.530402in}}%
\pgfpathlineto{\pgfqpoint{5.548328in}{1.507221in}}%
\pgfpathlineto{\pgfqpoint{5.566504in}{1.489989in}}%
\pgfpathlineto{\pgfqpoint{5.575592in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{5.611945in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{5.621033in}{1.536265in}}%
\pgfpathlineto{\pgfqpoint{5.639209in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{5.657385in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{5.666473in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{5.675561in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{5.684649in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{5.693738in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{5.711914in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{5.730090in}{1.510070in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{5.748266in}{1.495342in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{1.540143in}}%
\pgfpathlineto{\pgfqpoint{5.766442in}{1.529800in}}%
\pgfpathlineto{\pgfqpoint{5.775530in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{1.506635in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.499246in}}%
\pgfpathlineto{\pgfqpoint{5.793707in}{1.499246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.396708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.396708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041544in}{4.396708in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.396708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887651in}{2.997420in}}%
\pgfpathlineto{\pgfqpoint{5.882141in}{2.997420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912986in}{2.997420in}}{\pgfqpoint{5.912986in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{3.871396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912986in}{3.902240in}}{\pgfqpoint{5.882141in}{3.902240in}}%
\pgfpathlineto{\pgfqpoint{3.887651in}{3.902240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.856806in}{3.902240in}}{\pgfqpoint{3.856806in}{3.871396in}}%
\pgfpathlineto{\pgfqpoint{3.856806in}{3.028264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.856806in}{2.997420in}}{\pgfqpoint{3.887651in}{2.997420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918495in}{3.786574in}}%
\pgfpathlineto{\pgfqpoint{4.226939in}{3.786574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350317in,y=3.732596in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 60 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918495in}{3.571935in}}%
\pgfpathlineto{\pgfqpoint{4.226939in}{3.571935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350317in,y=3.517957in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918495in}{3.357297in}}%
\pgfpathlineto{\pgfqpoint{4.226939in}{3.357297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350317in,y=3.303319in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918495in}{3.142658in}}%
\pgfpathlineto{\pgfqpoint{4.226939in}{3.142658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350317in,y=3.088680in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 12 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_100_sec_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.177956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.108512in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.659913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.590469in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.141869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.072425in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.554382in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.036338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.587739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.518295in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.069695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=4.000251in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.755052in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.851921in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.891673in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.917011in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.975555in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.014879in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{0.999306in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{0.994555in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.026799in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.057977in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.058293in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.046548in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.067375in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.116004in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.094040in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.115696in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.105468in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.116035in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.112797in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.076789in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.220180in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.224505in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.245272in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.217897in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.271477in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.284676in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.282421in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.302624in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.270878in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.297032in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.325115in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.313638in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.307221in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.345899in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.310990in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.364220in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.346884in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.445664in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.413356in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.483352in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.482383in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.466972in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.487985in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.510092in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.510710in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.500580in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.472079in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.443505in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.467458in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.439085in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.429482in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.477339in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.424480in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.410065in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.453108in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.376299in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.342621in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.376137in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.366651in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.352241in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.342698in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.371465in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.333263in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.357266in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.352502in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.342950in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.338173in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.376736in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.362386in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.410303in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.405514in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.371853in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.410136in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.362275in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.391096in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.410333in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.343290in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.395924in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.386262in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.362289in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.381465in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.352864in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.376925in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.367305in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.357767in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.353022in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.343306in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.319332in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.353009in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.348208in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.300184in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.338552in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.343254in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.348437in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.343653in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.324382in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.295666in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.338874in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.314731in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.300321in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.285806in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.280956in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.261692in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.285511in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.266207in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.261433in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.242306in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.271011in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.256663in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.280674in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.252047in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.252082in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.266411in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.285651in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.280808in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.252207in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.319297in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.300163in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.295406in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.300201in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.266648in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.290669in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.252297in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.271530in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.276361in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.266560in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.261790in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.319308in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.314617in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.323924in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.357564in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.362449in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.338349in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.319253in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.343132in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.295209in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.333540in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.314334in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.309584in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.343207in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.323966in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.280947in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.300391in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.324384in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.290643in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.271545in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.290620in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.348328in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.348282in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.362724in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.333783in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.333783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.729310in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.749144in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.921939in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.955625in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.029970in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.003174in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.053816in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.112628in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.169879in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.181491in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.192574in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.185911in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.160514in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.181299in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.162809in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.158823in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.168357in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.160875in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.211541in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.186789in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.208945in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.233255in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.217255in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.245146in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.231907in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.222918in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.296575in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.258916in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.305021in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.322177in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.364453in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.413024in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.397299in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.442769in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.429879in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.427401in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.445960in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.443583in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.431335in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.454210in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.492747in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.505628in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.536714in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.533169in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.562811in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.506552in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.464745in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.491857in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.472100in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.483983in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.458994in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.444772in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.502303in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.506893in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.497243in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.487574in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.458698in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.477877in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.487216in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.568862in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.525671in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.530455in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.516023in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.511334in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.516035in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.506399in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.554434in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.535247in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.520794in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.554340in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.544694in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.568868in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.525397in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.482019in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.491780in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.587630in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.573209in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.587602in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.582750in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.592372in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.577922in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.544150in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.568149in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.529949in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.553981in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.544393in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.467759in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.477394in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.467794in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.477135in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.486852in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.515367in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.505657in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.500879in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.486567in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.500907in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.500934in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.524854in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.472030in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.500891in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.486576in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.496203in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.500671in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.500739in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.524554in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.567530in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.553445in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.543873in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.534058in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.586825in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.553399in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.601309in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.591795in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.582217in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.625498in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.601482in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.630438in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.625655in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.606555in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.635398in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.625561in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.634843in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.625338in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.615977in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.596441in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.610930in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.586998in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.567972in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.582361in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.572869in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.596790in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.596906in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.577772in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.616247in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.582867in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.621236in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.635815in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.616785in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.621510in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.602409in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.560060in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.636677in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.608058in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.593732in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.632077in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.632149in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.651358in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.656228in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.651245in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.631870in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.622158in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.602853in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.564294in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.540162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.777306in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.727291in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.835765in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.873069in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.873282in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.990233in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.066524in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.126899in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.226914in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.232176in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.266894in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.314214in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.305147in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.355558in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.365993in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.367156in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.476681in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.468523in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.468353in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.528276in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.571642in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.577766in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.653463in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.639198in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.678876in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.704154in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.703533in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.715530in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.708542in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.752939in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.751332in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.762445in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.817165in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.845698in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.862629in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.833681in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.891576in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.879829in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.879832in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.886054in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.897567in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.920442in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.898546in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.989199in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.968280in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.006499in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.986015in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.018757in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.062630in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.047726in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.106201in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.091193in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.113030in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.072417in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.094139in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.059017in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.087343in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.083675in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.059505in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.052655in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.095018in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.098274in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.064817in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.086739in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.068636in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.095537in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.072954in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.102157in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.114168in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.096789in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.089298in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.076944in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.082184in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.134026in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.092766in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.144406in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.113965in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.125319in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.117207in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.144960in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.133867in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.152057in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.159022in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.148269in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.156804in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.144924in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.157154in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.166144in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.155947in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.222649in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.226564in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.221390in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.192378in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.206688in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.196795in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.206539in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.172822in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.187370in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.158743in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.173001in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.168378in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.173301in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.149450in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.192697in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.159088in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.192676in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.178611in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.183544in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.174070in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.178448in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.140147in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.202547in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.207473in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.192782in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.178589in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.183196in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.187974in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.207171in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.183533in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.198005in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.178785in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.207889in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.183705in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.207744in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.183924in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.241485in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.265292in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.241025in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.289081in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.260273in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.269681in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.308097in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.298640in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.308161in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.294206in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.289521in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.318321in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.294066in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.313246in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.289281in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.293798in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.279413in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.317457in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.302942in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.331630in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.312373in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.355544in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.317392in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.350897in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.331873in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.307474in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.288071in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.307029in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.268926in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.326579in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.283756in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.293552in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.288832in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.317676in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.293700in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.312978in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.279079in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.303188in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.327334in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.308270in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.332137in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.308134in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.332221in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.298855in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.313259in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.313207in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.289197in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.299034in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.318583in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.294476in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.347305in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.323352in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.356800in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.332674in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.304062in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.299130in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.265592in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.279983in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.260767in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.260985in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.242105in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.222716in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.237271in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.217820in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.265983in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.246497in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.289552in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.232138in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.246497in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.237274in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.217977in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.232168in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.280336in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.241957in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.261067in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.255964in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.246196in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.246168in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.265492in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.241521in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.231774in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.250771in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.236358in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.250765in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.216885in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.231272in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.221809in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.245940in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.260448in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.221933in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.255647in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.231896in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.279812in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.241495in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.265713in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.246439in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.256143in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.232199in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.299422in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.290033in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.342713in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.313901in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.318586in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.362078in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.342485in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.357101in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.333072in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.361778in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.347447in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.380770in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.352274in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.366796in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.295212in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.271242in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.290103in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.275629in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.309372in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.290348in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.304481in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.304646in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.319244in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.285419in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.328922in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.285826in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.257035in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.271902in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.286451in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.262313in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.276949in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.319998in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.305447in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.315054in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.286129in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.305375in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.281224in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.285702in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.281002in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.285929in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.247290in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.247268in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.232830in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.276037in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.261500in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.276288in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.247352in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.295337in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.300200in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.252273in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.295432in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.295192in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.275663in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.265858in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.241866in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.280265in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.309123in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.284947in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.318586in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.279905in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.303747in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.279461in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.303557in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.289484in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.308704in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.279913in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.332937in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.308969in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.361665in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.318563in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.371691in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.342813in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.352327in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.332578in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.351705in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.380619in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.370783in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.413892in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.380334in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.390012in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.351431in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.375379in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.370418in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.384695in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.360874in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.375466in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.361477in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.351979in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.356952in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.395381in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.386216in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.347712in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.376584in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.357349in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.419621in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.390555in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.400214in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.352371in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.371422in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.352101in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.390574in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.366531in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.371300in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.356919in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.361834in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.347182in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.371385in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.361851in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.390758in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.376234in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.371530in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.371530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.793402in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.914698in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.942644in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.134290in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.199416in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.303030in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.348190in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.366463in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.372416in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.626279in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.616443in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.622735in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.678929in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.660019in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.678863in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.750650in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.766930in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.899926in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.924483in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.002749in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.980541in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.043097in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.062012in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.090645in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.185627in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.219333in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.207244in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.214820in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.195965in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.212546in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.211890in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.227985in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.226998in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.308153in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.298836in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.346109in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.344768in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.326854in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.417164in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.415723in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.474609in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.487967in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.486345in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.477581in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.483764in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.511514in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.560281in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.594244in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.613783in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.619202in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.650403in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.662519in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.694577in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.756208in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.831506in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.823319in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.847589in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.883962in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.913748in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.974983in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.960261in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.933599in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.920416in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.956190in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.967452in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.984924in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.989772in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.989180in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.005582in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.040361in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.040015in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.045827in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.057366in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.051395in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.085849in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.085748in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.114030in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.137091in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.182007in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.204898in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.222112in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.217217in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.256525in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.268493in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.274686in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.309116in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.310518in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.349017in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.383356in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.416738in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.407795in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.400877in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.386435in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.377971in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.372133in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.364090in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.387187in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.430676in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.422968in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.424015in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.416702in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.465745in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.479434in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.487804in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.517227in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.500271in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.534303in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.541735in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.598930in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.613100in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.667158in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.686479in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.691262in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.676608in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.701293in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.667229in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.657728in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.683207in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.679188in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.719762in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.756631in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.796446in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.783563in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.833674in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.825503in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.839323in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.865463in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.867888in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.855852in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.877813in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.856307in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.845296in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.891711in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.885172in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.868594in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.881652in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.880639in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.884235in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.912545in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.878352in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.887418in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.886605in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.959022in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.963928in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.954746in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.954288in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.977821in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.934600in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.872872in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.877231in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.834878in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.825550in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.811333in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.826080in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.835556in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.830475in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.820984in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.806899in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.768340in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.763655in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.768141in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.768129in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.782391in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.786975in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.772910in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.754237in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.797025in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.777842in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.758363in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.767174in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.805294in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.809767in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.795661in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.796139in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.786711in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.767575in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.776931in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.810443in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.796235in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.810604in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.776710in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.781844in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.801148in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.815748in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.810995in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.810487in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.834362in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.819739in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.800743in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.796149in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.810273in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.801269in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.825497in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.825856in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.830434in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.849936in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.835697in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.826052in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.840316in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.820946in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.830825in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.821563in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.830940in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.868901in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.888849in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.879415in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.898617in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.922214in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.907974in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.907779in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.897734in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.907459in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.931036in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.882372in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.867874in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.824354in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.843001in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.842694in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.857229in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.852643in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.843386in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.819074in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.833619in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.857314in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.842562in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.847701in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.847688in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.861834in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.847306in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.828559in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.818800in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.848159in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.843089in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.809045in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.809039in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.828332in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.828232in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.818614in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.823575in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.808522in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.818679in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.790025in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.790068in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.823479in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.837957in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.843064in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.837966in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.837750in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.827615in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.832170in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.909520in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.880818in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.880672in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.847506in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.851930in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.866224in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.846616in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.855880in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.889343in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.889400in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.913477in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.918394in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.947440in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.927714in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.951701in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.951624in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.956425in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.965793in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.942037in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.942050in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.923462in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.866508in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.847121in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.851681in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.837125in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.847155in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.885018in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.875544in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.914076in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.942787in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.966952in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.947871in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{4.005255in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{4.010126in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{4.005966in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.992336in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{4.006928in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.998032in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{4.012480in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{4.046390in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{4.045519in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.992901in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{4.026623in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{4.040771in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{4.040751in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{4.035879in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.992819in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{4.002318in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.987590in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{4.006098in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{4.024740in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{4.005301in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.981167in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.990912in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.981229in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.933276in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.952187in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.938294in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.928776in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.961970in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.976234in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.951935in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.951287in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.960453in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.950507in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.926287in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.978521in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.992890in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.993221in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.998717in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.999196in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.988986in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{4.003323in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{4.007862in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.997935in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{4.035517in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{4.016665in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{4.031239in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{4.017230in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.974593in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.913061in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.885180in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.898400in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.898200in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.888651in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.865334in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.860681in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.841839in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.866012in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.846879in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.856238in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.822981in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.832489in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.851254in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.855682in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.855710in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.884910in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.889696in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.889940in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.922932in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.932226in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.908260in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.889727in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.884719in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.875287in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.880178in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.903865in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.899133in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.922598in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.917416in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.884187in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.888685in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.850272in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.830748in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.845087in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.835391in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.821249in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.878702in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.897986in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.907682in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.902668in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.903054in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.898235in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.864631in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.878895in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.830785in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.878341in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.906504in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.920940in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.920969in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.901826in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.887774in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.883029in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.883286in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.878971in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.922040in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.921652in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.936134in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.946114in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.969949in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.959778in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.988593in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.969985in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.945859in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.926319in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.974358in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.979259in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.964756in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.916862in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.912111in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.930813in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.930897in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.950057in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.945423in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.950507in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.950973in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.956178in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.956178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.968446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{2.968446in}}{\pgfqpoint{3.529420in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{4.126778in}}{\pgfqpoint{3.490531in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{4.126778in}}{\pgfqpoint{0.897222in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.007335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{2.968446in}}{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.978167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.978167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.910111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.703167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.703167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.635112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.428168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.428168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.360112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.153168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.085113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_100_sec_shared.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.141744in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.141744in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.141744in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081744in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.041744in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.041744in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307199in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307199in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212639in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212639in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118079in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118079in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023519in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023519in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928959in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928959in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834399in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.834399in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561744in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081744in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081744in}{1.697202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.613869in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081744in}{2.520694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.437361in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081744in}{3.344187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.260854in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081744in}{4.167680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.084346in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081744in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307199in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.651266in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.660321in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{1.687484in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{1.759919in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{1.768973in}{1.236762in}}%
\pgfpathlineto{\pgfqpoint{1.805191in}{1.214699in}}%
\pgfpathlineto{\pgfqpoint{1.841409in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{1.859517in}{1.343893in}}%
\pgfpathlineto{\pgfqpoint{1.868572in}{1.492517in}}%
\pgfpathlineto{\pgfqpoint{1.895735in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{1.941007in}{1.436086in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.569048in}}%
\pgfpathlineto{\pgfqpoint{1.986279in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{2.022497in}{1.515117in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{2.058714in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{2.076823in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{2.085877in}{1.717893in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{1.697623in}}%
\pgfpathlineto{\pgfqpoint{2.122095in}{1.807952in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.908806in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{1.879128in}}%
\pgfpathlineto{\pgfqpoint{2.212639in}{1.852077in}}%
\pgfpathlineto{\pgfqpoint{2.230748in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{2.239802in}{1.940100in}}%
\pgfpathlineto{\pgfqpoint{2.248857in}{1.933592in}}%
\pgfpathlineto{\pgfqpoint{2.257911in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{2.018880in}}%
\pgfpathlineto{\pgfqpoint{2.294129in}{2.211618in}}%
\pgfpathlineto{\pgfqpoint{2.321292in}{2.189635in}}%
\pgfpathlineto{\pgfqpoint{2.330346in}{2.283285in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{2.411836in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{2.448053in}{2.482825in}}%
\pgfpathlineto{\pgfqpoint{2.484271in}{2.456945in}}%
\pgfpathlineto{\pgfqpoint{2.493325in}{2.543599in}}%
\pgfpathlineto{\pgfqpoint{2.538597in}{2.513105in}}%
\pgfpathlineto{\pgfqpoint{2.583869in}{2.485768in}}%
\pgfpathlineto{\pgfqpoint{2.592924in}{2.480747in}}%
\pgfpathlineto{\pgfqpoint{2.601978in}{2.653781in}}%
\pgfpathlineto{\pgfqpoint{2.620087in}{2.820108in}}%
\pgfpathlineto{\pgfqpoint{2.629141in}{2.814488in}}%
\pgfpathlineto{\pgfqpoint{2.638196in}{2.896941in}}%
\pgfpathlineto{\pgfqpoint{2.683468in}{2.870285in}}%
\pgfpathlineto{\pgfqpoint{2.692522in}{2.778764in}}%
\pgfpathlineto{\pgfqpoint{2.701576in}{2.774194in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{2.937314in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{2.919606in}}%
\pgfpathlineto{\pgfqpoint{2.774012in}{2.911359in}}%
\pgfpathlineto{\pgfqpoint{2.783066in}{2.822765in}}%
\pgfpathlineto{\pgfqpoint{2.810229in}{2.812199in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{2.724729in}}%
\pgfpathlineto{\pgfqpoint{2.837392in}{2.718699in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{2.883364in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{2.873610in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{3.033342in}}%
\pgfpathlineto{\pgfqpoint{2.909828in}{3.196751in}}%
\pgfpathlineto{\pgfqpoint{2.918882in}{3.277092in}}%
\pgfpathlineto{\pgfqpoint{2.964154in}{3.265863in}}%
\pgfpathlineto{\pgfqpoint{3.000372in}{3.259013in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{3.257632in}}%
\pgfpathlineto{\pgfqpoint{3.018480in}{3.420719in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{3.418222in}}%
\pgfpathlineto{\pgfqpoint{3.045644in}{3.499312in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{3.416401in}}%
\pgfpathlineto{\pgfqpoint{3.081861in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{3.090916in}{3.250255in}}%
\pgfpathlineto{\pgfqpoint{3.099970in}{3.331932in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{3.331970in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{3.413892in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{3.413783in}}%
\pgfpathlineto{\pgfqpoint{3.145242in}{3.577803in}}%
\pgfpathlineto{\pgfqpoint{3.154296in}{3.577787in}}%
\pgfpathlineto{\pgfqpoint{3.163351in}{3.659611in}}%
\pgfpathlineto{\pgfqpoint{3.172405in}{3.659532in}}%
\pgfpathlineto{\pgfqpoint{3.181460in}{3.741484in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{3.741556in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{3.823462in}}%
\pgfpathlineto{\pgfqpoint{3.308221in}{3.824097in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{3.906109in}}%
\pgfpathlineto{\pgfqpoint{3.326330in}{3.906108in}}%
\pgfpathlineto{\pgfqpoint{3.335384in}{3.987995in}}%
\pgfpathlineto{\pgfqpoint{3.362548in}{3.988060in}}%
\pgfpathlineto{\pgfqpoint{3.371602in}{3.906185in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{3.906025in}}%
\pgfpathlineto{\pgfqpoint{3.407820in}{3.988069in}}%
\pgfpathlineto{\pgfqpoint{3.425928in}{3.987893in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.905818in}}%
\pgfpathlineto{\pgfqpoint{3.516472in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{3.906210in}}%
\pgfpathlineto{\pgfqpoint{3.552690in}{4.070154in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{4.070209in}}%
\pgfpathlineto{\pgfqpoint{3.588908in}{3.988332in}}%
\pgfpathlineto{\pgfqpoint{3.597962in}{4.152419in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.070539in}}%
\pgfpathlineto{\pgfqpoint{3.634180in}{4.070369in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{4.152479in}}%
\pgfpathlineto{\pgfqpoint{3.652288in}{4.070414in}}%
\pgfpathlineto{\pgfqpoint{3.661343in}{4.070269in}}%
\pgfpathlineto{\pgfqpoint{3.670397in}{4.152264in}}%
\pgfpathlineto{\pgfqpoint{3.679452in}{4.152174in}}%
\pgfpathlineto{\pgfqpoint{3.688506in}{4.070195in}}%
\pgfpathlineto{\pgfqpoint{3.697560in}{4.070133in}}%
\pgfpathlineto{\pgfqpoint{3.715669in}{3.906159in}}%
\pgfpathlineto{\pgfqpoint{3.724724in}{3.906067in}}%
\pgfpathlineto{\pgfqpoint{3.733778in}{3.987916in}}%
\pgfpathlineto{\pgfqpoint{3.751887in}{3.987761in}}%
\pgfpathlineto{\pgfqpoint{3.760941in}{3.905824in}}%
\pgfpathlineto{\pgfqpoint{3.769996in}{4.069710in}}%
\pgfpathlineto{\pgfqpoint{3.779050in}{4.069715in}}%
\pgfpathlineto{\pgfqpoint{3.788104in}{4.151786in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{4.151882in}}%
\pgfpathlineto{\pgfqpoint{3.923920in}{3.987892in}}%
\pgfpathlineto{\pgfqpoint{3.951084in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{3.960138in}{4.151608in}}%
\pgfpathlineto{\pgfqpoint{3.969192in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{3.987301in}{4.233657in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{3.905745in}}%
\pgfpathlineto{\pgfqpoint{4.032573in}{3.905844in}}%
\pgfpathlineto{\pgfqpoint{4.041628in}{3.741908in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{3.741894in}}%
\pgfpathlineto{\pgfqpoint{4.059736in}{3.823809in}}%
\pgfpathlineto{\pgfqpoint{4.068791in}{3.741898in}}%
\pgfpathlineto{\pgfqpoint{4.086900in}{3.741963in}}%
\pgfpathlineto{\pgfqpoint{4.095954in}{3.660063in}}%
\pgfpathlineto{\pgfqpoint{4.114063in}{3.659936in}}%
\pgfpathlineto{\pgfqpoint{4.123117in}{3.741672in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{3.741743in}}%
\pgfpathlineto{\pgfqpoint{4.141226in}{3.823762in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{3.659928in}}%
\pgfpathlineto{\pgfqpoint{4.168389in}{3.659890in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{4.204607in}{3.823685in}}%
\pgfpathlineto{\pgfqpoint{4.213661in}{3.905608in}}%
\pgfpathlineto{\pgfqpoint{4.222716in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{4.231770in}{3.823826in}}%
\pgfpathlineto{\pgfqpoint{4.240824in}{3.905760in}}%
\pgfpathlineto{\pgfqpoint{4.249879in}{3.823925in}}%
\pgfpathlineto{\pgfqpoint{4.313260in}{3.823851in}}%
\pgfpathlineto{\pgfqpoint{4.322314in}{3.741745in}}%
\pgfpathlineto{\pgfqpoint{4.340423in}{3.741618in}}%
\pgfpathlineto{\pgfqpoint{4.349477in}{3.823516in}}%
\pgfpathlineto{\pgfqpoint{4.394749in}{3.823346in}}%
\pgfpathlineto{\pgfqpoint{4.403804in}{3.741287in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{3.823148in}}%
\pgfpathlineto{\pgfqpoint{4.440021in}{3.822904in}}%
\pgfpathlineto{\pgfqpoint{4.449076in}{3.904734in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{3.904856in}}%
\pgfpathlineto{\pgfqpoint{4.512456in}{4.068387in}}%
\pgfpathlineto{\pgfqpoint{4.521511in}{3.986394in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{4.068384in}}%
\pgfpathlineto{\pgfqpoint{4.539620in}{3.986481in}}%
\pgfpathlineto{\pgfqpoint{4.548674in}{3.986438in}}%
\pgfpathlineto{\pgfqpoint{4.557728in}{4.150532in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{4.150343in}}%
\pgfpathlineto{\pgfqpoint{4.593946in}{3.986707in}}%
\pgfpathlineto{\pgfqpoint{4.612055in}{3.986678in}}%
\pgfpathlineto{\pgfqpoint{4.621109in}{4.068568in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.904673in}}%
\pgfpathlineto{\pgfqpoint{4.648272in}{3.822776in}}%
\pgfpathlineto{\pgfqpoint{4.684490in}{3.822703in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{3.986376in}}%
\pgfpathlineto{\pgfqpoint{4.711653in}{3.986395in}}%
\pgfpathlineto{\pgfqpoint{4.720708in}{3.904509in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{3.986569in}}%
\pgfpathlineto{\pgfqpoint{4.738816in}{3.822792in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{3.822621in}}%
\pgfpathlineto{\pgfqpoint{4.775034in}{3.986442in}}%
\pgfpathlineto{\pgfqpoint{4.784088in}{3.904546in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{3.904601in}}%
\pgfpathlineto{\pgfqpoint{4.829360in}{3.740651in}}%
\pgfpathlineto{\pgfqpoint{4.838415in}{3.740689in}}%
\pgfpathlineto{\pgfqpoint{4.847469in}{3.576947in}}%
\pgfpathlineto{\pgfqpoint{4.865578in}{3.577140in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{3.413357in}}%
\pgfpathlineto{\pgfqpoint{4.901796in}{3.413427in}}%
\pgfpathlineto{\pgfqpoint{4.910850in}{3.331560in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{3.331605in}}%
\pgfpathlineto{\pgfqpoint{4.938013in}{3.413598in}}%
\pgfpathlineto{\pgfqpoint{4.965176in}{3.413406in}}%
\pgfpathlineto{\pgfqpoint{4.974231in}{3.495270in}}%
\pgfpathlineto{\pgfqpoint{5.082884in}{3.495011in}}%
\pgfpathlineto{\pgfqpoint{5.091938in}{3.576802in}}%
\pgfpathlineto{\pgfqpoint{5.128156in}{3.576659in}}%
\pgfpathlineto{\pgfqpoint{5.137210in}{3.658657in}}%
\pgfpathlineto{\pgfqpoint{5.146264in}{3.576883in}}%
\pgfpathlineto{\pgfqpoint{5.155319in}{3.577150in}}%
\pgfpathlineto{\pgfqpoint{5.164373in}{3.495280in}}%
\pgfpathlineto{\pgfqpoint{5.173428in}{3.495244in}}%
\pgfpathlineto{\pgfqpoint{5.182482in}{3.577184in}}%
\pgfpathlineto{\pgfqpoint{5.191536in}{3.495258in}}%
\pgfpathlineto{\pgfqpoint{5.200591in}{3.495436in}}%
\pgfpathlineto{\pgfqpoint{5.209645in}{3.577236in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{3.577309in}}%
\pgfpathlineto{\pgfqpoint{5.245863in}{3.659192in}}%
\pgfpathlineto{\pgfqpoint{5.318298in}{3.659294in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{3.577232in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{3.577191in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{3.659136in}}%
\pgfpathlineto{\pgfqpoint{5.363570in}{3.659309in}}%
\pgfpathlineto{\pgfqpoint{5.372624in}{3.577426in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{3.577359in}}%
\pgfpathlineto{\pgfqpoint{5.390733in}{3.659403in}}%
\pgfpathlineto{\pgfqpoint{5.408842in}{3.659292in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{3.823173in}}%
\pgfpathlineto{\pgfqpoint{5.454114in}{3.823183in}}%
\pgfpathlineto{\pgfqpoint{5.463168in}{3.741483in}}%
\pgfpathlineto{\pgfqpoint{5.481277in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{5.490332in}{3.905484in}}%
\pgfpathlineto{\pgfqpoint{5.499386in}{3.823699in}}%
\pgfpathlineto{\pgfqpoint{5.508440in}{3.659855in}}%
\pgfpathlineto{\pgfqpoint{5.535604in}{3.659908in}}%
\pgfpathlineto{\pgfqpoint{5.544658in}{3.741760in}}%
\pgfpathlineto{\pgfqpoint{5.553712in}{3.659834in}}%
\pgfpathlineto{\pgfqpoint{5.562767in}{3.659949in}}%
\pgfpathlineto{\pgfqpoint{5.571821in}{3.741855in}}%
\pgfpathlineto{\pgfqpoint{5.598984in}{3.741825in}}%
\pgfpathlineto{\pgfqpoint{5.608039in}{3.823848in}}%
\pgfpathlineto{\pgfqpoint{5.635202in}{3.824165in}}%
\pgfpathlineto{\pgfqpoint{5.653311in}{3.660238in}}%
\pgfpathlineto{\pgfqpoint{5.689528in}{3.660230in}}%
\pgfpathlineto{\pgfqpoint{5.698583in}{3.578281in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{3.414177in}}%
\pgfpathlineto{\pgfqpoint{5.716692in}{3.332298in}}%
\pgfpathlineto{\pgfqpoint{5.725746in}{3.414452in}}%
\pgfpathlineto{\pgfqpoint{5.734800in}{3.332583in}}%
\pgfpathlineto{\pgfqpoint{5.743855in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{5.761964in}{3.414367in}}%
\pgfpathlineto{\pgfqpoint{5.771018in}{3.332458in}}%
\pgfpathlineto{\pgfqpoint{5.780072in}{3.496301in}}%
\pgfpathlineto{\pgfqpoint{5.789127in}{3.578527in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.578568in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.578568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081744in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307199in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.461124in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.470178in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{1.488287in}{1.286475in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{1.524505in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{1.542613in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{1.560722in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{1.578831in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{1.624103in}{1.124372in}}%
\pgfpathlineto{\pgfqpoint{1.651266in}{1.107012in}}%
\pgfpathlineto{\pgfqpoint{1.678429in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{1.696538in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{1.705593in}{1.284944in}}%
\pgfpathlineto{\pgfqpoint{1.732756in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{1.759919in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{1.778028in}{1.230837in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{1.814245in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{1.823300in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{1.832354in}{1.526587in}}%
\pgfpathlineto{\pgfqpoint{1.859517in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{1.895735in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{1.913844in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{1.959116in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{1.986279in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{1.995333in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.022497in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{2.058714in}{1.739555in}}%
\pgfpathlineto{\pgfqpoint{2.094932in}{1.710840in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{1.684812in}}%
\pgfpathlineto{\pgfqpoint{2.158313in}{1.666950in}}%
\pgfpathlineto{\pgfqpoint{2.167367in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{2.203585in}{1.749142in}}%
\pgfpathlineto{\pgfqpoint{2.230748in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.257911in}{2.032374in}}%
\pgfpathlineto{\pgfqpoint{2.294129in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{2.101463in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{2.384673in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{2.034892in}}%
\pgfpathlineto{\pgfqpoint{2.411836in}{2.125938in}}%
\pgfpathlineto{\pgfqpoint{2.438999in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{2.448053in}{2.198947in}}%
\pgfpathlineto{\pgfqpoint{2.484271in}{2.177696in}}%
\pgfpathlineto{\pgfqpoint{2.502380in}{2.167822in}}%
\pgfpathlineto{\pgfqpoint{2.511434in}{2.255053in}}%
\pgfpathlineto{\pgfqpoint{2.529543in}{2.245017in}}%
\pgfpathlineto{\pgfqpoint{2.538597in}{2.422386in}}%
\pgfpathlineto{\pgfqpoint{2.574815in}{2.401482in}}%
\pgfpathlineto{\pgfqpoint{2.583869in}{2.486141in}}%
\pgfpathlineto{\pgfqpoint{2.592924in}{2.481108in}}%
\pgfpathlineto{\pgfqpoint{2.601978in}{2.387112in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{2.365377in}}%
\pgfpathlineto{\pgfqpoint{2.674413in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{2.683468in}{2.523580in}}%
\pgfpathlineto{\pgfqpoint{2.701576in}{2.515462in}}%
\pgfpathlineto{\pgfqpoint{2.710631in}{2.597828in}}%
\pgfpathlineto{\pgfqpoint{2.737794in}{2.586127in}}%
\pgfpathlineto{\pgfqpoint{2.746848in}{2.667842in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{2.664112in}}%
\pgfpathlineto{\pgfqpoint{2.764957in}{2.745557in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{2.731448in}}%
\pgfpathlineto{\pgfqpoint{2.837392in}{2.719291in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{2.797239in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{2.878033in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{2.867605in}}%
\pgfpathlineto{\pgfqpoint{2.909828in}{2.948289in}}%
\pgfpathlineto{\pgfqpoint{2.918882in}{3.111817in}}%
\pgfpathlineto{\pgfqpoint{2.955100in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.934524in}}%
\pgfpathlineto{\pgfqpoint{2.982263in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{3.018480in}{3.009827in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{3.008821in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{3.090029in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{3.087617in}}%
\pgfpathlineto{\pgfqpoint{3.099970in}{3.085947in}}%
\pgfpathlineto{\pgfqpoint{3.109024in}{3.003763in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{3.003747in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{3.145242in}{3.249752in}}%
\pgfpathlineto{\pgfqpoint{3.226732in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{3.413720in}}%
\pgfpathlineto{\pgfqpoint{3.299167in}{3.413718in}}%
\pgfpathlineto{\pgfqpoint{3.308221in}{3.495752in}}%
\pgfpathlineto{\pgfqpoint{3.362548in}{3.495564in}}%
\pgfpathlineto{\pgfqpoint{3.371602in}{3.577529in}}%
\pgfpathlineto{\pgfqpoint{3.380656in}{3.577518in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{3.495579in}}%
\pgfpathlineto{\pgfqpoint{3.416874in}{3.495505in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.331799in}}%
\pgfpathlineto{\pgfqpoint{3.444037in}{3.331683in}}%
\pgfpathlineto{\pgfqpoint{3.453092in}{3.495434in}}%
\pgfpathlineto{\pgfqpoint{3.462146in}{3.495517in}}%
\pgfpathlineto{\pgfqpoint{3.471200in}{3.413398in}}%
\pgfpathlineto{\pgfqpoint{3.480255in}{3.413465in}}%
\pgfpathlineto{\pgfqpoint{3.489309in}{3.331515in}}%
\pgfpathlineto{\pgfqpoint{3.498364in}{3.413452in}}%
\pgfpathlineto{\pgfqpoint{3.507418in}{3.413404in}}%
\pgfpathlineto{\pgfqpoint{3.516472in}{3.249403in}}%
\pgfpathlineto{\pgfqpoint{3.525527in}{3.167346in}}%
\pgfpathlineto{\pgfqpoint{3.534581in}{3.167410in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{3.552690in}{3.249175in}}%
\pgfpathlineto{\pgfqpoint{3.561744in}{3.331051in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.331095in}}%
\pgfpathlineto{\pgfqpoint{3.588908in}{3.413079in}}%
\pgfpathlineto{\pgfqpoint{3.597962in}{3.331177in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{3.413057in}}%
\pgfpathlineto{\pgfqpoint{3.616071in}{3.331098in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{3.331061in}}%
\pgfpathlineto{\pgfqpoint{3.634180in}{3.249118in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{3.331063in}}%
\pgfpathlineto{\pgfqpoint{3.661343in}{3.331059in}}%
\pgfpathlineto{\pgfqpoint{3.670397in}{3.412932in}}%
\pgfpathlineto{\pgfqpoint{3.679452in}{3.412854in}}%
\pgfpathlineto{\pgfqpoint{3.688506in}{3.494533in}}%
\pgfpathlineto{\pgfqpoint{3.697560in}{3.494587in}}%
\pgfpathlineto{\pgfqpoint{3.706615in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{3.715669in}{3.412912in}}%
\pgfpathlineto{\pgfqpoint{3.724724in}{3.331068in}}%
\pgfpathlineto{\pgfqpoint{3.733778in}{3.331061in}}%
\pgfpathlineto{\pgfqpoint{3.751887in}{3.167028in}}%
\pgfpathlineto{\pgfqpoint{3.779050in}{3.167134in}}%
\pgfpathlineto{\pgfqpoint{3.788104in}{3.085325in}}%
\pgfpathlineto{\pgfqpoint{3.806213in}{3.249260in}}%
\pgfpathlineto{\pgfqpoint{3.815268in}{3.167355in}}%
\pgfpathlineto{\pgfqpoint{3.833376in}{3.167434in}}%
\pgfpathlineto{\pgfqpoint{3.842431in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{3.851485in}{3.167441in}}%
\pgfpathlineto{\pgfqpoint{3.860540in}{3.167387in}}%
\pgfpathlineto{\pgfqpoint{3.869594in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{3.887703in}{3.249219in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{3.413176in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{3.413087in}}%
\pgfpathlineto{\pgfqpoint{3.942029in}{3.494980in}}%
\pgfpathlineto{\pgfqpoint{3.996356in}{3.495198in}}%
\pgfpathlineto{\pgfqpoint{4.005410in}{3.576908in}}%
\pgfpathlineto{\pgfqpoint{4.014464in}{3.576778in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{3.494984in}}%
\pgfpathlineto{\pgfqpoint{4.059736in}{3.495017in}}%
\pgfpathlineto{\pgfqpoint{4.068791in}{3.576963in}}%
\pgfpathlineto{\pgfqpoint{4.077845in}{3.495258in}}%
\pgfpathlineto{\pgfqpoint{4.086900in}{3.495341in}}%
\pgfpathlineto{\pgfqpoint{4.095954in}{3.577401in}}%
\pgfpathlineto{\pgfqpoint{4.123117in}{3.577669in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{3.741654in}}%
\pgfpathlineto{\pgfqpoint{4.150280in}{3.905545in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{3.905565in}}%
\pgfpathlineto{\pgfqpoint{4.168389in}{3.823718in}}%
\pgfpathlineto{\pgfqpoint{4.231770in}{3.823759in}}%
\pgfpathlineto{\pgfqpoint{4.240824in}{3.741930in}}%
\pgfpathlineto{\pgfqpoint{4.249879in}{3.742022in}}%
\pgfpathlineto{\pgfqpoint{4.258933in}{3.823912in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{3.741963in}}%
\pgfpathlineto{\pgfqpoint{4.277042in}{3.823805in}}%
\pgfpathlineto{\pgfqpoint{4.322314in}{3.823661in}}%
\pgfpathlineto{\pgfqpoint{4.331368in}{3.741967in}}%
\pgfpathlineto{\pgfqpoint{4.349477in}{3.741966in}}%
\pgfpathlineto{\pgfqpoint{4.358532in}{3.659956in}}%
\pgfpathlineto{\pgfqpoint{4.394749in}{3.659542in}}%
\pgfpathlineto{\pgfqpoint{4.403804in}{3.577770in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{3.577738in}}%
\pgfpathlineto{\pgfqpoint{4.421912in}{3.495834in}}%
\pgfpathlineto{\pgfqpoint{4.449076in}{3.495692in}}%
\pgfpathlineto{\pgfqpoint{4.458130in}{3.577564in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{3.577765in}}%
\pgfpathlineto{\pgfqpoint{4.584892in}{3.659690in}}%
\pgfpathlineto{\pgfqpoint{4.612055in}{3.659849in}}%
\pgfpathlineto{\pgfqpoint{4.621109in}{3.741769in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{3.741769in}}%
\pgfpathlineto{\pgfqpoint{4.666381in}{3.823724in}}%
\pgfpathlineto{\pgfqpoint{4.675436in}{3.741708in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{3.741834in}}%
\pgfpathlineto{\pgfqpoint{4.702599in}{3.659946in}}%
\pgfpathlineto{\pgfqpoint{4.720708in}{3.659707in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{3.741667in}}%
\pgfpathlineto{\pgfqpoint{4.738816in}{3.741726in}}%
\pgfpathlineto{\pgfqpoint{4.747871in}{3.659937in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{3.660019in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{3.577908in}}%
\pgfpathlineto{\pgfqpoint{4.775034in}{3.577811in}}%
\pgfpathlineto{\pgfqpoint{4.784088in}{3.495855in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{3.495921in}}%
\pgfpathlineto{\pgfqpoint{4.829360in}{3.577889in}}%
\pgfpathlineto{\pgfqpoint{4.838415in}{3.577862in}}%
\pgfpathlineto{\pgfqpoint{4.847469in}{3.659807in}}%
\pgfpathlineto{\pgfqpoint{4.856524in}{3.659744in}}%
\pgfpathlineto{\pgfqpoint{4.865578in}{3.741550in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{3.741741in}}%
\pgfpathlineto{\pgfqpoint{4.892741in}{3.660031in}}%
\pgfpathlineto{\pgfqpoint{4.910850in}{3.659960in}}%
\pgfpathlineto{\pgfqpoint{4.938013in}{3.905825in}}%
\pgfpathlineto{\pgfqpoint{4.947068in}{3.905924in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{3.987877in}}%
\pgfpathlineto{\pgfqpoint{4.983285in}{3.987948in}}%
\pgfpathlineto{\pgfqpoint{4.992340in}{3.905890in}}%
\pgfpathlineto{\pgfqpoint{5.010448in}{3.905752in}}%
\pgfpathlineto{\pgfqpoint{5.019503in}{3.823867in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{3.823771in}}%
\pgfpathlineto{\pgfqpoint{5.046666in}{3.495904in}}%
\pgfpathlineto{\pgfqpoint{5.064775in}{3.495971in}}%
\pgfpathlineto{\pgfqpoint{5.073829in}{3.414090in}}%
\pgfpathlineto{\pgfqpoint{5.082884in}{3.495935in}}%
\pgfpathlineto{\pgfqpoint{5.091938in}{3.414042in}}%
\pgfpathlineto{\pgfqpoint{5.137210in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{5.146264in}{3.578311in}}%
\pgfpathlineto{\pgfqpoint{5.155319in}{3.578326in}}%
\pgfpathlineto{\pgfqpoint{5.173428in}{3.742075in}}%
\pgfpathlineto{\pgfqpoint{5.200591in}{3.496487in}}%
\pgfpathlineto{\pgfqpoint{5.209645in}{3.578458in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{3.578226in}}%
\pgfpathlineto{\pgfqpoint{5.245863in}{3.660131in}}%
\pgfpathlineto{\pgfqpoint{5.254917in}{3.660179in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{3.578154in}}%
\pgfpathlineto{\pgfqpoint{5.273026in}{3.659899in}}%
\pgfpathlineto{\pgfqpoint{5.291135in}{3.495965in}}%
\pgfpathlineto{\pgfqpoint{5.300189in}{3.495794in}}%
\pgfpathlineto{\pgfqpoint{5.309244in}{3.577784in}}%
\pgfpathlineto{\pgfqpoint{5.318298in}{3.495833in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{3.496051in}}%
\pgfpathlineto{\pgfqpoint{5.354516in}{3.578107in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{3.578256in}}%
\pgfpathlineto{\pgfqpoint{5.390733in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{3.496414in}}%
\pgfpathlineto{\pgfqpoint{5.436005in}{3.414339in}}%
\pgfpathlineto{\pgfqpoint{5.454114in}{3.414374in}}%
\pgfpathlineto{\pgfqpoint{5.463168in}{3.332460in}}%
\pgfpathlineto{\pgfqpoint{5.472223in}{3.414399in}}%
\pgfpathlineto{\pgfqpoint{5.481277in}{3.332460in}}%
\pgfpathlineto{\pgfqpoint{5.526549in}{3.332233in}}%
\pgfpathlineto{\pgfqpoint{5.544658in}{3.168479in}}%
\pgfpathlineto{\pgfqpoint{5.553712in}{3.250317in}}%
\pgfpathlineto{\pgfqpoint{5.562767in}{3.250304in}}%
\pgfpathlineto{\pgfqpoint{5.580876in}{3.414274in}}%
\pgfpathlineto{\pgfqpoint{5.598984in}{3.414177in}}%
\pgfpathlineto{\pgfqpoint{5.608039in}{3.332113in}}%
\pgfpathlineto{\pgfqpoint{5.626148in}{3.332128in}}%
\pgfpathlineto{\pgfqpoint{5.635202in}{3.250291in}}%
\pgfpathlineto{\pgfqpoint{5.653311in}{3.250305in}}%
\pgfpathlineto{\pgfqpoint{5.671420in}{3.414398in}}%
\pgfpathlineto{\pgfqpoint{5.680474in}{3.414370in}}%
\pgfpathlineto{\pgfqpoint{5.689528in}{3.250493in}}%
\pgfpathlineto{\pgfqpoint{5.698583in}{3.250591in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{3.332608in}}%
\pgfpathlineto{\pgfqpoint{5.761964in}{3.332494in}}%
\pgfpathlineto{\pgfqpoint{5.771018in}{3.250592in}}%
\pgfpathlineto{\pgfqpoint{5.807235in}{3.250566in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.168649in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.168649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081744in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307199in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.732756in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{1.768973in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{1.814245in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{1.832354in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{1.841409in}{1.195653in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.868572in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{1.895735in}{1.469593in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.442362in}}%
\pgfpathlineto{\pgfqpoint{1.959116in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{1.968170in}{1.690478in}}%
\pgfpathlineto{\pgfqpoint{1.995333in}{1.665952in}}%
\pgfpathlineto{\pgfqpoint{2.004388in}{1.789036in}}%
\pgfpathlineto{\pgfqpoint{2.040605in}{1.755320in}}%
\pgfpathlineto{\pgfqpoint{2.049660in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.058714in}{1.616019in}}%
\pgfpathlineto{\pgfqpoint{2.067769in}{1.732240in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.678746in}}%
\pgfpathlineto{\pgfqpoint{2.149258in}{1.672770in}}%
\pgfpathlineto{\pgfqpoint{2.158313in}{1.780269in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.755192in}}%
\pgfpathlineto{\pgfqpoint{2.212639in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{2.230748in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{1.810608in}}%
\pgfpathlineto{\pgfqpoint{2.321292in}{1.784688in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.964240in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{1.953532in}}%
\pgfpathlineto{\pgfqpoint{2.384673in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{2.411836in}{2.029785in}}%
\pgfpathlineto{\pgfqpoint{2.420890in}{1.928721in}}%
\pgfpathlineto{\pgfqpoint{2.429945in}{2.019577in}}%
\pgfpathlineto{\pgfqpoint{2.438999in}{2.014627in}}%
\pgfpathlineto{\pgfqpoint{2.448053in}{2.104432in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{2.089263in}}%
\pgfpathlineto{\pgfqpoint{2.484271in}{2.177566in}}%
\pgfpathlineto{\pgfqpoint{2.493325in}{2.079709in}}%
\pgfpathlineto{\pgfqpoint{2.529543in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{2.538597in}{2.148795in}}%
\pgfpathlineto{\pgfqpoint{2.592924in}{2.123659in}}%
\pgfpathlineto{\pgfqpoint{2.620087in}{2.112341in}}%
\pgfpathlineto{\pgfqpoint{2.629141in}{2.197011in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{2.189657in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{2.701576in}{2.342282in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{2.503740in}}%
\pgfpathlineto{\pgfqpoint{2.737794in}{2.585773in}}%
\pgfpathlineto{\pgfqpoint{2.764957in}{2.575091in}}%
\pgfpathlineto{\pgfqpoint{2.774012in}{2.656680in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{2.646861in}}%
\pgfpathlineto{\pgfqpoint{2.828338in}{2.889825in}}%
\pgfpathlineto{\pgfqpoint{2.837392in}{2.802806in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{2.799802in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{2.880677in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{2.867602in}}%
\pgfpathlineto{\pgfqpoint{2.936991in}{2.859111in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.852047in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.018480in}{2.928105in}}%
\pgfpathlineto{\pgfqpoint{3.045644in}{2.925280in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{2.842623in}}%
\pgfpathlineto{\pgfqpoint{3.090916in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{3.109024in}{2.840478in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{2.922471in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{2.922542in}}%
\pgfpathlineto{\pgfqpoint{3.145242in}{3.004550in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{3.004239in}}%
\pgfpathlineto{\pgfqpoint{3.262949in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{3.281058in}{3.168224in}}%
\pgfpathlineto{\pgfqpoint{3.299167in}{3.004264in}}%
\pgfpathlineto{\pgfqpoint{3.326330in}{3.004427in}}%
\pgfpathlineto{\pgfqpoint{3.335384in}{3.086568in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{3.086404in}}%
\pgfpathlineto{\pgfqpoint{3.407820in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{3.416874in}{3.168195in}}%
\pgfpathlineto{\pgfqpoint{3.425928in}{3.086287in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.168264in}}%
\pgfpathlineto{\pgfqpoint{3.444037in}{3.168406in}}%
\pgfpathlineto{\pgfqpoint{3.453092in}{3.086413in}}%
\pgfpathlineto{\pgfqpoint{3.462146in}{3.168365in}}%
\pgfpathlineto{\pgfqpoint{3.489309in}{3.168311in}}%
\pgfpathlineto{\pgfqpoint{3.498364in}{3.332184in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{3.332300in}}%
\pgfpathlineto{\pgfqpoint{3.570799in}{3.332345in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.250375in}}%
\pgfpathlineto{\pgfqpoint{3.588908in}{3.250438in}}%
\pgfpathlineto{\pgfqpoint{3.597962in}{3.168563in}}%
\pgfpathlineto{\pgfqpoint{3.634180in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{3.652288in}{3.250562in}}%
\pgfpathlineto{\pgfqpoint{3.661343in}{3.168661in}}%
\pgfpathlineto{\pgfqpoint{3.679452in}{3.332513in}}%
\pgfpathlineto{\pgfqpoint{3.715669in}{3.332641in}}%
\pgfpathlineto{\pgfqpoint{3.724724in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{3.733778in}{3.168595in}}%
\pgfpathlineto{\pgfqpoint{3.742832in}{3.332487in}}%
\pgfpathlineto{\pgfqpoint{3.760941in}{3.168505in}}%
\pgfpathlineto{\pgfqpoint{3.797159in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{3.806213in}{3.250517in}}%
\pgfpathlineto{\pgfqpoint{3.824322in}{3.250403in}}%
\pgfpathlineto{\pgfqpoint{3.842431in}{3.414219in}}%
\pgfpathlineto{\pgfqpoint{3.860540in}{3.414335in}}%
\pgfpathlineto{\pgfqpoint{3.869594in}{3.332383in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{3.332615in}}%
\pgfpathlineto{\pgfqpoint{3.914866in}{3.414590in}}%
\pgfpathlineto{\pgfqpoint{3.923920in}{3.332696in}}%
\pgfpathlineto{\pgfqpoint{3.978247in}{3.332549in}}%
\pgfpathlineto{\pgfqpoint{3.987301in}{3.414495in}}%
\pgfpathlineto{\pgfqpoint{3.996356in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{4.005410in}{3.496535in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{3.496462in}}%
\pgfpathlineto{\pgfqpoint{4.141226in}{3.414504in}}%
\pgfpathlineto{\pgfqpoint{4.150280in}{3.496351in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{3.496340in}}%
\pgfpathlineto{\pgfqpoint{4.168389in}{3.578358in}}%
\pgfpathlineto{\pgfqpoint{4.186498in}{3.578360in}}%
\pgfpathlineto{\pgfqpoint{4.204607in}{3.742218in}}%
\pgfpathlineto{\pgfqpoint{4.213661in}{3.660281in}}%
\pgfpathlineto{\pgfqpoint{4.277042in}{3.660555in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{3.742581in}}%
\pgfpathlineto{\pgfqpoint{4.304205in}{3.742554in}}%
\pgfpathlineto{\pgfqpoint{4.313260in}{3.824515in}}%
\pgfpathlineto{\pgfqpoint{4.331368in}{3.824601in}}%
\pgfpathlineto{\pgfqpoint{4.340423in}{3.742437in}}%
\pgfpathlineto{\pgfqpoint{4.358532in}{3.906518in}}%
\pgfpathlineto{\pgfqpoint{4.367586in}{3.824625in}}%
\pgfpathlineto{\pgfqpoint{4.376640in}{3.906634in}}%
\pgfpathlineto{\pgfqpoint{4.394749in}{3.742612in}}%
\pgfpathlineto{\pgfqpoint{4.403804in}{3.578569in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{3.578510in}}%
\pgfpathlineto{\pgfqpoint{4.430967in}{3.742538in}}%
\pgfpathlineto{\pgfqpoint{4.440021in}{3.742439in}}%
\pgfpathlineto{\pgfqpoint{4.449076in}{3.824412in}}%
\pgfpathlineto{\pgfqpoint{4.458130in}{3.824304in}}%
\pgfpathlineto{\pgfqpoint{4.467184in}{3.742432in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{3.742344in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{3.660317in}}%
\pgfpathlineto{\pgfqpoint{4.521511in}{3.660464in}}%
\pgfpathlineto{\pgfqpoint{4.530565in}{3.742437in}}%
\pgfpathlineto{\pgfqpoint{4.539620in}{3.742544in}}%
\pgfpathlineto{\pgfqpoint{4.557728in}{3.578673in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{4.593946in}{3.578875in}}%
\pgfpathlineto{\pgfqpoint{4.603000in}{3.578924in}}%
\pgfpathlineto{\pgfqpoint{4.621109in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{3.414891in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.332918in}}%
\pgfpathlineto{\pgfqpoint{4.648272in}{3.332958in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{3.250867in}}%
\pgfpathlineto{\pgfqpoint{4.666381in}{3.250851in}}%
\pgfpathlineto{\pgfqpoint{4.675436in}{3.168780in}}%
\pgfpathlineto{\pgfqpoint{4.720708in}{3.168743in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{3.250739in}}%
\pgfpathlineto{\pgfqpoint{4.793143in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{4.811252in}{3.086749in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{3.086845in}}%
\pgfpathlineto{\pgfqpoint{4.829360in}{3.004915in}}%
\pgfpathlineto{\pgfqpoint{4.865578in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.874632in}{3.086802in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{3.004722in}}%
\pgfpathlineto{\pgfqpoint{4.892741in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{4.901796in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{4.919904in}{3.004793in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{2.922838in}}%
\pgfpathlineto{\pgfqpoint{4.938013in}{2.922879in}}%
\pgfpathlineto{\pgfqpoint{4.947068in}{2.840896in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{2.840837in}}%
\pgfpathlineto{\pgfqpoint{4.965176in}{2.758873in}}%
\pgfpathlineto{\pgfqpoint{4.992340in}{2.758861in}}%
\pgfpathlineto{\pgfqpoint{5.001394in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{5.019503in}{2.676889in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{2.758786in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{2.758701in}}%
\pgfpathlineto{\pgfqpoint{5.046666in}{2.676698in}}%
\pgfpathlineto{\pgfqpoint{5.082884in}{2.676612in}}%
\pgfpathlineto{\pgfqpoint{5.091938in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{5.100992in}{2.676568in}}%
\pgfpathlineto{\pgfqpoint{5.137210in}{2.676257in}}%
\pgfpathlineto{\pgfqpoint{5.146264in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{5.155319in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{5.173428in}{2.758172in}}%
\pgfpathlineto{\pgfqpoint{5.200591in}{2.758164in}}%
\pgfpathlineto{\pgfqpoint{5.209645in}{2.676287in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{2.758304in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{2.758188in}}%
\pgfpathlineto{\pgfqpoint{5.245863in}{2.676250in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{2.840156in}}%
\pgfpathlineto{\pgfqpoint{5.273026in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{5.291135in}{2.758247in}}%
\pgfpathlineto{\pgfqpoint{5.300189in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{2.676335in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{2.758305in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{2.758378in}}%
\pgfpathlineto{\pgfqpoint{5.390733in}{2.840360in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{2.840247in}}%
\pgfpathlineto{\pgfqpoint{5.436005in}{2.758364in}}%
\pgfpathlineto{\pgfqpoint{5.454114in}{2.758330in}}%
\pgfpathlineto{\pgfqpoint{5.463168in}{2.840194in}}%
\pgfpathlineto{\pgfqpoint{5.526549in}{2.839926in}}%
\pgfpathlineto{\pgfqpoint{5.535604in}{2.758002in}}%
\pgfpathlineto{\pgfqpoint{5.580876in}{2.757844in}}%
\pgfpathlineto{\pgfqpoint{5.598984in}{2.594060in}}%
\pgfpathlineto{\pgfqpoint{5.617093in}{2.757939in}}%
\pgfpathlineto{\pgfqpoint{5.626148in}{2.676068in}}%
\pgfpathlineto{\pgfqpoint{5.635202in}{2.757946in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{2.757812in}}%
\pgfpathlineto{\pgfqpoint{5.716692in}{2.594048in}}%
\pgfpathlineto{\pgfqpoint{5.725746in}{2.594163in}}%
\pgfpathlineto{\pgfqpoint{5.734800in}{2.676132in}}%
\pgfpathlineto{\pgfqpoint{5.752909in}{2.676063in}}%
\pgfpathlineto{\pgfqpoint{5.761964in}{2.839961in}}%
\pgfpathlineto{\pgfqpoint{5.789127in}{2.840034in}}%
\pgfpathlineto{\pgfqpoint{5.798181in}{2.758113in}}%
\pgfpathlineto{\pgfqpoint{5.807235in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{2.840176in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{2.840176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081744in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307199in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.723701in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{1.759919in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.796137in}{1.219830in}}%
\pgfpathlineto{\pgfqpoint{1.823300in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{1.832354in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{1.868572in}{1.337676in}}%
\pgfpathlineto{\pgfqpoint{1.904789in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.913844in}{1.310036in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{1.959116in}{1.423903in}}%
\pgfpathlineto{\pgfqpoint{1.995333in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{1.636005in}}%
\pgfpathlineto{\pgfqpoint{2.067769in}{1.609424in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{1.585394in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{1.543923in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{2.212639in}{1.634604in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{1.737712in}}%
\pgfpathlineto{\pgfqpoint{2.230748in}{1.732239in}}%
\pgfpathlineto{\pgfqpoint{2.239802in}{1.940148in}}%
\pgfpathlineto{\pgfqpoint{2.266965in}{1.920763in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{2.018717in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{1.993011in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{2.168811in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{2.162259in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{2.247788in}}%
\pgfpathlineto{\pgfqpoint{2.384673in}{2.338865in}}%
\pgfpathlineto{\pgfqpoint{2.429945in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{2.466162in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{2.511434in}{2.254347in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{2.234775in}}%
\pgfpathlineto{\pgfqpoint{2.556706in}{2.320549in}}%
\pgfpathlineto{\pgfqpoint{2.601978in}{2.297529in}}%
\pgfpathlineto{\pgfqpoint{2.638196in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{2.189327in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{2.185706in}}%
\pgfpathlineto{\pgfqpoint{2.674413in}{2.352793in}}%
\pgfpathlineto{\pgfqpoint{2.719685in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{2.737794in}{2.328568in}}%
\pgfpathlineto{\pgfqpoint{2.746848in}{2.410884in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{2.407682in}}%
\pgfpathlineto{\pgfqpoint{2.764957in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.783066in}{2.568216in}}%
\pgfpathlineto{\pgfqpoint{2.792120in}{2.649771in}}%
\pgfpathlineto{\pgfqpoint{2.828338in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{2.846447in}{2.632190in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{2.713175in}}%
\pgfpathlineto{\pgfqpoint{2.891719in}{2.703297in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{2.784163in}}%
\pgfpathlineto{\pgfqpoint{2.909828in}{2.947968in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{2.939559in}}%
\pgfpathlineto{\pgfqpoint{2.955100in}{3.020209in}}%
\pgfpathlineto{\pgfqpoint{3.000372in}{3.012215in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{2.928723in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{2.926756in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{2.843838in}}%
\pgfpathlineto{\pgfqpoint{3.045644in}{2.843075in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{2.678330in}}%
\pgfpathlineto{\pgfqpoint{3.063752in}{2.677898in}}%
\pgfpathlineto{\pgfqpoint{3.072807in}{2.759491in}}%
\pgfpathlineto{\pgfqpoint{3.090916in}{2.758937in}}%
\pgfpathlineto{\pgfqpoint{3.099970in}{2.840811in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{2.840866in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{3.004738in}}%
\pgfpathlineto{\pgfqpoint{3.154296in}{3.004800in}}%
\pgfpathlineto{\pgfqpoint{3.163351in}{3.086764in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{3.086405in}}%
\pgfpathlineto{\pgfqpoint{3.199568in}{3.168225in}}%
\pgfpathlineto{\pgfqpoint{3.208623in}{3.086326in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{3.168271in}}%
\pgfpathlineto{\pgfqpoint{3.262949in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{3.272004in}{3.250273in}}%
\pgfpathlineto{\pgfqpoint{3.281058in}{3.250227in}}%
\pgfpathlineto{\pgfqpoint{3.299167in}{3.414198in}}%
\pgfpathlineto{\pgfqpoint{3.335384in}{3.414194in}}%
\pgfpathlineto{\pgfqpoint{3.344439in}{3.496086in}}%
\pgfpathlineto{\pgfqpoint{3.380656in}{3.496016in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{3.414003in}}%
\pgfpathlineto{\pgfqpoint{3.416874in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{3.425928in}{3.495484in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.495451in}}%
\pgfpathlineto{\pgfqpoint{3.444037in}{3.413422in}}%
\pgfpathlineto{\pgfqpoint{3.471200in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{3.480255in}{3.331573in}}%
\pgfpathlineto{\pgfqpoint{3.489309in}{3.331450in}}%
\pgfpathlineto{\pgfqpoint{3.507418in}{3.495473in}}%
\pgfpathlineto{\pgfqpoint{3.516472in}{3.495626in}}%
\pgfpathlineto{\pgfqpoint{3.525527in}{3.413697in}}%
\pgfpathlineto{\pgfqpoint{3.534581in}{3.495681in}}%
\pgfpathlineto{\pgfqpoint{3.579853in}{3.495984in}}%
\pgfpathlineto{\pgfqpoint{3.588908in}{3.577990in}}%
\pgfpathlineto{\pgfqpoint{3.616071in}{3.578238in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{3.496471in}}%
\pgfpathlineto{\pgfqpoint{3.634180in}{3.496382in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{3.414388in}}%
\pgfpathlineto{\pgfqpoint{3.652288in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{3.661343in}{3.332458in}}%
\pgfpathlineto{\pgfqpoint{3.670397in}{3.414343in}}%
\pgfpathlineto{\pgfqpoint{3.679452in}{3.332306in}}%
\pgfpathlineto{\pgfqpoint{3.706615in}{3.332202in}}%
\pgfpathlineto{\pgfqpoint{3.715669in}{3.250126in}}%
\pgfpathlineto{\pgfqpoint{3.724724in}{3.249989in}}%
\pgfpathlineto{\pgfqpoint{3.733778in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.751887in}{3.331928in}}%
\pgfpathlineto{\pgfqpoint{3.769996in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{3.779050in}{3.168223in}}%
\pgfpathlineto{\pgfqpoint{3.788104in}{3.004427in}}%
\pgfpathlineto{\pgfqpoint{3.797159in}{3.004413in}}%
\pgfpathlineto{\pgfqpoint{3.815268in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{3.887703in}{2.921894in}}%
\pgfpathlineto{\pgfqpoint{3.914866in}{2.921800in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{3.085656in}}%
\pgfpathlineto{\pgfqpoint{3.942029in}{3.085618in}}%
\pgfpathlineto{\pgfqpoint{3.951084in}{3.003779in}}%
\pgfpathlineto{\pgfqpoint{3.960138in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{3.969192in}{3.003686in}}%
\pgfpathlineto{\pgfqpoint{4.005410in}{3.003609in}}%
\pgfpathlineto{\pgfqpoint{4.014464in}{3.085533in}}%
\pgfpathlineto{\pgfqpoint{4.041628in}{3.085522in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{3.167588in}}%
\pgfpathlineto{\pgfqpoint{4.077845in}{3.167595in}}%
\pgfpathlineto{\pgfqpoint{4.086900in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{4.105008in}{3.085729in}}%
\pgfpathlineto{\pgfqpoint{4.123117in}{3.085908in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{3.003970in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{4.168389in}{2.921970in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{2.922111in}}%
\pgfpathlineto{\pgfqpoint{4.204607in}{3.004001in}}%
\pgfpathlineto{\pgfqpoint{4.213661in}{2.922054in}}%
\pgfpathlineto{\pgfqpoint{4.222716in}{2.922161in}}%
\pgfpathlineto{\pgfqpoint{4.231770in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{4.240824in}{2.758172in}}%
\pgfpathlineto{\pgfqpoint{4.249879in}{2.676227in}}%
\pgfpathlineto{\pgfqpoint{4.277042in}{2.676282in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{4.304205in}{2.758206in}}%
\pgfpathlineto{\pgfqpoint{4.313260in}{2.840058in}}%
\pgfpathlineto{\pgfqpoint{4.322314in}{2.840023in}}%
\pgfpathlineto{\pgfqpoint{4.331368in}{2.758161in}}%
\pgfpathlineto{\pgfqpoint{4.358532in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{4.367586in}{2.840154in}}%
\pgfpathlineto{\pgfqpoint{4.376640in}{2.676183in}}%
\pgfpathlineto{\pgfqpoint{4.385695in}{2.676168in}}%
\pgfpathlineto{\pgfqpoint{4.394749in}{2.840055in}}%
\pgfpathlineto{\pgfqpoint{4.403804in}{2.758185in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{2.758232in}}%
\pgfpathlineto{\pgfqpoint{4.421912in}{2.676277in}}%
\pgfpathlineto{\pgfqpoint{4.467184in}{2.676358in}}%
\pgfpathlineto{\pgfqpoint{4.476239in}{2.758279in}}%
\pgfpathlineto{\pgfqpoint{4.503402in}{2.758162in}}%
\pgfpathlineto{\pgfqpoint{4.512456in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{4.521511in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{4.548674in}{2.758160in}}%
\pgfpathlineto{\pgfqpoint{4.557728in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{4.566783in}{2.676353in}}%
\pgfpathlineto{\pgfqpoint{4.584892in}{2.840268in}}%
\pgfpathlineto{\pgfqpoint{4.603000in}{2.840194in}}%
\pgfpathlineto{\pgfqpoint{4.621109in}{3.003990in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.004156in}}%
\pgfpathlineto{\pgfqpoint{4.648272in}{3.086156in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{3.086125in}}%
\pgfpathlineto{\pgfqpoint{4.675436in}{3.250123in}}%
\pgfpathlineto{\pgfqpoint{4.684490in}{3.168100in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{3.332151in}}%
\pgfpathlineto{\pgfqpoint{4.711653in}{3.332141in}}%
\pgfpathlineto{\pgfqpoint{4.720708in}{3.250256in}}%
\pgfpathlineto{\pgfqpoint{4.775034in}{3.250503in}}%
\pgfpathlineto{\pgfqpoint{4.784088in}{3.168648in}}%
\pgfpathlineto{\pgfqpoint{4.793143in}{3.250611in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{3.250599in}}%
\pgfpathlineto{\pgfqpoint{4.838415in}{3.414594in}}%
\pgfpathlineto{\pgfqpoint{4.847469in}{3.332604in}}%
\pgfpathlineto{\pgfqpoint{4.865578in}{3.332378in}}%
\pgfpathlineto{\pgfqpoint{4.874632in}{3.414364in}}%
\pgfpathlineto{\pgfqpoint{4.910850in}{3.414056in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{3.250098in}}%
\pgfpathlineto{\pgfqpoint{4.938013in}{3.250061in}}%
\pgfpathlineto{\pgfqpoint{4.947068in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{4.974231in}{3.413873in}}%
\pgfpathlineto{\pgfqpoint{4.983285in}{3.331938in}}%
\pgfpathlineto{\pgfqpoint{5.082884in}{3.332126in}}%
\pgfpathlineto{\pgfqpoint{5.091938in}{3.250223in}}%
\pgfpathlineto{\pgfqpoint{5.100992in}{3.250250in}}%
\pgfpathlineto{\pgfqpoint{5.119101in}{3.086365in}}%
\pgfpathlineto{\pgfqpoint{5.128156in}{3.168294in}}%
\pgfpathlineto{\pgfqpoint{5.182482in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{5.191536in}{3.086337in}}%
\pgfpathlineto{\pgfqpoint{5.209645in}{3.086168in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{5.227754in}{3.086216in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{3.168260in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{3.168466in}}%
\pgfpathlineto{\pgfqpoint{5.273026in}{3.086425in}}%
\pgfpathlineto{\pgfqpoint{5.291135in}{3.086453in}}%
\pgfpathlineto{\pgfqpoint{5.300189in}{3.004487in}}%
\pgfpathlineto{\pgfqpoint{5.327352in}{3.004938in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{3.086816in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{3.004781in}}%
\pgfpathlineto{\pgfqpoint{5.354516in}{3.086780in}}%
\pgfpathlineto{\pgfqpoint{5.372624in}{3.086794in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{5.408842in}{3.004870in}}%
\pgfpathlineto{\pgfqpoint{5.417896in}{3.086903in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{3.086818in}}%
\pgfpathlineto{\pgfqpoint{5.436005in}{3.250737in}}%
\pgfpathlineto{\pgfqpoint{5.454114in}{3.250628in}}%
\pgfpathlineto{\pgfqpoint{5.463168in}{3.168719in}}%
\pgfpathlineto{\pgfqpoint{5.472223in}{3.250698in}}%
\pgfpathlineto{\pgfqpoint{5.481277in}{3.168737in}}%
\pgfpathlineto{\pgfqpoint{5.526549in}{3.168607in}}%
\pgfpathlineto{\pgfqpoint{5.535604in}{3.250462in}}%
\pgfpathlineto{\pgfqpoint{5.571821in}{3.250469in}}%
\pgfpathlineto{\pgfqpoint{5.580876in}{3.332607in}}%
\pgfpathlineto{\pgfqpoint{5.598984in}{3.332588in}}%
\pgfpathlineto{\pgfqpoint{5.608039in}{3.168482in}}%
\pgfpathlineto{\pgfqpoint{5.617093in}{3.168554in}}%
\pgfpathlineto{\pgfqpoint{5.626148in}{3.086652in}}%
\pgfpathlineto{\pgfqpoint{5.662365in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{5.671420in}{3.004443in}}%
\pgfpathlineto{\pgfqpoint{5.689528in}{3.004673in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{3.168579in}}%
\pgfpathlineto{\pgfqpoint{5.716692in}{3.086575in}}%
\pgfpathlineto{\pgfqpoint{5.743855in}{3.086413in}}%
\pgfpathlineto{\pgfqpoint{5.761964in}{3.250321in}}%
\pgfpathlineto{\pgfqpoint{5.771018in}{3.168256in}}%
\pgfpathlineto{\pgfqpoint{5.780072in}{3.250217in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.250361in}}%
\pgfpathlineto{\pgfqpoint{5.816290in}{3.250361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081744in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041744in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.041744in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081744in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.041744in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081744in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{6.041744in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387614in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{5.912167in}{0.798265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.949189in}{0.798265in}}{\pgfqpoint{5.949189in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{5.949189in}{1.898108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.949189in}{1.935130in}}{\pgfqpoint{5.912167in}{1.935130in}}%
\pgfpathlineto{\pgfqpoint{3.387614in}{1.935130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350592in}{1.935130in}}{\pgfqpoint{3.350592in}{1.898108in}}%
\pgfpathlineto{\pgfqpoint{3.350592in}{0.835287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350592in}{0.798265in}}{\pgfqpoint{3.387614in}{0.798265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424636in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{3.794858in}{1.786986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942947in,y=1.722197in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424636in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{3.794858in}{1.516653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942947in,y=1.451864in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424636in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{3.794858in}{1.246320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942947in,y=1.181531in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424636in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{3.794858in}{0.975987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942947in,y=0.911198in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_100_sec_up.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.187911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.118467in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.679823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.610378in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.171734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.102290in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.663645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.594201in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.155557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.086112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.647468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.578024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.139379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=4.069935in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.767337in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.758544in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.831851in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.860063in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.863203in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.889811in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.931306in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{0.919897in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.910385in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{0.926641in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{0.959609in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{0.984458in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.110108in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.138755in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.156017in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.160829in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.195893in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.180257in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.218193in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.188145in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.161319in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.231505in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.267481in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.258962in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.222600in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.234925in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.205763in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.270989in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.280749in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.276960in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.354317in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.328430in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.334107in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.347615in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.324760in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.347601in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.345308in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.300441in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.367765in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.356973in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.345497in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.402820in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.386267in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.439859in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.434356in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.398810in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.422513in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.362651in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.401563in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.386825in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.381552in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.401028in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.396196in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.371842in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.357310in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.406286in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.366920in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.357104in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.386652in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.357270in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.372002in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.357224in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.357162in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.366977in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.386500in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.366978in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.366917in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.342298in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.361711in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.361875in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.332542in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.347195in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.347211in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.381548in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.376629in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.376523in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.371489in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.395910in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.381275in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.371464in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.464441in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.474253in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.459596in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.425240in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.454719in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.430227in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.459641in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.444899in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.400812in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.400878in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.405804in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.381333in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.435247in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.430354in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.405878in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.400990in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.391141in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.361837in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.361841in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.352088in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.400958in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.396141in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.381361in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.386314in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.371641in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.347143in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.366486in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.332303in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.312801in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.283346in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.317672in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.307910in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.312911in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.303016in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.298194in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.288366in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.317577in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.332205in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.307769in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.302883in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.312558in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.312611in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.297950in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.298151in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.293149in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.288241in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.273534in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.302766in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.273461in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.356625in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.351816in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.322572in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.376293in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.366513in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.341825in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.361524in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.332159in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.327219in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.356629in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.346940in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.376173in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.366346in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.356616in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.351777in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.336968in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.336938in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.356506in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.337063in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.341910in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.322274in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.302655in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.287925in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.287925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.779040in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.758576in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.741867in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.885781in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.954223in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.931939in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.938149in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.929855in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.959825in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.943565in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.996062in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.980044in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.053993in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.113687in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.093728in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.110926in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.108213in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.147677in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.131226in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.125085in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.148003in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.198725in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.232331in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.227329in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.207345in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.202687in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.230552in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.200083in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.267335in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.291738in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.294301in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.285968in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.275322in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.377028in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.357704in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.374621in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.425530in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.375322in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.412348in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.409142in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.439397in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.419403in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.460972in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.441562in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.416803in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.455462in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.498731in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.472285in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.469800in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.515273in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.494508in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.482563in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.462628in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.516899in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.556143in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.516290in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.509426in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.538359in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.617789in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.606002in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.599294in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.616070in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.609432in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.592967in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.600429in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.599035in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.606021in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.578810in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.625817in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.608341in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.647337in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.637083in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.655259in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.669700in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.625694in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.635637in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.635571in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.625753in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.601338in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.581707in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.620794in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.601325in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.650327in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.635667in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.616168in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.640570in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.645320in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.630389in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.610814in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.596355in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.587159in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.567700in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.562703in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.547895in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.528349in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.553044in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.577556in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.553112in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.553177in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.543339in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.582432in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.538269in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.562799in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.509063in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.489334in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.508889in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.489273in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.538216in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.508793in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.503735in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.533198in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.513565in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.538048in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.533173in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.518536in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.513709in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.542845in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.533060in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.498831in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.533120in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.528312in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.538275in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.533336in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.528463in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.518557in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.538155in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.498993in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.552954in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.543063in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.538120in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.591922in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.587095in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.562434in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.606534in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.626008in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.606443in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.611397in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.576965in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.601431in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.582067in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.552564in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.572002in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.542746in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.508621in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.533301in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.503937in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.498955in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.518413in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.489078in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.498993in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.503748in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.459676in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.420391in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.435333in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.435416in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.464514in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.434993in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.474259in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.508970in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.518630in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.499021in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.538184in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.572459in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.562500in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.537969in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.513357in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.488929in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.547552in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.508385in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.552335in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.532476in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.542301in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.527716in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.537318in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.522655in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.508103in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.503217in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.488600in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.508259in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.503416in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.474103in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.483960in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.484181in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.454686in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.439882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.821065in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.807451in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.925188in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.009719in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.994031in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.954018in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.967351in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.038946in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.067036in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.036054in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.090033in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.123931in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.186630in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.218026in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.286459in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.299840in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.277790in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.323834in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.358893in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.349664in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.379185in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.417018in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.398425in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.452366in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.518375in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.493119in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.533552in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.516893in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.585329in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.621899in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.628278in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.605014in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.648775in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.618604in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.646297in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.666443in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.715029in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.686010in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.706173in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.677948in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.732020in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.784396in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.763420in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.781855in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.812949in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.887397in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.867416in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.846930in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.857721in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.851143in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.886502in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.887314in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.916527in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.963365in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.980800in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.997841in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.964810in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.011626in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.055820in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.057178in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.030698in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.107173in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.086454in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.124779in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.080115in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.096909in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.071881in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.088979in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.069123in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.122746in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.092945in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.109992in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.096186in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.129183in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.115477in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.158388in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.129343in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.172211in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.163809in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.181317in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.163081in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.222799in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.211842in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.199363in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.191763in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.214472in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.172209in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.128024in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.165848in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.138962in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.196760in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.175192in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.193411in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.181690in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.199824in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.183585in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.216640in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.205274in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.212491in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.270016in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.239381in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.252124in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.245502in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.254519in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.244056in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.238654in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.174621in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.174223in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.169175in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.173961in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.149581in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.178856in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.154121in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.139568in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.119990in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.169165in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.154356in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.188475in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.168806in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.212658in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.193119in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.232024in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.222722in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.188423in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.237361in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.208027in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.183553in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.218033in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.193833in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.213310in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.238059in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.208521in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.203522in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.178849in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.242783in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.247522in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.189002in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.218401in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.189191in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.208757in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.189152in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.198993in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.174480in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.208746in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.189005in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.189313in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.228442in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.208703in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.228309in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.199043in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.228399in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.208886in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.218429in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.193821in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.169536in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.155066in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.189415in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.189027in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.184305in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.208829in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.194083in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.252694in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.218416in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.257410in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.247587in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.267169in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.262056in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.227675in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.256935in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.251988in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.266692in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.246905in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.276272in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.266258in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.285970in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.310060in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.275663in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.319749in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.275829in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.295729in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.271027in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.256359in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.256334in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.285801in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.266087in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.275729in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.329625in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.295386in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.329537in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.339319in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.319786in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.339306in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.315061in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.344439in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.300540in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.364339in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.340009in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.354748in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.325375in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.374551in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.360025in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.399698in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.365413in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.389674in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.443470in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.404493in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.414335in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.394548in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.433682in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.404457in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.428660in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.409134in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.389557in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.452887in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.413916in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.429148in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.453312in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.448656in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.404847in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.448907in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.424279in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.449152in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.469112in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.420262in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.454623in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.425339in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.435124in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.405595in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.454632in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.444838in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.415461in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.410694in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.415458in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.445014in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.430349in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.425450in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.381230in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.444782in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.420121in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.478953in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.464172in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.464230in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.434810in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.434833in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.390728in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.366114in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.415244in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.430050in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.400899in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.401150in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.386400in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.415840in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.391261in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.391308in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.366785in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.371748in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.361931in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.406316in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.430425in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.415817in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.420873in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.430971in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.489444in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.455459in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.455802in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.470135in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.499970in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.465538in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.450906in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.480408in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.460560in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.499676in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.465435in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.509348in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.479907in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.494507in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.474788in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.484943in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.509288in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.450451in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.440709in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.406467in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.401947in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.377269in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.406360in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.386518in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.372275in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.396465in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.381724in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.391465in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.376668in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.337652in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.332759in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.318145in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.367252in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.332851in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.352797in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.342944in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.313201in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.327839in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.323103in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.342742in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.303428in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.269290in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.259366in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.279073in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.288942in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.254642in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.245143in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.205776in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.244818in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.215220in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.229695in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.215177in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.215223in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.170966in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.200538in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.180849in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.186067in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.171324in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.191119in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.151980in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.176276in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.176543in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.171696in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.206225in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.191647in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.226017in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.196600in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.211322in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.172301in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.201902in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.187347in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.226898in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.212002in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.236903in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.231939in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.241489in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.251093in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.231483in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.246209in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.226190in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.230794in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.211065in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.265056in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.235441in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.235441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.114944in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.120545in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.239448in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.280285in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.315770in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.328810in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.376133in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.373536in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.592382in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.694081in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.816425in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.809254in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.843936in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.993006in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.975208in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.005314in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.997174in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.008012in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.045721in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.100805in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.092687in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.103141in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.121297in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.173476in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.198795in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.264354in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.240117in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.264138in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.296250in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.342815in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.411618in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.456661in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.440830in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.432728in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.447442in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.490909in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.533124in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.539743in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.524983in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.545537in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.580031in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.661394in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.708479in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.761554in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.740100in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.758784in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.797718in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.822741in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.834748in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.871094in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.863293in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.875179in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.880758in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.911743in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.898567in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.866967in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.891417in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.897427in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.928077in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.952600in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.988850in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.976807in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.065721in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.077378in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.065755in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.066159in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.072552in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.073076in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.102361in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.115097in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.098541in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.093655in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.117288in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.129679in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.130996in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.159948in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.167969in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.180705in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.209931in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.261141in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.267961in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.258905in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.295629in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.329799in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.401936in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.425502in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.475425in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.482644in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.527266in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.539760in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.557810in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.583612in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.606978in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.646006in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.654101in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.589755in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.628779in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.626587in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.604561in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.618385in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.658136in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.692479in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.685781in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.684656in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.699283in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.738292in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.747772in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.771952in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.841818in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.836410in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.826496in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.821505in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.806631in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.806951in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.798432in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.799071in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.829614in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.825892in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.856846in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.878207in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.879691in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.847362in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.883923in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.846787in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.868786in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.886329in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.923606in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.925823in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.894048in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.920795in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.938190in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.921918in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.928460in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.922415in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.935968in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.920422in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.919996in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.948117in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.947458in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.942517in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.956981in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.947112in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.961892in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.971911in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.971781in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.977153in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{4.021225in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{4.041002in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{4.011699in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{4.011874in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{4.026493in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{4.021506in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.996614in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.996601in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{4.011383in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{4.050029in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{4.035885in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{4.045586in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{4.035846in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{4.030548in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{4.011254in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{4.026165in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{4.011772in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{4.027072in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.988343in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.988438in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.979216in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.998870in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.974352in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.944777in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.945175in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.969159in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.954038in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.953633in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.943362in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.919127in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.890058in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.851093in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.836344in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.826094in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.811434in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.786909in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.792009in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.792031in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.767939in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.758159in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.724285in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.748895in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.734344in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.753559in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.753231in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.767368in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.787324in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.797375in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.772901in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.792711in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.793755in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.784048in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.750283in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.735862in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.789450in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.760075in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.745422in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.740812in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.765911in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.800419in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.770293in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.794474in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.799399in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.775078in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.770391in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.794776in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.824385in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.834023in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.824179in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.819035in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.794338in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.760075in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.774355in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.754687in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.813365in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.822819in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.861849in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.857110in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.841904in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.861157in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.856064in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.846064in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.811747in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.811530in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.796845in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.806623in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.851191in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.848852in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.829112in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.814433in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.804234in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.785395in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.746343in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.755834in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.736479in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.736482in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.765955in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.785309in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.770892in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.809830in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.824638in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.819917in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.810282in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.839956in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.835210in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.859222in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.849347in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.898669in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.913062in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.942923in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.942881in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.918618in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.933298in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.937724in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.952066in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.957172in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.957084in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.961698in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.926962in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.947235in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.947038in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.932889in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.937457in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.966811in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.947277in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.937818in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.942720in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.888896in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.889007in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.883899in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.874155in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.889112in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.850598in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.870669in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.895452in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.875681in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.900280in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.895312in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.919865in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.940236in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.925932in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.906638in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.871977in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.822642in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.797779in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.812156in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.787570in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.768467in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.797625in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.695549in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.666450in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.676148in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.666544in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.661574in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.695647in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.680967in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.709962in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.729349in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.734187in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.723526in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.738520in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.797869in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.797933in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.777866in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.778721in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.773911in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.763847in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.778556in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.787702in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.811669in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.797212in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.811982in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.797702in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.796931in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.826243in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.801785in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.806385in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.845575in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.835885in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.821383in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.802276in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.811852in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.796965in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.806827in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.802412in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.807425in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.842443in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.852851in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.838428in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.858180in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.906842in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.921462in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.887372in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.881675in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.891710in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.876646in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.886179in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.925601in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.910979in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.886334in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.867465in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.842800in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.857491in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.877250in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.877120in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.901291in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.936432in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.965961in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.965704in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.960738in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.936465in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.946306in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.975898in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.946510in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.942093in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.986953in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{4.011473in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.987160in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.977433in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.987261in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.947863in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.928051in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.912896in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.903387in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.932436in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.952475in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.908457in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.898497in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.858683in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.863324in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.926536in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.951464in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.961242in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.970550in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.955707in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.984796in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.935829in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.906807in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.911644in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.906418in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.911625in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.867661in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.877329in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.848129in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.828567in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.815096in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.791242in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.806176in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.796377in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.771790in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.796087in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.845425in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.826176in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.796871in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.796674in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.772415in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.768134in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.748951in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.744118in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.748547in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.758151in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.807242in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.758249in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.733164in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.733476in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.782415in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.772945in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.787449in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.782670in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.782904in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.778216in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.807381in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.821981in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.821981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.968446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{2.968446in}}{\pgfqpoint{3.529420in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{4.126778in}}{\pgfqpoint{3.490531in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{4.126778in}}{\pgfqpoint{0.897222in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.007335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{2.968446in}}{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.978167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.978167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.910111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.703167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.703167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.635112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.428168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.428168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.360112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.153168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.085113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_50_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372903in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372903in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261619in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261619in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150335in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150335in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039052in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039052in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927768in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927768in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816484in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816484in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585806in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{0.874541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.791207in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.000\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{1.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.281443in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.005\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{1.855012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.771679in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.010\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{2.345248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.261915in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.015\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{2.835484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.752151in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.020\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{3.325720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.242387in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.025\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{3.815956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.732623in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.030\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151613in}{4.306192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.222858in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.035\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.562855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.974595in}}%
\pgfpathlineto{\pgfqpoint{1.426226in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{1.435113in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{1.444000in}{1.158350in}}%
\pgfpathlineto{\pgfqpoint{1.452887in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{1.461775in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.470662in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.412331in}}%
\pgfpathlineto{\pgfqpoint{1.488436in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{1.506210in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{1.602035in}}%
\pgfpathlineto{\pgfqpoint{1.523985in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{1.532872in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{1.541759in}{1.774313in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.982755in}}%
\pgfpathlineto{\pgfqpoint{1.586195in}{2.051445in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{2.064339in}}%
\pgfpathlineto{\pgfqpoint{1.603969in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{2.172231in}}%
\pgfpathlineto{\pgfqpoint{1.630631in}{2.205188in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{2.325284in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{2.387868in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{2.410960in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{2.446744in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{2.504031in}}%
\pgfpathlineto{\pgfqpoint{1.701728in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{2.603893in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{2.689632in}}%
\pgfpathlineto{\pgfqpoint{1.737277in}{2.751433in}}%
\pgfpathlineto{\pgfqpoint{1.746164in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{2.869385in}}%
\pgfpathlineto{\pgfqpoint{1.772825in}{2.893775in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{2.958644in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{1.799487in}{3.015896in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{3.017884in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{3.046062in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{3.109720in}}%
\pgfpathlineto{\pgfqpoint{1.843923in}{3.135234in}}%
\pgfpathlineto{\pgfqpoint{1.861697in}{3.217675in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{3.379399in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{3.392194in}}%
\pgfpathlineto{\pgfqpoint{1.906133in}{3.407569in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{3.450689in}}%
\pgfpathlineto{\pgfqpoint{1.932794in}{3.513944in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{3.553018in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{3.576507in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{3.658129in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{3.677894in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{3.708526in}}%
\pgfpathlineto{\pgfqpoint{2.003891in}{3.754179in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{3.747570in}}%
\pgfpathlineto{\pgfqpoint{2.021666in}{3.782997in}}%
\pgfpathlineto{\pgfqpoint{2.030553in}{3.825234in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{3.846701in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{3.856448in}}%
\pgfpathlineto{\pgfqpoint{2.057214in}{3.895501in}}%
\pgfpathlineto{\pgfqpoint{2.066102in}{3.913882in}}%
\pgfpathlineto{\pgfqpoint{2.074989in}{3.910950in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{3.906320in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{3.918338in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{3.944788in}}%
\pgfpathlineto{\pgfqpoint{2.110537in}{3.942012in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{3.945630in}}%
\pgfpathlineto{\pgfqpoint{2.128312in}{3.952280in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{3.961488in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{3.959509in}}%
\pgfpathlineto{\pgfqpoint{2.154973in}{3.965584in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{3.976462in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{3.992125in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{3.984472in}}%
\pgfpathlineto{\pgfqpoint{2.190522in}{4.006877in}}%
\pgfpathlineto{\pgfqpoint{2.199409in}{3.992962in}}%
\pgfpathlineto{\pgfqpoint{2.208296in}{3.995237in}}%
\pgfpathlineto{\pgfqpoint{2.217183in}{4.017828in}}%
\pgfpathlineto{\pgfqpoint{2.226071in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.234958in}{4.044953in}}%
\pgfpathlineto{\pgfqpoint{2.243845in}{4.043625in}}%
\pgfpathlineto{\pgfqpoint{2.252732in}{4.039146in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{4.031604in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{4.009879in}}%
\pgfpathlineto{\pgfqpoint{2.279394in}{4.031229in}}%
\pgfpathlineto{\pgfqpoint{2.288281in}{4.011948in}}%
\pgfpathlineto{\pgfqpoint{2.306055in}{4.011887in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{4.019913in}}%
\pgfpathlineto{\pgfqpoint{2.323829in}{4.004378in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{4.020304in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{3.954281in}}%
\pgfpathlineto{\pgfqpoint{2.359378in}{3.946580in}}%
\pgfpathlineto{\pgfqpoint{2.368265in}{4.018377in}}%
\pgfpathlineto{\pgfqpoint{2.377152in}{4.025741in}}%
\pgfpathlineto{\pgfqpoint{2.386039in}{4.037246in}}%
\pgfpathlineto{\pgfqpoint{2.394927in}{4.037421in}}%
\pgfpathlineto{\pgfqpoint{2.403814in}{4.049015in}}%
\pgfpathlineto{\pgfqpoint{2.412701in}{4.049128in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{4.072497in}}%
\pgfpathlineto{\pgfqpoint{2.439362in}{4.097786in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{4.126839in}}%
\pgfpathlineto{\pgfqpoint{2.457137in}{4.124686in}}%
\pgfpathlineto{\pgfqpoint{2.466024in}{4.136231in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{4.060692in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{4.060688in}}%
\pgfpathlineto{\pgfqpoint{2.492685in}{4.056943in}}%
\pgfpathlineto{\pgfqpoint{2.501573in}{4.041232in}}%
\pgfpathlineto{\pgfqpoint{2.510460in}{4.043372in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{4.043259in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{4.041645in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{4.047701in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{4.026406in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{4.051183in}}%
\pgfpathlineto{\pgfqpoint{2.572670in}{4.082655in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{4.049623in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{4.119144in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{4.120888in}}%
\pgfpathlineto{\pgfqpoint{2.617106in}{4.128815in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{4.138561in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{4.127041in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{4.086188in}}%
\pgfpathlineto{\pgfqpoint{2.661541in}{4.066844in}}%
\pgfpathlineto{\pgfqpoint{2.679316in}{4.063240in}}%
\pgfpathlineto{\pgfqpoint{2.688203in}{4.074968in}}%
\pgfpathlineto{\pgfqpoint{2.697090in}{4.094139in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{4.105827in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{4.109628in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{4.084456in}}%
\pgfpathlineto{\pgfqpoint{2.741526in}{4.013183in}}%
\pgfpathlineto{\pgfqpoint{2.750413in}{4.028552in}}%
\pgfpathlineto{\pgfqpoint{2.759300in}{4.014923in}}%
\pgfpathlineto{\pgfqpoint{2.768187in}{4.044506in}}%
\pgfpathlineto{\pgfqpoint{2.777075in}{4.021165in}}%
\pgfpathlineto{\pgfqpoint{2.785962in}{4.033160in}}%
\pgfpathlineto{\pgfqpoint{2.794849in}{4.060356in}}%
\pgfpathlineto{\pgfqpoint{2.803736in}{4.046662in}}%
\pgfpathlineto{\pgfqpoint{2.812623in}{4.023308in}}%
\pgfpathlineto{\pgfqpoint{2.821510in}{4.032863in}}%
\pgfpathlineto{\pgfqpoint{2.830398in}{4.034610in}}%
\pgfpathlineto{\pgfqpoint{2.839285in}{4.028614in}}%
\pgfpathlineto{\pgfqpoint{2.848172in}{4.063476in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{4.065458in}}%
\pgfpathlineto{\pgfqpoint{2.865946in}{4.049779in}}%
\pgfpathlineto{\pgfqpoint{2.874833in}{4.061135in}}%
\pgfpathlineto{\pgfqpoint{2.883721in}{4.045562in}}%
\pgfpathlineto{\pgfqpoint{2.892608in}{4.051521in}}%
\pgfpathlineto{\pgfqpoint{2.901495in}{4.065282in}}%
\pgfpathlineto{\pgfqpoint{2.910382in}{4.082684in}}%
\pgfpathlineto{\pgfqpoint{2.919269in}{4.074859in}}%
\pgfpathlineto{\pgfqpoint{2.928156in}{4.060966in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{4.082208in}}%
\pgfpathlineto{\pgfqpoint{2.945931in}{4.057121in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{4.049411in}}%
\pgfpathlineto{\pgfqpoint{2.972592in}{4.122684in}}%
\pgfpathlineto{\pgfqpoint{2.981479in}{4.136440in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{4.136537in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{4.097403in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{4.112726in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{4.147507in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{4.141783in}}%
\pgfpathlineto{\pgfqpoint{3.034802in}{4.132263in}}%
\pgfpathlineto{\pgfqpoint{3.043689in}{4.139608in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{4.168901in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{4.163093in}}%
\pgfpathlineto{\pgfqpoint{3.070351in}{4.165043in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{4.125783in}}%
\pgfpathlineto{\pgfqpoint{3.088125in}{4.139205in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{4.142919in}}%
\pgfpathlineto{\pgfqpoint{3.105900in}{4.121308in}}%
\pgfpathlineto{\pgfqpoint{3.114787in}{4.136652in}}%
\pgfpathlineto{\pgfqpoint{3.123674in}{4.119271in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{4.126950in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{4.126521in}}%
\pgfpathlineto{\pgfqpoint{3.159223in}{4.156002in}}%
\pgfpathlineto{\pgfqpoint{3.168110in}{4.152275in}}%
\pgfpathlineto{\pgfqpoint{3.176997in}{4.154145in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{4.133144in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{4.127362in}}%
\pgfpathlineto{\pgfqpoint{3.203658in}{4.106366in}}%
\pgfpathlineto{\pgfqpoint{3.212546in}{4.094699in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{4.075041in}}%
\pgfpathlineto{\pgfqpoint{3.230320in}{4.077034in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{4.065327in}}%
\pgfpathlineto{\pgfqpoint{3.248094in}{4.067056in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{4.076795in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{4.088755in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{4.088970in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{4.104516in}}%
\pgfpathlineto{\pgfqpoint{3.301417in}{4.100345in}}%
\pgfpathlineto{\pgfqpoint{3.310304in}{4.113909in}}%
\pgfpathlineto{\pgfqpoint{3.319191in}{4.090899in}}%
\pgfpathlineto{\pgfqpoint{3.328079in}{4.085116in}}%
\pgfpathlineto{\pgfqpoint{3.336966in}{4.106203in}}%
\pgfpathlineto{\pgfqpoint{3.345853in}{4.090791in}}%
\pgfpathlineto{\pgfqpoint{3.363627in}{4.067578in}}%
\pgfpathlineto{\pgfqpoint{3.381402in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{3.390289in}{4.057796in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{4.046170in}}%
\pgfpathlineto{\pgfqpoint{3.408063in}{4.040255in}}%
\pgfpathlineto{\pgfqpoint{3.416950in}{4.044126in}}%
\pgfpathlineto{\pgfqpoint{3.425837in}{4.030690in}}%
\pgfpathlineto{\pgfqpoint{3.434725in}{4.038467in}}%
\pgfpathlineto{\pgfqpoint{3.452499in}{4.003493in}}%
\pgfpathlineto{\pgfqpoint{3.461386in}{3.964763in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{3.949388in}}%
\pgfpathlineto{\pgfqpoint{3.479160in}{3.982498in}}%
\pgfpathlineto{\pgfqpoint{3.488048in}{3.998250in}}%
\pgfpathlineto{\pgfqpoint{3.496935in}{3.996412in}}%
\pgfpathlineto{\pgfqpoint{3.505822in}{4.004370in}}%
\pgfpathlineto{\pgfqpoint{3.514709in}{4.008459in}}%
\pgfpathlineto{\pgfqpoint{3.523596in}{4.025976in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{4.006770in}}%
\pgfpathlineto{\pgfqpoint{3.541371in}{3.971659in}}%
\pgfpathlineto{\pgfqpoint{3.550258in}{3.965734in}}%
\pgfpathlineto{\pgfqpoint{3.559145in}{3.948297in}}%
\pgfpathlineto{\pgfqpoint{3.568032in}{3.975230in}}%
\pgfpathlineto{\pgfqpoint{3.576919in}{3.971628in}}%
\pgfpathlineto{\pgfqpoint{3.585806in}{3.983098in}}%
\pgfpathlineto{\pgfqpoint{3.594693in}{3.959760in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{3.953810in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{3.984884in}}%
\pgfpathlineto{\pgfqpoint{3.621355in}{3.996567in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{4.024019in}}%
\pgfpathlineto{\pgfqpoint{3.639129in}{4.025956in}}%
\pgfpathlineto{\pgfqpoint{3.648016in}{4.025959in}}%
\pgfpathlineto{\pgfqpoint{3.656904in}{4.037534in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{4.027745in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{4.016089in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{4.016049in}}%
\pgfpathlineto{\pgfqpoint{3.692452in}{4.031643in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{4.041200in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{4.045439in}}%
\pgfpathlineto{\pgfqpoint{3.728001in}{4.009947in}}%
\pgfpathlineto{\pgfqpoint{3.736888in}{4.011817in}}%
\pgfpathlineto{\pgfqpoint{3.745775in}{4.039002in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{4.040875in}}%
\pgfpathlineto{\pgfqpoint{3.763550in}{4.071967in}}%
\pgfpathlineto{\pgfqpoint{3.772437in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{4.085409in}}%
\pgfpathlineto{\pgfqpoint{3.790211in}{4.120155in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{4.102499in}}%
\pgfpathlineto{\pgfqpoint{3.807985in}{4.110479in}}%
\pgfpathlineto{\pgfqpoint{3.816873in}{4.112469in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{4.122081in}}%
\pgfpathlineto{\pgfqpoint{3.834647in}{4.126041in}}%
\pgfpathlineto{\pgfqpoint{3.843534in}{4.137904in}}%
\pgfpathlineto{\pgfqpoint{3.852421in}{4.124497in}}%
\pgfpathlineto{\pgfqpoint{3.861308in}{4.127952in}}%
\pgfpathlineto{\pgfqpoint{3.870196in}{4.139652in}}%
\pgfpathlineto{\pgfqpoint{3.879083in}{4.157275in}}%
\pgfpathlineto{\pgfqpoint{3.887970in}{4.169170in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{4.161504in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{4.164995in}}%
\pgfpathlineto{\pgfqpoint{3.914631in}{4.172556in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{4.104707in}}%
\pgfpathlineto{\pgfqpoint{3.932406in}{4.079431in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{4.085069in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{4.083238in}}%
\pgfpathlineto{\pgfqpoint{3.959067in}{4.054417in}}%
\pgfpathlineto{\pgfqpoint{3.967954in}{4.048488in}}%
\pgfpathlineto{\pgfqpoint{3.976841in}{4.019539in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{4.021641in}}%
\pgfpathlineto{\pgfqpoint{3.994616in}{4.025449in}}%
\pgfpathlineto{\pgfqpoint{4.003503in}{4.011811in}}%
\pgfpathlineto{\pgfqpoint{4.012390in}{3.990199in}}%
\pgfpathlineto{\pgfqpoint{4.021277in}{3.991870in}}%
\pgfpathlineto{\pgfqpoint{4.030164in}{4.013316in}}%
\pgfpathlineto{\pgfqpoint{4.039052in}{4.003439in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{4.012689in}}%
\pgfpathlineto{\pgfqpoint{4.056826in}{4.006841in}}%
\pgfpathlineto{\pgfqpoint{4.065713in}{3.993210in}}%
\pgfpathlineto{\pgfqpoint{4.074600in}{3.997283in}}%
\pgfpathlineto{\pgfqpoint{4.083487in}{3.987880in}}%
\pgfpathlineto{\pgfqpoint{4.092375in}{3.982077in}}%
\pgfpathlineto{\pgfqpoint{4.101262in}{3.986162in}}%
\pgfpathlineto{\pgfqpoint{4.110149in}{3.966883in}}%
\pgfpathlineto{\pgfqpoint{4.127923in}{3.990834in}}%
\pgfpathlineto{\pgfqpoint{4.136810in}{3.988718in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{4.016226in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{4.049502in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{4.026008in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{4.053500in}}%
\pgfpathlineto{\pgfqpoint{4.190133in}{4.046084in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{4.207908in}{4.034587in}}%
\pgfpathlineto{\pgfqpoint{4.225682in}{4.038742in}}%
\pgfpathlineto{\pgfqpoint{4.234569in}{4.088924in}}%
\pgfpathlineto{\pgfqpoint{4.243456in}{4.067414in}}%
\pgfpathlineto{\pgfqpoint{4.252343in}{4.100195in}}%
\pgfpathlineto{\pgfqpoint{4.261231in}{4.074795in}}%
\pgfpathlineto{\pgfqpoint{4.270118in}{4.090224in}}%
\pgfpathlineto{\pgfqpoint{4.279005in}{4.094151in}}%
\pgfpathlineto{\pgfqpoint{4.287892in}{4.070928in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{4.063084in}}%
\pgfpathlineto{\pgfqpoint{4.305666in}{4.035861in}}%
\pgfpathlineto{\pgfqpoint{4.314554in}{4.070850in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{4.068945in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{4.095557in}}%
\pgfpathlineto{\pgfqpoint{4.341215in}{4.097589in}}%
\pgfpathlineto{\pgfqpoint{4.350102in}{4.091660in}}%
\pgfpathlineto{\pgfqpoint{4.358989in}{4.095750in}}%
\pgfpathlineto{\pgfqpoint{4.367877in}{4.084513in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{4.061041in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{4.076634in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{4.065108in}}%
\pgfpathlineto{\pgfqpoint{4.412312in}{4.108227in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{4.114399in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{4.143329in}}%
\pgfpathlineto{\pgfqpoint{4.438974in}{4.151431in}}%
\pgfpathlineto{\pgfqpoint{4.447861in}{4.151330in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{4.154927in}}%
\pgfpathlineto{\pgfqpoint{4.465635in}{4.178584in}}%
\pgfpathlineto{\pgfqpoint{4.474523in}{4.186491in}}%
\pgfpathlineto{\pgfqpoint{4.483410in}{4.178561in}}%
\pgfpathlineto{\pgfqpoint{4.492297in}{4.162881in}}%
\pgfpathlineto{\pgfqpoint{4.501184in}{4.156742in}}%
\pgfpathlineto{\pgfqpoint{4.510071in}{4.178089in}}%
\pgfpathlineto{\pgfqpoint{4.518958in}{4.189485in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{4.204998in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{4.189530in}}%
\pgfpathlineto{\pgfqpoint{4.545620in}{4.182046in}}%
\pgfpathlineto{\pgfqpoint{4.554507in}{4.205719in}}%
\pgfpathlineto{\pgfqpoint{4.563394in}{4.241179in}}%
\pgfpathlineto{\pgfqpoint{4.572281in}{4.250964in}}%
\pgfpathlineto{\pgfqpoint{4.581168in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{4.590056in}{4.218365in}}%
\pgfpathlineto{\pgfqpoint{4.607830in}{4.214045in}}%
\pgfpathlineto{\pgfqpoint{4.616717in}{4.190679in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{4.180926in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{4.186441in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{4.159272in}}%
\pgfpathlineto{\pgfqpoint{4.652266in}{4.137584in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{4.153245in}}%
\pgfpathlineto{\pgfqpoint{4.670040in}{4.122161in}}%
\pgfpathlineto{\pgfqpoint{4.678927in}{4.129879in}}%
\pgfpathlineto{\pgfqpoint{4.687814in}{4.151332in}}%
\pgfpathlineto{\pgfqpoint{4.696702in}{4.156920in}}%
\pgfpathlineto{\pgfqpoint{4.705589in}{4.161028in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{4.147216in}}%
\pgfpathlineto{\pgfqpoint{4.723363in}{4.151285in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{4.137814in}}%
\pgfpathlineto{\pgfqpoint{4.741137in}{4.145414in}}%
\pgfpathlineto{\pgfqpoint{4.750025in}{4.145147in}}%
\pgfpathlineto{\pgfqpoint{4.758912in}{4.147146in}}%
\pgfpathlineto{\pgfqpoint{4.767799in}{4.174226in}}%
\pgfpathlineto{\pgfqpoint{4.776686in}{4.187779in}}%
\pgfpathlineto{\pgfqpoint{4.785573in}{4.214766in}}%
\pgfpathlineto{\pgfqpoint{4.794460in}{4.211217in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{4.228567in}}%
\pgfpathlineto{\pgfqpoint{4.812235in}{4.180082in}}%
\pgfpathlineto{\pgfqpoint{4.821122in}{4.176242in}}%
\pgfpathlineto{\pgfqpoint{4.830009in}{4.218769in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{4.240145in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{4.211219in}}%
\pgfpathlineto{\pgfqpoint{4.856670in}{4.189619in}}%
\pgfpathlineto{\pgfqpoint{4.865558in}{4.193247in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{4.183588in}}%
\pgfpathlineto{\pgfqpoint{4.883332in}{4.144470in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{4.140649in}}%
\pgfpathlineto{\pgfqpoint{4.901106in}{4.167942in}}%
\pgfpathlineto{\pgfqpoint{4.909993in}{4.169411in}}%
\pgfpathlineto{\pgfqpoint{4.918881in}{4.181188in}}%
\pgfpathlineto{\pgfqpoint{4.927768in}{4.202462in}}%
\pgfpathlineto{\pgfqpoint{4.936655in}{4.217656in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{4.196296in}}%
\pgfpathlineto{\pgfqpoint{4.954429in}{4.146004in}}%
\pgfpathlineto{\pgfqpoint{4.963316in}{4.155062in}}%
\pgfpathlineto{\pgfqpoint{4.981091in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{4.989978in}{4.102870in}}%
\pgfpathlineto{\pgfqpoint{4.998865in}{4.103157in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{4.119100in}}%
\pgfpathlineto{\pgfqpoint{5.025527in}{4.118727in}}%
\pgfpathlineto{\pgfqpoint{5.034414in}{4.108854in}}%
\pgfpathlineto{\pgfqpoint{5.043301in}{4.128048in}}%
\pgfpathlineto{\pgfqpoint{5.052188in}{4.136380in}}%
\pgfpathlineto{\pgfqpoint{5.061075in}{4.136274in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{4.122652in}}%
\pgfpathlineto{\pgfqpoint{5.078850in}{4.139854in}}%
\pgfpathlineto{\pgfqpoint{5.087737in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.096624in}{4.144953in}}%
\pgfpathlineto{\pgfqpoint{5.105511in}{4.148642in}}%
\pgfpathlineto{\pgfqpoint{5.114398in}{4.176039in}}%
\pgfpathlineto{\pgfqpoint{5.123285in}{4.160236in}}%
\pgfpathlineto{\pgfqpoint{5.141060in}{4.115301in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{4.109536in}}%
\pgfpathlineto{\pgfqpoint{5.158834in}{4.101970in}}%
\pgfpathlineto{\pgfqpoint{5.167721in}{4.078659in}}%
\pgfpathlineto{\pgfqpoint{5.176608in}{4.070784in}}%
\pgfpathlineto{\pgfqpoint{5.185495in}{4.084756in}}%
\pgfpathlineto{\pgfqpoint{5.194383in}{4.053854in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{4.069376in}}%
\pgfpathlineto{\pgfqpoint{5.212157in}{4.090761in}}%
\pgfpathlineto{\pgfqpoint{5.221044in}{4.081165in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{4.044170in}}%
\pgfpathlineto{\pgfqpoint{5.247706in}{4.041865in}}%
\pgfpathlineto{\pgfqpoint{5.256593in}{4.080937in}}%
\pgfpathlineto{\pgfqpoint{5.265480in}{4.073375in}}%
\pgfpathlineto{\pgfqpoint{5.274367in}{4.077371in}}%
\pgfpathlineto{\pgfqpoint{5.283254in}{4.073317in}}%
\pgfpathlineto{\pgfqpoint{5.292141in}{4.065701in}}%
\pgfpathlineto{\pgfqpoint{5.301029in}{4.050329in}}%
\pgfpathlineto{\pgfqpoint{5.309916in}{4.067385in}}%
\pgfpathlineto{\pgfqpoint{5.318803in}{4.053974in}}%
\pgfpathlineto{\pgfqpoint{5.327690in}{4.093067in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{4.081484in}}%
\pgfpathlineto{\pgfqpoint{5.345464in}{4.089286in}}%
\pgfpathlineto{\pgfqpoint{5.354352in}{4.074194in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{4.079907in}}%
\pgfpathlineto{\pgfqpoint{5.372126in}{4.097396in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{4.122651in}}%
\pgfpathlineto{\pgfqpoint{5.389900in}{4.142017in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{4.116639in}}%
\pgfpathlineto{\pgfqpoint{5.407675in}{4.112944in}}%
\pgfpathlineto{\pgfqpoint{5.416562in}{4.097501in}}%
\pgfpathlineto{\pgfqpoint{5.425449in}{4.103581in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{4.097814in}}%
\pgfpathlineto{\pgfqpoint{5.443223in}{4.076448in}}%
\pgfpathlineto{\pgfqpoint{5.452110in}{4.090292in}}%
\pgfpathlineto{\pgfqpoint{5.460998in}{4.084492in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.084284in}}%
\pgfpathlineto{\pgfqpoint{5.478772in}{4.055452in}}%
\pgfpathlineto{\pgfqpoint{5.487659in}{4.060793in}}%
\pgfpathlineto{\pgfqpoint{5.496546in}{4.070427in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{4.089452in}}%
\pgfpathlineto{\pgfqpoint{5.514320in}{4.085964in}}%
\pgfpathlineto{\pgfqpoint{5.523208in}{4.076279in}}%
\pgfpathlineto{\pgfqpoint{5.532095in}{4.088525in}}%
\pgfpathlineto{\pgfqpoint{5.540982in}{4.105869in}}%
\pgfpathlineto{\pgfqpoint{5.549869in}{4.105703in}}%
\pgfpathlineto{\pgfqpoint{5.558756in}{4.086196in}}%
\pgfpathlineto{\pgfqpoint{5.567643in}{4.037812in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{4.000833in}}%
\pgfpathlineto{\pgfqpoint{5.585418in}{3.996696in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{4.010499in}}%
\pgfpathlineto{\pgfqpoint{5.603192in}{3.953854in}}%
\pgfpathlineto{\pgfqpoint{5.612079in}{3.949916in}}%
\pgfpathlineto{\pgfqpoint{5.620966in}{3.949857in}}%
\pgfpathlineto{\pgfqpoint{5.629854in}{3.942173in}}%
\pgfpathlineto{\pgfqpoint{5.638741in}{3.967824in}}%
\pgfpathlineto{\pgfqpoint{5.647628in}{4.000734in}}%
\pgfpathlineto{\pgfqpoint{5.656515in}{3.987424in}}%
\pgfpathlineto{\pgfqpoint{5.665402in}{3.963776in}}%
\pgfpathlineto{\pgfqpoint{5.674289in}{3.960074in}}%
\pgfpathlineto{\pgfqpoint{5.683177in}{3.983253in}}%
\pgfpathlineto{\pgfqpoint{5.692064in}{3.971714in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{4.014382in}}%
\pgfpathlineto{\pgfqpoint{5.718725in}{3.993357in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{3.989275in}}%
\pgfpathlineto{\pgfqpoint{5.736500in}{3.959829in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{3.961786in}}%
\pgfpathlineto{\pgfqpoint{5.754274in}{3.981185in}}%
\pgfpathlineto{\pgfqpoint{5.763161in}{3.965486in}}%
\pgfpathlineto{\pgfqpoint{5.772048in}{3.981178in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{3.951773in}}%
\pgfpathlineto{\pgfqpoint{5.789823in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{3.978665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.381790in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{0.940560in}}%
\pgfpathlineto{\pgfqpoint{1.399564in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.994571in}}%
\pgfpathlineto{\pgfqpoint{1.417339in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{1.426226in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{1.435113in}{1.039606in}}%
\pgfpathlineto{\pgfqpoint{1.444000in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{1.452887in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.461775in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{1.470662in}{1.133899in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{1.488436in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{1.134583in}}%
\pgfpathlineto{\pgfqpoint{1.506210in}{1.218998in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{1.523985in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{1.532872in}{1.260104in}}%
\pgfpathlineto{\pgfqpoint{1.541759in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{1.294722in}}%
\pgfpathlineto{\pgfqpoint{1.559533in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.568421in}{1.324681in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.419198in}}%
\pgfpathlineto{\pgfqpoint{1.586195in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.482054in}}%
\pgfpathlineto{\pgfqpoint{1.603969in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{1.538300in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{1.630631in}{1.562308in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{1.540306in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{1.701728in}{1.709978in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{1.719502in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.726085in}}%
\pgfpathlineto{\pgfqpoint{1.737277in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{1.746164in}{1.757389in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{1.827883in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{1.772825in}{1.880691in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{1.857649in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{1.920929in}}%
\pgfpathlineto{\pgfqpoint{1.799487in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.962453in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{1.922605in}}%
\pgfpathlineto{\pgfqpoint{1.826148in}{2.003015in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{1.969051in}}%
\pgfpathlineto{\pgfqpoint{1.843923in}{2.027683in}}%
\pgfpathlineto{\pgfqpoint{1.852810in}{2.002317in}}%
\pgfpathlineto{\pgfqpoint{1.861697in}{2.057367in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{2.020844in}}%
\pgfpathlineto{\pgfqpoint{1.879471in}{2.098922in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{2.063286in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{2.100411in}}%
\pgfpathlineto{\pgfqpoint{1.906133in}{2.070465in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{2.148402in}}%
\pgfpathlineto{\pgfqpoint{1.923907in}{2.123737in}}%
\pgfpathlineto{\pgfqpoint{1.932794in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{2.169590in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{2.197810in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{2.272737in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.306870in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{2.003891in}{2.339330in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{2.299220in}}%
\pgfpathlineto{\pgfqpoint{2.021666in}{2.370245in}}%
\pgfpathlineto{\pgfqpoint{2.030553in}{2.328796in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.057214in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.066102in}{2.385716in}}%
\pgfpathlineto{\pgfqpoint{2.074989in}{2.458070in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{2.417243in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{2.481530in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{2.110537in}{2.482132in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{2.443100in}}%
\pgfpathlineto{\pgfqpoint{2.128312in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{2.459802in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{2.154973in}{2.453672in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{2.499067in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{2.456745in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{2.512387in}}%
\pgfpathlineto{\pgfqpoint{2.190522in}{2.476564in}}%
\pgfpathlineto{\pgfqpoint{2.199409in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{2.208296in}{2.480149in}}%
\pgfpathlineto{\pgfqpoint{2.217183in}{2.509685in}}%
\pgfpathlineto{\pgfqpoint{2.226071in}{2.460067in}}%
\pgfpathlineto{\pgfqpoint{2.234958in}{2.513451in}}%
\pgfpathlineto{\pgfqpoint{2.243845in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{2.252732in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{2.279394in}{2.474051in}}%
\pgfpathlineto{\pgfqpoint{2.288281in}{2.538147in}}%
\pgfpathlineto{\pgfqpoint{2.297168in}{2.489653in}}%
\pgfpathlineto{\pgfqpoint{2.306055in}{2.548020in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{2.323829in}{2.563600in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{2.511255in}}%
\pgfpathlineto{\pgfqpoint{2.341604in}{2.571457in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{2.536252in}}%
\pgfpathlineto{\pgfqpoint{2.359378in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{2.368265in}{2.555279in}}%
\pgfpathlineto{\pgfqpoint{2.377152in}{2.601820in}}%
\pgfpathlineto{\pgfqpoint{2.386039in}{2.564863in}}%
\pgfpathlineto{\pgfqpoint{2.394927in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{2.403814in}{2.545291in}}%
\pgfpathlineto{\pgfqpoint{2.412701in}{2.578159in}}%
\pgfpathlineto{\pgfqpoint{2.421588in}{2.517980in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{2.570358in}}%
\pgfpathlineto{\pgfqpoint{2.439362in}{2.515981in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{2.539430in}}%
\pgfpathlineto{\pgfqpoint{2.457137in}{2.502527in}}%
\pgfpathlineto{\pgfqpoint{2.466024in}{2.521981in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{2.477299in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{2.551005in}}%
\pgfpathlineto{\pgfqpoint{2.492685in}{2.504604in}}%
\pgfpathlineto{\pgfqpoint{2.501573in}{2.553105in}}%
\pgfpathlineto{\pgfqpoint{2.510460in}{2.502701in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{2.555017in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{2.502530in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{2.539317in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{2.483039in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{2.545176in}}%
\pgfpathlineto{\pgfqpoint{2.563783in}{2.477323in}}%
\pgfpathlineto{\pgfqpoint{2.572670in}{2.533626in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{2.469636in}}%
\pgfpathlineto{\pgfqpoint{2.590444in}{2.522003in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{2.469647in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.516241in}}%
\pgfpathlineto{\pgfqpoint{2.617106in}{2.467776in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{2.487387in}}%
\pgfpathlineto{\pgfqpoint{2.643767in}{2.506760in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.468070in}}%
\pgfpathlineto{\pgfqpoint{2.661541in}{2.539887in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{2.493394in}}%
\pgfpathlineto{\pgfqpoint{2.679316in}{2.524404in}}%
\pgfpathlineto{\pgfqpoint{2.688203in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{2.697090in}{2.524286in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{2.471948in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{2.491235in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{2.425334in}}%
\pgfpathlineto{\pgfqpoint{2.732639in}{2.464185in}}%
\pgfpathlineto{\pgfqpoint{2.741526in}{2.411807in}}%
\pgfpathlineto{\pgfqpoint{2.750413in}{2.487543in}}%
\pgfpathlineto{\pgfqpoint{2.759300in}{2.460165in}}%
\pgfpathlineto{\pgfqpoint{2.768187in}{2.528085in}}%
\pgfpathlineto{\pgfqpoint{2.777075in}{2.487327in}}%
\pgfpathlineto{\pgfqpoint{2.785962in}{2.537929in}}%
\pgfpathlineto{\pgfqpoint{2.794849in}{2.497166in}}%
\pgfpathlineto{\pgfqpoint{2.803736in}{2.555371in}}%
\pgfpathlineto{\pgfqpoint{2.812623in}{2.493290in}}%
\pgfpathlineto{\pgfqpoint{2.821510in}{2.545733in}}%
\pgfpathlineto{\pgfqpoint{2.830398in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{2.839285in}{2.563079in}}%
\pgfpathlineto{\pgfqpoint{2.848172in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{2.566934in}}%
\pgfpathlineto{\pgfqpoint{2.865946in}{2.506975in}}%
\pgfpathlineto{\pgfqpoint{2.874833in}{2.528350in}}%
\pgfpathlineto{\pgfqpoint{2.883721in}{2.473962in}}%
\pgfpathlineto{\pgfqpoint{2.892608in}{2.524391in}}%
\pgfpathlineto{\pgfqpoint{2.901495in}{2.481708in}}%
\pgfpathlineto{\pgfqpoint{2.910382in}{2.510858in}}%
\pgfpathlineto{\pgfqpoint{2.919269in}{2.473845in}}%
\pgfpathlineto{\pgfqpoint{2.928156in}{2.528279in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{2.479757in}}%
\pgfpathlineto{\pgfqpoint{2.945931in}{2.537954in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{2.489421in}}%
\pgfpathlineto{\pgfqpoint{2.963705in}{2.541783in}}%
\pgfpathlineto{\pgfqpoint{2.972592in}{2.499220in}}%
\pgfpathlineto{\pgfqpoint{2.981479in}{2.534027in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{2.491298in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{2.534059in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{2.483336in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{2.570840in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{2.518572in}}%
\pgfpathlineto{\pgfqpoint{3.034802in}{2.545804in}}%
\pgfpathlineto{\pgfqpoint{3.043689in}{2.491353in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.541946in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{2.483748in}}%
\pgfpathlineto{\pgfqpoint{3.070351in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{2.483609in}}%
\pgfpathlineto{\pgfqpoint{3.088125in}{2.514626in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{3.105900in}{2.516746in}}%
\pgfpathlineto{\pgfqpoint{3.114787in}{2.468279in}}%
\pgfpathlineto{\pgfqpoint{3.123674in}{2.512880in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{2.528406in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{2.481696in}}%
\pgfpathlineto{\pgfqpoint{3.159223in}{2.495337in}}%
\pgfpathlineto{\pgfqpoint{3.168110in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{3.176997in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{2.431211in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{3.203658in}{2.400163in}}%
\pgfpathlineto{\pgfqpoint{3.212546in}{2.435071in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{2.388365in}}%
\pgfpathlineto{\pgfqpoint{3.230320in}{2.436875in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{2.392265in}}%
\pgfpathlineto{\pgfqpoint{3.248094in}{2.442823in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{2.384658in}}%
\pgfpathlineto{\pgfqpoint{3.265868in}{2.433158in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.392451in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{2.472144in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{2.415902in}}%
\pgfpathlineto{\pgfqpoint{3.301417in}{2.478058in}}%
\pgfpathlineto{\pgfqpoint{3.310304in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{3.319191in}{2.480104in}}%
\pgfpathlineto{\pgfqpoint{3.328079in}{2.439287in}}%
\pgfpathlineto{\pgfqpoint{3.336966in}{2.468463in}}%
\pgfpathlineto{\pgfqpoint{3.345853in}{2.410247in}}%
\pgfpathlineto{\pgfqpoint{3.354740in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{3.363627in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{3.372514in}{2.449123in}}%
\pgfpathlineto{\pgfqpoint{3.381402in}{2.388939in}}%
\pgfpathlineto{\pgfqpoint{3.390289in}{2.445179in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{2.394567in}}%
\pgfpathlineto{\pgfqpoint{3.408063in}{2.437134in}}%
\pgfpathlineto{\pgfqpoint{3.416950in}{2.396474in}}%
\pgfpathlineto{\pgfqpoint{3.425837in}{2.472167in}}%
\pgfpathlineto{\pgfqpoint{3.434725in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{3.443612in}{2.491741in}}%
\pgfpathlineto{\pgfqpoint{3.452499in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{3.461386in}{2.485943in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{2.446886in}}%
\pgfpathlineto{\pgfqpoint{3.479160in}{2.508798in}}%
\pgfpathlineto{\pgfqpoint{3.488048in}{2.442764in}}%
\pgfpathlineto{\pgfqpoint{3.496935in}{2.495169in}}%
\pgfpathlineto{\pgfqpoint{3.505822in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{3.514709in}{2.489498in}}%
\pgfpathlineto{\pgfqpoint{3.523596in}{2.435199in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{2.458554in}}%
\pgfpathlineto{\pgfqpoint{3.541371in}{2.415789in}}%
\pgfpathlineto{\pgfqpoint{3.550258in}{2.477975in}}%
\pgfpathlineto{\pgfqpoint{3.559145in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{3.568032in}{2.478151in}}%
\pgfpathlineto{\pgfqpoint{3.576919in}{2.441349in}}%
\pgfpathlineto{\pgfqpoint{3.585806in}{2.482185in}}%
\pgfpathlineto{\pgfqpoint{3.594693in}{2.410625in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{2.443639in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{2.400792in}}%
\pgfpathlineto{\pgfqpoint{3.621355in}{2.455189in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{2.404725in}}%
\pgfpathlineto{\pgfqpoint{3.639129in}{2.457219in}}%
\pgfpathlineto{\pgfqpoint{3.648016in}{2.393207in}}%
\pgfpathlineto{\pgfqpoint{3.656904in}{2.445500in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{2.392912in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{2.390998in}}%
\pgfpathlineto{\pgfqpoint{3.692452in}{2.433909in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{2.404833in}}%
\pgfpathlineto{\pgfqpoint{3.710227in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{2.428064in}}%
\pgfpathlineto{\pgfqpoint{3.728001in}{2.499818in}}%
\pgfpathlineto{\pgfqpoint{3.736888in}{2.447326in}}%
\pgfpathlineto{\pgfqpoint{3.745775in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{2.463063in}}%
\pgfpathlineto{\pgfqpoint{3.763550in}{2.501961in}}%
\pgfpathlineto{\pgfqpoint{3.772437in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{2.484343in}}%
\pgfpathlineto{\pgfqpoint{3.790211in}{2.455199in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{2.494070in}}%
\pgfpathlineto{\pgfqpoint{3.807985in}{2.445337in}}%
\pgfpathlineto{\pgfqpoint{3.816873in}{2.517066in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{2.486080in}}%
\pgfpathlineto{\pgfqpoint{3.834647in}{2.538647in}}%
\pgfpathlineto{\pgfqpoint{3.843534in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{3.852421in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{3.861308in}{2.478416in}}%
\pgfpathlineto{\pgfqpoint{3.870196in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{3.879083in}{2.459065in}}%
\pgfpathlineto{\pgfqpoint{3.887970in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{2.428016in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.501688in}}%
\pgfpathlineto{\pgfqpoint{3.914631in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{3.932406in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{2.469010in}}%
\pgfpathlineto{\pgfqpoint{3.959067in}{2.511640in}}%
\pgfpathlineto{\pgfqpoint{3.967954in}{2.461147in}}%
\pgfpathlineto{\pgfqpoint{3.976841in}{2.509671in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{2.453356in}}%
\pgfpathlineto{\pgfqpoint{3.994616in}{2.517327in}}%
\pgfpathlineto{\pgfqpoint{4.003503in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{4.012390in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{4.021277in}{2.480612in}}%
\pgfpathlineto{\pgfqpoint{4.030164in}{2.542862in}}%
\pgfpathlineto{\pgfqpoint{4.039052in}{2.496021in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{2.563975in}}%
\pgfpathlineto{\pgfqpoint{4.056826in}{2.517428in}}%
\pgfpathlineto{\pgfqpoint{4.065713in}{2.579534in}}%
\pgfpathlineto{\pgfqpoint{4.074600in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{4.083487in}{2.581552in}}%
\pgfpathlineto{\pgfqpoint{4.092375in}{2.528925in}}%
\pgfpathlineto{\pgfqpoint{4.101262in}{2.569708in}}%
\pgfpathlineto{\pgfqpoint{4.110149in}{2.517279in}}%
\pgfpathlineto{\pgfqpoint{4.119036in}{2.538576in}}%
\pgfpathlineto{\pgfqpoint{4.127923in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{4.136810in}{2.571902in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{2.515490in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{2.591268in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{2.542665in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{2.596984in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.546459in}}%
\pgfpathlineto{\pgfqpoint{4.190133in}{2.571917in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{4.207908in}{2.537033in}}%
\pgfpathlineto{\pgfqpoint{4.216795in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{4.225682in}{2.511735in}}%
\pgfpathlineto{\pgfqpoint{4.234569in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{4.243456in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{4.252343in}{2.434211in}}%
\pgfpathlineto{\pgfqpoint{4.261231in}{2.482801in}}%
\pgfpathlineto{\pgfqpoint{4.270118in}{2.440306in}}%
\pgfpathlineto{\pgfqpoint{4.279005in}{2.506078in}}%
\pgfpathlineto{\pgfqpoint{4.287892in}{2.461297in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{2.517615in}}%
\pgfpathlineto{\pgfqpoint{4.305666in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{4.314554in}{2.511554in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{2.505706in}}%
\pgfpathlineto{\pgfqpoint{4.341215in}{2.459209in}}%
\pgfpathlineto{\pgfqpoint{4.350102in}{2.515492in}}%
\pgfpathlineto{\pgfqpoint{4.358989in}{2.463186in}}%
\pgfpathlineto{\pgfqpoint{4.367877in}{2.525261in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{2.497863in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{2.437666in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{2.488087in}}%
\pgfpathlineto{\pgfqpoint{4.412312in}{2.445302in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{2.501645in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{2.456866in}}%
\pgfpathlineto{\pgfqpoint{4.438974in}{2.524714in}}%
\pgfpathlineto{\pgfqpoint{4.447861in}{2.470320in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{2.534481in}}%
\pgfpathlineto{\pgfqpoint{4.465635in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{4.474523in}{2.518803in}}%
\pgfpathlineto{\pgfqpoint{4.483410in}{2.478055in}}%
\pgfpathlineto{\pgfqpoint{4.492297in}{2.543866in}}%
\pgfpathlineto{\pgfqpoint{4.501184in}{2.503085in}}%
\pgfpathlineto{\pgfqpoint{4.510071in}{2.574856in}}%
\pgfpathlineto{\pgfqpoint{4.518958in}{2.541862in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{2.574878in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{2.516482in}}%
\pgfpathlineto{\pgfqpoint{4.545620in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{4.554507in}{2.516352in}}%
\pgfpathlineto{\pgfqpoint{4.563394in}{2.547427in}}%
\pgfpathlineto{\pgfqpoint{4.572281in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{4.581168in}{2.533843in}}%
\pgfpathlineto{\pgfqpoint{4.590056in}{2.489254in}}%
\pgfpathlineto{\pgfqpoint{4.598943in}{2.520257in}}%
\pgfpathlineto{\pgfqpoint{4.607830in}{2.475606in}}%
\pgfpathlineto{\pgfqpoint{4.616717in}{2.502610in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{2.531745in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{4.652266in}{2.549386in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{2.500963in}}%
\pgfpathlineto{\pgfqpoint{4.670040in}{2.560980in}}%
\pgfpathlineto{\pgfqpoint{4.678927in}{2.500696in}}%
\pgfpathlineto{\pgfqpoint{4.687814in}{2.549338in}}%
\pgfpathlineto{\pgfqpoint{4.696702in}{2.492949in}}%
\pgfpathlineto{\pgfqpoint{4.705589in}{2.553205in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{2.498974in}}%
\pgfpathlineto{\pgfqpoint{4.723363in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{2.495040in}}%
\pgfpathlineto{\pgfqpoint{4.741137in}{2.529771in}}%
\pgfpathlineto{\pgfqpoint{4.750025in}{2.489028in}}%
\pgfpathlineto{\pgfqpoint{4.758912in}{2.543234in}}%
\pgfpathlineto{\pgfqpoint{4.767799in}{2.487060in}}%
\pgfpathlineto{\pgfqpoint{4.776686in}{2.525856in}}%
\pgfpathlineto{\pgfqpoint{4.785573in}{2.469561in}}%
\pgfpathlineto{\pgfqpoint{4.794460in}{2.537570in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{2.500787in}}%
\pgfpathlineto{\pgfqpoint{4.812235in}{2.543332in}}%
\pgfpathlineto{\pgfqpoint{4.821122in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{4.830009in}{2.522186in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{2.465891in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{2.504810in}}%
\pgfpathlineto{\pgfqpoint{4.856670in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{4.865558in}{2.493237in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{2.435286in}}%
\pgfpathlineto{\pgfqpoint{4.883332in}{2.483884in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{2.429488in}}%
\pgfpathlineto{\pgfqpoint{4.901106in}{2.456552in}}%
\pgfpathlineto{\pgfqpoint{4.909993in}{2.423695in}}%
\pgfpathlineto{\pgfqpoint{4.918881in}{2.466303in}}%
\pgfpathlineto{\pgfqpoint{4.927768in}{2.407929in}}%
\pgfpathlineto{\pgfqpoint{4.936655in}{2.462219in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{2.405845in}}%
\pgfpathlineto{\pgfqpoint{4.954429in}{2.456257in}}%
\pgfpathlineto{\pgfqpoint{4.963316in}{2.411480in}}%
\pgfpathlineto{\pgfqpoint{4.972204in}{2.473770in}}%
\pgfpathlineto{\pgfqpoint{4.981091in}{2.429228in}}%
\pgfpathlineto{\pgfqpoint{4.989978in}{2.464129in}}%
\pgfpathlineto{\pgfqpoint{4.998865in}{2.415558in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{2.429331in}}%
\pgfpathlineto{\pgfqpoint{5.016639in}{2.369172in}}%
\pgfpathlineto{\pgfqpoint{5.025527in}{2.419585in}}%
\pgfpathlineto{\pgfqpoint{5.034414in}{2.361272in}}%
\pgfpathlineto{\pgfqpoint{5.043301in}{2.446661in}}%
\pgfpathlineto{\pgfqpoint{5.052188in}{2.402039in}}%
\pgfpathlineto{\pgfqpoint{5.061075in}{2.439068in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{2.382764in}}%
\pgfpathlineto{\pgfqpoint{5.078850in}{2.435232in}}%
\pgfpathlineto{\pgfqpoint{5.087737in}{2.394474in}}%
\pgfpathlineto{\pgfqpoint{5.096624in}{2.404125in}}%
\pgfpathlineto{\pgfqpoint{5.105511in}{2.363453in}}%
\pgfpathlineto{\pgfqpoint{5.114398in}{2.415958in}}%
\pgfpathlineto{\pgfqpoint{5.123285in}{2.363555in}}%
\pgfpathlineto{\pgfqpoint{5.132173in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{5.141060in}{2.352074in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{2.425832in}}%
\pgfpathlineto{\pgfqpoint{5.158834in}{2.387008in}}%
\pgfpathlineto{\pgfqpoint{5.167721in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{5.176608in}{2.375601in}}%
\pgfpathlineto{\pgfqpoint{5.185495in}{2.432023in}}%
\pgfpathlineto{\pgfqpoint{5.194383in}{2.398853in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{2.468738in}}%
\pgfpathlineto{\pgfqpoint{5.212157in}{2.422108in}}%
\pgfpathlineto{\pgfqpoint{5.221044in}{2.466861in}}%
\pgfpathlineto{\pgfqpoint{5.229931in}{2.437735in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{2.476581in}}%
\pgfpathlineto{\pgfqpoint{5.247706in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{5.256593in}{2.517261in}}%
\pgfpathlineto{\pgfqpoint{5.265480in}{2.454961in}}%
\pgfpathlineto{\pgfqpoint{5.274367in}{2.491791in}}%
\pgfpathlineto{\pgfqpoint{5.283254in}{2.437304in}}%
\pgfpathlineto{\pgfqpoint{5.292141in}{2.481959in}}%
\pgfpathlineto{\pgfqpoint{5.301029in}{2.435403in}}%
\pgfpathlineto{\pgfqpoint{5.309916in}{2.468372in}}%
\pgfpathlineto{\pgfqpoint{5.318803in}{2.441173in}}%
\pgfpathlineto{\pgfqpoint{5.327690in}{2.462343in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{5.345464in}{2.450809in}}%
\pgfpathlineto{\pgfqpoint{5.354352in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{2.467990in}}%
\pgfpathlineto{\pgfqpoint{5.372126in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{2.499083in}}%
\pgfpathlineto{\pgfqpoint{5.389900in}{2.466151in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{2.545595in}}%
\pgfpathlineto{\pgfqpoint{5.407675in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{5.416562in}{2.555231in}}%
\pgfpathlineto{\pgfqpoint{5.425449in}{2.504865in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{2.526278in}}%
\pgfpathlineto{\pgfqpoint{5.443223in}{2.477731in}}%
\pgfpathlineto{\pgfqpoint{5.452110in}{2.512583in}}%
\pgfpathlineto{\pgfqpoint{5.460998in}{2.458140in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{2.522241in}}%
\pgfpathlineto{\pgfqpoint{5.478772in}{2.495127in}}%
\pgfpathlineto{\pgfqpoint{5.487659in}{2.539837in}}%
\pgfpathlineto{\pgfqpoint{5.496546in}{2.487419in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{2.493357in}}%
\pgfpathlineto{\pgfqpoint{5.514320in}{2.454432in}}%
\pgfpathlineto{\pgfqpoint{5.523208in}{2.497379in}}%
\pgfpathlineto{\pgfqpoint{5.532095in}{2.456618in}}%
\pgfpathlineto{\pgfqpoint{5.540982in}{2.476189in}}%
\pgfpathlineto{\pgfqpoint{5.549869in}{2.429633in}}%
\pgfpathlineto{\pgfqpoint{5.558756in}{2.486019in}}%
\pgfpathlineto{\pgfqpoint{5.567643in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{2.497817in}}%
\pgfpathlineto{\pgfqpoint{5.585418in}{2.454982in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{2.478248in}}%
\pgfpathlineto{\pgfqpoint{5.603192in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{5.612079in}{2.474310in}}%
\pgfpathlineto{\pgfqpoint{5.620966in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{5.629854in}{2.483812in}}%
\pgfpathlineto{\pgfqpoint{5.638741in}{2.429364in}}%
\pgfpathlineto{\pgfqpoint{5.647628in}{2.466396in}}%
\pgfpathlineto{\pgfqpoint{5.656515in}{2.416052in}}%
\pgfpathlineto{\pgfqpoint{5.665402in}{2.495581in}}%
\pgfpathlineto{\pgfqpoint{5.674289in}{2.464370in}}%
\pgfpathlineto{\pgfqpoint{5.683177in}{2.495412in}}%
\pgfpathlineto{\pgfqpoint{5.692064in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{2.506718in}}%
\pgfpathlineto{\pgfqpoint{5.709838in}{2.440744in}}%
\pgfpathlineto{\pgfqpoint{5.718725in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{2.436938in}}%
\pgfpathlineto{\pgfqpoint{5.736500in}{2.495115in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{2.423515in}}%
\pgfpathlineto{\pgfqpoint{5.754274in}{2.481960in}}%
\pgfpathlineto{\pgfqpoint{5.763161in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{5.772048in}{2.462387in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{2.425441in}}%
\pgfpathlineto{\pgfqpoint{5.789823in}{2.466373in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{2.421811in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{2.421811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.399564in}{0.899418in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.894547in}}%
\pgfpathlineto{\pgfqpoint{1.426226in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{1.435113in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.444000in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{1.452887in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{1.461775in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{1.470662in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.488436in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.506210in}{1.099753in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.523985in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{1.532872in}{1.061699in}}%
\pgfpathlineto{\pgfqpoint{1.541759in}{1.150839in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{1.139174in}}%
\pgfpathlineto{\pgfqpoint{1.568421in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.160840in}}%
\pgfpathlineto{\pgfqpoint{1.586195in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.603969in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{1.196972in}}%
\pgfpathlineto{\pgfqpoint{1.630631in}{1.188046in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.295275in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.281409in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.264880in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{1.353366in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{1.340003in}}%
\pgfpathlineto{\pgfqpoint{1.701728in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{1.309179in}}%
\pgfpathlineto{\pgfqpoint{1.719502in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.746164in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.772825in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{1.370343in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{1.443581in}}%
\pgfpathlineto{\pgfqpoint{1.826148in}{1.524969in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{1.504487in}}%
\pgfpathlineto{\pgfqpoint{1.843923in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{1.852810in}{1.477730in}}%
\pgfpathlineto{\pgfqpoint{1.861697in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.548271in}}%
\pgfpathlineto{\pgfqpoint{1.879471in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{1.593248in}}%
\pgfpathlineto{\pgfqpoint{1.906133in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{1.923907in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{1.932794in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.642054in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.959456in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.692165in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{1.682054in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{2.003891in}{1.731866in}}%
\pgfpathlineto{\pgfqpoint{2.021666in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{2.030553in}{1.673519in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{1.749832in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{2.057214in}{1.720753in}}%
\pgfpathlineto{\pgfqpoint{2.066102in}{1.680238in}}%
\pgfpathlineto{\pgfqpoint{2.074989in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{1.728525in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{2.110537in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{1.779315in}}%
\pgfpathlineto{\pgfqpoint{2.128312in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{2.154973in}{1.743942in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{1.697164in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{1.764233in}}%
\pgfpathlineto{\pgfqpoint{2.190522in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{2.199409in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{2.208296in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{2.217183in}{1.726594in}}%
\pgfpathlineto{\pgfqpoint{2.226071in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{2.234958in}{1.649625in}}%
\pgfpathlineto{\pgfqpoint{2.243845in}{1.629958in}}%
\pgfpathlineto{\pgfqpoint{2.252732in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.653214in}}%
\pgfpathlineto{\pgfqpoint{2.279394in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{2.288281in}{1.719233in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.622123in}}%
\pgfpathlineto{\pgfqpoint{2.323829in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.629917in}}%
\pgfpathlineto{\pgfqpoint{2.359378in}{1.715379in}}%
\pgfpathlineto{\pgfqpoint{2.368265in}{1.682391in}}%
\pgfpathlineto{\pgfqpoint{2.377152in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{2.386039in}{1.633834in}}%
\pgfpathlineto{\pgfqpoint{2.394927in}{1.717334in}}%
\pgfpathlineto{\pgfqpoint{2.403814in}{1.680465in}}%
\pgfpathlineto{\pgfqpoint{2.412701in}{1.664919in}}%
\pgfpathlineto{\pgfqpoint{2.421588in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.707597in}}%
\pgfpathlineto{\pgfqpoint{2.439362in}{1.682350in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.457137in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{2.466024in}{1.695840in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{1.639606in}}%
\pgfpathlineto{\pgfqpoint{2.492685in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{2.501573in}{1.670627in}}%
\pgfpathlineto{\pgfqpoint{2.510460in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{1.612426in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{1.598846in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{1.651162in}}%
\pgfpathlineto{\pgfqpoint{2.563783in}{1.622101in}}%
\pgfpathlineto{\pgfqpoint{2.572670in}{1.701657in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{1.604529in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{1.703493in}}%
\pgfpathlineto{\pgfqpoint{2.617106in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{1.617961in}}%
\pgfpathlineto{\pgfqpoint{2.643767in}{1.672217in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{2.661541in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{2.679316in}{1.685611in}}%
\pgfpathlineto{\pgfqpoint{2.688203in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{2.697090in}{1.648843in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{1.644927in}}%
\pgfpathlineto{\pgfqpoint{2.741526in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{2.750413in}{1.668286in}}%
\pgfpathlineto{\pgfqpoint{2.759300in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{2.777075in}{1.596509in}}%
\pgfpathlineto{\pgfqpoint{2.785962in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{2.803736in}{1.600537in}}%
\pgfpathlineto{\pgfqpoint{2.812623in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{2.821510in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{2.839285in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{2.848172in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{1.693780in}}%
\pgfpathlineto{\pgfqpoint{2.865946in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{2.874833in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{2.883721in}{1.635492in}}%
\pgfpathlineto{\pgfqpoint{2.892608in}{1.691811in}}%
\pgfpathlineto{\pgfqpoint{2.910382in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.919269in}{1.627734in}}%
\pgfpathlineto{\pgfqpoint{2.928156in}{1.705395in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{1.693646in}}%
\pgfpathlineto{\pgfqpoint{2.945931in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{2.963705in}{1.709304in}}%
\pgfpathlineto{\pgfqpoint{2.972592in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{2.981479in}{1.666570in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{1.652954in}}%
\pgfpathlineto{\pgfqpoint{3.034802in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{3.043689in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{3.070351in}{1.724811in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{1.699601in}}%
\pgfpathlineto{\pgfqpoint{3.088125in}{1.668572in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.662694in}}%
\pgfpathlineto{\pgfqpoint{3.105900in}{1.717092in}}%
\pgfpathlineto{\pgfqpoint{3.123674in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{3.159223in}{1.656971in}}%
\pgfpathlineto{\pgfqpoint{3.168110in}{1.643300in}}%
\pgfpathlineto{\pgfqpoint{3.176997in}{1.730665in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{3.203658in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{3.212546in}{1.693465in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{3.248094in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.265868in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{3.301417in}{1.647195in}}%
\pgfpathlineto{\pgfqpoint{3.310304in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{3.319191in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{3.328079in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{3.345853in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{3.354740in}{1.715186in}}%
\pgfpathlineto{\pgfqpoint{3.363627in}{1.689867in}}%
\pgfpathlineto{\pgfqpoint{3.372514in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{3.381402in}{1.629738in}}%
\pgfpathlineto{\pgfqpoint{3.390289in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{3.408063in}{1.666528in}}%
\pgfpathlineto{\pgfqpoint{3.416950in}{1.635438in}}%
\pgfpathlineto{\pgfqpoint{3.425837in}{1.709149in}}%
\pgfpathlineto{\pgfqpoint{3.434725in}{1.681974in}}%
\pgfpathlineto{\pgfqpoint{3.443612in}{1.647003in}}%
\pgfpathlineto{\pgfqpoint{3.452499in}{1.621785in}}%
\pgfpathlineto{\pgfqpoint{3.461386in}{1.678088in}}%
\pgfpathlineto{\pgfqpoint{3.479160in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{3.488048in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{3.496935in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{3.505822in}{1.651164in}}%
\pgfpathlineto{\pgfqpoint{3.514709in}{1.627874in}}%
\pgfpathlineto{\pgfqpoint{3.523596in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{1.653190in}}%
\pgfpathlineto{\pgfqpoint{3.541371in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{3.559145in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{3.568032in}{1.649321in}}%
\pgfpathlineto{\pgfqpoint{3.576919in}{1.622131in}}%
\pgfpathlineto{\pgfqpoint{3.585806in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{3.594693in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{3.603581in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{3.621355in}{1.589047in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{3.639129in}{1.658953in}}%
\pgfpathlineto{\pgfqpoint{3.648016in}{1.643382in}}%
\pgfpathlineto{\pgfqpoint{3.656904in}{1.610327in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.643376in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{1.625957in}}%
\pgfpathlineto{\pgfqpoint{3.692452in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{3.710227in}{1.690113in}}%
\pgfpathlineto{\pgfqpoint{3.736888in}{1.616413in}}%
\pgfpathlineto{\pgfqpoint{3.745775in}{1.696034in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{1.674677in}}%
\pgfpathlineto{\pgfqpoint{3.772437in}{1.645502in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{1.707624in}}%
\pgfpathlineto{\pgfqpoint{3.807985in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{3.816873in}{1.701823in}}%
\pgfpathlineto{\pgfqpoint{3.834647in}{1.660973in}}%
\pgfpathlineto{\pgfqpoint{3.843534in}{1.641561in}}%
\pgfpathlineto{\pgfqpoint{3.852421in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{3.870196in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{3.879083in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{3.887970in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{1.686205in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{3.914631in}{1.643502in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{1.701870in}}%
\pgfpathlineto{\pgfqpoint{3.932406in}{1.672696in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{3.959067in}{1.726998in}}%
\pgfpathlineto{\pgfqpoint{3.967954in}{1.703713in}}%
\pgfpathlineto{\pgfqpoint{3.976841in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.662929in}}%
\pgfpathlineto{\pgfqpoint{3.994616in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{4.003503in}{1.705456in}}%
\pgfpathlineto{\pgfqpoint{4.012390in}{1.680264in}}%
\pgfpathlineto{\pgfqpoint{4.021277in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{4.030164in}{1.738498in}}%
\pgfpathlineto{\pgfqpoint{4.039052in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{4.056826in}{1.684187in}}%
\pgfpathlineto{\pgfqpoint{4.065713in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{4.074600in}{1.699653in}}%
\pgfpathlineto{\pgfqpoint{4.083487in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{4.092375in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{4.101262in}{1.740400in}}%
\pgfpathlineto{\pgfqpoint{4.110149in}{1.717081in}}%
\pgfpathlineto{\pgfqpoint{4.119036in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{4.127923in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{4.136810in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{1.719060in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{1.697748in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{4.207908in}{1.715155in}}%
\pgfpathlineto{\pgfqpoint{4.225682in}{1.672323in}}%
\pgfpathlineto{\pgfqpoint{4.234569in}{1.645160in}}%
\pgfpathlineto{\pgfqpoint{4.243456in}{1.711173in}}%
\pgfpathlineto{\pgfqpoint{4.270118in}{1.637329in}}%
\pgfpathlineto{\pgfqpoint{4.279005in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{4.305666in}{1.621695in}}%
\pgfpathlineto{\pgfqpoint{4.314554in}{1.670197in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{1.637309in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{1.625659in}}%
\pgfpathlineto{\pgfqpoint{4.341215in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{4.350102in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{4.358989in}{1.656685in}}%
\pgfpathlineto{\pgfqpoint{4.367877in}{1.631446in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{1.602308in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{1.699398in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{1.658745in}}%
\pgfpathlineto{\pgfqpoint{4.412312in}{1.629596in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{4.447861in}{1.629637in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{1.682033in}}%
\pgfpathlineto{\pgfqpoint{4.483410in}{1.608367in}}%
\pgfpathlineto{\pgfqpoint{4.492297in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{4.501184in}{1.662833in}}%
\pgfpathlineto{\pgfqpoint{4.510071in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{4.518958in}{1.627920in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{1.676460in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{1.659025in}}%
\pgfpathlineto{\pgfqpoint{4.545620in}{1.625952in}}%
\pgfpathlineto{\pgfqpoint{4.554507in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{4.563394in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{4.590056in}{1.647309in}}%
\pgfpathlineto{\pgfqpoint{4.598943in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{4.607830in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{4.616717in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{1.711540in}}%
\pgfpathlineto{\pgfqpoint{4.652266in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.666844in}}%
\pgfpathlineto{\pgfqpoint{4.670040in}{1.719244in}}%
\pgfpathlineto{\pgfqpoint{4.678927in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{4.687814in}{1.666950in}}%
\pgfpathlineto{\pgfqpoint{4.696702in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{4.705589in}{1.684429in}}%
\pgfpathlineto{\pgfqpoint{4.723363in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{1.604793in}}%
\pgfpathlineto{\pgfqpoint{4.741137in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{4.767799in}{1.618477in}}%
\pgfpathlineto{\pgfqpoint{4.776686in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{4.794460in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{1.632015in}}%
\pgfpathlineto{\pgfqpoint{4.812235in}{1.725203in}}%
\pgfpathlineto{\pgfqpoint{4.821122in}{1.701976in}}%
\pgfpathlineto{\pgfqpoint{4.830009in}{1.694166in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{4.856670in}{1.746625in}}%
\pgfpathlineto{\pgfqpoint{4.865558in}{1.723373in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{1.694246in}}%
\pgfpathlineto{\pgfqpoint{4.883332in}{1.768076in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{4.901106in}{1.719568in}}%
\pgfpathlineto{\pgfqpoint{4.909993in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{4.918881in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{4.936655in}{1.696190in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{4.954429in}{1.742744in}}%
\pgfpathlineto{\pgfqpoint{4.963316in}{1.721273in}}%
\pgfpathlineto{\pgfqpoint{4.972204in}{1.682378in}}%
\pgfpathlineto{\pgfqpoint{4.981091in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{4.989978in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{4.998865in}{1.693862in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{5.016639in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{5.025527in}{1.707421in}}%
\pgfpathlineto{\pgfqpoint{5.034414in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{5.043301in}{1.668572in}}%
\pgfpathlineto{\pgfqpoint{5.052188in}{1.623884in}}%
\pgfpathlineto{\pgfqpoint{5.061075in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{5.078850in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{5.087737in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{5.096624in}{1.740368in}}%
\pgfpathlineto{\pgfqpoint{5.105511in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{5.123285in}{1.676421in}}%
\pgfpathlineto{\pgfqpoint{5.132173in}{1.748293in}}%
\pgfpathlineto{\pgfqpoint{5.141060in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{1.713109in}}%
\pgfpathlineto{\pgfqpoint{5.158834in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{5.167721in}{1.783013in}}%
\pgfpathlineto{\pgfqpoint{5.176608in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{5.185495in}{1.718819in}}%
\pgfpathlineto{\pgfqpoint{5.194383in}{1.693597in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{1.753744in}}%
\pgfpathlineto{\pgfqpoint{5.229931in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{1.778943in}}%
\pgfpathlineto{\pgfqpoint{5.247706in}{1.761492in}}%
\pgfpathlineto{\pgfqpoint{5.265480in}{1.713017in}}%
\pgfpathlineto{\pgfqpoint{5.274367in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{5.283254in}{1.790729in}}%
\pgfpathlineto{\pgfqpoint{5.301029in}{1.753898in}}%
\pgfpathlineto{\pgfqpoint{5.309916in}{1.827609in}}%
\pgfpathlineto{\pgfqpoint{5.318803in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{5.327690in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{1.740238in}}%
\pgfpathlineto{\pgfqpoint{5.345464in}{1.780918in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{1.722733in}}%
\pgfpathlineto{\pgfqpoint{5.372126in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{1.786935in}}%
\pgfpathlineto{\pgfqpoint{5.389900in}{1.769512in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{5.407675in}{1.711323in}}%
\pgfpathlineto{\pgfqpoint{5.416562in}{1.775362in}}%
\pgfpathlineto{\pgfqpoint{5.425449in}{1.738471in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{5.443223in}{1.682082in}}%
\pgfpathlineto{\pgfqpoint{5.452110in}{1.753875in}}%
\pgfpathlineto{\pgfqpoint{5.460998in}{1.734495in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{1.705427in}}%
\pgfpathlineto{\pgfqpoint{5.478772in}{1.689920in}}%
\pgfpathlineto{\pgfqpoint{5.487659in}{1.763726in}}%
\pgfpathlineto{\pgfqpoint{5.496546in}{1.736574in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{5.514320in}{1.697816in}}%
\pgfpathlineto{\pgfqpoint{5.523208in}{1.755979in}}%
\pgfpathlineto{\pgfqpoint{5.532095in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{5.540982in}{1.703510in}}%
\pgfpathlineto{\pgfqpoint{5.549869in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{5.558756in}{1.754052in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{5.585418in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{5.612079in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{5.620966in}{1.678417in}}%
\pgfpathlineto{\pgfqpoint{5.629854in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{5.638741in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{5.647628in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{5.656515in}{1.684182in}}%
\pgfpathlineto{\pgfqpoint{5.665402in}{1.754123in}}%
\pgfpathlineto{\pgfqpoint{5.674289in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.692064in}{1.668658in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{5.709838in}{1.678378in}}%
\pgfpathlineto{\pgfqpoint{5.718725in}{1.645424in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{5.736500in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{5.754274in}{1.658944in}}%
\pgfpathlineto{\pgfqpoint{5.763161in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{5.772048in}{1.715323in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{1.688141in}}%
\pgfpathlineto{\pgfqpoint{5.789823in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.641574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.151613in}{0.705709in}}{\pgfqpoint{4.868387in}{3.714291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372903in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.399564in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.417339in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{1.426226in}{0.961174in}}%
\pgfpathlineto{\pgfqpoint{1.435113in}{0.950743in}}%
\pgfpathlineto{\pgfqpoint{1.444000in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{1.452887in}{0.987459in}}%
\pgfpathlineto{\pgfqpoint{1.470662in}{0.969636in}}%
\pgfpathlineto{\pgfqpoint{1.488436in}{0.956949in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{1.071377in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{1.523985in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{1.532872in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{1.541759in}{1.085803in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.568421in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{1.586195in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{1.603969in}{1.104135in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{1.075079in}}%
\pgfpathlineto{\pgfqpoint{1.630631in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.161022in}}%
\pgfpathlineto{\pgfqpoint{1.657292in}{1.153967in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{1.198072in}}%
\pgfpathlineto{\pgfqpoint{1.701728in}{1.184804in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{1.719502in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{1.737277in}{1.218085in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{1.195296in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.282382in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{1.799487in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{1.297532in}}%
\pgfpathlineto{\pgfqpoint{1.826148in}{1.287120in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{1.843923in}{1.264917in}}%
\pgfpathlineto{\pgfqpoint{1.852810in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.338173in}}%
\pgfpathlineto{\pgfqpoint{1.879471in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{1.932794in}{1.337625in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.427053in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{2.003891in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{1.382623in}}%
\pgfpathlineto{\pgfqpoint{2.021666in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{2.030553in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{2.057214in}{1.420553in}}%
\pgfpathlineto{\pgfqpoint{2.066102in}{1.407898in}}%
\pgfpathlineto{\pgfqpoint{2.074989in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{1.427554in}}%
\pgfpathlineto{\pgfqpoint{2.110537in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{2.128312in}{1.451918in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{2.154973in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{1.480206in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{1.471283in}}%
\pgfpathlineto{\pgfqpoint{2.190522in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{2.199409in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.208296in}{1.503890in}}%
\pgfpathlineto{\pgfqpoint{2.217183in}{1.483826in}}%
\pgfpathlineto{\pgfqpoint{2.226071in}{1.459992in}}%
\pgfpathlineto{\pgfqpoint{2.243845in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.252732in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{2.279394in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{2.288281in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{2.297168in}{1.538900in}}%
\pgfpathlineto{\pgfqpoint{2.306055in}{1.519501in}}%
\pgfpathlineto{\pgfqpoint{2.314942in}{1.513703in}}%
\pgfpathlineto{\pgfqpoint{2.323829in}{1.484621in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{2.341604in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{2.377152in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{2.386039in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{2.403814in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{2.421588in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{2.439362in}{1.492195in}}%
\pgfpathlineto{\pgfqpoint{2.457137in}{1.443600in}}%
\pgfpathlineto{\pgfqpoint{2.466024in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{2.474911in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{2.501573in}{1.445609in}}%
\pgfpathlineto{\pgfqpoint{2.510460in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{1.480615in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{1.457291in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{2.563783in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{2.572670in}{1.484527in}}%
\pgfpathlineto{\pgfqpoint{2.581557in}{1.474729in}}%
\pgfpathlineto{\pgfqpoint{2.590444in}{1.455311in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{1.476588in}}%
\pgfpathlineto{\pgfqpoint{2.643767in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{1.497961in}}%
\pgfpathlineto{\pgfqpoint{2.679316in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{2.688203in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{2.697090in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{2.714864in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{2.732639in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{2.741526in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{2.777075in}{1.456874in}}%
\pgfpathlineto{\pgfqpoint{2.785962in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{2.794849in}{1.507348in}}%
\pgfpathlineto{\pgfqpoint{2.803736in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{2.812623in}{1.472457in}}%
\pgfpathlineto{\pgfqpoint{2.821510in}{1.458872in}}%
\pgfpathlineto{\pgfqpoint{2.830398in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{2.839285in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{2.848172in}{1.509341in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{2.865946in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{2.874833in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{2.883721in}{1.532705in}}%
\pgfpathlineto{\pgfqpoint{2.892608in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{2.901495in}{1.491838in}}%
\pgfpathlineto{\pgfqpoint{2.910382in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{2.919269in}{1.551983in}}%
\pgfpathlineto{\pgfqpoint{2.928156in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{1.513197in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.963705in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{2.972592in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{1.454988in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{3.034802in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{3.043689in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{1.487915in}}%
\pgfpathlineto{\pgfqpoint{3.088125in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.517156in}}%
\pgfpathlineto{\pgfqpoint{3.123674in}{1.453152in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{3.159223in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{3.168110in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{3.176997in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{1.550300in}}%
\pgfpathlineto{\pgfqpoint{3.203658in}{1.509541in}}%
\pgfpathlineto{\pgfqpoint{3.212546in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{1.461013in}}%
\pgfpathlineto{\pgfqpoint{3.230320in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{3.239207in}{1.503725in}}%
\pgfpathlineto{\pgfqpoint{3.248094in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{3.265868in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{1.528948in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{3.301417in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{3.310304in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{3.319191in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{3.345853in}{1.478449in}}%
\pgfpathlineto{\pgfqpoint{3.354740in}{1.464807in}}%
\pgfpathlineto{\pgfqpoint{3.363627in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{3.372514in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{3.381402in}{1.515342in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{1.486154in}}%
\pgfpathlineto{\pgfqpoint{3.408063in}{1.540496in}}%
\pgfpathlineto{\pgfqpoint{3.416950in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{3.425837in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{3.443612in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{3.452499in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{3.461386in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.509376in}}%
\pgfpathlineto{\pgfqpoint{3.479160in}{1.472464in}}%
\pgfpathlineto{\pgfqpoint{3.488048in}{1.456854in}}%
\pgfpathlineto{\pgfqpoint{3.496935in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{3.514709in}{1.468441in}}%
\pgfpathlineto{\pgfqpoint{3.523596in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{1.429656in}}%
\pgfpathlineto{\pgfqpoint{3.541371in}{1.522756in}}%
\pgfpathlineto{\pgfqpoint{3.550258in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{3.576919in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{3.585806in}{1.515035in}}%
\pgfpathlineto{\pgfqpoint{3.594693in}{1.505377in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{3.621355in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{1.557723in}}%
\pgfpathlineto{\pgfqpoint{3.639129in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.648016in}{1.534356in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{1.501380in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{3.692452in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{3.710227in}{1.499470in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{3.728001in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{3.736888in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{3.745775in}{1.515114in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{1.491828in}}%
\pgfpathlineto{\pgfqpoint{3.763550in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{3.781324in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{3.790211in}{1.505404in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{3.807985in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{3.816873in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{3.825760in}{1.530694in}}%
\pgfpathlineto{\pgfqpoint{3.834647in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{3.843534in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{3.852421in}{1.585051in}}%
\pgfpathlineto{\pgfqpoint{3.861308in}{1.565645in}}%
\pgfpathlineto{\pgfqpoint{3.870196in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{3.879083in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{3.887970in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{1.583307in}}%
\pgfpathlineto{\pgfqpoint{3.914631in}{1.550300in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{1.523145in}}%
\pgfpathlineto{\pgfqpoint{3.932406in}{1.503731in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{3.959067in}{1.511430in}}%
\pgfpathlineto{\pgfqpoint{3.976841in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{1.562013in}}%
\pgfpathlineto{\pgfqpoint{3.994616in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{4.003503in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{4.012390in}{1.505657in}}%
\pgfpathlineto{\pgfqpoint{4.021277in}{1.495931in}}%
\pgfpathlineto{\pgfqpoint{4.030164in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{4.065713in}{1.496028in}}%
\pgfpathlineto{\pgfqpoint{4.074600in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{4.092375in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{4.101262in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{4.110149in}{1.488191in}}%
\pgfpathlineto{\pgfqpoint{4.119036in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{4.136810in}{1.532845in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{1.509550in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{1.492013in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{1.567790in}}%
\pgfpathlineto{\pgfqpoint{4.172359in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{4.190133in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{4.207908in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{4.216795in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{4.225682in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{4.234569in}{1.513403in}}%
\pgfpathlineto{\pgfqpoint{4.243456in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{4.252343in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{4.261231in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{4.279005in}{1.499812in}}%
\pgfpathlineto{\pgfqpoint{4.287892in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{4.296779in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{4.314554in}{1.527030in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{1.501849in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{4.341215in}{1.563949in}}%
\pgfpathlineto{\pgfqpoint{4.350102in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{4.358989in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{4.367877in}{1.511549in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{4.385651in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{1.517255in}}%
\pgfpathlineto{\pgfqpoint{4.412312in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{4.438974in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{4.447861in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.465635in}{1.476414in}}%
\pgfpathlineto{\pgfqpoint{4.474523in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{4.483410in}{1.536588in}}%
\pgfpathlineto{\pgfqpoint{4.492297in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{4.501184in}{1.486095in}}%
\pgfpathlineto{\pgfqpoint{4.510071in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{4.518958in}{1.575409in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{1.555918in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{1.528723in}}%
\pgfpathlineto{\pgfqpoint{4.545620in}{1.513157in}}%
\pgfpathlineto{\pgfqpoint{4.554507in}{1.501524in}}%
\pgfpathlineto{\pgfqpoint{4.563394in}{1.579192in}}%
\pgfpathlineto{\pgfqpoint{4.581168in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{4.590056in}{1.515220in}}%
\pgfpathlineto{\pgfqpoint{4.598943in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{4.607830in}{1.563716in}}%
\pgfpathlineto{\pgfqpoint{4.616717in}{1.538510in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.519072in}}%
\pgfpathlineto{\pgfqpoint{4.634491in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{4.652266in}{1.594892in}}%
\pgfpathlineto{\pgfqpoint{4.661153in}{1.569695in}}%
\pgfpathlineto{\pgfqpoint{4.670040in}{1.563887in}}%
\pgfpathlineto{\pgfqpoint{4.678927in}{1.544442in}}%
\pgfpathlineto{\pgfqpoint{4.687814in}{1.519194in}}%
\pgfpathlineto{\pgfqpoint{4.696702in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{4.705589in}{1.592982in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{1.563786in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{4.741137in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{4.758912in}{1.521099in}}%
\pgfpathlineto{\pgfqpoint{4.767799in}{1.503601in}}%
\pgfpathlineto{\pgfqpoint{4.776686in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{4.785573in}{1.544371in}}%
\pgfpathlineto{\pgfqpoint{4.794460in}{1.519127in}}%
\pgfpathlineto{\pgfqpoint{4.812235in}{1.484119in}}%
\pgfpathlineto{\pgfqpoint{4.821122in}{1.472473in}}%
\pgfpathlineto{\pgfqpoint{4.830009in}{1.552013in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{1.519110in}}%
\pgfpathlineto{\pgfqpoint{4.856670in}{1.501633in}}%
\pgfpathlineto{\pgfqpoint{4.865558in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{1.554006in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{4.901106in}{1.493769in}}%
\pgfpathlineto{\pgfqpoint{4.909993in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{4.918881in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{4.927768in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{4.936655in}{1.503451in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{1.482047in}}%
\pgfpathlineto{\pgfqpoint{4.954429in}{1.464610in}}%
\pgfpathlineto{\pgfqpoint{4.963316in}{1.526795in}}%
\pgfpathlineto{\pgfqpoint{4.972204in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{4.989978in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{4.998865in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{1.534436in}}%
\pgfpathlineto{\pgfqpoint{5.025527in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{5.034414in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{5.043301in}{1.460591in}}%
\pgfpathlineto{\pgfqpoint{5.052188in}{1.511055in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{1.478119in}}%
\pgfpathlineto{\pgfqpoint{5.078850in}{1.460654in}}%
\pgfpathlineto{\pgfqpoint{5.087737in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{5.096624in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{5.132173in}{1.466497in}}%
\pgfpathlineto{\pgfqpoint{5.141060in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{1.517106in}}%
\pgfpathlineto{\pgfqpoint{5.158834in}{1.489931in}}%
\pgfpathlineto{\pgfqpoint{5.167721in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{5.176608in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{5.185495in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{5.194383in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{5.212157in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{5.221044in}{1.466642in}}%
\pgfpathlineto{\pgfqpoint{5.229931in}{1.542362in}}%
\pgfpathlineto{\pgfqpoint{5.247706in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{5.256593in}{1.484240in}}%
\pgfpathlineto{\pgfqpoint{5.265480in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{5.274367in}{1.569642in}}%
\pgfpathlineto{\pgfqpoint{5.283254in}{1.561978in}}%
\pgfpathlineto{\pgfqpoint{5.292141in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{5.301029in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{5.309916in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{5.318803in}{1.581412in}}%
\pgfpathlineto{\pgfqpoint{5.327690in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{5.345464in}{1.509658in}}%
\pgfpathlineto{\pgfqpoint{5.354352in}{1.474757in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{5.372126in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{5.389900in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{5.407675in}{1.556337in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.507645in}}%
\pgfpathlineto{\pgfqpoint{5.443223in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{5.452110in}{1.566005in}}%
\pgfpathlineto{\pgfqpoint{5.478772in}{1.509655in}}%
\pgfpathlineto{\pgfqpoint{5.487659in}{1.484384in}}%
\pgfpathlineto{\pgfqpoint{5.496546in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{5.532095in}{1.507722in}}%
\pgfpathlineto{\pgfqpoint{5.540982in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{5.567643in}{1.536910in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{1.523292in}}%
\pgfpathlineto{\pgfqpoint{5.585418in}{1.599054in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{5.603192in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{5.612079in}{1.536886in}}%
\pgfpathlineto{\pgfqpoint{5.620966in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{5.629854in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{5.638741in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{5.647628in}{1.542630in}}%
\pgfpathlineto{\pgfqpoint{5.656515in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{5.665402in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{5.674289in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{5.700951in}{1.509553in}}%
\pgfpathlineto{\pgfqpoint{5.709838in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{5.718725in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{5.727612in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{5.736500in}{1.509470in}}%
\pgfpathlineto{\pgfqpoint{5.754274in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{5.763161in}{1.577570in}}%
\pgfpathlineto{\pgfqpoint{5.772048in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{5.798710in}{1.494208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151613in}{4.420000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937181in}{3.011395in}}%
\pgfpathlineto{\pgfqpoint{5.931672in}{3.011395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.962516in}{3.011395in}}{\pgfqpoint{5.962516in}{3.042239in}}%
\pgfpathlineto{\pgfqpoint{5.962516in}{3.885371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.962516in}{3.916215in}}{\pgfqpoint{5.931672in}{3.916215in}}%
\pgfpathlineto{\pgfqpoint{3.937181in}{3.916215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906337in}{3.916215in}}{\pgfqpoint{3.906337in}{3.885371in}}%
\pgfpathlineto{\pgfqpoint{3.906337in}{3.042239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906337in}{3.011395in}}{\pgfqpoint{3.937181in}{3.011395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968026in}{3.800549in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{3.800549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399848in,y=3.746571in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 60 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968026in}{3.585910in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{3.585910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399848in,y=3.531932in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968026in}{3.371272in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{3.371272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399848in,y=3.317294in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968026in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{3.156633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399848in,y=3.102656in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont 12 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_1000_vips_50_sec_shared.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.251812in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.251812in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.251812in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191813in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.151813in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.151813in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{1.191813in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417267in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417267in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322707in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322707in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228147in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228147in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133587in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.133587in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039027in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039027in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944467in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944467in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671812in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{1.526182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.442848in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{2.178654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.095321in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{2.831127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.747793in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{3.483599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.400266in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191813in}{4.136072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.052738in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191813in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417267in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.580246in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.589301in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{1.536593in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{1.634573in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{1.652681in}{2.540689in}}%
\pgfpathlineto{\pgfqpoint{1.670790in}{2.443845in}}%
\pgfpathlineto{\pgfqpoint{1.688899in}{2.359656in}}%
\pgfpathlineto{\pgfqpoint{1.707008in}{2.286214in}}%
\pgfpathlineto{\pgfqpoint{1.725117in}{2.221376in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{2.164185in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{2.137976in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{2.939424in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{2.863011in}}%
\pgfpathlineto{\pgfqpoint{1.797552in}{2.794589in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{2.732912in}}%
\pgfpathlineto{\pgfqpoint{1.833769in}{2.676988in}}%
\pgfpathlineto{\pgfqpoint{1.851878in}{2.626083in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.558460in}}%
\pgfpathlineto{\pgfqpoint{1.897150in}{2.518128in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{2.464228in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{2.416627in}}%
\pgfpathlineto{\pgfqpoint{1.960531in}{2.707667in}}%
\pgfpathlineto{\pgfqpoint{1.987694in}{2.660071in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{2.618330in}}%
\pgfpathlineto{\pgfqpoint{2.042021in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{2.559946in}}%
\pgfpathlineto{\pgfqpoint{2.087293in}{2.531227in}}%
\pgfpathlineto{\pgfqpoint{2.114456in}{2.506236in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{2.745795in}}%
\pgfpathlineto{\pgfqpoint{2.159728in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{2.177837in}{2.461678in}}%
\pgfpathlineto{\pgfqpoint{2.186891in}{2.720598in}}%
\pgfpathlineto{\pgfqpoint{2.195945in}{2.715426in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{2.448065in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{2.440634in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{2.432112in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{2.429951in}}%
\pgfpathlineto{\pgfqpoint{2.268381in}{2.687180in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{2.683918in}}%
\pgfpathlineto{\pgfqpoint{2.313653in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{2.322707in}{2.681475in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.939632in}}%
\pgfpathlineto{\pgfqpoint{2.349870in}{2.939610in}}%
\pgfpathlineto{\pgfqpoint{2.367979in}{3.456119in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{3.456074in}}%
\pgfpathlineto{\pgfqpoint{2.404197in}{3.714646in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{3.714374in}}%
\pgfpathlineto{\pgfqpoint{2.449469in}{3.197770in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{3.197706in}}%
\pgfpathlineto{\pgfqpoint{2.467577in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{3.456403in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{3.198418in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{3.198970in}}%
\pgfpathlineto{\pgfqpoint{2.549067in}{2.682358in}}%
\pgfpathlineto{\pgfqpoint{2.585285in}{2.682285in}}%
\pgfpathlineto{\pgfqpoint{2.594339in}{2.940530in}}%
\pgfpathlineto{\pgfqpoint{2.693937in}{2.941018in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.682739in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{2.682495in}}%
\pgfpathlineto{\pgfqpoint{2.784481in}{2.940845in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{2.940770in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{3.457557in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{3.457612in}}%
\pgfpathlineto{\pgfqpoint{2.929352in}{3.716040in}}%
\pgfpathlineto{\pgfqpoint{2.983678in}{3.716264in}}%
\pgfpathlineto{\pgfqpoint{2.992733in}{3.458111in}}%
\pgfpathlineto{\pgfqpoint{3.028950in}{3.457652in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{3.199200in}}%
\pgfpathlineto{\pgfqpoint{3.083277in}{3.199087in}}%
\pgfpathlineto{\pgfqpoint{3.101385in}{2.682555in}}%
\pgfpathlineto{\pgfqpoint{3.119494in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.424119in}}%
\pgfpathlineto{\pgfqpoint{3.173821in}{2.424005in}}%
\pgfpathlineto{\pgfqpoint{3.182875in}{2.165612in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{2.165696in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{2.424126in}}%
\pgfpathlineto{\pgfqpoint{3.219093in}{2.165794in}}%
\pgfpathlineto{\pgfqpoint{3.228147in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{3.237201in}{2.424134in}}%
\pgfpathlineto{\pgfqpoint{3.246256in}{2.424041in}}%
\pgfpathlineto{\pgfqpoint{3.255310in}{2.682278in}}%
\pgfpathlineto{\pgfqpoint{3.264365in}{2.682087in}}%
\pgfpathlineto{\pgfqpoint{3.273419in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{3.300582in}{2.423871in}}%
\pgfpathlineto{\pgfqpoint{3.309637in}{2.940616in}}%
\pgfpathlineto{\pgfqpoint{3.318691in}{2.940680in}}%
\pgfpathlineto{\pgfqpoint{3.327745in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{3.336800in}{2.682311in}}%
\pgfpathlineto{\pgfqpoint{3.345854in}{2.940521in}}%
\pgfpathlineto{\pgfqpoint{3.363963in}{2.940676in}}%
\pgfpathlineto{\pgfqpoint{3.373017in}{3.198955in}}%
\pgfpathlineto{\pgfqpoint{3.418289in}{3.199323in}}%
\pgfpathlineto{\pgfqpoint{3.436398in}{3.199266in}}%
\pgfpathlineto{\pgfqpoint{3.445453in}{3.457755in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{3.457818in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{3.716710in}}%
\pgfpathlineto{\pgfqpoint{3.526942in}{3.716393in}}%
\pgfpathlineto{\pgfqpoint{3.535997in}{3.457947in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{3.458146in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{3.457821in}}%
\pgfpathlineto{\pgfqpoint{3.626541in}{3.458037in}}%
\pgfpathlineto{\pgfqpoint{3.635595in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{3.653704in}{3.199750in}}%
\pgfpathlineto{\pgfqpoint{3.662758in}{3.458152in}}%
\pgfpathlineto{\pgfqpoint{3.680867in}{3.458257in}}%
\pgfpathlineto{\pgfqpoint{3.689921in}{3.975205in}}%
\pgfpathlineto{\pgfqpoint{3.735193in}{3.974514in}}%
\pgfpathlineto{\pgfqpoint{3.744248in}{4.232812in}}%
\pgfpathlineto{\pgfqpoint{3.753302in}{4.233069in}}%
\pgfpathlineto{\pgfqpoint{3.762356in}{3.975020in}}%
\pgfpathlineto{\pgfqpoint{3.780465in}{3.974810in}}%
\pgfpathlineto{\pgfqpoint{3.789520in}{4.233404in}}%
\pgfpathlineto{\pgfqpoint{3.798574in}{3.975191in}}%
\pgfpathlineto{\pgfqpoint{3.871009in}{3.975262in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{3.974784in}}%
\pgfpathlineto{\pgfqpoint{3.925336in}{3.975289in}}%
\pgfpathlineto{\pgfqpoint{3.952499in}{3.974910in}}%
\pgfpathlineto{\pgfqpoint{3.961553in}{4.233376in}}%
\pgfpathlineto{\pgfqpoint{3.970608in}{4.233210in}}%
\pgfpathlineto{\pgfqpoint{3.979662in}{3.716258in}}%
\pgfpathlineto{\pgfqpoint{4.015880in}{3.715699in}}%
\pgfpathlineto{\pgfqpoint{4.024934in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{4.033988in}{3.457384in}}%
\pgfpathlineto{\pgfqpoint{4.043043in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{4.061152in}{3.199170in}}%
\pgfpathlineto{\pgfqpoint{4.070206in}{2.940533in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.940407in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.198520in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{4.151696in}{3.456730in}}%
\pgfpathlineto{\pgfqpoint{4.178859in}{3.456978in}}%
\pgfpathlineto{\pgfqpoint{4.196968in}{2.940116in}}%
\pgfpathlineto{\pgfqpoint{4.224131in}{2.940365in}}%
\pgfpathlineto{\pgfqpoint{4.233185in}{2.423763in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{2.423940in}}%
\pgfpathlineto{\pgfqpoint{4.278457in}{2.165564in}}%
\pgfpathlineto{\pgfqpoint{4.341838in}{2.165264in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{1.906849in}}%
\pgfpathlineto{\pgfqpoint{4.359947in}{2.165205in}}%
\pgfpathlineto{\pgfqpoint{4.378056in}{2.165151in}}%
\pgfpathlineto{\pgfqpoint{4.387110in}{2.423403in}}%
\pgfpathlineto{\pgfqpoint{4.396164in}{2.164967in}}%
\pgfpathlineto{\pgfqpoint{4.459545in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{4.468600in}{1.906860in}}%
\pgfpathlineto{\pgfqpoint{4.486708in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{4.495763in}{1.648686in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{1.648695in}}%
\pgfpathlineto{\pgfqpoint{4.559144in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{4.568198in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{4.577252in}{1.132059in}}%
\pgfpathlineto{\pgfqpoint{4.586307in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{4.595361in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{4.604416in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{4.640633in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{2.165330in}}%
\pgfpathlineto{\pgfqpoint{4.667796in}{2.165619in}}%
\pgfpathlineto{\pgfqpoint{4.676851in}{2.424027in}}%
\pgfpathlineto{\pgfqpoint{4.722123in}{2.424176in}}%
\pgfpathlineto{\pgfqpoint{4.785504in}{2.424286in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{2.682823in}}%
\pgfpathlineto{\pgfqpoint{4.866993in}{2.682597in}}%
\pgfpathlineto{\pgfqpoint{4.876048in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.894156in}{2.940628in}}%
\pgfpathlineto{\pgfqpoint{4.903211in}{3.199064in}}%
\pgfpathlineto{\pgfqpoint{4.984700in}{3.199430in}}%
\pgfpathlineto{\pgfqpoint{4.993755in}{3.457871in}}%
\pgfpathlineto{\pgfqpoint{5.039027in}{3.458019in}}%
\pgfpathlineto{\pgfqpoint{5.048081in}{3.199648in}}%
\pgfpathlineto{\pgfqpoint{5.057136in}{3.199503in}}%
\pgfpathlineto{\pgfqpoint{5.075244in}{2.682802in}}%
\pgfpathlineto{\pgfqpoint{5.192952in}{2.682615in}}%
\pgfpathlineto{\pgfqpoint{5.202006in}{2.682798in}}%
\pgfpathlineto{\pgfqpoint{5.220115in}{2.165962in}}%
\pgfpathlineto{\pgfqpoint{5.229169in}{2.424385in}}%
\pgfpathlineto{\pgfqpoint{5.274441in}{2.424486in}}%
\pgfpathlineto{\pgfqpoint{5.283496in}{2.166063in}}%
\pgfpathlineto{\pgfqpoint{5.355931in}{2.166361in}}%
\pgfpathlineto{\pgfqpoint{5.364985in}{1.907782in}}%
\pgfpathlineto{\pgfqpoint{5.392148in}{1.907862in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{5.446475in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{5.455529in}{1.907722in}}%
\pgfpathlineto{\pgfqpoint{5.573236in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{5.582291in}{2.165872in}}%
\pgfpathlineto{\pgfqpoint{5.600400in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{5.609454in}{1.907483in}}%
\pgfpathlineto{\pgfqpoint{5.709052in}{1.907340in}}%
\pgfpathlineto{\pgfqpoint{5.763379in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{5.772433in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{5.781488in}{2.165703in}}%
\pgfpathlineto{\pgfqpoint{5.790542in}{1.907294in}}%
\pgfpathlineto{\pgfqpoint{5.817705in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{5.826760in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{5.890140in}{2.165722in}}%
\pgfpathlineto{\pgfqpoint{5.899195in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{1.907256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191813in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417267in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.697953in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.707008in}{1.344425in}}%
\pgfpathlineto{\pgfqpoint{1.725117in}{1.322916in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{1.303812in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{1.797552in}{1.257930in}}%
\pgfpathlineto{\pgfqpoint{1.806606in}{1.251583in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{1.833769in}{1.594952in}}%
\pgfpathlineto{\pgfqpoint{1.842824in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{1.869987in}{1.897599in}}%
\pgfpathlineto{\pgfqpoint{1.888096in}{1.872269in}}%
\pgfpathlineto{\pgfqpoint{1.897150in}{2.189383in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{2.145962in}}%
\pgfpathlineto{\pgfqpoint{1.933368in}{2.132757in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{2.725166in}}%
\pgfpathlineto{\pgfqpoint{1.978640in}{2.675015in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{2.631649in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{2.618571in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{2.894323in}}%
\pgfpathlineto{\pgfqpoint{2.042021in}{2.866708in}}%
\pgfpathlineto{\pgfqpoint{2.069184in}{2.829553in}}%
\pgfpathlineto{\pgfqpoint{2.096347in}{2.797463in}}%
\pgfpathlineto{\pgfqpoint{2.114456in}{2.778265in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{2.498760in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{2.484969in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{2.746247in}}%
\pgfpathlineto{\pgfqpoint{2.177837in}{2.726960in}}%
\pgfpathlineto{\pgfqpoint{2.195945in}{2.716060in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{2.702683in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{2.692476in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{2.949378in}}%
\pgfpathlineto{\pgfqpoint{2.277435in}{2.944733in}}%
\pgfpathlineto{\pgfqpoint{2.295544in}{2.941976in}}%
\pgfpathlineto{\pgfqpoint{2.304598in}{3.199427in}}%
\pgfpathlineto{\pgfqpoint{2.313653in}{2.940487in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{2.940447in}}%
\pgfpathlineto{\pgfqpoint{2.349870in}{2.682113in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.422305in}{2.940566in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{2.940760in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.682354in}}%
\pgfpathlineto{\pgfqpoint{2.449469in}{2.682378in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{2.423947in}}%
\pgfpathlineto{\pgfqpoint{2.512849in}{2.423948in}}%
\pgfpathlineto{\pgfqpoint{2.521904in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{2.585285in}{2.165890in}}%
\pgfpathlineto{\pgfqpoint{2.612448in}{2.165745in}}%
\pgfpathlineto{\pgfqpoint{2.621502in}{2.424163in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{2.424133in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{2.682389in}}%
\pgfpathlineto{\pgfqpoint{2.693937in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.423858in}}%
\pgfpathlineto{\pgfqpoint{2.739209in}{2.423685in}}%
\pgfpathlineto{\pgfqpoint{2.748264in}{2.681907in}}%
\pgfpathlineto{\pgfqpoint{2.775427in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{2.784481in}{2.423547in}}%
\pgfpathlineto{\pgfqpoint{2.865971in}{2.423600in}}%
\pgfpathlineto{\pgfqpoint{2.875025in}{2.681972in}}%
\pgfpathlineto{\pgfqpoint{2.911243in}{2.682203in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{2.165476in}}%
\pgfpathlineto{\pgfqpoint{2.992733in}{2.165429in}}%
\pgfpathlineto{\pgfqpoint{3.001787in}{2.423764in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{2.423859in}}%
\pgfpathlineto{\pgfqpoint{3.019896in}{2.165711in}}%
\pgfpathlineto{\pgfqpoint{3.056113in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{3.065168in}{2.682695in}}%
\pgfpathlineto{\pgfqpoint{3.074222in}{2.682704in}}%
\pgfpathlineto{\pgfqpoint{3.083277in}{2.941214in}}%
\pgfpathlineto{\pgfqpoint{3.092331in}{2.682548in}}%
\pgfpathlineto{\pgfqpoint{3.119494in}{2.682635in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.424189in}}%
\pgfpathlineto{\pgfqpoint{3.255310in}{2.423877in}}%
\pgfpathlineto{\pgfqpoint{3.264365in}{2.165441in}}%
\pgfpathlineto{\pgfqpoint{3.354909in}{2.165359in}}%
\pgfpathlineto{\pgfqpoint{3.363963in}{2.423627in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{3.418289in}{2.681895in}}%
\pgfpathlineto{\pgfqpoint{3.499779in}{2.681733in}}%
\pgfpathlineto{\pgfqpoint{3.517888in}{3.198318in}}%
\pgfpathlineto{\pgfqpoint{3.535997in}{2.681734in}}%
\pgfpathlineto{\pgfqpoint{3.563160in}{2.682224in}}%
\pgfpathlineto{\pgfqpoint{3.572214in}{2.940543in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{2.940838in}}%
\pgfpathlineto{\pgfqpoint{3.626541in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{3.644649in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{3.653704in}{2.682138in}}%
\pgfpathlineto{\pgfqpoint{3.662758in}{2.940391in}}%
\pgfpathlineto{\pgfqpoint{3.671813in}{2.423798in}}%
\pgfpathlineto{\pgfqpoint{3.807628in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{3.816683in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{3.871009in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{3.961553in}{2.424281in}}%
\pgfpathlineto{\pgfqpoint{3.988716in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{3.997771in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{4.006825in}{2.941265in}}%
\pgfpathlineto{\pgfqpoint{4.015880in}{3.199831in}}%
\pgfpathlineto{\pgfqpoint{4.033988in}{3.199803in}}%
\pgfpathlineto{\pgfqpoint{4.043043in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{4.052097in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{4.115478in}{2.424205in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.907304in}}%
\pgfpathlineto{\pgfqpoint{4.160750in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{4.169804in}{2.165700in}}%
\pgfpathlineto{\pgfqpoint{4.215076in}{2.165897in}}%
\pgfpathlineto{\pgfqpoint{4.224131in}{2.424322in}}%
\pgfpathlineto{\pgfqpoint{4.233185in}{2.165955in}}%
\pgfpathlineto{\pgfqpoint{4.242240in}{2.424574in}}%
\pgfpathlineto{\pgfqpoint{4.314675in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{4.323729in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.359947in}{2.683015in}}%
\pgfpathlineto{\pgfqpoint{4.369001in}{2.682923in}}%
\pgfpathlineto{\pgfqpoint{4.378056in}{2.941496in}}%
\pgfpathlineto{\pgfqpoint{4.423328in}{2.941477in}}%
\pgfpathlineto{\pgfqpoint{4.432382in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{4.459545in}{3.200006in}}%
\pgfpathlineto{\pgfqpoint{4.468600in}{3.458422in}}%
\pgfpathlineto{\pgfqpoint{4.477654in}{3.458414in}}%
\pgfpathlineto{\pgfqpoint{4.486708in}{3.716492in}}%
\pgfpathlineto{\pgfqpoint{4.541035in}{3.716761in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{4.577252in}{3.457986in}}%
\pgfpathlineto{\pgfqpoint{4.595361in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{4.631579in}{2.941022in}}%
\pgfpathlineto{\pgfqpoint{4.640633in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{3.198922in}}%
\pgfpathlineto{\pgfqpoint{4.658742in}{2.940809in}}%
\pgfpathlineto{\pgfqpoint{4.667796in}{2.940675in}}%
\pgfpathlineto{\pgfqpoint{4.676851in}{3.457596in}}%
\pgfpathlineto{\pgfqpoint{4.758340in}{3.458184in}}%
\pgfpathlineto{\pgfqpoint{4.767395in}{3.200022in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{3.458512in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{3.458534in}}%
\pgfpathlineto{\pgfqpoint{4.803612in}{3.716999in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{3.716848in}}%
\pgfpathlineto{\pgfqpoint{4.857939in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{4.866993in}{3.457849in}}%
\pgfpathlineto{\pgfqpoint{4.876048in}{3.457713in}}%
\pgfpathlineto{\pgfqpoint{4.885102in}{3.715924in}}%
\pgfpathlineto{\pgfqpoint{4.930374in}{3.716388in}}%
\pgfpathlineto{\pgfqpoint{4.939428in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{4.948483in}{3.975032in}}%
\pgfpathlineto{\pgfqpoint{4.957537in}{3.974674in}}%
\pgfpathlineto{\pgfqpoint{4.966592in}{3.716139in}}%
\pgfpathlineto{\pgfqpoint{4.975646in}{3.716424in}}%
\pgfpathlineto{\pgfqpoint{4.984700in}{3.974799in}}%
\pgfpathlineto{\pgfqpoint{5.011864in}{3.974414in}}%
\pgfpathlineto{\pgfqpoint{5.020918in}{4.232713in}}%
\pgfpathlineto{\pgfqpoint{5.075244in}{4.232045in}}%
\pgfpathlineto{\pgfqpoint{5.093353in}{4.232374in}}%
\pgfpathlineto{\pgfqpoint{5.102408in}{3.715716in}}%
\pgfpathlineto{\pgfqpoint{5.111462in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{5.138625in}{3.457267in}}%
\pgfpathlineto{\pgfqpoint{5.147680in}{3.198991in}}%
\pgfpathlineto{\pgfqpoint{5.165788in}{3.198916in}}%
\pgfpathlineto{\pgfqpoint{5.174843in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{5.211060in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{5.220115in}{3.198834in}}%
\pgfpathlineto{\pgfqpoint{5.229169in}{3.198861in}}%
\pgfpathlineto{\pgfqpoint{5.238224in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{5.310659in}{3.456864in}}%
\pgfpathlineto{\pgfqpoint{5.319713in}{3.714968in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{3.715011in}}%
\pgfpathlineto{\pgfqpoint{5.346876in}{4.232090in}}%
\pgfpathlineto{\pgfqpoint{5.355931in}{4.231943in}}%
\pgfpathlineto{\pgfqpoint{5.364985in}{3.973843in}}%
\pgfpathlineto{\pgfqpoint{5.383094in}{3.974359in}}%
\pgfpathlineto{\pgfqpoint{5.392148in}{3.716034in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{3.716107in}}%
\pgfpathlineto{\pgfqpoint{5.410257in}{3.457575in}}%
\pgfpathlineto{\pgfqpoint{5.437420in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{5.446475in}{3.198955in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{3.199189in}}%
\pgfpathlineto{\pgfqpoint{5.527964in}{3.199662in}}%
\pgfpathlineto{\pgfqpoint{5.555128in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{5.564182in}{2.940670in}}%
\pgfpathlineto{\pgfqpoint{5.582291in}{2.940818in}}%
\pgfpathlineto{\pgfqpoint{5.591345in}{3.199239in}}%
\pgfpathlineto{\pgfqpoint{5.627563in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{5.636617in}{2.940847in}}%
\pgfpathlineto{\pgfqpoint{5.645672in}{2.940927in}}%
\pgfpathlineto{\pgfqpoint{5.654726in}{2.682634in}}%
\pgfpathlineto{\pgfqpoint{5.745270in}{2.682592in}}%
\pgfpathlineto{\pgfqpoint{5.754324in}{2.424192in}}%
\pgfpathlineto{\pgfqpoint{5.763379in}{2.424284in}}%
\pgfpathlineto{\pgfqpoint{5.772433in}{2.165861in}}%
\pgfpathlineto{\pgfqpoint{5.781488in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{5.790542in}{1.907599in}}%
\pgfpathlineto{\pgfqpoint{5.799596in}{1.907593in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{5.862977in}{1.648980in}}%
\pgfpathlineto{\pgfqpoint{5.872032in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{5.881086in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{5.890140in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{1.648981in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{1.648981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191813in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417267in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.652681in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.661736in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.382448in}}%
\pgfpathlineto{\pgfqpoint{1.697953in}{1.356286in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{1.734171in}{1.313071in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{1.286797in}}%
\pgfpathlineto{\pgfqpoint{1.788497in}{1.264483in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.245473in}}%
\pgfpathlineto{\pgfqpoint{1.842824in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{1.869987in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{1.906205in}{1.198641in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.933368in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{1.490635in}}%
\pgfpathlineto{\pgfqpoint{1.960531in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{1.987694in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{1.745833in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{2.032966in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{2.087293in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{2.114456in}{1.962006in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{2.168782in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{1.923797in}}%
\pgfpathlineto{\pgfqpoint{2.241217in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{1.912193in}}%
\pgfpathlineto{\pgfqpoint{2.268381in}{2.170271in}}%
\pgfpathlineto{\pgfqpoint{2.304598in}{2.166884in}}%
\pgfpathlineto{\pgfqpoint{2.313653in}{1.908074in}}%
\pgfpathlineto{\pgfqpoint{2.386088in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{2.166267in}}%
\pgfpathlineto{\pgfqpoint{2.503795in}{2.166045in}}%
\pgfpathlineto{\pgfqpoint{2.512849in}{2.424429in}}%
\pgfpathlineto{\pgfqpoint{2.521904in}{2.165847in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{2.549067in}{2.424048in}}%
\pgfpathlineto{\pgfqpoint{2.594339in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{2.682400in}}%
\pgfpathlineto{\pgfqpoint{2.612448in}{2.423762in}}%
\pgfpathlineto{\pgfqpoint{2.675829in}{2.423637in}}%
\pgfpathlineto{\pgfqpoint{2.684883in}{2.165237in}}%
\pgfpathlineto{\pgfqpoint{2.693937in}{2.423533in}}%
\pgfpathlineto{\pgfqpoint{2.712046in}{2.423701in}}%
\pgfpathlineto{\pgfqpoint{2.730155in}{2.940586in}}%
\pgfpathlineto{\pgfqpoint{2.829753in}{2.940370in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{2.681935in}}%
\pgfpathlineto{\pgfqpoint{2.875025in}{2.681701in}}%
\pgfpathlineto{\pgfqpoint{2.884080in}{2.423460in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{2.423629in}}%
\pgfpathlineto{\pgfqpoint{2.902189in}{2.681902in}}%
\pgfpathlineto{\pgfqpoint{2.965569in}{2.681993in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{2.423723in}}%
\pgfpathlineto{\pgfqpoint{3.019896in}{2.423752in}}%
\pgfpathlineto{\pgfqpoint{3.028950in}{2.165449in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{3.047059in}{2.423715in}}%
\pgfpathlineto{\pgfqpoint{3.074222in}{2.423687in}}%
\pgfpathlineto{\pgfqpoint{3.083277in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{3.119494in}{2.165520in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{3.146657in}{1.907118in}}%
\pgfpathlineto{\pgfqpoint{3.164766in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{3.246256in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{3.264365in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.327745in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{3.336800in}{1.648716in}}%
\pgfpathlineto{\pgfqpoint{3.345854in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{3.354909in}{1.907036in}}%
\pgfpathlineto{\pgfqpoint{3.363963in}{2.165357in}}%
\pgfpathlineto{\pgfqpoint{3.391126in}{2.165621in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{3.427344in}{2.424065in}}%
\pgfpathlineto{\pgfqpoint{3.436398in}{2.165718in}}%
\pgfpathlineto{\pgfqpoint{3.445453in}{2.424086in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{3.481670in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{3.508833in}{2.682104in}}%
\pgfpathlineto{\pgfqpoint{3.517888in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{3.635595in}{2.423771in}}%
\pgfpathlineto{\pgfqpoint{3.644649in}{2.165278in}}%
\pgfpathlineto{\pgfqpoint{3.708030in}{2.165237in}}%
\pgfpathlineto{\pgfqpoint{3.717084in}{2.423512in}}%
\pgfpathlineto{\pgfqpoint{3.852900in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{3.871009in}{2.939927in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{3.198209in}}%
\pgfpathlineto{\pgfqpoint{3.925336in}{3.198007in}}%
\pgfpathlineto{\pgfqpoint{3.934390in}{2.939696in}}%
\pgfpathlineto{\pgfqpoint{3.988716in}{2.940111in}}%
\pgfpathlineto{\pgfqpoint{3.997771in}{2.681872in}}%
\pgfpathlineto{\pgfqpoint{4.015880in}{3.198531in}}%
\pgfpathlineto{\pgfqpoint{4.033988in}{3.198298in}}%
\pgfpathlineto{\pgfqpoint{4.043043in}{2.940182in}}%
\pgfpathlineto{\pgfqpoint{4.097369in}{2.940085in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.681851in}}%
\pgfpathlineto{\pgfqpoint{4.115478in}{2.681914in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{2.423551in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.165256in}}%
\pgfpathlineto{\pgfqpoint{4.169804in}{2.165112in}}%
\pgfpathlineto{\pgfqpoint{4.178859in}{2.423415in}}%
\pgfpathlineto{\pgfqpoint{4.260348in}{2.423870in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{2.165487in}}%
\pgfpathlineto{\pgfqpoint{4.278457in}{2.423698in}}%
\pgfpathlineto{\pgfqpoint{4.314675in}{2.423473in}}%
\pgfpathlineto{\pgfqpoint{4.323729in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{4.350892in}{2.681601in}}%
\pgfpathlineto{\pgfqpoint{4.359947in}{2.939916in}}%
\pgfpathlineto{\pgfqpoint{4.396164in}{2.940297in}}%
\pgfpathlineto{\pgfqpoint{4.405219in}{2.423621in}}%
\pgfpathlineto{\pgfqpoint{4.423328in}{2.423654in}}%
\pgfpathlineto{\pgfqpoint{4.432382in}{2.682124in}}%
\pgfpathlineto{\pgfqpoint{4.459545in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{4.468600in}{2.940727in}}%
\pgfpathlineto{\pgfqpoint{4.477654in}{2.682503in}}%
\pgfpathlineto{\pgfqpoint{4.504817in}{2.682635in}}%
\pgfpathlineto{\pgfqpoint{4.513872in}{2.940933in}}%
\pgfpathlineto{\pgfqpoint{4.522926in}{2.940820in}}%
\pgfpathlineto{\pgfqpoint{4.541035in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{4.559144in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{4.586307in}{3.199798in}}%
\pgfpathlineto{\pgfqpoint{4.604416in}{3.199607in}}%
\pgfpathlineto{\pgfqpoint{4.613470in}{2.941201in}}%
\pgfpathlineto{\pgfqpoint{4.740232in}{2.941108in}}%
\pgfpathlineto{\pgfqpoint{4.749286in}{3.199546in}}%
\pgfpathlineto{\pgfqpoint{4.803612in}{3.200070in}}%
\pgfpathlineto{\pgfqpoint{4.812667in}{2.941731in}}%
\pgfpathlineto{\pgfqpoint{4.821721in}{2.941473in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{3.458541in}}%
\pgfpathlineto{\pgfqpoint{4.866993in}{3.458155in}}%
\pgfpathlineto{\pgfqpoint{4.876048in}{3.199567in}}%
\pgfpathlineto{\pgfqpoint{4.903211in}{3.199484in}}%
\pgfpathlineto{\pgfqpoint{4.912265in}{2.941093in}}%
\pgfpathlineto{\pgfqpoint{4.921320in}{2.941088in}}%
\pgfpathlineto{\pgfqpoint{4.930374in}{3.199490in}}%
\pgfpathlineto{\pgfqpoint{4.957537in}{3.199409in}}%
\pgfpathlineto{\pgfqpoint{4.966592in}{2.941293in}}%
\pgfpathlineto{\pgfqpoint{4.993755in}{2.941533in}}%
\pgfpathlineto{\pgfqpoint{5.002809in}{2.683175in}}%
\pgfpathlineto{\pgfqpoint{5.029972in}{2.683165in}}%
\pgfpathlineto{\pgfqpoint{5.039027in}{2.941312in}}%
\pgfpathlineto{\pgfqpoint{5.066190in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{5.075244in}{3.199305in}}%
\pgfpathlineto{\pgfqpoint{5.120516in}{3.199569in}}%
\pgfpathlineto{\pgfqpoint{5.129571in}{2.941045in}}%
\pgfpathlineto{\pgfqpoint{5.156734in}{2.941111in}}%
\pgfpathlineto{\pgfqpoint{5.165788in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{5.174843in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{5.183897in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{5.229169in}{2.424198in}}%
\pgfpathlineto{\pgfqpoint{5.238224in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{5.247278in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{1.648978in}}%
\pgfpathlineto{\pgfqpoint{5.337822in}{2.165825in}}%
\pgfpathlineto{\pgfqpoint{5.464584in}{2.165728in}}%
\pgfpathlineto{\pgfqpoint{5.473638in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{5.500801in}{2.423711in}}%
\pgfpathlineto{\pgfqpoint{5.509856in}{2.940398in}}%
\pgfpathlineto{\pgfqpoint{5.518910in}{3.198791in}}%
\pgfpathlineto{\pgfqpoint{5.527964in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{5.582291in}{2.941156in}}%
\pgfpathlineto{\pgfqpoint{5.636617in}{2.941108in}}%
\pgfpathlineto{\pgfqpoint{5.727161in}{2.940611in}}%
\pgfpathlineto{\pgfqpoint{5.745270in}{2.423919in}}%
\pgfpathlineto{\pgfqpoint{5.754324in}{2.424054in}}%
\pgfpathlineto{\pgfqpoint{5.763379in}{2.165410in}}%
\pgfpathlineto{\pgfqpoint{5.781488in}{2.165405in}}%
\pgfpathlineto{\pgfqpoint{5.790542in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{5.844868in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{5.853923in}{2.165438in}}%
\pgfpathlineto{\pgfqpoint{5.862977in}{2.423800in}}%
\pgfpathlineto{\pgfqpoint{5.872032in}{2.423635in}}%
\pgfpathlineto{\pgfqpoint{5.881086in}{2.682085in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{2.682680in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{2.424106in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{2.424116in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{2.424116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191813in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417267in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.661736in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{1.697953in}{1.838876in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{1.792984in}}%
\pgfpathlineto{\pgfqpoint{1.734171in}{1.752400in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.788497in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{1.806606in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{1.833769in}{1.594939in}}%
\pgfpathlineto{\pgfqpoint{1.860933in}{1.565210in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{1.888096in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{1.915259in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{1.942422in}{1.808268in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{1.978640in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{2.045327in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{2.028046in}}%
\pgfpathlineto{\pgfqpoint{2.042021in}{2.581485in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{2.087293in}{2.530614in}}%
\pgfpathlineto{\pgfqpoint{2.114456in}{2.506051in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{2.210903in}}%
\pgfpathlineto{\pgfqpoint{2.159728in}{2.205975in}}%
\pgfpathlineto{\pgfqpoint{2.168782in}{2.466826in}}%
\pgfpathlineto{\pgfqpoint{2.195945in}{2.452176in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{2.440947in}}%
\pgfpathlineto{\pgfqpoint{2.241217in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{2.692008in}}%
\pgfpathlineto{\pgfqpoint{2.277435in}{2.685670in}}%
\pgfpathlineto{\pgfqpoint{2.304598in}{2.682301in}}%
\pgfpathlineto{\pgfqpoint{2.313653in}{2.940484in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.940481in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{2.386088in}{2.682113in}}%
\pgfpathlineto{\pgfqpoint{2.404197in}{3.199011in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{3.198799in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{2.449469in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{2.467577in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{2.165621in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{2.424036in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{2.423954in}}%
\pgfpathlineto{\pgfqpoint{2.549067in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{2.567176in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{2.576230in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{2.594339in}{2.424212in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{2.682910in}}%
\pgfpathlineto{\pgfqpoint{2.612448in}{2.682781in}}%
\pgfpathlineto{\pgfqpoint{2.621502in}{2.941259in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{2.666774in}{3.199651in}}%
\pgfpathlineto{\pgfqpoint{2.684883in}{3.199485in}}%
\pgfpathlineto{\pgfqpoint{2.693937in}{3.457809in}}%
\pgfpathlineto{\pgfqpoint{2.739209in}{3.458095in}}%
\pgfpathlineto{\pgfqpoint{2.748264in}{3.199405in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{3.199839in}}%
\pgfpathlineto{\pgfqpoint{2.802590in}{3.458328in}}%
\pgfpathlineto{\pgfqpoint{2.884080in}{3.458554in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{3.200120in}}%
\pgfpathlineto{\pgfqpoint{2.929352in}{2.941502in}}%
\pgfpathlineto{\pgfqpoint{2.992733in}{2.941245in}}%
\pgfpathlineto{\pgfqpoint{3.001787in}{3.199730in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{3.199685in}}%
\pgfpathlineto{\pgfqpoint{3.019896in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{3.065168in}{2.940932in}}%
\pgfpathlineto{\pgfqpoint{3.074222in}{3.199358in}}%
\pgfpathlineto{\pgfqpoint{3.101385in}{3.199326in}}%
\pgfpathlineto{\pgfqpoint{3.110440in}{2.941037in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.941023in}}%
\pgfpathlineto{\pgfqpoint{3.137603in}{2.682579in}}%
\pgfpathlineto{\pgfqpoint{3.164766in}{2.682627in}}%
\pgfpathlineto{\pgfqpoint{3.173821in}{2.424132in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{2.423977in}}%
\pgfpathlineto{\pgfqpoint{3.228147in}{2.423983in}}%
\pgfpathlineto{\pgfqpoint{3.237201in}{2.165663in}}%
\pgfpathlineto{\pgfqpoint{3.300582in}{2.165381in}}%
\pgfpathlineto{\pgfqpoint{3.309637in}{1.907003in}}%
\pgfpathlineto{\pgfqpoint{3.336800in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{3.345854in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{3.463561in}{1.648843in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{3.535997in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{3.545051in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{3.554105in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{3.563160in}{1.390500in}}%
\pgfpathlineto{\pgfqpoint{3.626541in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{3.635595in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{3.698976in}{1.648763in}}%
\pgfpathlineto{\pgfqpoint{3.708030in}{1.907144in}}%
\pgfpathlineto{\pgfqpoint{3.816683in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{3.834792in}{2.423868in}}%
\pgfpathlineto{\pgfqpoint{3.843846in}{2.423863in}}%
\pgfpathlineto{\pgfqpoint{3.852900in}{2.682068in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.682848in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.941229in}}%
\pgfpathlineto{\pgfqpoint{4.196968in}{2.941049in}}%
\pgfpathlineto{\pgfqpoint{4.206022in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{4.215076in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{4.332784in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{4.341838in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{4.359947in}{2.682567in}}%
\pgfpathlineto{\pgfqpoint{4.369001in}{2.941201in}}%
\pgfpathlineto{\pgfqpoint{4.387110in}{2.941244in}}%
\pgfpathlineto{\pgfqpoint{4.396164in}{2.682849in}}%
\pgfpathlineto{\pgfqpoint{4.513872in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{4.522926in}{2.425172in}}%
\pgfpathlineto{\pgfqpoint{4.531980in}{2.425045in}}%
\pgfpathlineto{\pgfqpoint{4.541035in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{4.613470in}{2.166191in}}%
\pgfpathlineto{\pgfqpoint{4.622524in}{1.907797in}}%
\pgfpathlineto{\pgfqpoint{4.631579in}{2.166201in}}%
\pgfpathlineto{\pgfqpoint{4.640633in}{2.166137in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{2.424452in}}%
\pgfpathlineto{\pgfqpoint{4.685905in}{2.424265in}}%
\pgfpathlineto{\pgfqpoint{4.694960in}{2.682626in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.682417in}}%
\pgfpathlineto{\pgfqpoint{4.722123in}{2.423837in}}%
\pgfpathlineto{\pgfqpoint{4.731177in}{2.682159in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{2.681916in}}%
\pgfpathlineto{\pgfqpoint{4.803612in}{2.423804in}}%
\pgfpathlineto{\pgfqpoint{4.821721in}{2.423643in}}%
\pgfpathlineto{\pgfqpoint{4.830776in}{2.165328in}}%
\pgfpathlineto{\pgfqpoint{4.894156in}{2.165495in}}%
\pgfpathlineto{\pgfqpoint{4.903211in}{2.423806in}}%
\pgfpathlineto{\pgfqpoint{4.912265in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{4.921320in}{2.165352in}}%
\pgfpathlineto{\pgfqpoint{4.930374in}{1.907125in}}%
\pgfpathlineto{\pgfqpoint{5.102408in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{5.111462in}{2.165545in}}%
\pgfpathlineto{\pgfqpoint{5.120516in}{1.907198in}}%
\pgfpathlineto{\pgfqpoint{5.138625in}{1.907075in}}%
\pgfpathlineto{\pgfqpoint{5.147680in}{2.165398in}}%
\pgfpathlineto{\pgfqpoint{5.156734in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{5.165788in}{2.423690in}}%
\pgfpathlineto{\pgfqpoint{5.256332in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{5.355931in}{2.423657in}}%
\pgfpathlineto{\pgfqpoint{5.364985in}{2.682019in}}%
\pgfpathlineto{\pgfqpoint{5.392148in}{2.682274in}}%
\pgfpathlineto{\pgfqpoint{5.401203in}{2.940788in}}%
\pgfpathlineto{\pgfqpoint{5.437420in}{2.940482in}}%
\pgfpathlineto{\pgfqpoint{5.446475in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{5.455529in}{3.457370in}}%
\pgfpathlineto{\pgfqpoint{5.464584in}{2.940777in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{2.423952in}}%
\pgfpathlineto{\pgfqpoint{5.509856in}{2.423952in}}%
\pgfpathlineto{\pgfqpoint{5.518910in}{2.165624in}}%
\pgfpathlineto{\pgfqpoint{5.527964in}{2.165572in}}%
\pgfpathlineto{\pgfqpoint{5.537019in}{1.907196in}}%
\pgfpathlineto{\pgfqpoint{5.546073in}{1.907218in}}%
\pgfpathlineto{\pgfqpoint{5.555128in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{5.591345in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{5.600400in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{5.618508in}{2.424013in}}%
\pgfpathlineto{\pgfqpoint{5.627563in}{2.682408in}}%
\pgfpathlineto{\pgfqpoint{5.663780in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{5.672835in}{2.940842in}}%
\pgfpathlineto{\pgfqpoint{5.709052in}{2.940783in}}%
\pgfpathlineto{\pgfqpoint{5.718107in}{2.682159in}}%
\pgfpathlineto{\pgfqpoint{5.754324in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{5.763379in}{2.940243in}}%
\pgfpathlineto{\pgfqpoint{5.781488in}{2.940293in}}%
\pgfpathlineto{\pgfqpoint{5.790542in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{2.682390in}}%
\pgfpathlineto{\pgfqpoint{5.817705in}{2.940713in}}%
\pgfpathlineto{\pgfqpoint{5.826760in}{2.940737in}}%
\pgfpathlineto{\pgfqpoint{5.835814in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{5.890140in}{3.200230in}}%
\pgfpathlineto{\pgfqpoint{5.899195in}{3.458648in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{3.458710in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{3.458710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191813in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.191813in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151813in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.151813in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191813in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.151813in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191813in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{6.151813in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409536in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{4.934089in}{0.798265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.971111in}{0.798265in}}{\pgfqpoint{4.971111in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{4.971111in}{1.898108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.971111in}{1.935130in}}{\pgfqpoint{4.934089in}{1.935130in}}%
\pgfpathlineto{\pgfqpoint{2.409536in}{1.935130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.372514in}{1.935130in}}{\pgfqpoint{2.372514in}{1.898108in}}%
\pgfpathlineto{\pgfqpoint{2.372514in}{0.835287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.372514in}{0.798265in}}{\pgfqpoint{2.409536in}{0.798265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446558in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{1.786986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964869in,y=1.722197in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446558in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{1.516653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964869in,y=1.451864in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446558in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{1.246320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964869in,y=1.181531in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446558in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{0.975987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964869in,y=0.911198in,left,base]{\color{textcolor}\rmfamily\fontsize{13.328000}{15.993600}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.647775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.451975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.403750in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.207951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.159725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.963926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.915701in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.719901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.671676in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.835091in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.342457in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.191766in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.590909in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.912150in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.768082in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.097938in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{2.042128in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.306653in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{2.245253in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.194228in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.464576in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.349684in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.294679in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.624712in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.502841in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.452839in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.762859in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.581731in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.885510in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.816690in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.020952in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.899293in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.843149in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.133555in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{3.059689in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.940512in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.244016in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{3.043728in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{3.474018in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{3.277445in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.606646in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.465853in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.408516in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.733170in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{3.581703in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.519816in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.819878in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.670700in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{3.583918in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.882793in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.699974in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.623596in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.936085in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.854593in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.709881in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.991950in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{3.911203in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{3.813071in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.731632in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{4.019305in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.763189in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.949326in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.770111in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{4.030428in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.821504in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.733702in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{4.025186in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.846347in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.777207in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{4.041149in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.737170in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{4.033259in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.928591in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.738754in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.981937in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.871781in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.701720in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.994220in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.873518in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.681451in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.968170in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.771225in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.685071in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.728209in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.548251in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.460606in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.756756in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.589299in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.487809in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.768742in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.667846in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.494075in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.435767in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.715312in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.535956in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.453916in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.745704in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.560817in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.465006in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.763879in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.485698in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.753371in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.683424in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.579226in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.505215in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.774016in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.522609in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.810224in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.625383in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.547150in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.867096in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.584296in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.853327in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.758970in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.652623in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.566088in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.861139in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.687308in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.601020in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.900730in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.814736in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.618068in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.931246in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.664006in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.679052in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.804000in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.703794in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.813552in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.730095in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{4.027639in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.728935in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{4.020202in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.828796in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.745947in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{4.032759in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.861891in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.756023in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{4.015554in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.826269in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.722621in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{4.000276in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.795610in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.703613in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.961934in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.771098in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.683453in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.965342in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.667399in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.955605in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.673047in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.978791in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.692460in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.974572in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.887147in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.769430in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.671880in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.958214in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.674103in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.933945in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.739457in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.659945in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.926779in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.730117in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.651082in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.932316in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.652720in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.954114in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.750026in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.664311in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.985527in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.884922in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{4.009992in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.716820in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.991143in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.874747in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.696645in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.809061in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.714702in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.997120in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.905946in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.803060in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.713499in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.993151in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.885362in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.983032in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.668216in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.949113in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.845004in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.671697in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.969337in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.776731in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.689613in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.969330in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.787135in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.688591in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.954553in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.689874in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.977009in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.875160in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.701619in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{4.008180in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.816968in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.738532in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.999766in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.699575in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.965703in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.697993in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.947098in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.837611in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.661904in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.976364in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.777812in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.682231in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.950140in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.677477in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.935201in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.683761in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.966094in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.858904in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.768766in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.657151in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.911225in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.648637in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.912932in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.738034in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.625714in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.878007in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.767587in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.676513in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.601154in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.863586in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.591624in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.858004in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.574845in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.854986in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.598823in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.868973in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.597620in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.871638in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.607892in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.893096in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.604880in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.866329in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.777126in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.676902in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.593872in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.884800in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.614269in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.905141in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.616076in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.885924in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.607465in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.879430in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.768056in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.594272in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.861174in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.765092in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.588684in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.909568in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.726858in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.614950in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.886573in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.600109in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.880135in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.633163in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.932930in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.824960in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.746446in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.648894in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.930405in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.681056in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.979298in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.729861in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.651185in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.560733in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.458486in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.660131in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.491522in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.785934in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.611541in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.537343in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.810604in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.726314in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.628880in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.546890in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.818807in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.708128in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.543263in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.714116in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.635910in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.536960in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.849354in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.756826in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.676533in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.574288in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.838269in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.571934in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.870410in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.762198in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.591167in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.582213in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.329612in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.612519in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.509213in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.419158in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.340350in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.636941in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.561347in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.462843in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.389022in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.654118in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.479333in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.394055in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.658012in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.392253in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.694904in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.415282in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.712987in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.454112in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.743063in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.490989in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.781134in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.685360in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.610516in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.517646in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.517646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.958143in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.844750in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.107859in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.993462in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.296256in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.194644in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.377608in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.623415in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.554367in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.846006in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.688566in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.856217in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.191327in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.056288in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.015499in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.337096in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.239630in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.143026in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.459339in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.306854in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.267654in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.579824in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.406335in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.738848in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.523165in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.846167in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.744791in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.656726in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.984786in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.812848in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.760350in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.073925in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.943966in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.886842in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.815045in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.132483in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.993783in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.883745in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.267937in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.147919in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{3.016308in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.342589in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{3.210370in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{3.129297in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.059233in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.389043in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.300141in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.095406in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.410447in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.259900in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.194725in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{3.113494in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.434520in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.260084in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.119848in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.441235in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.284736in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.113795in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.433065in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.352470in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.247353in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.172991in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.087900in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.387375in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.307105in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.097113in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.370535in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.225100in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.082457in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.372660in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.281881in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.142454in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.061668in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.351616in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.275008in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.212049in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.059453in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.318480in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.006551in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.305662in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.079006in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.997941in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.298729in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.136711in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.980433in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.276736in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.987633in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.269925in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.954315in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.287483in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.229772in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.152744in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.019402in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.318619in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.167822in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.030757in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.349308in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.194304in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.030106in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.350792in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.268814in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.040900in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.348322in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.204194in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.143884in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.063708in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.358453in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.054299in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.353769in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.272032in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.143373in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.061729in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.338021in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.096337in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.029363in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.324751in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.030250in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.360197in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.293460in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.046170in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.363599in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.057586in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.347561in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.189140in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.030083in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.322378in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.239926in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.092800in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.012776in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.335215in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.188397in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.046519in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.349427in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.030897in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.320940in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.177652in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.022209in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.327415in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.170169in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.037369in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.349620in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.130401in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.054672in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.815995in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.123205in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.964348in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.895266in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.086248in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.940889in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.874745in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.168772in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.227420in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.086081in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.948901in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.247267in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.048415in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.973819in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.298393in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.083744in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.008304in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.305249in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.011624in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.290041in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.051943in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.980418in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.263773in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.189066in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.977860in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.291654in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.201681in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.965042in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.329361in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.256927in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.193604in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.040155in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.344187in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.260287in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.041796in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.147884in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.333686in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.190350in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.303808in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.215373in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.017148in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.310267in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.076435in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.011085in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.330712in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.134751in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.058371in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.374831in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.346783in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.195851in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.059896in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.349852in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.132946in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.076611in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.369081in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.299715in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.239167in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.158463in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.094653in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.426328in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.354276in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.193612in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.124101in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.392903in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.145316in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.070500in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.368660in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.202321in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.057782in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.358628in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.197807in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.059055in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.344997in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.186933in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.032640in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.366180in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.041936in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.257463in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.059144in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.341527in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.281837in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.209651in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.327229in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.095004in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.029876in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.315912in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.087536in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.029451in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.319251in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.100929in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.332128in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.175759in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.101195in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.037109in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.312588in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.079288in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.013625in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.301454in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.233754in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.150937in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.006634in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.283194in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.125619in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.065951in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.992924in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.291620in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.985101in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.263632in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.253320in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.182165in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.022237in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.958942in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.255056in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.969181in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.306932in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.163361in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.088782in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.024747in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.366958in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.079293in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.401021in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.084533in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.349117in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.061594in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.359081in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.121914in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.350099in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.356583in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.028075in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.028075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.905680in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.409739in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.322710in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.541236in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.397933in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.595484in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.909599in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.821221in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.752172in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.068698in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.970232in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.854693in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.107055in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.000196in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.380352in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.499772in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.459574in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.408509in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.276733in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.583797in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.366023in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.700018in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.595330in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.457111in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.793250in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.553287in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.853530in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.746197in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.639801in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.582977in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.901076in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.852735in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.720197in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.612083in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.923501in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.671450in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.618967in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.825917in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.771190in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.620068in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.961740in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.905118in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.836729in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.714952in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.974912in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.791090in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.723039in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.665693in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.961315in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.823744in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.774683in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.701309in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.638066in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.959960in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.894282in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.655455in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.963794in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.637216in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.983301in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.932644in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.726264in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.660088in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.967759in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.967760in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.790681in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.671479in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.889265in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.832175in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.639335in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.586406in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.890533in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.567889in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.811781in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.639533in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.589881in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.875572in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.803695in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.632832in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.888851in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.822023in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.764430in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.621377in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.875876in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.800290in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.747925in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.612857in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.557993in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.877399in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.679438in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.560576in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.876159in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.824331in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.754237in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.585560in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.921158in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.663047in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.927466in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.865056in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.794616in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.735855in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.684995in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.626722in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.945258in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.671137in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.607030in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.919307in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.788826in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.659572in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.617099in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.861009in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.604832in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.902224in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.827740in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.902694in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.842917in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.775254in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.577429in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.746152in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.698414in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.589157in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.889028in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.820439in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.704395in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.652112in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.573430in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.843568in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.662857in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.601555in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.548224in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.856348in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.786265in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.731577in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.533407in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.845176in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.780499in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.544632in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.836293in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.526840in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.823343in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.641147in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.581548in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.514084in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.825921in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.637308in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.567797in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.512863in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.842220in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.721987in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.599253in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.546114in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.833540in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.699288in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.530310in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.848575in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.707536in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.528503in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.858415in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.681733in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.612736in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.557942in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.919316in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.773513in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.610314in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.898361in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.644448in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.859790in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.738954in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.671974in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.553086in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.864291in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.794345in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.555790in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.858631in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.614654in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.554264in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.898840in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.612576in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.939281in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.886946in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.813549in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.757715in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.628017in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.921503in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.813169in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.693618in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.628453in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.915035in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.859677in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.695213in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.935022in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.857503in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.607901in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.928403in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.936616in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.749329in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.703511in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.646477in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.959753in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.893733in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.839904in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.708979in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.648579in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.966725in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.832336in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.659627in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.966340in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.908869in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.781437in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.673793in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.983701in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.918289in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.763087in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.698445in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.647255in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.936532in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.865906in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.749861in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.610580in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.930336in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.747122in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.904821in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.783680in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.665052in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.772374in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.675996in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.982640in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.846323in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.771017in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.717152in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.651680in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.949817in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.884348in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.772428in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.655430in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.934454in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.873588in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.802743in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.722978in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.658426in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.610373in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.910950in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.556118in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.870226in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.628635in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.580046in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.912772in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.843109in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.798409in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.730898in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.676473in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.608661in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.938848in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.677715in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.621615in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.913797in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.858798in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.602935in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.907483in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.827118in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.705423in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.638021in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.588319in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.912789in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.664171in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.607642in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.881402in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.826537in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.826537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.153738in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.092814in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.330731in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.202376in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.574334in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.652843in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.552114in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.462781in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.817230in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.786141in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.737640in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.885989in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.711080in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.027261in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.998156in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.953862in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.820727in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.122526in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.020962in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.989183in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.910823in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.829186in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.147573in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.988221in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.948980in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.916812in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.851692in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.819086in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.143819in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.107220in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.041610in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.852434in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.053689in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.012634in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.910793in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.054687in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.942527in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.858520in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.086465in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.965715in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.920767in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.096989in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.050663in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.013927in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.983304in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.883798in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.851701in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.804532in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.777597in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.085143in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.941871in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.916985in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.072684in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.036276in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.991040in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.957711in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.732531in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.067127in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.985628in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.921173in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.088428in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.891230in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.758859in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.104135in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.015614in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.984675in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.828229in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.090548in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.042170in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.961938in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.889847in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.827561in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.060371in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.995577in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.953927in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.861196in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.795387in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.760478in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.067005in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.019979in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.758240in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.077509in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.985360in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.726231in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.085707in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.006726in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.934519in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.103713in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.054699in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.022396in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.937540in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.858105in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.830227in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.748953in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.014559in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.944744in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.849312in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.812729in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.783648in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.118798in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.852828in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.816317in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.117029in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.073606in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.000932in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.967688in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.898884in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.815555in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.132749in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.093155in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.964631in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.895160in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.846361in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.812023in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.772402in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.095228in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.058541in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.015039in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.844127in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.764779in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.039006in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.977743in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.788848in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.143333in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.112262in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.033605in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.001927in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.929664in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.111056in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.072767in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.043663in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.998121in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.790441in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.132012in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.097581in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.985792in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.801452in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.148325in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.934445in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.817088in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.973051in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.148079in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.106248in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.907626in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.856816in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.140289in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.100232in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.989607in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.963077in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.809995in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.125604in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.030797in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.953565in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.911024in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.849400in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.780009in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.066095in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.744183in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.017769in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.944176in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.716065in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.042206in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.975313in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.945140in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.871120in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.830285in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.729405in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.074165in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.987222in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.829276in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.733534in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.074802in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.854217in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.097272in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.017457in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.990837in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.894168in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.850902in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.780347in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.088006in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.005491in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.960263in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.931271in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.906091in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.793467in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.103125in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.023625in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.975992in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.937317in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.854674in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.799575in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.751771in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.060447in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.013913in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.767998in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.737354in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.737354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.386024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.413802in}}{\pgfqpoint{5.662778in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.413802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{1.413802in}}{\pgfqpoint{3.819797in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{3.819797in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{0.597444in}}{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_second_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.202773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.133328in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.709545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.640101in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.216318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.146873in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.723090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.653646in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.229863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.160419in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.736635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.667191in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.842526in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.983909in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.072260in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.353770in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.470425in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.692985in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.784525in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.884276in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{2.000401in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.149967in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.378813in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.414960in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.511893in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.550244in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.621981in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.697486in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.698910in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.824907in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.826704in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.875881in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.911577in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.958633in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.991427in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{3.078919in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{3.108389in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{3.156366in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.188173in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.235137in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{3.265182in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{3.304188in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{3.469986in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{3.492235in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.504533in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.574756in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.645623in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.659395in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{3.690753in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.720555in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.739523in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.761815in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{3.787068in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.807355in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.834139in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.850835in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.865161in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.902460in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.920554in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.921417in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{3.929209in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.952213in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.957495in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{3.957169in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{3.973480in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.989500in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.993727in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{3.994637in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.997094in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{4.004848in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{4.001331in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{4.011081in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{4.011221in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{4.022479in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{4.026891in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{4.031915in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{4.029874in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{4.029290in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{4.030417in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{4.024757in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{4.026081in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{4.033950in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{4.034403in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{4.032887in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{4.032664in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{4.034148in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{4.023192in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{4.036471in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.955728in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.967365in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.975251in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.975841in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.981638in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.989066in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.988904in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.990421in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.994456in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.993903in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{4.003333in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{4.009081in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{4.008311in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{4.005331in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{4.012943in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{4.020040in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.997689in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.990686in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.980416in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.984470in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.982514in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.988586in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.989230in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.984688in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.983593in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.988870in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.992190in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.986281in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.995476in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.982778in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.981988in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.983009in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.992323in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.999145in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{4.003115in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.999955in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.989093in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.989851in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.988326in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.999879in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{4.002046in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{4.010745in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{4.013136in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{4.009727in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{4.020899in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.993189in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.987761in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.978111in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.990372in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.999714in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{4.001780in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{4.007266in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{4.025831in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{4.025600in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{4.027826in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{4.023863in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{4.022095in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{4.038887in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{4.027030in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{4.033247in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{4.032250in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{4.043686in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.030561in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{4.021521in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{4.027264in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{4.017460in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{4.022268in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{4.021162in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{4.026718in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{4.027413in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{4.023776in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{4.022513in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{4.012955in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{4.008903in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{4.010399in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{4.008761in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{4.015116in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{4.013853in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{4.007609in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{4.014899in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{4.008452in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{4.012920in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{4.018849in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{4.009160in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{4.002843in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{4.004368in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.996813in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.993808in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.973031in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.900080in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.899777in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.904968in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.906944in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.913779in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.926768in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.930738in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.876339in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.877931in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.883990in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.876257in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.887110in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.893974in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.894483in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.887199in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.897641in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.888594in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.902288in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.900887in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.914420in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.915311in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.927812in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.953700in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.957471in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.971794in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.968706in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.976469in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.967715in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.984543in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.983366in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.983368in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{4.006330in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{4.000842in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{4.005369in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{4.003947in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{4.009315in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{4.013013in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{4.013055in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.973566in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.976796in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.971984in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.972552in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.967066in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.977814in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.983658in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.994499in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.997543in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.994507in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{4.022871in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{4.018053in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{4.019717in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.015461in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{4.026794in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{4.027468in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{4.029829in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{4.027188in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{4.033131in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{4.027177in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{4.018342in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{4.017961in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{4.013971in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{4.019858in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{4.012180in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{4.015054in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{4.019365in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.016140in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{4.008197in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{4.025156in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{4.015609in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{4.018504in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{4.016630in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{4.012599in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.978739in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.986157in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.989927in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.986360in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.997935in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.997809in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{4.005674in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{4.001889in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.994826in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.991203in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.989230in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.990731in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.982037in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.981679in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.987645in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.988149in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.982501in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.992858in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.997394in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.998074in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.960259in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.966743in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.972610in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.976136in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.976844in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.974381in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.977738in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.900956in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.904162in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.915760in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.913317in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.926608in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.921238in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.930441in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.940832in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.940280in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.953418in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.955184in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.959055in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.958661in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.953927in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.964957in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.971899in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.980766in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.983721in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.967811in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.978702in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.972883in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.985543in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.993506in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.994691in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{4.001143in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{4.011540in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{4.005813in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{4.005967in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{4.011684in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{4.023018in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{4.029793in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{4.032087in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{4.042767in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{4.043629in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{4.039883in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{4.048353in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{4.053479in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{4.050877in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{4.033526in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{4.040167in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{4.037267in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{4.016963in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{4.024292in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{4.028271in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{4.024028in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{4.025085in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{4.024049in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{4.021302in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{4.009534in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{4.007078in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{4.007665in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{4.011467in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{4.000744in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{4.000925in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{4.006047in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.999586in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{4.000868in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.973034in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.980770in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.992761in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.997067in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.991692in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{4.007451in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{4.007002in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{4.009775in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{4.001761in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{4.007552in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{4.019758in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{4.033456in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{4.034318in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{4.040688in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{4.054330in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{4.047365in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{4.055389in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{4.053055in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{4.049638in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{4.053647in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{4.048356in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{4.032232in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{4.028397in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{4.014546in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{4.012739in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.997181in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{4.002245in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.991596in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.995847in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.991726in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.998635in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.968908in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.970891in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.980975in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.987868in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.995847in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{4.005808in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.997697in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{4.005806in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{4.011745in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{4.006241in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{4.005260in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{4.010946in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{4.019214in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{4.019300in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{4.028663in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{4.035361in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{4.037212in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.946401in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.949562in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.948479in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.962022in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.954393in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.954961in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.959846in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.961238in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.960745in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.950918in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.949130in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.945768in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.949318in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.963920in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.965151in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.967665in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.974604in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.972469in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.978836in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.982418in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.975791in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.976931in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.976931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.731670in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.930474in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.020579in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.180381in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.294694in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.325367in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.475801in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.497517in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.577459in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.650324in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.692458in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.692389in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.741332in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.807771in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.839304in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.809090in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.904364in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.936094in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.903926in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.974525in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.971124in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.998652in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.065047in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.035824in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.064491in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.137017in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.102725in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.157806in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.118762in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.178633in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.142049in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.215434in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.177180in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.201260in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.262738in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.220505in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.277272in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.305573in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.261301in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.314274in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.273107in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.330976in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.285840in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.334838in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.291537in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.343918in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.303738in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.313715in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.370249in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.325018in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.328971in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.380618in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.381947in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.332469in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.376954in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.333670in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.385570in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.333430in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.335905in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.387255in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.338313in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.387125in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.334683in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.329848in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.380497in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.331038in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.382643in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.336622in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.381073in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.334917in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.391189in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.398128in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.404446in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.355611in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.408038in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.358397in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.408111in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.359931in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.355180in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.400813in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.349808in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.405291in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.355650in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.404253in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.350465in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.398356in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.399584in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.346605in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.394180in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.401033in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.350320in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.403296in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.352907in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.401131in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.396881in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.344016in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.397961in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.347305in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.389371in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.334112in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.339252in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.391487in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.337955in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.391209in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.338995in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.394694in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.342372in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.391427in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.341750in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.390354in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.341870in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.393108in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.341732in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.382078in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.383372in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.330724in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.391491in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.394912in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.343264in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.390942in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.344584in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.394732in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.339928in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.388820in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.340299in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.311256in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.265197in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.323317in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.276596in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.333441in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.286931in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.346592in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.290032in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.343714in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.291671in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.337489in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.290746in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.337852in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.293108in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.291587in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.338733in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.292201in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.349090in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.302415in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.306307in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.362994in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.318612in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.343680in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.298873in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.350808in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.301012in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.355275in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.304658in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.355225in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.312710in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.357721in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.312321in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.359242in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.378423in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.332574in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.383856in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.338378in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.386202in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.329271in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.377223in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.324937in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.375287in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.387129in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.335758in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.381117in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.337959in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.395658in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.345179in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.360715in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.310278in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.362011in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.315493in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.374754in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.321955in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.374032in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.323902in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.331187in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.383844in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.333593in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.379187in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.323672in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.379752in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.330546in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.386758in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.379308in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.324047in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.372208in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.321316in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.381648in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.331430in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.383981in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.337097in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.331598in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.380014in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.380748in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.333791in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.373535in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.321651in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.362884in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.371738in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.323804in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.372442in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.368461in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.321419in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.369278in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.368603in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.316267in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.365895in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.319814in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.364729in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.311147in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.364750in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.313391in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.312645in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.371570in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.320966in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.371248in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.318583in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.362609in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.310369in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.293271in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.332808in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.288479in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.343370in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.293209in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.297606in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.296278in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.347083in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.296254in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.339182in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.291100in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.340889in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.293163in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.344586in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.341599in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.298987in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.342207in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.292626in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.309457in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.258132in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.310716in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.263085in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.313058in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.270236in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.323211in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.330336in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.285535in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.281898in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.337632in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.295615in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.343090in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.347109in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.298780in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.349334in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.299577in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.362463in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.313373in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.363472in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.317664in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.366304in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.319067in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.323074in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.371744in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.326300in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.371661in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.324440in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.386973in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.339027in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.387951in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.336673in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.389679in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.335919in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.326133in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.314890in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.372090in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.378194in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.389010in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.337945in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.395213in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.346284in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.346022in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.393609in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.347964in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.392426in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.337280in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.388279in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.340304in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.382506in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.387537in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.337309in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.388181in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.337248in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.387814in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.381221in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.330540in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.381742in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.330980in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.378904in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.329816in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.374987in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.323990in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.371414in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.375777in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.331700in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.382143in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.332208in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.394265in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.341417in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.389310in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.339511in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.385252in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.339186in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.385586in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.333405in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.381509in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.331843in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.339405in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.285481in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.343754in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.293886in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.290273in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.329307in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.275530in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.276855in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.309425in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.266021in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.318529in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.271762in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.324377in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.275053in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.333512in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.282738in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.331181in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.283986in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.329253in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.281721in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.332624in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.286203in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.330848in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.282786in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.284454in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.297111in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.292858in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.344383in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.294382in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.353965in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.302069in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.300480in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.305803in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.351529in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.303794in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.339342in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.293384in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.348719in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.303214in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.351334in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.348936in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.359344in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.314714in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.361761in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.317142in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.357484in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.311683in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.320661in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.371708in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.228954in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.279997in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.232341in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.242050in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.295410in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.246981in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.304544in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.261654in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.275595in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.275595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.753892in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.856968in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.875896in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.972448in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.932003in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.974465in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.053489in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.014208in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.049799in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.134497in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.168337in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.189392in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.280638in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.296746in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.323569in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.408592in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.358603in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.427713in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.392537in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.492649in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.493224in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.580410in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.555210in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.602463in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.608348in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.552687in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.602048in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.593625in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.510425in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.512166in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.576602in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.577686in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.577944in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.494456in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.500140in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.547420in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.496106in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.561478in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.481347in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.487064in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.500893in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.572410in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.498781in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.568875in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.539729in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.516124in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.503907in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.479537in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.564454in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.542277in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.558414in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.535195in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.485258in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.486142in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.561763in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.482178in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.479172in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.490021in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.565954in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.491749in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.495440in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.542184in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.488994in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.521986in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.498410in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.522367in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.468961in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.446326in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.528541in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.458607in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.467857in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.406619in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.344957in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.366102in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.440149in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.421457in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.428052in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.506014in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.522762in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.451280in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.501258in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.481159in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.494545in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.552360in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.530600in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.511849in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.492024in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.578379in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.590820in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.513391in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.515513in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.583611in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.513477in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.512468in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.524790in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.497198in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.542969in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.487193in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.486767in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.552326in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.470204in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.487873in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.542254in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.493812in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.487501in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.562997in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.490994in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.561712in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.531439in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.515431in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.494220in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.564294in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.513686in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.486439in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.562649in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.485274in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.564806in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.526727in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.476754in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.453640in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.526971in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.535522in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.510344in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.481406in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.531434in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.468649in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.479130in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.553361in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.550467in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.473960in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.528020in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.553320in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.527352in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.447859in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.406412in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.476219in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.409097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.739369in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.814728in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.035165in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.001046in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.076635in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.196945in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.157903in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.237166in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.186665in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.219053in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.304080in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.354114in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.311965in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.393732in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.378070in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.373162in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.412155in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.420844in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.380095in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.387554in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.426413in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.383764in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.426597in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.378442in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.364513in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.375322in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.329865in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.411650in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.329962in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.384309in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.395029in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.334049in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.312564in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.362031in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.396110in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.338994in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.318162in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.399505in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.363770in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.341722in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.323313in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.376571in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.399312in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.316107in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.318933in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.360112in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.407234in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.386295in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.361632in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.378288in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.338685in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.399394in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.403514in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.328112in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.399447in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.381588in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.392067in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.369533in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.330929in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.309921in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.364261in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.342147in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.340399in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.300768in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.348880in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.333094in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.317807in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.350379in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.392526in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.399228in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.321474in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.314063in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.317196in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.392676in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.314845in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.404122in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.325077in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.408665in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.386321in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.368967in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.327312in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.408540in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.343262in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.399089in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.381521in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.342038in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.318641in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.395453in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.367574in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.414182in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.349907in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.332593in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.329972in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.405699in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.365312in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.336123in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.334429in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.317563in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.385724in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.412327in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.368045in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.332576in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.415301in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.394244in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.376924in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.348008in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.347912in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.425752in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.344027in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.339462in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.368408in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.329150in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.392921in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.407877in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.391911in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.328420in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.401247in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.366064in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.326708in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.402347in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.320004in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.403423in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.350130in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.329724in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.323049in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.388034in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.322423in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.335061in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.396589in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.390287in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.336279in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.316877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.780895in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.764825in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.755629in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.782150in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.832098in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.910447in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.008176in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{0.985199in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{0.980277in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.068546in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.015303in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.065730in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.069190in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{0.998115in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.072527in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.061487in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.053043in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.020737in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.072367in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{0.990303in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.083458in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.072231in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.012183in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{0.990894in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.071447in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.025462in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.075743in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.066738in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.046268in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.036047in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.021926in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.002663in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.080634in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.020019in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{0.991533in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{0.981694in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.090715in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.006144in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.051709in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{0.996866in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.045896in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.049520in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.018265in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.049901in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{0.986078in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.028167in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.007134in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{0.979223in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.023733in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.084059in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.086846in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{0.991032in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.012563in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.003478in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{0.992272in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.075510in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.033787in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.077436in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.051736in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{0.996801in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.067681in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.058605in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.052266in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.013316in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.060199in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{0.992827in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{0.992928in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{0.985743in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{0.937715in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.012138in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{0.974522in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{0.966252in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.938067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_vips.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.191423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.121978in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.686845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.617401in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.182268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.112824in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.677691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.608246in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.173113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.103669in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.668536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.599092in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.163959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=4.094514in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.720834in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.112774in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.377434in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.432703in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.509015in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.561583in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.649660in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.780920in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.813977in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.834094in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.870450in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.952276in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.972582in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.999672in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.037843in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.049354in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.089214in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.108514in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.155120in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.172253in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.183760in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.235258in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.298710in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.342979in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.360103in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.404975in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.432477in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.444609in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.572249in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.622062in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.645707in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.686771in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.720186in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.747028in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.757919in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.774985in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.787298in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.796127in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.807007in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.822454in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.847088in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.865029in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.896001in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.913076in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.936396in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.955075in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.961838in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.984807in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.016291in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.036545in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.070707in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.135505in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.191190in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.200592in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.222238in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.240583in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.256527in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.267783in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.320119in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.334337in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.339783in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.397813in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.438191in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.454315in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.472766in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.484114in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.499381in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.512062in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.521562in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.534280in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.555148in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.568646in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.592798in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.606749in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.616102in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.631398in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.658758in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.671143in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.686582in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.691230in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.704323in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.746781in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.745918in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.767669in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.774489in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.779315in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.793500in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.789083in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.800062in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.816733in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.828948in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.833243in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.836245in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.844206in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.846488in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.838340in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.873257in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.887812in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.893092in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.892714in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.899468in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.893462in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.906933in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.906623in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.912477in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.907972in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.913146in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.920396in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.925248in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.937393in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.945797in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.958426in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.947380in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.959325in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.961878in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.961359in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.973773in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.966846in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.976244in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.969289in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.971412in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.971446in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.986428in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.978064in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.977547in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.980448in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.987336in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.976085in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.976484in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.973403in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.973256in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.970810in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.960588in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.959348in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.960395in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.985510in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.975670in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.970966in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.963283in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.975099in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.972054in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.988122in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.993513in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.991305in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.990397in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.986106in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.994458in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.996683in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.993172in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.985235in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.992117in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.993144in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.988112in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.992506in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.994157in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.992961in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{4.010001in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{4.012565in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{4.007847in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.015282in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{4.009958in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{4.021744in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{4.007926in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{4.012330in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{4.011951in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{4.001090in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.994450in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.991576in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.994656in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.995740in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.998599in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.997255in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.982211in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.978699in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.983072in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.967688in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.960401in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.959782in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.965069in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.963021in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.963476in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.981000in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.982527in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.989492in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.988309in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{4.002644in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{4.012892in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{4.008212in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.013191in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.017433in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{4.027713in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{4.021841in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{4.017936in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{4.021318in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{4.027989in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{4.027070in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{4.018175in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{4.018069in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{4.015082in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{4.001278in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.011736in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{4.008636in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{4.016447in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{4.028158in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{4.037043in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{4.035069in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{4.030188in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{4.030780in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{4.029792in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{4.030402in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{4.034992in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{4.036476in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{4.027559in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{4.037191in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{4.038627in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{4.026289in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{4.023780in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{4.011630in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{4.019187in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{4.011815in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{4.008801in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{4.008712in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{4.006868in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.995480in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.989478in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.990295in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{4.005020in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{4.002003in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{4.000817in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.986996in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.986010in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.988123in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.997490in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.982250in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.990543in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.979756in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.983735in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.988498in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.990501in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.994037in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{4.006356in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{4.004556in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{4.001426in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.993853in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.999270in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{4.002248in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{4.006881in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{4.006905in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.998011in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{4.010369in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{4.007512in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.998439in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.976320in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.975293in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.964405in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.971499in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.972429in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.969400in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.976358in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.977420in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.974486in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.988248in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.994058in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.994475in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.990936in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.999953in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.999986in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{4.003756in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.995891in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.995827in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{4.009627in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{4.008492in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.999118in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.995250in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.992197in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.990180in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{4.005452in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{4.009219in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{4.016083in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{4.016779in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{4.020808in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{4.021012in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{4.035330in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{4.047276in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{4.042816in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{4.038421in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{4.038317in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{4.032001in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{4.027503in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{4.020667in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{4.014335in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{4.000175in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{4.002787in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{4.001816in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.990206in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.989086in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.985177in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.986742in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.981380in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.988292in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.988742in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{4.004127in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{4.006034in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.999699in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.999735in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{4.003191in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.996809in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.998286in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{4.001278in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{4.003357in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.993487in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.988093in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.994812in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{4.009707in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{4.013976in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{4.014585in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{4.009642in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{4.019412in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{4.009043in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{4.014579in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{4.011655in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{4.014348in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{4.020663in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{4.015642in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{4.017628in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{4.006692in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{4.005346in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{4.010481in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{4.007705in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{4.021601in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{4.032634in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{4.030749in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{4.019881in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{4.028212in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{4.030031in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{4.034946in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.022648in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{4.016787in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{4.006459in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{4.012063in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{4.010725in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{4.016719in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{4.009472in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{4.009972in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{4.011933in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{4.029061in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{4.019068in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{4.024005in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{4.019088in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{4.018661in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{4.021741in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{4.017802in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{4.015921in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{4.017003in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{4.003333in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{4.017782in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{4.013170in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{4.011545in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{4.001057in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{4.006801in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{4.003700in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{4.002241in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{4.003239in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{4.012541in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{4.006544in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{4.004185in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{4.003284in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{4.015120in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.007318in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{4.009339in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{4.007328in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.998928in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.998928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069469in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.919666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.958555in}}{\pgfqpoint{5.623889in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{3.069469in}{0.958555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.030580in}{0.958555in}}{\pgfqpoint{3.030580in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{3.030580in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.030580in}{0.625222in}}{\pgfqpoint{3.069469in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108358in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{3.497247in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652803in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_vips_100_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.191423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.121978in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.686845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.617401in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.182268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.112824in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.677691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.608246in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.173113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.103669in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.668536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.599092in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.163959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=4.094514in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.737802in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.746676in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.779201in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{0.893915in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{0.878424in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.917277in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{0.896917in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.938611in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.920908in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{0.983657in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{0.970530in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.959852in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.007323in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.024039in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.020056in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.012284in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.074188in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.057832in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.095339in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.090112in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.071627in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.111837in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.097755in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.129999in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.186893in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.206692in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.230163in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.217043in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.252262in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.233584in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.274862in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.289277in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.280346in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.309892in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.280228in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.304961in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.313031in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.355907in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.320120in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.355934in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.351210in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.364632in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.356604in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.345641in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.378995in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.347550in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.377546in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.342705in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.338916in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.375229in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.392988in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.347172in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.383668in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.339819in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.374855in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.370853in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.360490in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.327943in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.354097in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.387628in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.350696in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.388169in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.383355in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.370981in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.352721in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.343817in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.383321in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.362579in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.351741in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.368990in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.389180in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.380303in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.372902in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.359613in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.395618in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.366085in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.390786in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.377946in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.367120in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.404543in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.385342in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.379885in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.368536in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.419347in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.385781in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.387264in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.370477in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.405439in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.367491in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.375825in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.364951in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.405375in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.363509in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.406402in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.382239in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.374338in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.364453in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.393540in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.406863in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.363403in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.399867in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.388023in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.365902in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.368391in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.408812in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.386137in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.366865in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.402842in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.393470in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.381225in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.368425in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.347741in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.339872in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.382778in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.347763in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.387236in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.354685in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.383307in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.386760in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.364557in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.334536in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.352807in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.370102in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.330144in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.360740in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.340457in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.321205in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.307397in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.356272in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.310909in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.348405in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.321723in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.308381in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.341461in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.310437in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.359681in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.341441in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.334508in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.327602in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.356161in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.333450in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.353208in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.340411in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.330011in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.322612in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.322612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.746040in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.774647in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.802346in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.832778in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.843204in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.879710in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.915221in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.983915in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{0.975759in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.104234in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.099235in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.106177in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.147023in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.133292in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.185960in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.200491in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.221874in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.233441in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.217866in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.250926in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.267717in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.283985in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.329736in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.321471in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.343442in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.321405in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.364231in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.353760in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.372879in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.414887in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.392278in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.383660in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.421888in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.408626in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.454867in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.426870in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.439797in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.434680in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.444938in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.458323in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.491869in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.487915in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.500158in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.506100in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.472109in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.514620in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.473240in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.497238in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.486395in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.474475in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.498107in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.496163in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.513442in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.486741in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.521261in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.486304in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.479865in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.508958in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.520842in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.492242in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.481388in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.503543in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.506566in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.468650in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.508615in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.469159in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.479427in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.471938in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.477887in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.525577in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.512246in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.487125in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.514675in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.517644in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.506298in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.498930in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.527534in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.495014in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.538928in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.527119in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.498050in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.534038in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.515765in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.533936in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.517646in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.504356in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.512283in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.519646in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.507802in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.508357in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.532556in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.507409in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.522756in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.495641in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.541007in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.526236in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.514886in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.537561in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.505510in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.542954in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.531600in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.543405in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.518276in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.501006in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.538910in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.517687in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.512302in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.533406in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.505772in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.532919in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.517632in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.505903in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.502903in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.528983in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.518113in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.505269in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.521977in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.503706in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.528914in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.517077in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.502789in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.493966in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.504322in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.492992in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.535870in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.535326in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.511691in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.491000in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.494962in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.522033in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.521072in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.497414in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.507805in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.512331in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.503501in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.492680in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.484265in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.517342in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.492709in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.480873in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.511431in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.499138in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.477489in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.508076in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.466224in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.514998in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.514006in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.517540in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.508597in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.498777in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.489884in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.489884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.726029in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.784276in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.774672in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.914495in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.898055in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.933057in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.978513in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.966805in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.051806in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.111164in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.125562in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.142521in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.168810in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.260402in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.246002in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.260300in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.300849in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.338029in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.360604in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.377605in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.390151in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.416143in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.446833in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.428382in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.450705in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.491083in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.527322in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.515422in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.531519in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.589647in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.626898in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.615112in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.648861in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.671477in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.698999in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.712424in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.694239in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.739353in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.773234in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.757657in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.808272in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.793084in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.828934in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.810278in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.844538in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.878651in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.863753in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.888805in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.876434in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.909451in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.893733in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.912873in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.917594in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.942849in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.966448in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.011822in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.999247in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.025347in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.011339in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.042838in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.027890in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.039068in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.062844in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.086550in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.069589in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.102712in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.116342in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.101805in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.106931in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.135694in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.147761in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.129155in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.172929in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.150900in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.175029in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.174307in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.205682in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.187421in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.220284in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.238576in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.218650in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.235361in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.215108in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.246360in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.228608in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.256084in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.233926in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.259505in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.236096in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.263738in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.244551in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.266366in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.250437in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.274766in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.257949in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.251278in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.281380in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.273924in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.303749in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.282223in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.303769in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.280822in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.304981in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.284293in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.303661in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.280162in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.304411in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.278698in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.303866in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.282590in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.322516in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.294914in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.306713in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.282571in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.310086in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.288877in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.310565in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.289820in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.313959in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.285367in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.307489in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.281423in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.302638in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.276534in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.281447in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.310041in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.283470in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.307642in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.284559in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.296874in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.269763in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.297883in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.272686in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.300328in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.284157in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.288690in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.304473in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.280786in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.281723in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.305381in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.283235in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.302047in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.285240in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.300523in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.271001in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.301144in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.275539in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.308083in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.318463in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.325823in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.304684in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.327320in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.332757in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.287365in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.262745in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.292716in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.267623in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.291904in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.270735in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.302818in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.274238in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.304274in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.282955in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.297836in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.276086in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.299312in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.276167in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.299320in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.278120in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.297450in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.276662in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.315059in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.294809in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.327288in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.325869in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.299193in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.318922in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.321339in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.299646in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.330217in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.308976in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.331591in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.310908in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.336553in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.310398in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.340891in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.314211in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.331949in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.302906in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.309812in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.313239in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.325559in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.342839in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.318279in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.350774in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.321215in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.318281in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.342459in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.318316in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.342937in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.321247in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.350340in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.331544in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.359643in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.334998in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.365077in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.342438in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.369076in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.344811in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.372341in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.348730in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.379257in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.352660in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.379349in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.354738in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.379416in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.350865in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.365048in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.354814in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.331151in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.367160in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.345964in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.372541in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.347810in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.373030in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.348405in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.358702in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.391750in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.368014in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.399105in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.376973in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.372525in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.382404in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.359761in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.355247in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.375472in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.344497in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.366654in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.343522in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.357795in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.338536in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.361626in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.331995in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.351229in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.328004in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.358487in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.329397in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.358560in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.349625in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.319578in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.345661in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.319537in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.343175in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.316056in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.336727in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.310161in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.334861in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.312241in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.336906in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.313361in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.304519in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.326097in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.346312in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.321271in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.340458in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.340524in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.315786in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.352685in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.332397in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.356492in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.342157in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.376634in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.352477in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.369338in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.365457in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.345734in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.342916in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.362613in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.340952in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.361161in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.348217in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.370427in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.348718in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.382148in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.356004in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.356463in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.388585in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.361973in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.389541in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.364320in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.399859in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.399869in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.397311in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.387926in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.360342in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.382504in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.359314in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.375607in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.350943in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.365737in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.366235in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.341642in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.373109in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.349404in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.350005in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.386465in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.364284in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.384575in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.360968in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.357462in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.381632in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.359498in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.381625in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.357511in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.380615in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.352059in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.353517in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.371717in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.344636in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.369765in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.343161in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.360892in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.361841in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.335133in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.348538in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.313601in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.337242in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.306564in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.307062in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.328786in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.304610in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.317387in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.337111in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.313993in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.338685in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.309140in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.329919in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.306755in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.334897in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.311241in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.336839in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.309275in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.324600in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.298498in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.315181in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.287573in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.314225in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.295893in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.322535in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.297273in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.327258in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.296712in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.324279in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.301111in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.306062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.720834in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.112774in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.377434in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.432703in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.509015in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.561583in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.649660in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.780920in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.813977in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.834094in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.870450in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.952276in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.972582in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.999672in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.037843in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.049354in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.089214in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.108514in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.155120in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.172253in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.183760in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.235258in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.298710in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.342979in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.360103in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.404975in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.432477in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.444609in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.492614in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.572249in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.622062in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.645707in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.686771in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.720186in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.747028in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.757919in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.774985in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.787298in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.796127in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.807007in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.822454in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.847088in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.865029in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.896001in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.913076in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.936396in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.955075in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.961838in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.984807in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.016291in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.036545in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.070707in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.135505in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.191190in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.200592in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.222238in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.240583in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.256527in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.267783in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.320119in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.334337in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.339783in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.351948in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.397813in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.438191in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.454315in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.472766in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.484114in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.499381in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.512062in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.521562in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.534280in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.555148in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.568646in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.592798in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.606749in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.616102in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.631398in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.658758in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.671143in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.686582in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.691230in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.704323in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.746781in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.745918in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.767669in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.774489in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.779315in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.793500in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.789083in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.800062in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.816733in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.828948in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.833243in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.836245in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.844206in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.846488in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.838340in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.873257in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.887812in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.893092in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.892714in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.899468in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.893462in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.906933in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.906623in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.912477in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.907972in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.913146in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.920396in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.925248in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.937393in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.945797in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.947800in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.958426in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.947380in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.959325in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.961878in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.961359in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.973773in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.966846in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.976244in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.969289in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.971412in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.971446in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.986428in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.978064in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.977547in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.980448in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.987336in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.976085in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.976484in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.973403in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.973256in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.970810in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.960588in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.959348in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.960395in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.985510in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.975670in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.970966in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.963283in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.975099in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.972054in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.988122in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.993513in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.991305in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.990397in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.986106in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.994458in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.996683in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.993172in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.985235in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.992117in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.993144in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.988112in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.992506in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.994157in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.992961in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{4.010001in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{4.012565in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{4.007847in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.015282in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{4.009958in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{4.021744in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{4.007926in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{4.012330in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{4.011951in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{4.001090in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.994450in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.991576in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.994656in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.995740in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.998599in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.997255in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.982211in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.978699in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.983072in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.967688in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.960401in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.959782in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.965069in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.963021in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.963476in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.981000in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.979550in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.982527in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.989492in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.988309in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{4.002644in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{4.012892in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{4.008212in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.013191in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.017433in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{4.027713in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{4.021841in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{4.017936in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{4.021318in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{4.027989in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{4.027070in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{4.018175in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{4.018069in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{4.015082in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{4.001278in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.011736in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{4.008636in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{4.016447in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{4.028158in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{4.037043in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{4.035069in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{4.030188in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{4.030780in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{4.029792in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{4.030402in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{4.034992in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{4.036476in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{4.027559in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{4.037191in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{4.038627in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{4.026289in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{4.023780in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{4.011630in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{4.019187in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{4.011815in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{4.008801in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{4.008712in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{4.006868in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.995480in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.989478in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.990295in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{4.005020in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{4.002003in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{4.000817in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.986996in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.986010in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.988123in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.997490in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.982250in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.990543in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.979756in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.983735in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.988498in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.990501in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.994037in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{4.006356in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{4.004556in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{4.001426in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.993853in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.999270in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{4.002248in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{4.006881in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{4.006905in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.998011in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{4.010369in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{4.007512in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.998439in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.976320in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.975293in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.964405in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.971499in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.972429in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.969400in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.976358in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.977420in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.974486in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.988248in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.994058in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.994475in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.990936in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.999953in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.999986in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{4.003756in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.995891in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.995827in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{4.009627in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{4.008492in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.999118in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.990767in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.995250in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.992197in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.990180in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{4.005452in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{4.009219in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{4.016083in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{4.016779in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{4.020808in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{4.021012in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{4.035330in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{4.047276in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{4.042816in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{4.038421in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{4.038317in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{4.032001in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{4.027503in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{4.020667in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{4.014335in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{4.000175in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{4.002787in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{4.001816in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.990206in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.989086in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.985177in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.986742in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.981380in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.988292in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.988742in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{4.004127in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{4.006034in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.999699in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.999735in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{4.003191in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.996809in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.998286in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{4.001278in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{4.003357in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{4.000421in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.993487in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.988093in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.994812in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{4.009707in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{4.013976in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{4.014585in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{4.009642in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{4.019412in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{4.009043in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{4.014579in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{4.011655in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{4.014348in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{4.020663in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{4.015642in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{4.017628in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{4.006692in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{4.005346in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{4.010481in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{4.007705in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{4.021601in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{4.032634in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{4.030749in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{4.019881in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{4.028212in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{4.030031in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{4.034946in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.022648in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{4.016787in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{4.006459in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{4.012063in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{4.010725in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{4.016719in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{4.005846in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{4.009472in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{4.009972in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{4.011933in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{4.029061in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{4.019068in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{4.024005in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{4.019088in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{4.018661in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{4.021741in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{4.017802in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{4.015921in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{4.017003in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{4.003333in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{4.017782in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{4.013170in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{4.011545in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{4.001057in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{4.006801in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{4.003700in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{4.002241in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{4.003239in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{4.012541in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{4.006544in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{4.004185in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{4.003284in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{4.015120in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.007318in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{4.009339in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{4.007328in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.998928in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.998928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393381in}{2.641786in}}%
\pgfpathlineto{\pgfqpoint{5.521860in}{2.641786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.554255in}{2.641786in}}{\pgfqpoint{5.554255in}{2.674181in}}%
\pgfpathlineto{\pgfqpoint{5.554255in}{3.574518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.554255in}{3.606912in}}{\pgfqpoint{5.521860in}{3.606912in}}%
\pgfpathlineto{\pgfqpoint{3.393381in}{3.606912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360986in}{3.606912in}}{\pgfqpoint{3.360986in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{2.674181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360986in}{2.641786in}}{\pgfqpoint{3.393381in}{2.641786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.483073in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.483073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=3.426383in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.253940in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.253940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=3.197249in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.024806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=2.968116in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{2.795672in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{2.795672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=2.738982in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_vips_25_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.158660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=1.089216in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.621321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=1.551876in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.083981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=2.014537in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.546642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=2.477197in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.009302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=2.939858in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.471962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=3.402518in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.934623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158803in,y=3.865178in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103248in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.740709in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.980730in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.011614in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.995344in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.933507in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.130039in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.100553in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.289969in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.211936in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.240091in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.207601in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.384759in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.291096in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.241876in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.400837in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.306989in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.262395in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.392343in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.305218in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.269560in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.226015in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.240481in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.189767in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.211571in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.153417in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.298617in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.218710in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.189632in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.342090in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.247566in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.174984in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.131482in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.240339in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.196821in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.247700in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.363747in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.313056in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.414879in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.320386in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.305836in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.422099in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.436631in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.392986in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.363973in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.247882in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.262468in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.189757in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.269633in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.204216in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.371296in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.204311in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.276987in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.189871in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.189959in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.306175in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.204473in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.138983in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.255266in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.386384in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.313563in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.284402in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.298680in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.218616in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.312922in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.298407in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.407088in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.458194in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.385661in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.378299in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.465544in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.342165in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.414680in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.349257in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.269455in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.233159in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.342038in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.436368in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.400066in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.284011in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.414752in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.378423in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.356441in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.291077in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.233055in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.320270in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.225960in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.211273in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.363694in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.298252in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.283763in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.247543in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.334630in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.291084in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.334636in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.247577in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.356556in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.393143in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.262487in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.160909in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.269879in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.168219in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.160976in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.385629in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.342083in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.407498in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.363990in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.313091in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.458119in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.399713in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.312691in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.414201in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.269310in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.305617in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.436461in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.298531in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.312723in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.356337in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.327275in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.356615in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.283877in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.247784in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.349255in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.204066in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.363524in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.327432in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.276659in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.247679in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.225807in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.450650in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.407005in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.334451in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.457803in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.377937in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.363421in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.479526in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.319975in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.399628in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.442893in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.413978in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.363285in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.276166in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.370693in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.349029in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.247554in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.370885in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.320196in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.247482in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.218525in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.312959in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.269490in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.240316in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.189539in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.254741in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.233033in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.320272in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.363771in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.291068in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.327216in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.269060in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.232718in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.203705in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.247218in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.203743in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.319824in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.297946in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.254444in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.334159in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.218265in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.189150in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.363221in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.378161in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.327298in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.298329in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.203962in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.232965in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.341988in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.385607in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.312954in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.443768in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.363760in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.312918in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.283966in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.356492in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.211409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.752256in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.025157in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.969378in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.939795in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.049742in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.257390in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.282690in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.240393in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.313069in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.283707in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.247223in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.335589in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.323450in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.286631in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.481644in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.444195in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.400190in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.371066in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.291210in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.312928in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.370822in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.334424in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.363535in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.327369in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.370934in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.457987in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.414337in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.377950in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.312648in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.465006in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.428791in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.414584in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.457856in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.400005in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.363754in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.400146in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.480062in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.399996in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.508822in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.487260in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.429027in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.414367in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.443384in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.428917in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.392670in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.450569in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.479379in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.414379in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.378214in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.552510in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.465409in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.429207in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.501849in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.443703in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.552622in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.458284in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.363908in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.320196in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.356165in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.450642in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.399562in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.421340in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.377937in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.436098in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.363675in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.508640in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.399948in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.363635in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.414407in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.370716in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.414143in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.428682in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.377951in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.356224in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.385378in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.298357in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.276583in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.225786in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.312878in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.225896in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.269143in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.443448in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.399964in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.334655in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.407255in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.458204in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.479721in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.407271in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.523480in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.436369in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.370937in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.428994in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.421723in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.414475in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.370944in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.305608in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.399777in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.356167in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.370778in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.305753in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.421810in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.385500in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.523469in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.494381in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.407359in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.479935in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.385863in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.313244in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.465885in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.393380in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.444211in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.487632in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.378539in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.371160in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.414800in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.523170in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.508728in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.581188in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.399837in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.508613in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.392518in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.385421in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.392648in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.378051in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.486660in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.566145in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.413967in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.349021in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.421670in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.261872in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.407013in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.283593in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.464992in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.385208in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.356169in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.530168in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.436057in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.407449in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.596309in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.596333in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.552638in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.646353in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.486756in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.392545in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.479534in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.363649in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.458005in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.436191in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.392565in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.472472in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.421324in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.392442in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.465076in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.428798in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.378034in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.465097in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.399800in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.363423in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.472351in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.407126in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.312902in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.407282in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.363632in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.305673in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.516409in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.400335in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.545170in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.508954in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.450879in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.581527in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.457874in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.399909in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.341817in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.378189in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.327350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.811646in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.019198in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.253523in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.227114in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.540885in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.728262in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.726611in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.714089in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.763682in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.850744in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.940513in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.945139in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.039642in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.953386in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.086649in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.019382in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.106090in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.041957in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.144100in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.082858in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.192763in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.142032in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.377353in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.292136in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.383250in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.323038in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.336325in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.220093in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.372453in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.219939in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.358170in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.234784in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.401752in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.285953in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.431038in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.322399in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.402228in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.329463in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.365199in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.343412in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.364810in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.285229in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.357700in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.285409in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.379454in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.270818in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.393999in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.285201in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.350408in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.248886in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.336029in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.219927in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.372254in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.292117in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.328157in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.407541in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.277067in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.313315in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.125136in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.132291in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.132246in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.110331in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.074092in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.175881in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.110635in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.045105in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.153798in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.037717in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.161021in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.067086in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.161498in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.212307in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.139614in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.183186in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.314155in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.372475in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.299821in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.299941in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.198247in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.263683in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.278506in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.140535in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.205535in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.111219in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.183828in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.191307in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.096769in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.162246in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.133439in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.111384in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.024302in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.191356in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.111447in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.162431in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.082775in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.126043in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.009789in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.147700in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.082797in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.995648in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.184517in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.082757in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.067663in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.140488in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.154565in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.082179in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.089713in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.053682in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.205907in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.016882in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.951651in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.125975in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.031776in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.082349in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.995336in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.046362in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.126120in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.046216in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.242119in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.147973in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.097089in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.198798in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.140987in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.228141in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.184243in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.278554in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.205819in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.387206in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.271051in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.365271in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.220225in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.365317in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.256467in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.394390in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.271104in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.256250in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.328554in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.212131in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.299354in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.255951in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.320870in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.277723in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.183457in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.278156in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.335817in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.277384in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.400447in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.284358in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.429425in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.320468in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.219002in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.291761in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.124822in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.147231in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.227002in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.089077in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.183312in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.277815in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.168944in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.212186in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.089177in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.031067in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.125251in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.016548in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.110960in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.994809in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.016354in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.030778in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.958290in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.125229in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.016641in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.125489in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.081678in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.147506in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.235184in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.118790in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.249738in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.177265in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.257063in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.155273in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.177250in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.111722in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.206224in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.206421in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.075466in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.140787in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.038628in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.132925in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.023954in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.110849in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.023972in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.154461in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.110922in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.248612in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.212175in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.132057in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.212005in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.088820in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.154269in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.089070in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.161634in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.067443in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.176185in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.103997in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.147699in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.191166in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.082326in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.075156in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.162385in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.075106in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.053175in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.183898in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.104093in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.183657in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.169049in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.103963in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.234471in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.191193in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.184163in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.205750in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.292557in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.234649in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.234569in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.169069in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.299792in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.212617in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.307137in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.285764in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.220570in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.351274in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.293365in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.206228in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.394762in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.278417in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.249320in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.321812in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.241805in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.278128in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.140042in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.045649in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.060511in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.147312in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.002133in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.154983in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.067782in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.147719in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.075036in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.176614in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.213110in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.271322in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.154876in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.220297in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.061060in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.199078in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.060961in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.104353in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.046594in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.082570in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.140581in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.271068in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.147501in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.263625in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.162164in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.241957in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.176669in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.300122in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.256662in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.343216in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.314385in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.227257in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.299706in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.278152in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.408859in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.227325in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.350498in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.212441in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.270350in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.205171in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.263323in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.118226in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.183592in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.096411in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.205095in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.103400in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.110706in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.292181in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.110621in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.212228in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.124968in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.219204in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.139554in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.197612in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.117746in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.255594in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.175659in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.154017in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.168561in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.095934in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.059850in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.168851in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.074636in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.030948in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.161633in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.052598in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.161185in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.037832in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.936189in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.059512in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.001647in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.059340in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.950521in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.030334in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.088239in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.986504in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.059352in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.160716in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.102623in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.160691in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.161435in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.284629in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.154159in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.270750in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.198075in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.291980in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.205064in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.335536in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.357044in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.255542in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.379122in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.263258in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.357603in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.255915in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.256012in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.154800in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.212743in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.169293in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.067656in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.016734in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.132702in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.081718in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.233732in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.124831in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.298740in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.240830in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.342310in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.328233in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.219190in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.219331in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.335385in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.291806in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.385882in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.284578in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.269798in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.349730in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.248124in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.335115in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.240950in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.291770in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.219366in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.270361in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.205090in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.350144in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.219447in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.400756in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.320884in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.466087in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.371935in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.371935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.713625in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.756981in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.020875in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{2.226305in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{2.392153in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{2.431240in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{2.617993in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{2.820455in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{2.852761in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.876731in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{2.910457in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.953920in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{3.014770in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{3.042250in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{3.103478in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{3.149092in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{3.322251in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{3.452068in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{3.457677in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{3.479933in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{3.430197in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{3.412383in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{3.448776in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{3.523693in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{3.637311in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{3.693875in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{3.766462in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{3.848923in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{3.787605in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.815820in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{3.735726in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{3.743025in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{3.787425in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.787724in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{3.780054in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{3.692738in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.722522in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.759128in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{3.715756in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{3.715743in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.672592in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.621843in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{3.592801in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{3.614451in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{3.650224in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{3.598916in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.628090in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{3.693250in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.700298in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.736949in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.758608in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.816280in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{3.816390in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{3.671548in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.657010in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.613552in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.649287in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.613578in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.475678in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.534155in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.578063in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.577681in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.541533in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.548653in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.657630in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.671553in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.693014in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{3.692986in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.787284in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.779730in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{3.700468in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.693091in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.772441in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.816135in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{3.845354in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.845335in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.808136in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.837160in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.793861in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.866543in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{3.924668in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.924708in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.838172in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.874653in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.896383in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.947041in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{4.012849in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.932798in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.874388in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.924724in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.960540in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.960809in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{4.019065in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.939132in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.895731in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.997335in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.939270in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{4.011294in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.989814in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.917866in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.896388in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.867651in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.781638in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.752485in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.744707in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.795143in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.830966in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.758032in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.729205in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.721711in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.801459in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.801650in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.838220in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.845637in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.816303in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.736845in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.678469in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.729055in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.656728in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.649690in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.692677in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.699637in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.597688in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.598297in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.540863in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.584776in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.614594in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.658000in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.686640in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.694084in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.766292in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.788789in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.861338in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.789241in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.760028in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.789167in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.767104in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.774171in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.651250in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.738482in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.680023in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.607861in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.608318in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.637356in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.681182in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.513101in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.571342in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.549322in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.564157in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.571771in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.520264in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.593012in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.607073in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.563337in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.563062in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.585122in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.433038in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.447046in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.410271in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.409845in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.424048in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.452653in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.496106in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.466539in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.574693in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.654458in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.647433in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.647163in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.813593in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.821139in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.705959in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.633801in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.662945in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.692376in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.721510in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.728633in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.619678in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.641996in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.699897in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.735786in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.720231in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.756285in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.676767in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.662176in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.698716in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.720602in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.771421in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.684578in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.633289in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.626397in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.633785in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.598480in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.620301in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.714353in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.626951in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.634073in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.597351in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.590026in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.590260in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.605273in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.582816in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.576255in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.626590in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.656513in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.736146in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.750657in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.729056in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.700600in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.758352in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.823664in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.751626in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.722914in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.802426in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.686313in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.824219in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.751724in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.801986in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.867707in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.918424in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{4.005017in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{4.041843in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.991000in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.955498in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.846285in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.846369in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.962600in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.955378in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.911795in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.861175in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.853357in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.868216in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.897950in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.789040in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.665526in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.701677in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.658077in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.642712in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.533922in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.490141in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.468590in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.489928in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.504680in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.431982in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.438622in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.540062in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.554360in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.655749in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.575836in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.619696in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.605841in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.649784in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.781120in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.759622in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.810784in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.767608in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.753524in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.694994in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.658267in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.665672in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.767222in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.723534in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.751898in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.759314in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.694071in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.708082in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.766330in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.788129in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.846262in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.781064in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.730465in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.672693in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.665215in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.650526in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.716089in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.744811in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.752329in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.730896in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.717087in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.563991in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.600091in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.563778in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.557042in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.592947in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.658465in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.636823in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.593495in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.440988in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.411595in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.418544in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.389306in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.345375in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.417577in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.395463in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.482312in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.460840in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.525378in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.525063in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.597009in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.560749in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.488447in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.510237in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.466765in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.510196in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.503093in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.488529in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.445230in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.423319in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.423664in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.430782in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.488820in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.481404in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.466786in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.400732in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.437003in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.495409in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.589778in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.633563in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.655187in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.670492in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.656412in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.721870in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.598990in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.599012in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.642286in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.533682in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.643005in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.628243in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.584870in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.519551in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.526295in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.519276in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.519275in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.585028in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.569708in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.671327in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.606106in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.598836in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.642163in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.635119in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.679161in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.685859in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.663631in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.612463in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.627340in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.511676in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.490121in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.446512in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.505144in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.490406in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.527858in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.643491in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.730582in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.680022in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.694279in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.722936in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.715999in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.578071in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.621378in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.650373in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.657126in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.628429in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.607291in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.628964in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.621779in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.621190in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.642901in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.678974in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.606610in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.599466in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.628575in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.664239in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.606301in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.635082in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.613056in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.634336in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.598224in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.648705in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.721145in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.742730in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.742721in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.764663in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.808795in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.874166in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.815607in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.822714in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.800905in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.786092in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.786151in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.764387in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.865566in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.873608in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.837751in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.809134in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.758755in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.700712in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.657340in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.679048in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.613809in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.672296in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.680145in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.672633in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.651006in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.592643in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.679663in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.643400in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.686665in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.693934in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.693652in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.664725in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.614400in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.621767in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.614561in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.584671in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.548325in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.547943in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.519004in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.526464in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.468011in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.468261in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.388498in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.374467in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.359972in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.352604in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.396187in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.431835in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.475596in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.497635in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.592205in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.628525in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.636443in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.607461in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.695496in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.760879in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.760861in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.746182in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.710402in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.710402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.968446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{2.968446in}}{\pgfqpoint{3.529420in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{4.126778in}}{\pgfqpoint{3.490531in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{4.126778in}}{\pgfqpoint{0.897222in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.007335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{2.968446in}}{\pgfqpoint{0.936111in}{2.968446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.978167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.978167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.910111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.703167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.703167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.635112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.428168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.428168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.360112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.153168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.085113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_100_vips_50_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.183822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=1.114377in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.671643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=1.602199in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.159465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=2.090021in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.647287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=2.577843in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.135109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=3.065664in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.622930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=3.553486in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.110752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256719in,y=4.041308in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.035\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201163in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.771827in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.763755in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.790627in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.778003in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.906222in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.877109in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.939926in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.895551in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.996535in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.974050in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.101833in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.116908in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.143141in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.134037in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.226889in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.262014in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.254948in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.299129in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.284580in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.246290in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.282177in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.270534in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.224878in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.289804in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.322250in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.302285in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.320330in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.252694in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.357088in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.303076in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.277898in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.355217in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.281666in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.339612in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.308617in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.300929in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.299089in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.262371in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.333939in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.310542in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.316350in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.295109in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.281533in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.358716in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.290972in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.362461in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.327674in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.316061in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.350924in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.310258in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.290913in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.279411in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.335482in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.279354in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.265863in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.279367in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.271762in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.256299in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.327874in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.306698in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.337525in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.322086in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.279546in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.347185in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.298812in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.289098in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.271725in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.358692in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.296934in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.339384in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.312321in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.346934in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.286976in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.254181in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.263827in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.333340in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.271495in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.375818in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.360348in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.319753in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.317852in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.354661in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.323756in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.329623in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.383701in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.341293in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.401276in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.329753in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.380086in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.356890in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.343369in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.380118in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.335660in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.387840in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.351062in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.352966in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.331716in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.322050in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.387707in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.354841in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.291092in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.320219in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.304787in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.356863in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.372291in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.335550in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.312221in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.391557in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.319895in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.356700in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.325767in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.381951in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.362602in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.393516in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.296867in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.337412in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.302577in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.290988in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.370136in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.348976in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.337395in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.320005in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.372119in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.312179in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.335288in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.345043in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.335349in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.285028in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.352646in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.279164in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.279227in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.339121in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.335401in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.308359in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.292958in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.267814in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.345075in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.304499in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.360533in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.302697in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.281435in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.327990in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.368670in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.308674in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.384060in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.397600in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.326063in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.341556in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.393763in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.355084in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.335661in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.306734in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.349048in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.327802in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.395568in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.366632in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.353184in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.312616in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.312616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.863637in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.845056in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.908071in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.891492in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.882236in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.970938in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.929620in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.100864in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.084417in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.072281in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.137138in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.201879in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.172972in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.235698in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.218679in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.315055in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.277471in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.343226in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.322844in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.305559in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.388156in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.334254in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.411168in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.390716in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.358156in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.459733in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.499537in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.491044in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.538045in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.586996in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.596318in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.567886in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.581311in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.530245in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.467267in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.470839in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.474696in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.499872in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.430251in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.416739in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.490146in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.439879in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.489748in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.470430in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.431651in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.489643in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.437524in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.483871in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.414413in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.418421in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.395251in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.484133in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.439763in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.420421in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.457061in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.522762in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.534452in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.503502in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.489862in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.470580in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.542084in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.534402in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.468748in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.497515in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.466502in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.439546in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.511079in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.476324in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.445487in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.518913in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.464849in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.443519in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.532506in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.507312in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.447478in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.484087in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.526498in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.499457in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.439564in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.495590in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.499665in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.470815in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.445699in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.466965in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.399333in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.406988in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.461055in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.513448in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.469052in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.519208in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.470827in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.488206in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.461175in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.490225in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.445732in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.544259in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.522824in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.478407in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.534391in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.553737in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.536361in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.536221in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.528512in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.516785in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.458772in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.474292in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.420184in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.516796in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.426213in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.515111in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.455273in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.476621in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.443711in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.424449in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.519117in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.519162in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.507624in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.552170in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.536544in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.505646in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.484508in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.501900in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.505809in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.449744in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.542474in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.511589in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.571529in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.585135in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.536866in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.550457in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.513603in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.488474in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.559928in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.538563in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.532571in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.511286in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.462975in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.524779in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.503462in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.486081in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.544165in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.544035in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.530439in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.505320in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.599998in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.530347in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.607677in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.644375in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.607696in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.557434in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.540015in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.603901in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.559540in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.499564in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.551720in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.507364in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.580807in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.553789in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.540319in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.538305in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.495777in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.528726in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.577059in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.567384in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.544300in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.524873in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.571251in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.548103in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.486207in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.517252in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.476541in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.459256in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.459256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.794043in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.846048in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.825288in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.860253in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.930931in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.901356in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.137987in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.219209in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.300521in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.281456in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.435378in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.490584in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.460990in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.610186in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.737235in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.843464in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.818222in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.836658in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.914352in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.878891in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.886035in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.939044in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.028593in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.984672in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.044712in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.012753in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.087311in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.121276in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.088851in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.153576in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.143094in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.225768in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.191446in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.245274in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.199734in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.271731in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.231105in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.295076in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.255278in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.295675in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.315361in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.273455in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.316322in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.267355in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.312527in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.325781in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.336395in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.293701in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.323092in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.250878in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.264279in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.337872in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.287634in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.351414in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.361239in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.301497in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.376742in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.324655in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.349528in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.414987in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.368462in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.358523in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.391229in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.329357in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.352691in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.335327in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.290865in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.364209in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.318036in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.366299in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.316143in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.368201in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.315972in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.352578in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.296577in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.358408in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.290889in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.346915in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.335350in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.283252in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.329616in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.347051in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.300904in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.320181in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.281682in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.353146in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.306881in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.337738in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.279689in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.337621in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.285541in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.304733in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.239157in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.277816in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.225696in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.301060in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.273816in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.341402in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.300844in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.351197in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.310634in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.368553in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.306778in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.322275in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.376223in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.331733in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.380059in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.320396in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.341666in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.337726in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.324260in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.287429in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.341595in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.293312in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.351222in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.302928in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.312679in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.304795in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.347346in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.296873in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.383946in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.359033in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.355194in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.297283in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.341648in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.297144in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.328009in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.289540in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.330119in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.281890in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.326271in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.291529in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.341721in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.295241in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.308815in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.297232in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.245004in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.285571in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.214109in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.248846in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.202369in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.250641in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.256559in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.198681in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.246942in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.285736in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.291621in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.254877in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.293657in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.253040in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.224143in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.251208in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.202938in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.202941in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.258904in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.208541in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.250899in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.210438in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.285759in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.243294in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.255023in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.299467in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.260603in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.322210in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.256501in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.308648in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.241180in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.303005in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.248973in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.272213in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.229659in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.291539in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.258783in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.291713in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.295728in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.224520in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.257372in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.268865in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.218650in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.270885in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.259223in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.237947in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.204990in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.247689in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.218757in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.241873in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.261040in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.311311in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.276700in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.315406in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.249638in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.297875in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.268874in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.259061in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.330437in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.351912in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.297686in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.336360in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.291977in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.309366in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.272722in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.241825in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.266701in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.311070in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.319103in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.282618in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.325037in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.274793in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.323078in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.267040in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.330697in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.280581in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.344473in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.294163in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.356106in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.377115in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.330797in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.392597in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.338592in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.394606in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.342238in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.303733in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.385003in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.404274in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.355910in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.409961in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.359685in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.385018in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.330913in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.350305in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.284579in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.325132in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.286569in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.247990in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.296340in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.254055in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.319503in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.330983in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.280612in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.324952in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.274761in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.319132in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.328871in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.276823in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.338591in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.311328in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.251428in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.301601in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.259026in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.315091in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.270533in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.338047in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.283921in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.347766in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.303333in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.332165in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.291618in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.357105in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.316525in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.387943in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.355110in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.387964in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.329856in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.364554in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.329726in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.360648in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.320088in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.347131in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.302762in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.333612in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.269839in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.345044in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.310479in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.362598in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.314413in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.374135in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.314147in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.362550in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.306438in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.366398in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.312434in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.360682in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.308519in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.343079in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.356476in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.300579in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.283166in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.350840in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.314238in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.356574in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.335532in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.279514in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.318241in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.306725in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.249060in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.297418in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.270221in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.279924in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.221837in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.275860in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.225371in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.287354in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.243032in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.277761in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.229428in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.233436in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.175410in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.260378in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.215976in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.252823in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.196796in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.249006in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.208449in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.218052in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.177580in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.177682in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.214533in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.166258in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.239652in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.201019in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.224371in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.189669in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.245813in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.212806in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.235946in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.251496in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.290151in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.247600in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.330631in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.268637in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.251068in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.295502in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.249176in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.281982in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.275983in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.219946in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.281603in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.312543in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.358825in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.308668in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.368414in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.318296in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.339604in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.291295in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.325976in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.271801in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.335586in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.308605in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.300935in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.306845in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.268111in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.310847in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.270286in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.289761in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.243434in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.299543in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.311282in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.268658in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.291810in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.245318in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.287891in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.297347in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.243166in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.280016in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.229920in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.309058in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.308890in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.320140in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.254491in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.302756in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.250703in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.237346in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.243294in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.239264in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.279993in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.235651in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.235651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.926064in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.948877in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.231142in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.270133in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.388481in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.591341in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.798757in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.867109in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.921511in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.987300in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.020095in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{2.029423in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{2.139600in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{2.224854in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.260461in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.317466in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.416836in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.502153in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.563650in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.612077in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.681021in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.769840in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.779985in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.826810in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.828789in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.856828in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.920172in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.945560in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.027596in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{3.188524in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.201255in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.216554in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{3.259463in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.322406in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.340594in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{3.384661in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{3.465881in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.485549in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{3.516029in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.561457in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.554881in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.590134in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.632163in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.653524in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{3.663223in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{3.702084in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.720374in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.717457in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.712850in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.724808in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{3.751128in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.748366in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.751966in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.758584in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.767746in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.765777in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.771822in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.782647in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.798232in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{3.812912in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{3.799065in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.801329in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.823808in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{3.835160in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{3.850800in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.849478in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.845021in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.837517in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{3.815899in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.837143in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.817957in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.817897in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.825883in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.810424in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{3.826272in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.760574in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.752911in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.824354in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.831682in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.843131in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.843305in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.854842in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.854955in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.878208in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.903373in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.932282in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.930140in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.941629in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.866462in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.866457in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.847097in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.849227in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.849114in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.847509in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.853534in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.832344in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.856999in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.888317in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.855447in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.924625in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.926361in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.934249in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.943947in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.932484in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.891832in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.872583in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.868997in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.880667in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.899744in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.911374in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.915157in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.890109in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.819187in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.834480in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.820917in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.850355in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.827129in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.839065in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.866128in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.852501in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.829261in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.838770in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.840508in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.834542in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.869232in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.871204in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.855602in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.866902in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.851406in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.857335in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.871029in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.888345in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.880559in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.866734in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.887872in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.862908in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.855236in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.928148in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.941836in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.941933in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.902992in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.918239in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.952849in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.947153in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.937680in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.974138in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.968358in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.970298in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.931232in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.944588in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.948284in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.926779in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.942047in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.924752in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.932393in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.931966in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.945623in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.957594in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.959454in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.938556in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.932804in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.911910in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.900301in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.880739in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.882722in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.871073in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.872794in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.882485in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.894387in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.894601in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.910070in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.905919in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.919416in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.896520in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.890765in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.911748in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.896412in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.873314in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.840276in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.863580in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.852011in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.846125in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.849977in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.836608in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.844346in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.809545in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.771005in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.755705in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.804327in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.802498in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.810417in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.814486in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.831916in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.812804in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.777867in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.771971in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.754620in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.781420in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.777836in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.789249in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.766026in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.760106in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.791026in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.802653in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.829969in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.831896in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.831899in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.843417in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.833677in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.822078in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.822038in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.837555in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.847065in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.851283in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.815967in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.817827in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.844878in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.846742in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.877681in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.881521in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.891056in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.925631in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.908062in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.917984in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.927548in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.931489in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.943293in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.929952in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.933391in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.945033in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.962569in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.974405in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.966777in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.970251in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.977775in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.885108in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.890718in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.888896in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.860217in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.854317in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.825511in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.827603in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.831392in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.817821in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.797978in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.819319in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.809490in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.812876in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.799311in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.803365in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.794008in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.788233in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.792298in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.796947in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.794842in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.822214in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.855326in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.831949in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.859304in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.851925in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.851855in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.840484in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.844619in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.894554in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.873151in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.905770in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.880495in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.895848in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.899756in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.876647in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.868841in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.841753in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.876570in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.874674in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.901155in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.903177in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.897277in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.901347in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.890165in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.866808in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.882324in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.862881in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.870855in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.913762in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.919904in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.948692in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.956754in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.956653in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.960232in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.983773in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.991641in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.983750in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.968148in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.962039in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.983281in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.994620in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{4.010057in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.994665in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.987218in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{4.010774in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{4.046060in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{4.055796in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{4.023358in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{4.019059in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.995808in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.986104in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.964556in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.942975in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.958559in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.927628in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.935308in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.956655in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.962215in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.966303in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.952559in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.943204in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.950766in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.950501in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.952490in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.979436in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.992923in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{4.019777in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{4.016245in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{4.033509in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.981442in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{4.023760in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{4.045030in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{4.016247in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.994753in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.998364in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.988752in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.949827in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.946025in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.973183in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.974645in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.986364in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{4.007533in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{4.022653in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{4.001398in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.951353in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.960367in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.952978in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.908432in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.908717in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.924581in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.924211in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.914387in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.933485in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.941776in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.941671in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.928116in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.945233in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.921837in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.950307in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.953978in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.981241in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.965515in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.920801in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.915065in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.907536in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.884339in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.876503in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.890407in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.859657in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.875102in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.896382in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.886834in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.850021in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.847727in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.886607in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.879082in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.883058in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.879024in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.871446in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.856149in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.873122in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.859776in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.898677in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.887151in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.894915in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.879897in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.885581in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.902984in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.928115in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.947386in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.922133in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.918456in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.903089in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.909140in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.903400in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.882140in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.895916in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.890144in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.889937in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.861247in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.866562in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.876148in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.895079in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.891609in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.881972in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.894157in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.911416in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.911251in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.891840in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.843694in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.806897in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.802781in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.816516in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.756231in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.756173in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.748526in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.774051in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.806799in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.793554in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.770023in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.766339in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.789404in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.777921in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.820380in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.799458in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.795396in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.766095in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.768042in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.787346in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.771724in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.787339in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.758078in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.767705in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.784838in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.784838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393381in}{2.641786in}}%
\pgfpathlineto{\pgfqpoint{5.521860in}{2.641786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.554255in}{2.641786in}}{\pgfqpoint{5.554255in}{2.674181in}}%
\pgfpathlineto{\pgfqpoint{5.554255in}{3.574518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.554255in}{3.606912in}}{\pgfqpoint{5.521860in}{3.606912in}}%
\pgfpathlineto{\pgfqpoint{3.393381in}{3.606912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360986in}{3.606912in}}{\pgfqpoint{3.360986in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{3.360986in}{2.674181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360986in}{2.641786in}}{\pgfqpoint{3.393381in}{2.641786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.483073in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.483073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=3.426383in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.253940in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.253940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=3.197249in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{3.024806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=2.968116in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425775in}{2.795672in}}%
\pgfpathlineto{\pgfqpoint{3.749719in}{2.795672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879297in,y=2.738982in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont 60 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_10_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=0.647775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.165150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.116924in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.634299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.586074in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.103449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.055223in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.572598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.524373in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.041748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.993523in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.510897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.462672in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.980047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.931822in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{2.211563in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{1.808728in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{1.632863in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{2.945255in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{2.252769in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.547575in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{2.529082in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{2.061618in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.720997in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.551207in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{3.092677in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{2.707717in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.407475in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{3.383876in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{2.950300in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{2.779484in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.973733in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{3.291466in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.808114in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.703358in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{2.106809in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.316993in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.149243in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.763802in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{3.261294in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.980098in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.763316in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.524861in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.442521in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.061519in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.333674in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.831099in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.444299in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.805726in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.592464in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.301580in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{3.048377in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.277096in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.687480in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.363046in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.003839in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.846336in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.870436in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.744912in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.065930in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.954272in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.447515in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.018798in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.674956in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.671651in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.829662in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.191195in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.636265in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.386029in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.739594in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.185985in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.719413in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.387891in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.748235in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.017908in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.592709in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.554847in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.920147in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.256115in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.702883in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.468399in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.528715in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.314932in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.682203in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.081925in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.825169in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.445094in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.722441in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.872058in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.229363in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.313610in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.462865in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.676717in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.939048in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.227973in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.759002in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.127092in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.892897in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.506276in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.823971in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.317347in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.004428in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.188070in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.720978in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.463643in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.963870in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.364810in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.546756in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.079068in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.399119in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.555991in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.181538in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.578623in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.178454in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.449814in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.831021in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.936118in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.041108in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.402495in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.758174in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.719420in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.954190in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.147101in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.759389in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.527650in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.970332in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.889231in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.083573in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.659005in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.973571in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.426789in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.910657in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.148237in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.720307in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.547405in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.694915in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.016013in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.633549in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.167406in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.803308in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.505996in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.593090in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.738445in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.227028in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.933479in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.424159in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.828925in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.547467in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.513920in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.787407in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.721426in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.042943in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.505863in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.825246in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.055017in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.717371in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.336409in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.702007in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.893421in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.520346in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.588991in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.869646in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.329619in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.439355in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.096269in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.432563in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.722551in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.039319in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.931748in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.227056in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.631662in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.034901in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.354524in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.128950in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.572803in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.101609in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.467945in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.872256in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.977176in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.304192in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.580376in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.718261in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.039064in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.568785in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.738260in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.487624in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.463853in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.210884in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.356028in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.889071in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.525591in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.633192in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.420601in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.299020in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.619760in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.574477in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.063384in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.722080in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.045507in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.936548in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.173707in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.745546in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.643402in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.786760in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.868028in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.060898in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.806272in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.873405in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.256627in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.616855in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.278047in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.081059in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.314874in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.844417in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.588016in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.586527in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.105858in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.173076in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.661221in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.266307in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.101251in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.290713in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.054279in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.673714in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.995461in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.270185in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.505893in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.844826in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.699091in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.894224in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.490398in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.022345in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.475170in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.749283in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.364080in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.099694in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.204298in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.772446in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.533490in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.848282in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.294860in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.528416in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.373988in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.229725in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.932871in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.387254in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.635409in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.655155in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.313904in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.847402in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.548922in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.295190in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.885613in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.950177in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.397852in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.147075in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.847005in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.893584in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.447196in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.020316in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.040384in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.189020in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.515768in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.618114in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.218310in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.580513in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.064856in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.506758in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.062563in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.254021in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.487298in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.018317in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.218677in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.830089in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.288926in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.609092in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.593951in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.052158in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.065655in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.592954in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.599259in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.994376in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.311090in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.443060in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.549449in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.231985in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.935124in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.477452in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.009995in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.365145in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.937522in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.511665in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.742863in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.527451in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.102400in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.634306in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.704419in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.107143in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.678289in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.131609in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.378003in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.163730in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.676379in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.186202in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.591486in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.638740in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.042943in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.660828in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.806231in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.179950in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.151072in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.517824in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.873286in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.360801in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.596672in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.039021in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.146890in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.254207in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.190678in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.849184in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.963911in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.445284in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.380800in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.693864in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.804476in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.807411in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.911542in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.529748in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.849457in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.168619in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.549030in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.657542in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.232292in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.340827in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.701022in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.272959in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.423267in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.780126in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.267989in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.930582in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.462764in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.676023in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.676023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{2.341974in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.797223in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.645000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.435311in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{2.699055in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{2.060625in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{3.310005in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.164647in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{3.300347in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{2.316610in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.549496in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{3.679436in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{3.215325in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.249715in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{3.552197in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{3.077556in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.355095in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.781488in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.311060in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.928792in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{3.384903in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.576530in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.022030in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.875626in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.337452in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{3.220748in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.448664in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.235485in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.724799in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{3.133563in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.893443in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.222869in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.451928in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.153599in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.008178in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.061693in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.759060in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.418802in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.947891in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.569737in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.594066in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.337324in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.324783in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.338119in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.079829in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.821195in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.017284in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.677484in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.657256in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.805423in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.548767in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.742194in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.207038in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.483107in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.970840in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.629462in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.546510in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.761474in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.339865in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.746666in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.232963in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.378003in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.696838in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.441411in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.718502in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.164332in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.946586in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.482977in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.104012in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.847172in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.921121in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.125104in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.522179in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.312408in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.420615in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.202413in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.526188in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.803188in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.504923in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.338184in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.014409in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.634623in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.041535in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.189319in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.933456in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.005859in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.362166in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.893377in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.507677in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.381415in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.506688in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.702591in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.275858in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.061246in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.592285in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.251358in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.873563in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.318144in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.337557in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.577696in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.062588in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.848555in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.505084in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.870594in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.975196in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.419510in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.376903in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.463364in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.292690in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.786076in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.892985in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.549542in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.331624in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.975778in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.176598in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.624364in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.896068in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.961102in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.800529in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.145413in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.175242in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.574716in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.066480in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.638446in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.380590in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.911703in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.505393in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.700366in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.439639in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.122298in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.379916in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.510949in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.993084in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.236468in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.284845in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.570826in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.763083in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.293491in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.873960in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.802746in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.676753in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.361559in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.761319in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.250863in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.704163in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.319178in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.635854in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.302292in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.657221in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.718744in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.000397in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.888378in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.548054in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.296418in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.001026in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.359832in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.849436in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.577250in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.064232in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.992542in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.742268in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.098654in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.460707in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.080192in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.081362in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.484112in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.971857in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.738408in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.593068in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.463337in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.255696in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.802846in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.505628in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.423366in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.705407in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.277528in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.765711in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.219781in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.743235in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.658505in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.403085in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.548070in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.250218in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.301769in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.528416in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.103167in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.933569in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.675347in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.017572in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.205140in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.531717in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.804597in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.043882in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.893770in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.662977in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.150170in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.171363in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.576222in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.465911in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.307095in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.839841in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.467332in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.042815in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.206778in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.744092in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.548565in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.248061in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.945772in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.380478in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.452473in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.935711in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.080799in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.575845in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.484697in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.933389in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.037576in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.441887in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.549884in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.472842in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.964118in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.147471in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.892309in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.956777in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.400604in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.250994in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.871148in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.275772in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.008558in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.491902in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.421076in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.140557in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.831527in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.365480in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.093990in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.347916in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.657898in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.679237in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.970259in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.282877in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.854161in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.508728in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.251025in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.741636in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.718020in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.548705in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.502427in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.998386in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.231817in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.678557in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.660220in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.145519in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.550600in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.001949in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.615178in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.101277in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.847989in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.953985in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.361286in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.891873in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.132719in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.634931in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.427137in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.702628in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.150144in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.761881in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.464706in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.431217in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.708819in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.825169in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.440525in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.297033in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.144808in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.591128in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.787331in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.232013in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.592024in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.918971in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.360680in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.591486in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.335029in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.999056in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.527783in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.888096in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.294165in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.262277in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.699346in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.271099in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.760275in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.417873in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.417873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{2.571973in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{2.178260in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{2.993042in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{2.360620in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.869370in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.485964in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.378300in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{2.315874in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.801182in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.080178in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.487624in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{2.188586in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.932602in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.311646in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.231706in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.837531in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.107967in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{0.824141in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.913072in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.527517in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.631493in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.163619in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.698255in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.407662in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.508728in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{3.009699in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.745658in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.106860in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.679650in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.356390in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.846503in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.823597in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.893377in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.508654in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.887318in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.590527in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.333743in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.205539in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{0.908662in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.078420in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.258959in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{3.771886in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.378846in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.870357in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.000942in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.404515in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.934763in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.828149in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.848995in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{0.866479in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.912911in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.486908in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.846921in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.209564in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.486224in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.145651in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.222038in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.491281in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.978437in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.380390in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.660720in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.321516in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.358774in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.017788in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.419287in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.249353in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.732681in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.391333in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.616296in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.317200in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.890416in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.906603in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.403924in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.974221in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.959164in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.802083in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.547034in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.691225in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.185121in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.505952in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.834837in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.504981in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.164519in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.912831in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.318705in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.973061in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.378772in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.381824in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.841410in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.278104in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.868265in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.444776in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.847633in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.379306in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.739371in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.401440in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.677502in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.322346in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.808540in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.466487in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.251409in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.740856in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.677520in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.750107in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.405666in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.194033in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.247251in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.888984in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.293784in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.293871in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.617799in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.321486in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.465277in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.826019in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.442204in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.579963in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.762928in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.764269in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.087180in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.850993in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.537078in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.681033in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.630684in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.037236in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.651144in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.378461in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.532152in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.778691in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.139380in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.925450in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.929999in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.421511in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.999559in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.294842in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.579172in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.065930in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.048720in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.239368in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.380640in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.743533in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.528083in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.100003in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.759696in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.908528in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.446686in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.760526in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.786418in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.491673in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.294351in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.382850in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.489255in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.188559in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.677574in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.787065in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.486777in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.208219in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.080640in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.619830in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.236075in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.978390in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.085180in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.616680in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.012643in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.162183in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.152192in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.101456in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.376963in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.226889in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.378672in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{0.995066in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.792404in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.577387in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.064456in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.378189in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.912428in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.359046in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.971163in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.445857in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.147603in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.891938in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.383974in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.592970in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.700658in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.419931in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.876460in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.635786in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.337651in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.914726in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.448951in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.165517in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.795199in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.335273in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.877017in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.419523in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.205576in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.821734in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.179819in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.417246in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.248691in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.870555in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.806575in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.676414in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.735818in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.848177in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.951322in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.529448in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.165158in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.912750in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.404577in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.020847in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.761358in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.377755in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.952059in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.526886in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.205281in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.741636in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.377062in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.170418in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.611313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.208937in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{2.410665in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.977619in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.633754in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.420536in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.165474in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.316492in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{2.148634in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.781793in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.534595in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.232963in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.719487in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.292535in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{3.416891in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.311763in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.675880in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.377260in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.824705in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.397297in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.143992in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.008263in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.397976in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.466684in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.909693in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.401285in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.147814in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.804919in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.378821in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.713421in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.248731in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.119205in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.738519in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.839627in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.543912in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.291001in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.577490in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.068209in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.465378in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.037417in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{0.781468in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.918485in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.148714in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.936729in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.123830in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.487429in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.361195in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.935147in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{0.994702in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.030246in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.480582in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.143099in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.891634in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.592889in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.658433in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.184797in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.929239in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.420141in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.206333in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.079369in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.445857in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.677413in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{0.738569in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{0.738680in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{0.781174in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.962051in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.315344in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{0.910188in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.060055in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.630662in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{0.951236in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.535031in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.105833in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.018654in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{0.738711in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.214912in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.700840in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.319414in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{0.908728in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.487103in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.590884in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.122120in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{0.951779in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{0.824141in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.532720in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.061519in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.378127in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{0.780954in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.322999in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.806312in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.251277in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.080661in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.377581in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{0.781258in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.530115in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.144834in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.678915in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{0.909973in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.621094in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.230785in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.063260in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.442014in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.056889in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.461278in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.615667in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.018918in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.037659in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.738408in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.891786in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.594836in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.001319in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.403768in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.101685in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.123144in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.019882in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.847089in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.505731in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.658755in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.061370in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.379568in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.166193in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{0.781588in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.617554in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.231901in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.014194in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.361074in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.252128in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.021619in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.577593in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.361953in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{0.738647in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.270185in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.977456in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.596265in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.123300in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.994436in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.230673in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.934944in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.507825in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.081546in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{0.781367in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.789426in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.277326in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.337359in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.525757in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.972621in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.121571in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{0.781079in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.822043in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.232013in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.020243in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.420720in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.078931in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.785962in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.975569in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{0.738758in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.167714in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{3.338198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740203in}{3.338198in}}{\pgfqpoint{2.740203in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740203in}{4.154556in}}{\pgfqpoint{2.712426in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.365976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.338198in}}{\pgfqpoint{0.897222in}{3.338198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_200_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=0.647775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.188970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.140744in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.681939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.633714in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.174909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.126684in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.667878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.619653in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.160848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.112623in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.653818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=3.605592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.146787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=4.098562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.864774in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.915192in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.876289in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.994476in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.161057in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.341422in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.437143in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.380074in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.355855in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.515583in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.717421in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.636153in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.714377in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.975219in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.943472in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.049809in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.989858in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.133824in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.210801in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.130174in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.263876in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.213796in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.334923in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.307767in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.449415in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.368818in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.539049in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.477695in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.448817in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.477730in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.402336in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.580102in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.522567in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.496860in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.668364in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.581194in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.757275in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.696658in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.671456in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.834344in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.775315in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.748782in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.923414in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.829559in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.007110in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.918867in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.081972in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.986639in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.159401in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.062261in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.310276in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.211688in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.378312in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.313611in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.276884in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.442114in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.377342in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.339755in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.508053in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.440795in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.408662in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.581100in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.470980in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.632289in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.559716in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.522624in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.562243in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.728860in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.650615in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.608819in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.772879in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.661151in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.817717in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.699906in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.863745in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.822810in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.787748in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.746109in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.894863in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.819532in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.779837in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.927635in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.839498in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.802014in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.952077in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.818106in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.970156in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.930065in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.842052in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.999117in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.862859in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{4.008357in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.921515in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.869479in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{4.028216in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.978209in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.894592in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{4.031078in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.938426in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.886791in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{4.039747in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.985751in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.891539in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{4.045772in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{4.000820in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.945169in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{4.042129in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.940052in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.891976in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.894621in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{4.046641in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.901965in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.913779in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{4.051142in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.900247in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.949325in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.897534in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.996162in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.988049in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.849609in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{4.001241in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.864713in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.950422in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.854615in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{4.012526in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.873993in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{4.012107in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.907959in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.853198in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{4.006609in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.867848in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{4.021293in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.879777in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{4.023699in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.923371in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.878118in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{4.021198in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.886836in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{4.037798in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.898906in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{4.045839in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.943536in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.890108in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{4.048709in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.900296in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.044334in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.896225in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{4.040735in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.994302in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.891712in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{4.037192in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.888857in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{4.041500in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.938158in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.892068in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.022424in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.979094in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.921574in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.872395in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{4.013809in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.868290in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{4.013930in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.914865in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.867568in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{4.024405in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.918018in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.876145in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{4.023292in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.927477in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.883063in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{4.023623in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.973505in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.929840in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.876937in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{4.039838in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.993612in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.892312in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{4.036946in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.990934in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.933515in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.888217in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{4.038287in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.881146in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{4.033711in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.881477in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{4.025689in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.877450in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{4.020747in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.873203in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{4.023012in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.872048in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{4.010629in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.913163in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.864959in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{4.014054in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.970049in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.874427in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{4.025478in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.876151in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{4.018150in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.874930in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{4.026896in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.881315in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{4.035301in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.940016in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.888111in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{4.035188in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.980836in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.935529in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.883616in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{4.024653in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.881702in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{4.025532in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.867639in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{4.022270in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.879039in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{4.028724in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.887777in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{4.043585in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.887031in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.894667in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.745980in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.894268in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.842545in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.747880in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.894951in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.854455in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.755813in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.898917in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.753863in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.898457in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.756864in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.910112in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.815611in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.776279in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.923962in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.778160in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.926006in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.874102in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.782921in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.935518in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.836340in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.790529in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.932654in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.786113in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.870545in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.782600in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.935462in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.791475in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.935581in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.796616in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.946031in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.794005in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.947511in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.895351in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.807603in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.963166in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.817841in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.966689in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.829418in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.967026in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.874924in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.822887in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.979774in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.925543in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.831128in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.991902in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.846558in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{4.009912in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.861376in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{4.002251in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.896905in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.987311in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.945371in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.848859in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.984369in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.842155in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.993900in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.939735in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.843542in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.843542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.885414in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.870097in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.114950in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.268956in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.376907in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.337803in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.510815in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.569643in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.734864in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.665453in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.647542in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.822217in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.778312in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.735787in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.974283in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.886976in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.055813in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.006141in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.963108in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.053851in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.220368in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.299153in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.198145in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.379409in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.356366in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.279013in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.353591in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.524609in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.422146in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.582809in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.477731in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.639640in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.586405in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.538588in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.708655in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.602772in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.676883in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.849843in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.800257in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.744928in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.907621in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.803665in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.970552in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.921504in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.866988in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.024353in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.998243in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.907056in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.075422in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.950075in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.123836in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.067837in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.196815in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.066367in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.235802in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.200074in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.108408in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.278349in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.151577in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.317196in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.253722in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.189580in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.184287in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.089180in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.057638in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.213769in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.076240in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.193301in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.090303in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.054197in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.212544in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.139532in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.108969in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.068701in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.150081in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.082592in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.234920in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.125774in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.086582in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.234496in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.122875in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.085526in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.235826in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.159729in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.087175in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.174182in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.139262in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.096784in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.249539in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.106422in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.254811in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.177579in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.136687in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.103468in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.264316in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.280792in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.162067in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.287537in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.133764in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.290076in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.217556in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.304295in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.267377in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.186821in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.149255in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.309050in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.272975in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.155112in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.316607in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.167459in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.322447in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.171511in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.333282in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.287816in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.174113in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.331904in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.249982in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.178587in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.353947in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.313056in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.239982in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.198961in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.348379in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.266225in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.200648in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.344932in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.196488in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.342282in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.197880in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.347713in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.231348in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.194051in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.352308in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.204798in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.357874in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.198476in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.359415in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.209465in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.366343in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.322359in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.288253in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.245055in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.208031in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.380833in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.222246in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.376283in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.219310in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.383675in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.228986in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.392092in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.316715in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.227855in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.393161in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.232775in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.395209in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.349328in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.234839in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.381293in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.228278in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.392987in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.315434in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.267111in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.229814in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.377821in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.228072in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.380143in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.342377in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.258183in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.218798in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.378024in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.297208in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.264446in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.225702in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.379391in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.335645in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.299978in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.224183in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.382906in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.306299in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.217689in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.379362in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.299707in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.229563in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.378199in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.222743in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.380295in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.226045in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.384839in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.225297in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.389396in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.309985in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.236197in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.383575in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.341453in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.265539in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.224286in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.388432in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.239794in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.399070in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.363787in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.282596in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.248259in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.397467in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.317601in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.270317in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.230731in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.396067in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.320234in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.235595in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.408748in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.370521in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.326957in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.250114in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.409572in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.372326in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.330268in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.261142in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.410217in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.364784in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.331352in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.255259in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.416627in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.340801in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.260112in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.415536in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.255343in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.412659in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.337827in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.258506in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.412727in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.254465in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.411364in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.322730in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.248879in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.407512in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.250514in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.398195in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.315395in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.242046in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.393183in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.316430in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.236641in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.395428in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.242713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.971310in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.898314in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.886942in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.128284in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.262395in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.207847in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.356519in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.666176in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.772830in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.812215in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.774713in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.951656in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.024862in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.928493in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.098302in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.037824in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.002613in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.187543in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.123148in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.085973in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.254538in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.211945in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.153692in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.313451in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.208267in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.388502in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.318174in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.277736in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.449221in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.406597in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.386272in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.342414in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.516871in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.497861in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.408929in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.582535in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.512572in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.468466in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.634705in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.608156in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.517997in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.618116in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.565660in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.747422in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.742493in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.722349in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.674128in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.841414in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.786760in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.711930in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.874048in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.796386in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.743968in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.918034in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.835626in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.783980in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.955950in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.924312in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.869384in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.812729in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.986694in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.854017in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.985724in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.888827in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.822118in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.983779in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.829339in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.977045in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.838610in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.803753in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.971089in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.866319in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.804454in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.970551in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.942767in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.815409in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.877261in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.817548in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.978654in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.949307in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.849874in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.817428in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.969753in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.909346in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.841729in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.812452in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.976386in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.909459in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.879895in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.843901in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.968252in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.937366in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.861462in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.800234in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.962869in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.900351in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.836949in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.798590in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.964792in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.829537in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.796861in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.967974in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.907027in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.810196in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.973952in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.882142in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.855158in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.991443in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.952976in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.818085in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.980719in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.804564in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.959965in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.902141in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.807660in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.974085in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.904408in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.797948in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.957446in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.819345in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.949656in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.854994in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.947500in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.776998in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.944519in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.781603in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.941426in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.846437in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.780421in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.874603in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.946440in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.907103in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.811174in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.782280in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.940495in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.845289in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.778454in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.947317in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.877614in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.783519in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.945084in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.879067in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.819603in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.959574in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.927632in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.888431in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.796760in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.959276in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.929466in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.797658in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.967576in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.798453in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.958788in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.891688in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.798579in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.956101in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.847676in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.789562in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.948484in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.916850in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.859502in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.825607in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.796492in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.959322in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.894100in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.793494in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.958091in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.862832in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.824519in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.795020in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.799343in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.960579in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.922514in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.824505in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.961850in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.892232in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.861227in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.792335in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.959920in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.923430in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.801266in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.956323in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.926819in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.861531in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.962683in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.799265in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.969401in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.934495in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.871601in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.959275in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.889693in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.859573in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.823118in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.794292in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.925327in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.793670in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.949738in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.886791in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.957127in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.924943in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.888599in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.829500in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.796047in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.963642in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.923970in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.787932in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.782643in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.945334in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.883832in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.781980in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.942044in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.906002in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.906002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.850444in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.944908in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.869940in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.040406in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.982312in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.971556in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.116162in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.062722in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.148837in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.327994in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.330779in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.512541in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.487886in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.439936in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.429332in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.598027in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.544532in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.665482in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.585310in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.563967in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.733315in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.615012in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.799737in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.855496in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.813794in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.754541in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.882834in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.825863in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.784115in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.907645in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.833261in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.881226in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.865666in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.037541in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.934661in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.888126in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.068191in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.959322in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.902738in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.075276in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.034389in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.979808in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.923290in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.904108in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.077207in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.093123in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.997377in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.954692in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.087897in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.948844in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.089296in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.044605in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.009085in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.974071in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.935509in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.088616in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.066360in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.924225in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.080687in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.962396in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.907440in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.082326in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.019931in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.979612in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.939190in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.908116in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.079476in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.000179in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.983859in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.964720in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.940926in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.908016in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.082420in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.063645in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.982426in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.961587in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.082820in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.057589in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.019802in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.076435in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.019478in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.000682in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.977293in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.960929in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.080754in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.039882in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.022370in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.982772in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.944870in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.906388in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.076242in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.996776in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.976588in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.960929in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.903838in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.091377in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.111541in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.051013in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.994548in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.105281in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.002645in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.929568in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.102932in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.013772in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.110118in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.061974in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.983978in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.097593in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.080605in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.018536in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.003304in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.943074in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.124466in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.947442in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.127732in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.109044in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.045778in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.005075in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.985882in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.963252in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.120479in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.992145in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.974949in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.932137in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.106365in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.084995in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.049534in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.007382in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.968680in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.951052in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.104327in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.042988in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.027051in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.005935in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.112471in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.029847in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.014398in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.995998in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.934208in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.113546in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.091270in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.976086in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.114351in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.078426in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.057439in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.016593in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.938100in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.117600in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.052306in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.027741in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.992318in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.936269in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.120236in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.080733in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.043910in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.000386in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.982621in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.943777in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.943777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.386024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.413802in}}{\pgfqpoint{5.662778in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.413802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{1.413802in}}{\pgfqpoint{3.819797in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{3.819797in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{0.597444in}}{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_200_second_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.207841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=1.138397in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.719683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=1.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.231524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=2.162080in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.743365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=2.673921in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.255206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=3.185762in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.767048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in,y=3.697603in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549307in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.766930in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.886970in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.124180in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.147901in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.313408in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.376984in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.491763in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.542631in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.643439in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.645734in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.841573in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.868231in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.947572in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.019855in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.033566in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.108025in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.194551in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.221918in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.304630in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.360214in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.438977in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.450307in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.497553in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.514977in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.558075in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.559170in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.604827in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.723415in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.709366in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.733064in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.770614in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.791129in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.803550in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.844254in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.852307in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.891787in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.934772in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.913830in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.987599in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.027372in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.104499in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.163629in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.198650in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.217747in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.287719in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.302612in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.320699in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.333726in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.368125in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.354183in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.461954in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.557233in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.588012in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.622271in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.636353in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.670732in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.683611in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.702199in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.714236in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.723074in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.725622in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.737402in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.718259in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.708046in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.744745in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.773025in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.762887in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.783037in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.826670in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.841149in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.848320in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.828197in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.835478in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.846776in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.844904in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.859402in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.820069in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.824017in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.840598in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.845911in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.853814in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.822953in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.835037in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.842015in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.846432in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.852868in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.875762in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.884414in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.887787in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.886732in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.854632in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.871631in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.870775in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.887334in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.891264in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.895231in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.903111in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.905159in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.910662in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.885520in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.892524in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.900694in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.881724in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.886625in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.882717in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.884632in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.887912in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.889815in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.898538in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.900033in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.910110in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.884747in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.891708in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.893587in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.893797in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.899075in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.907193in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.908950in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.925780in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.930105in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.936007in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.938030in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.940932in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.945669in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.948396in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.957160in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.961266in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.963906in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.968934in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.962594in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.961141in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.965817in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.966859in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.958967in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.960886in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.964461in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.970840in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.974892in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.977183in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.980810in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.980255in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.977523in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.980372in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.982856in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.982239in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.994879in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.995590in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{4.000269in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{4.002632in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{4.003579in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{4.010630in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.015240in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{4.003453in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{4.006303in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{4.011305in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{4.014200in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{4.015336in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{4.019765in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{4.021433in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{4.020000in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{4.021748in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{4.022146in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{4.025235in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{4.026478in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.029319in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{4.030073in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{4.032114in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{4.031457in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{4.035958in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{4.034166in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{4.038229in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{4.021980in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{4.024584in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{4.022953in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{4.022778in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{4.027836in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.993517in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.997737in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{4.003592in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{4.005987in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{4.003796in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{4.004610in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{4.010248in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{4.011112in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{4.010233in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{4.014319in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{4.022919in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{4.028048in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{4.029613in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{4.028486in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{4.029668in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{4.032687in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.037195in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{4.040499in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{4.038679in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{4.044771in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{4.054179in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{4.025723in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{4.026580in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.994456in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.993051in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.995196in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.995618in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.998511in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.999517in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{4.001995in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{4.001486in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{4.004743in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{4.009141in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{4.010023in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.976446in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.979381in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.981583in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.986026in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.988594in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.988744in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.993223in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.994832in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.987544in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.992086in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.996460in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.998190in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.997734in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.998910in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{4.001319in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{4.002153in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{4.005993in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{4.007818in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.941090in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.945138in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.946755in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.950643in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.950236in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.952092in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.951483in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.955536in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.964984in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.973645in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.979774in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.978375in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.985745in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.986347in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.981945in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.985041in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.983968in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.942486in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.942765in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.949048in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.950959in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.951140in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.937920in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.944923in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.935630in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.939333in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.947055in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.949551in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.950125in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.953596in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.946569in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.955543in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.958311in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.959712in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.965529in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.968896in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.970815in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.974999in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.984060in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.987468in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.968710in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.974003in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.979887in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.978696in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.983267in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.956419in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.961803in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.964327in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.976289in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.977001in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.984068in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.984153in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.982171in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.942318in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.943694in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.949423in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.930939in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.939540in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.942506in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.947407in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.949705in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.956792in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.956758in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.958198in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.964927in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.968033in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.964322in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.965017in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.948561in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.952825in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.958944in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.964488in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.963981in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.950482in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.957870in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.959958in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.958697in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.960257in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.922116in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.925007in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.930893in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.902488in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.906310in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.911862in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.918956in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.901574in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.905044in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.904588in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.907801in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.917216in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.924754in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.927501in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.934022in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.934022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.767697in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.756868in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.793692in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.805733in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.092346in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.160424in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.196294in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.182028in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.243172in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.226803in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.337750in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.323762in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.342949in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.422900in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.443043in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.489643in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.514581in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.535822in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.521074in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.544057in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.566454in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.621618in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.606998in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.628038in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.621398in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.661302in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.681344in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.701894in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.688038in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.710842in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.747805in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.733349in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.765274in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.771034in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.790260in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.809938in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.862638in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.881169in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.898629in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.883885in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.939039in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.921596in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.955073in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.974072in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.991541in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.972413in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.005050in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.988178in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.021492in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.036976in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.058063in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.040337in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.075190in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.057652in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.087143in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.070221in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.101389in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.084715in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.097442in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.129790in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.145232in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.128401in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.114264in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.096017in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.112718in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.143514in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.161968in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.173832in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.155685in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.187475in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.196428in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.176996in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.208250in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.190381in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.202367in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.232798in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.243618in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.224635in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.255849in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.234231in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.266002in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.245397in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.266740in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.245429in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.277606in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.259619in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.291740in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.301192in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.280054in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.306901in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.285849in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.315683in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.295061in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.303614in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.330435in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.309178in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.336765in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.313895in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.346126in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.324263in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.352307in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.331273in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.362636in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.372280in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.347149in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.376165in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.351593in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.377653in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.354251in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.382188in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.358083in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.379541in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.354458in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.313690in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.340935in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.314616in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.345396in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.320728in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.351061in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.326338in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.329208in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.340753in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.317334in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.344712in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.320542in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.350265in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.325159in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.351443in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.326062in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.355034in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.356779in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.330944in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.358525in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.335479in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.360765in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.337050in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.336920in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.344346in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.318973in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.346949in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.324599in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.351944in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.326448in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.351018in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.327506in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.331357in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.358170in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.331866in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.362467in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.339424in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.362046in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.338705in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.365696in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.342604in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.344816in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.370431in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.346680in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.375057in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.350323in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.379510in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.353778in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.380075in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.356497in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.383728in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.359265in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.385553in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.361608in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.364994in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.364425in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.391623in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.368214in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.350385in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.381241in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.356332in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.382747in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.357230in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.356999in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.360406in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.386973in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.361208in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.389078in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.363853in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.388399in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.361652in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.384367in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.387027in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.362644in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.389089in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.387364in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.359124in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.385585in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.363204in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.386833in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.389949in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.365358in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.390526in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.365422in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.352436in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.354741in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.333066in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.338408in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.364841in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.365468in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.340242in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.338305in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.365659in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.366081in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.367937in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.341919in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.369687in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.343809in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.368690in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.343624in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.366286in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.340885in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.366163in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.369705in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.345356in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.368416in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.345451in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.375295in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.347891in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.369839in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.344175in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.369647in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.368908in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.343487in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.367143in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.343850in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.368630in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.369131in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.367131in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.341573in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.367635in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.343052in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.364925in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.342049in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.370293in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.345648in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.373751in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.347876in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.350022in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.374896in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.348239in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.375120in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.380166in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.357440in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.386843in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.363133in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.387730in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.387123in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.361956in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.390310in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.391136in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.364161in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.392131in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.367032in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.393511in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.392641in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.394766in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.394435in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.368171in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.396327in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.372121in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.394807in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.370378in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.395682in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.371022in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.397078in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.372618in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.395811in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.372189in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.400089in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.373312in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.395156in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.370788in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.398035in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.398321in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.370943in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.395204in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.369395in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.395461in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.370705in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.393089in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.368355in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.393970in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.395100in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.370197in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.373594in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.349091in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.375424in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.350092in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.361155in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.337058in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.366360in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.341578in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.370413in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.347434in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.374100in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.350312in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.377934in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.352346in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.379185in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.354788in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.383460in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.357026in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.356259in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.380464in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.355842in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.381123in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.354637in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.366981in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.342979in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.369847in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.346360in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.373933in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.349894in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.372000in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.347457in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.375229in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.351566in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.378540in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.352490in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.380116in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.385049in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.362168in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.388232in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.364980in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.389116in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.363829in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.394718in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.370084in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.399095in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.375082in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.400946in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.376025in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.402024in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.378786in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.404696in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.380258in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.403419in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.402890in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.378709in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.402649in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.378615in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.367168in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.341797in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.367052in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.341683in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.365468in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.340436in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.366281in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.342693in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.371733in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.349245in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.349245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.732092in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.720184in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.764368in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.768080in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.797524in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.828687in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.810446in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.858891in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.871311in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.940981in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{0.945350in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.012424in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{0.993180in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.082827in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.107798in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.085596in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.108700in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.171466in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.156095in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.149705in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.170907in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.233563in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.251961in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.288193in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.264247in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.283566in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.356129in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.331017in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.372990in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.390399in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.365353in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.393683in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.384007in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.427256in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.438928in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.412846in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.451921in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.423486in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.465339in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.456709in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.446493in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.438947in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.453699in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.493120in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.522285in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.512645in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.501361in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.539097in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.517359in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.524661in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.565715in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.554089in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.525505in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.560663in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.535504in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.559512in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.533141in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.558874in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.555418in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.556914in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.517085in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.557884in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.522067in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.562273in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.538048in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.561938in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.549366in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.534072in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.521901in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.561130in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.531845in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.557738in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.533913in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.521125in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.553227in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.515978in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.555886in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.517821in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.558886in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.558022in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.559172in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.550310in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.526521in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.525942in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.522739in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.522202in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.556392in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.544701in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.555824in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.530286in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.556447in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.517062in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.553650in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.514832in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.556243in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.542352in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.519410in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.556747in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.555432in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.519408in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.529688in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.555835in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.557099in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.517193in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.544733in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.524169in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.561766in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.534349in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.525265in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.535489in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.524790in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.558893in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.560541in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.524261in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.564165in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.559057in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.521317in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.561089in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.519961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.718146in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.715734in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.748005in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.740249in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.761478in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.786210in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.818857in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.809883in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.878965in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.904928in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.884296in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{0.932471in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.043822in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.026808in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.062459in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.101966in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.119911in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.097350in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.115572in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.162662in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.142528in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.164488in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.139850in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.157923in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.200395in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.179514in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.214561in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.215641in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.232727in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.292918in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.322085in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.313179in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.291659in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.333935in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.350637in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.362535in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.328262in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.362847in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.374094in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.338024in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.377515in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.338649in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.377054in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.339689in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.378317in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.385889in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.387874in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.385996in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.388616in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.348349in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.390684in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.392653in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.364455in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.354540in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.394966in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.385671in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.353495in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.354090in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.395650in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.355151in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.395467in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.361438in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.352262in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.394867in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.364158in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.355292in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.399953in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.367633in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.399591in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.366003in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.356924in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.398497in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.378545in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.356558in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.391143in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.401922in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.357282in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.370249in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.361379in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.400774in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.368743in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.398804in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.358214in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.396594in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.354923in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.375898in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.355979in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.398241in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.359482in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.398967in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.378448in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.358630in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.396070in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.375030in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.352236in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.354087in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.353098in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.398068in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.357490in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.399682in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.361158in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.400637in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.378369in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.357015in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.338508in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.380952in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.388436in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.349884in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.365523in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.326168in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.365031in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.328380in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.328380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.750656in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.793115in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.775811in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.768400in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{0.781667in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.767479in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{0.897738in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.905358in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{0.935748in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{0.966935in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{0.960133in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{0.971109in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{0.984143in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.020211in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{0.996954in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.053453in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.011372in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.019093in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.061393in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.062870in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.060910in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.018242in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.059531in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.052615in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.025645in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.016717in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.058508in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.015146in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.060213in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.042491in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.055110in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.058851in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.013961in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.061383in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.033543in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.023160in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.014140in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.046491in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.060054in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.020341in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.014612in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.026859in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.055531in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.055447in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.050857in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.056795in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.046834in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.026136in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.010439in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.010439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.693447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{2.693447in}}{\pgfqpoint{3.529420in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529420in}{4.126778in}}{\pgfqpoint{3.490531in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{4.126778in}}{\pgfqpoint{0.897222in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{2.732335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{2.693447in}}{\pgfqpoint{0.936111in}{2.693447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.978167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.978167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.910111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.703167in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.703167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.635112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.428168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.428168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.360112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{3.153168in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{3.153168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=3.085113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.878169in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{2.878169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=2.810113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_50_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.647775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.401983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.353757in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.107965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.059740in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.813948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.765722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.519930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.471705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{1.186872in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{1.078543in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.260500in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.914330in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{2.276170in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{2.422314in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{2.287683in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{2.193655in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{2.753455in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{2.518802in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{2.442292in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.981035in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{2.872827in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.739413in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{2.630243in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{3.212313in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{2.869505in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{3.471895in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{3.333577in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{3.239726in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{3.121525in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{3.617610in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{3.462524in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{3.360128in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{3.232444in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{3.755097in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{3.592731in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{3.455025in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{3.826215in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{3.484805in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.990783in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{3.566726in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{3.371696in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.879244in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{3.379324in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.904521in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.689538in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{3.333485in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.909440in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.697000in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{3.367241in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{3.850549in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{3.317024in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.909314in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.551854in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.400861in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{4.020322in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{3.833528in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.526411in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{4.043057in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.625687in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{3.451453in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.795871in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.438061in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.916569in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.726182in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.504094in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.315514in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{3.923150in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.356422in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{3.827320in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{3.463908in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.332961in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.779571in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{3.613157in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{3.424604in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{3.293705in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.882010in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.696205in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.482357in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.358099in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.869727in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.485100in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.349259in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.836194in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.624069in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.283040in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.855273in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.486401in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.324739in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.820539in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.526815in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.333113in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.842852in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.476505in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.314092in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.783549in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.414800in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.260259in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.782713in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.573232in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.409135in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.203862in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.816778in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.281184in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.875715in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.312434in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.932889in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.536268in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.369904in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.874928in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.691032in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.538704in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.359803in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.829018in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.441158in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.285104in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.775259in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.260679in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.761982in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.551053in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.405361in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.234080in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.696491in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.548656in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.226413in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.755174in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.601756in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.397584in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.225739in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.750908in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.559516in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.419109in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.250168in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.858801in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.664243in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.499539in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.290833in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.810796in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.592989in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.274578in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.746706in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.303093in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.882299in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.687909in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.345386in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.857868in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.483873in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.276783in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.844827in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.484092in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.340627in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.876364in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.766477in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.873795in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.676266in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.319997in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.841145in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.320316in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.840522in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.621204in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.475263in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.308587in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.767186in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.456684in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.277132in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.753891in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.219038in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.670440in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.337664in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.163010in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.763000in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.572019in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.814495in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.603883in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.257713in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.810109in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.617132in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.298159in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.767889in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.559176in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.256998in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.743991in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.389051in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.257021in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.836413in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.472030in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.296355in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.815424in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.660429in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.811496in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.319493in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.914037in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.722008in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.396240in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.876963in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.693055in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.559077in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.390992in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.884787in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.680565in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.341198in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.783032in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.398665in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.236004in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.734670in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.207377in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.765887in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.452998in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.267956in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.812125in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.661254in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.466026in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.343781in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.906107in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.776510in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.580955in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.443068in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.875214in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.340742in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.853735in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.641234in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.473004in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.270940in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.872356in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.728666in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.386782in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.867547in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.839916in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.668944in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.364628in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.959573in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.620305in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.477903in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.987313in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.538604in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.380787in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.923498in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.443413in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.929880in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.751794in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.595937in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.986217in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.782287in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.441723in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.961417in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.774437in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.450698in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.950969in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.425311in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.964937in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.752297in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.423765in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.911290in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.325234in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.892191in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.734908in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.546903in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.328542in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.889941in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.357980in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.855055in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.374102in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.809661in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.439559in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.851659in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.704197in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.513487in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.367167in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.852463in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.326127in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.873566in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.346481in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.798464in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.432764in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.278400in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.694544in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.509210in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.213297in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.847213in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.477302in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.322396in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.829206in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.525317in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.381240in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.986305in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.590178in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.380239in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.831431in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.224334in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.724431in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.533066in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.403337in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.252128in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.720573in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.316621in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.179246in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.667302in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.472641in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.190981in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.682036in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.344773in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.211206in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.827377in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.253305in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.780468in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.579419in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.281295in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.778022in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.583330in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.252994in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.665700in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.339330in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.190148in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.653671in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.473593in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.357428in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.187661in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.692420in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.489885in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.348871in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.162029in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.712227in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.555271in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.373424in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.231646in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.743757in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.430397in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.261924in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.767361in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.234831in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.765573in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.434967in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.300144in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.794728in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.399539in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.232825in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.740408in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.605367in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.453486in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.280217in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.839975in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.494679in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.354579in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.839586in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.367620in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.917758in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.525384in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.308147in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.794613in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.642660in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.447732in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.315026in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.852393in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.371225in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.920613in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.374799in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.895074in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.359104in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.810613in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.427657in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.272508in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.864907in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.646301in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.502527in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.339476in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.339476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{1.117098in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.286601in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.898724in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.673233in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{2.176677in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{2.055798in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.817491in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{2.347408in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{2.025699in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.539616in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.353056in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.218448in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{2.752515in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.681001in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.502869in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.435706in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.563694in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{3.180524in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.624657in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{3.190531in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.741910in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.626743in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{3.230927in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.816525in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.691223in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.186805in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.754871in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.633733in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.260581in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{3.102318in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.839613in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.193985in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.979981in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.691145in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.258048in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.161549in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.785467in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.309130in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.133074in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.226582in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.054174in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.926138in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.636933in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.012067in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.874369in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.188927in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.753290in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.653533in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.732446in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.343667in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.152714in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.927625in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.796842in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.355005in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.215942in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.901036in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.200319in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.896393in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.763429in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.650679in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.247281in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.131339in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.864173in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.701577in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.301572in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.134484in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.713774in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.293399in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.993487in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.843368in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.294213in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.005359in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.877616in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.725410in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.294213in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.136594in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.295202in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.140992in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.828844in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.721222in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.947218in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.670959in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.016244in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.883857in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.662441in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.253207in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.987577in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.730508in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.304528in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.156313in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.980456in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.836774in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.730037in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.289092in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.118622in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.013429in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.699792in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.980903in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.856889in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.751983in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.623969in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.334091in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.064113in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.780210in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.307932in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.775200in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.340357in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.010134in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.745111in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.201556in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.972970in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.666835in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.295443in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.994427in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.828535in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.725250in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.244484in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.713520in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.176182in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.051065in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.724853in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.292603in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.173549in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.890263in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.721362in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.243915in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.114801in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.929133in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.821620in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.745935in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.318044in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.140511in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.996221in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.734414in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.297283in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.144015in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.970017in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.873763in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.732494in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.291066in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.983239in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.738708in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.293772in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.904029in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.751830in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.334887in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.016398in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.735019in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.299232in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.906090in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.796025in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.374016in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.198876in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.771687in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.356193in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.229487in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.056868in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.937619in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.335037in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.022009in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.342029in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.189698in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.069232in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.792473in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.307468in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.121562in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.706755in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.241464in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.854756in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.236911in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.841406in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.700924in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.235954in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.722264in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.301449in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.338449in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.933838in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.769334in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.336191in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.179105in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.918987in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.780055in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.366382in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.124569in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.942191in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.816933in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.349903in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.733348in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.329612in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.163502in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.753015in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.314082in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.153497in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.754331in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.322147in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.205391in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.937373in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.813408in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.384994in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.248057in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.948436in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.826499in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.365832in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.077152in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.945189in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.838495in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.344327in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.204919in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.899885in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.755921in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.290618in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.143675in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.020608in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.715531in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.328516in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.912307in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.779051in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.285710in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.720190in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.183452in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.028286in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.776472in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.646664in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.082517in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.965400in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.807525in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.552349in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.093149in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.966949in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.133326in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.002418in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.892484in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.627284in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.302328in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.030083in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.927131in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.361978in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.293697in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.876500in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.726080in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.290342in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.977530in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.753047in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.236981in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.951164in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.804718in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.688493in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.263381in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.973667in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.850759in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.702183in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.257948in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.983580in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.823020in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.300458in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.151837in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.981835in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.837781in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.328621in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.192144in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.021795in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.735324in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.299764in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.999071in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.367618in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.227426in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.124922in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.958427in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.852784in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.785533in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.659239in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.276479in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.894036in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.756498in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.277132in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.025188in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.842240in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.691162in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.168240in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.008152in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.738342in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.641596in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.235745in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.948274in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.773464in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.636268in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.156731in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.891458in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.788014in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.176968in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.031532in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.906303in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.759587in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.637570in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.166429in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.003096in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.652920in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.153948in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.887985in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.690137in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.199887in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.060790in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.958703in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.669192in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.258746in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.805069in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.698748in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.246501in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.082161in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.752888in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.752888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.495303in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.373199in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.308334in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.261442in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.486459in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.369801in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{2.293761in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.234332in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{2.166351in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.975658in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.623593in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.529147in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.402706in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.315649in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.255235in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.150236in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.796850in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.570753in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.403800in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.334973in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.993638in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.861710in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.620186in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.391136in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.980070in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.834334in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.732432in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.659263in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.548239in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.407345in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.990497in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.817482in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.618353in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.406515in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.982051in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.723301in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.471984in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.372530in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.831983in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.345511in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.927236in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.685058in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.355200in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.920828in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.398773in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.293716in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.909355in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.787759in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.517250in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.408857in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.317311in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.849011in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.720237in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.510815in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.912681in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.803576in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.719380in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.588425in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.375606in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.917437in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.821978in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.344548in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.890374in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.651071in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.513197in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.322108in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.867624in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.748894in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.334312in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.915732in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.821912in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.690074in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.468929in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.333055in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.705921in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.594404in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.390874in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.834050in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.614348in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.764698in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.693384in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.605499in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.313371in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.857812in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.657539in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.526468in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.415885in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.321783in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.852128in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.614867in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.496080in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.288196in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.865955in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.509037in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.423412in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.326125in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.869080in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.640291in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.289603in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.872306in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.541916in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.331856in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.828911in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.726192in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.475552in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.286488in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.859061in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.706294in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.594750in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.340632in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.221184in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.778414in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.568316in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.427519in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.345628in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.247507in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.812798in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.578221in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.467200in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.384065in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.281313in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.836911in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.605094in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.373957in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.298707in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.836466in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.597486in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.400649in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.270134in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.899130in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.980671in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.873787in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.748911in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.549453in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.448848in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.032847in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.888243in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.717508in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.380606in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.019867in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.612552in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.505396in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.095231in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.957124in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.788071in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.680543in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.558678in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.078496in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.959217in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.798884in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.589041in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.445606in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.007248in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.884317in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.676448in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.563708in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.430812in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.966716in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.827450in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.731225in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.617888in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.468630in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.387552in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.957108in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.683422in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.610819in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.418819in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.077227in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.889437in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.731951in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.384854in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.989032in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.636121in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.456051in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.056813in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.786301in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.686116in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.435929in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.070344in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.946803in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.795095in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.623020in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.947089in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.791488in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.567397in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.454079in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.368268in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.851481in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.599883in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.458777in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.353236in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.917617in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.641330in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.468905in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.345065in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.922191in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.826676in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.716443in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.569221in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.441733in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.338973in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.999618in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.733520in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.494565in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.960648in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.678170in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.534749in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.339070in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.849112in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.357651in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.250013in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.620943in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.194483in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.760812in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.627219in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.285251in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.185286in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.748073in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.394606in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.311096in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.214337in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.759645in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.311711in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.233563in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.806536in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.704434in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.532657in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.874813in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.766963in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.614687in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.511961in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.428452in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.315925in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.880864in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.545545in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.452127in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.377089in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.933685in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.545312in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.438290in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.304338in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.905262in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.819531in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.718388in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.593706in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.485753in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.402182in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.022064in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.495818in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.612068in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.927052in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.809172in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.672766in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.569714in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.485746in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.761801in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.419889in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.321001in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.891928in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.913273in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.768719in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.587237in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.356673in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.249009in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.670928in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.318007in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.882579in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.628833in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.478435in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.364394in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.264838in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.715797in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.627212in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.488108in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.369666in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.281974in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.876146in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.764578in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.500259in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.289228in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.876000in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.640284in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.263143in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.790272in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.580214in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.267974in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.868722in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.666017in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.540555in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.460229in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.351923in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.900127in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.780079in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.332090in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.902550in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.766695in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.647666in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.495648in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.396309in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.318382in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.896357in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.539600in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.917334in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.686089in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.456057in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.368097in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.927438in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.768551in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.768551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.284457in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.096949in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.079362in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.681345in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.561673in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.409515in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.865663in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.651481in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.562255in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.524986in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.101320in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.658589in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.575333in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.540772in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.182390in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.080225in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.018521in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.943397in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.599784in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.181010in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.987271in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.798269in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.635615in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.257364in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.830851in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.584471in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.154590in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.099654in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.964911in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.895228in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.787172in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.664942in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.537975in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.064339in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.894993in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.719833in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.434730in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.938401in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.887954in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.808433in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.743534in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.559472in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.129900in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.920755in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.882120in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.695818in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.653486in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.187376in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.101778in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.840268in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.651546in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.603995in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.218188in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.136057in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.086286in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.784710in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.257284in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.947080in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.823427in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.652237in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.284134in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.074157in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.010183in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.921780in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.820048in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.742171in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.692135in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.120620in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.058799in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.771331in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.536505in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.068363in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.915553in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.580745in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.126722in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.850150in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.566051in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.145651in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.051431in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{1.788603in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.729597in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.682958in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.110261in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.743283in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.665787in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.124924in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.801418in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.668447in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.629656in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.251491in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.166693in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.769246in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.325186in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.211892in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.118978in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.664677in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.248376in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.789714in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.715401in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.588379in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.128918in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.012615in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.848905in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.200112in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.828234in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.509118in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.622958in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.537371in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.132877in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.060333in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.822123in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.744704in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.553668in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.779516in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.641686in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.188400in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.110950in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.045971in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.954928in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.778376in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.692994in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.618247in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.582053in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.527455in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.224430in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.149577in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.053149in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.978615in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.920215in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.682859in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.190783in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.122177in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.030707in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.688053in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.635825in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.874191in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.823927in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.735177in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.635428in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.533147in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.215169in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.030409in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.958568in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.809768in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.759847in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.551119in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.204669in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.133936in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.042762in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.888384in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.584289in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.129951in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.858895in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.730946in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.159718in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.052674in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.927275in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.160803in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.006726in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.948145in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.610040in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.292123in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.111833in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.809620in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.609245in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.022145in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.867395in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.806985in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.707357in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.585248in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.234058in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.170516in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.081497in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.934542in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.157123in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.756009in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.700550in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.636819in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.592577in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.154133in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.885356in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.612113in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.169237in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.712891in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.612958in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.080996in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.028100in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.793262in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.577280in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.162702in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.973513in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.788436in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.651370in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.576965in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.087060in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.998137in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.779543in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.576986in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.537959in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.108043in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.055800in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.909981in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.804080in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.648101in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.584237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.386024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.413802in}}{\pgfqpoint{5.662778in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.413802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{1.413802in}}{\pgfqpoint{3.819797in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{3.819797in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819797in}{0.597444in}}{\pgfqpoint{3.847574in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.309636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.261024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.115963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=1.067352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.922290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.873679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10 updates per minute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875352in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264241in,y=0.680006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6 updates per minute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_50_second_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.198750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.129305in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.701499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.632055in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.204249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.134804in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.706998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.637554in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.209748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.140304in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.712497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.643053in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.215247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=4.145803in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.828189in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.483683in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.731442in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.910940in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{2.021446in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{2.100690in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.332636in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{2.492368in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{2.528587in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{2.721391in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{2.885281in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{2.976853in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{3.056804in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{3.118275in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{3.205820in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{3.264050in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{3.420745in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{3.501671in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{3.550458in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{3.609763in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{3.692103in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{3.736232in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{3.764816in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{3.801476in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{3.798914in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{3.825340in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{3.855934in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{3.890913in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{3.949015in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{3.925895in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{3.910121in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{3.889403in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{3.905846in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{3.877684in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.878566in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{3.875868in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{3.917243in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{3.909805in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{3.909490in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{3.924081in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{3.925227in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{3.924817in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.922660in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.930267in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{3.944770in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{3.952645in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.954225in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{3.929904in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{3.939253in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{3.932715in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{3.975439in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{3.968731in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{3.956878in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{3.936801in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{3.963443in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.958322in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.947970in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.958712in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{3.974866in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{3.967932in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{3.957351in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{3.977052in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.964132in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{3.977432in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.980086in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.933681in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{3.949136in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.969221in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{3.972005in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{3.986689in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{3.984071in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{4.007959in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{4.042764in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{4.004044in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{4.031061in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{4.019638in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{4.012012in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{4.029334in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{4.052040in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{4.035465in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{3.867519in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.885834in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.884770in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.882005in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{3.918665in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.906934in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.901356in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.900056in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.891361in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.881021in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.866363in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.881392in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.919072in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.885796in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.866422in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.836164in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.816403in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.825507in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.810072in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.811962in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.858753in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.856855in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.859664in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.933890in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.940778in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.976022in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.992422in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.997094in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{4.024693in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{4.014869in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{4.038224in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{4.036822in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{4.031198in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{4.014349in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{4.000368in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{4.026459in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{4.020759in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{4.032726in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{4.018994in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.957364in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.962773in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.969920in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.948335in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.949769in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.971770in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.979044in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.960978in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.995740in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.981772in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.996558in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.969219in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.985803in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.996906in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.999420in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{4.016089in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.987265in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.994439in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.016939in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.979752in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.991607in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.956801in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.977357in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.971105in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.963023in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.969026in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.955698in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.948424in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.964387in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.901753in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.867574in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.851665in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.865326in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.843263in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.829637in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.804266in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.843907in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.855960in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.866046in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.885497in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.910327in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.897662in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.867467in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.873731in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.860191in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.865457in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.855688in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.830839in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.847238in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.825107in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.864730in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.854393in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.863553in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.854871in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.873241in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.875114in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.866443in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.860794in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.770849in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.765962in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.798938in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.638897in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.651335in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.685017in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.727042in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.735933in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.861071in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.862374in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.910254in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.949415in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.928498in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.917641in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.933651in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.902026in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.896140in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.895053in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.895545in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.922226in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.932009in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.960585in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.971139in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.987288in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.958170in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.949180in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.903753in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.929534in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.944819in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.979462in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.946793in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.940803in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.951331in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.934203in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.945700in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.950999in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.983181in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.961440in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.968204in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.955405in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.985735in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.969343in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.973760in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.975127in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.945168in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.940411in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.940029in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.907402in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.901727in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.902722in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.899930in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.923511in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.929603in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.956575in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.955761in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.942699in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.969019in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.966685in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.984071in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.992770in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.871962in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.881891in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.857739in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.882152in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.872775in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.849471in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.877542in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.873836in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.707376in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.748759in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.570397in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.618827in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.648392in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.634082in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.655553in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.668897in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.698820in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.709304in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.717829in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.735310in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.730291in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.736710in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.746155in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.684820in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.710689in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.723933in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.716787in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.739696in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.754379in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.788328in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.812684in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.809059in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.785393in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.812562in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.822537in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.842913in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.836965in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.866878in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.883596in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.881397in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.884686in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.897584in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.929060in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.911786in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.929471in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.942243in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.998796in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{4.019736in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.000146in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.988253in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.983277in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.997898in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.992874in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{4.012535in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.989700in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{4.016674in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{4.031053in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{4.019351in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{4.046861in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{4.050349in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{4.016318in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{4.020511in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.982760in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.971617in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{4.000315in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.987139in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.995630in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.967931in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.985069in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.992563in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.965582in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.980077in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.972649in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.970908in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.992783in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.993145in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.995186in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.983867in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{4.004792in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{4.010386in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{4.005646in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{4.008069in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{4.016085in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{4.001772in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{4.023766in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.851175in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.835944in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.791031in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.815073in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.848640in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.857427in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.875301in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.908334in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.894952in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.903076in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.917919in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.939584in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.946092in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.929172in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.927223in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.929274in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.935306in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.936034in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.980006in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.960508in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.967161in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.957176in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.933346in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.961467in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.949820in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.965794in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.972951in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.996435in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.975759in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.977815in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.985403in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.965486in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.960443in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.873473in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.911922in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.908293in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.901005in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.923254in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.917376in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.925186in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.940910in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.947905in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.944963in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{3.958616in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.963956in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.958791in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.974372in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.987320in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{4.004989in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.991165in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{4.022868in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{4.043360in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{4.024869in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{3.998708in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{4.005765in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{4.005129in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{4.012723in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.933480in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{3.923568in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.929032in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.919262in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.936541in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.958892in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.946909in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.963103in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.970457in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.814378in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.836962in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.840270in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.845218in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.863331in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.904305in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.898900in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.935521in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.907315in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.894796in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.917028in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.932336in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.931573in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.916501in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.951541in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.940232in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.937803in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.930822in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.936609in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.932664in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.933237in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.992150in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{4.005928in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{4.013130in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{4.040291in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{4.038268in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{4.034836in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{4.048821in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{4.038635in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{4.005886in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{4.005338in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.991593in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.973345in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.967198in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.973872in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.972442in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.978003in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.977819in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.957964in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.958556in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.934413in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.944148in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.948562in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.963080in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.958008in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.924081in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.916996in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.919827in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.929314in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.924687in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{3.926548in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.906667in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.916272in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.912317in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.912317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.992540in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.051064in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.274057in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.223540in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.634252in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.694516in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.780791in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.726228in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.822691in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{2.014050in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.952294in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{2.018477in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{2.176426in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.097615in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{2.164526in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.198697in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{2.240954in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{2.354654in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{2.262883in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{2.356786in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{2.270928in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{2.384009in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{2.272276in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.376386in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{2.290215in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.386982in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{2.281941in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.387279in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{2.287168in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.376028in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.376355in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.276719in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.377020in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.279110in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.374664in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.271083in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.351084in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.255201in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.346587in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.254028in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.354835in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.252194in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.350422in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.260927in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.379917in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.288648in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.269472in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.380079in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.282322in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.379131in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.298483in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.412893in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.316220in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.405766in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.306502in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.406914in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.301042in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.403579in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.291943in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.366283in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.214416in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.116359in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.225375in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.134575in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.248724in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.155987in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.226469in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.240994in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.147401in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.191930in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{2.296032in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.208699in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.317124in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.217698in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.329888in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.238969in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.327536in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.233224in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.328044in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.236859in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.327090in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.226965in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.338306in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.245919in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.366612in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.271688in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{2.273760in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{2.318332in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{2.412537in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.307322in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.417748in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.321081in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{2.320369in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.410417in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.294210in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{2.391756in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.289550in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.308589in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.422619in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.304938in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.391163in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.292613in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.299043in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.370423in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{2.269037in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.380097in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.265351in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.359171in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.276700in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{2.389116in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.282158in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.375519in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{2.276489in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.346314in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.238002in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.359039in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{2.241033in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{2.332281in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.257565in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{2.343024in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.261911in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{2.362220in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.266037in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.268840in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.340862in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{2.245448in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{2.264422in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.361075in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.344107in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.242867in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.353115in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.242679in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{2.332285in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.245348in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.344715in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.263159in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.374326in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.412117in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.317271in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.404812in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.311996in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.429551in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.326452in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.390059in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.292343in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.413016in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.307062in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.435672in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.330355in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.411573in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.294739in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.392293in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{2.291805in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.358288in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.260013in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.341770in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.242006in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{2.338007in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.246544in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{2.235206in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.324861in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{2.235240in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{2.326924in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{2.247991in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.272250in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.352316in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.257712in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.367871in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{2.268577in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.296460in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.397184in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.302205in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.288442in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.397359in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.301444in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.392479in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.286246in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{2.374790in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{2.270094in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.285167in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.370839in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.263686in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.368225in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.266920in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.361787in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.252842in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.357109in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{2.250995in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.344275in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.244043in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{2.260682in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{2.348437in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.241945in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.335122in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{2.237025in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{2.321433in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.228143in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.356938in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.364574in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.267598in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.373713in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.373404in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.279034in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.350233in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.251119in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.327288in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.240586in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.354259in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.250391in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.348642in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.247770in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.347796in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{2.364442in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{2.260715in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{2.344650in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{2.354594in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.271922in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.364682in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.259308in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.353336in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.241319in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{2.358824in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.251136in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.332659in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.240571in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{2.315218in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.211227in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.321373in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.233059in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.373725in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{2.287705in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{2.388116in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.299439in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{2.402790in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.297125in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{2.408878in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.312941in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.320672in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.436595in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{2.329843in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{2.414519in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{2.324814in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.427412in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.337773in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{2.426501in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{2.328011in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.317976in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.415731in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{2.303545in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.426048in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.332732in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.436241in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.436585in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.325187in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{2.416472in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.322935in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.406499in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.305726in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.373513in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.273464in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.341930in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.235860in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.338271in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.240250in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.316095in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{2.223029in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.298631in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.291918in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{2.320118in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{2.225731in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.310886in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.218886in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.307044in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{2.222491in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{2.304092in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{2.207377in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.318091in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.220182in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{2.336891in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.238891in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{2.336991in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.240260in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.343015in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.251243in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{2.352427in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{2.254242in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.266674in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.349361in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.262127in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.391956in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.301668in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{2.392180in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.294741in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.404695in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{2.428517in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.333043in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.408233in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{2.320375in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.403573in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.311589in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.396002in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.300566in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.407313in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.315445in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.305732in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.390858in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{2.295861in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.392852in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.284664in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{2.286882in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.388350in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.304364in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{2.371333in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.297629in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.412322in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.311785in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.401786in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{2.297619in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.400477in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{2.309351in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.345900in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.251455in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.336606in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.253530in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.360409in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.271563in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.372575in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.261759in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.361034in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{2.262634in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.353514in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.265952in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{2.373633in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.275266in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.373645in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.387704in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{2.298935in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.403489in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.311431in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{2.330554in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.306565in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.423492in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.321470in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{2.386605in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{2.282864in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{2.279892in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{2.371832in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{2.271466in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.354170in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.264253in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{2.365588in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{2.359482in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.249150in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{2.252006in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{2.340236in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{2.329956in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.250016in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.355947in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.267456in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.393384in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.284435in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{2.382554in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.274154in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.379986in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.263167in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.346220in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.239060in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.329356in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.232022in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{2.329721in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{2.252261in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.362379in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.271442in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.346259in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.335028in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{2.225930in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{2.341093in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.248288in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{2.329179in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{2.231415in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.352885in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.274470in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.242053in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.366684in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.374932in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.268598in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.339616in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{2.236084in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{2.336227in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.240513in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.353397in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{2.390090in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.291354in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.395666in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{2.407592in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{2.307012in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{2.422585in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.315123in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.420259in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.313393in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.387165in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.286074in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.374791in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.386979in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.283877in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.395633in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.298568in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.298568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.794628in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.778486in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.204314in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.118033in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.277532in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.518911in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.402361in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.526214in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.412373in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.485328in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.437109in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.597506in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.552638in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.482872in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.587694in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.476667in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.441792in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.525734in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.570371in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.480375in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.597415in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.539138in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.442215in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.580659in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.519372in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.426088in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.469773in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.428382in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.554922in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.412690in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.577346in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.524250in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.433300in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.424226in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.566054in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.403284in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.523857in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.478223in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.393828in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.456458in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.453497in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.616272in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.517804in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.619392in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.495503in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.523701in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.475334in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.622117in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.571423in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.484299in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.630501in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.524256in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.477750in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.601866in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.451851in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.503157in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.456223in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.504152in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.497861in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{1.601183in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.499660in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.440180in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.585138in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.491347in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.443735in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.520597in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.567983in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{1.573382in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.457718in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.558866in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.443589in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.406851in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.513511in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.506746in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.482137in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.415924in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.581153in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.486829in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.534888in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.585009in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.446364in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.618849in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.605454in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.583666in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.526988in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.491242in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.607617in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.592932in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.617162in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.604100in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.464633in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.599344in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.473786in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.427444in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.591509in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.468166in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.530733in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.479913in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.583151in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.548101in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.594987in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.498264in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.492755in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.573611in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.518009in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.553353in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.553318in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.501125in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.399840in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.416462in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.570673in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.425675in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.523922in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.605225in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.509014in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.455105in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.627069in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.617247in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.616228in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.496167in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.456065in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.495315in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.586776in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.416134in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.409148in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.587741in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.559706in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.500352in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.456911in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.598147in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.498243in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.531508in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.634181in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.535772in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.498292in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.642207in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.577289in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.535159in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.480747in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.618987in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.625041in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.519869in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.615941in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.519351in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.475044in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.511323in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.613286in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.595887in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.453456in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.592316in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.436217in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.463250in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.630637in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.488718in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.606670in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.592934in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.448542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.899213in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.013717in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.171244in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.127615in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.233291in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.215253in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.349972in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.295781in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.262070in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.392053in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.398040in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.349861in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.281745in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.375045in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.384671in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.230013in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.283136in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.431178in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.390538in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.344208in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.308912in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.423459in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.264732in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.424170in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.388799in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.308269in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.382918in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.342542in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.416078in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.371186in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.408599in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.360814in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.327431in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.287180in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.262897in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.373146in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.437067in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.387401in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.346106in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.312328in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.273603in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.450982in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.449978in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.402847in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.288143in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.334675in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.276431in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.442814in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.270465in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.295312in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.409973in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.257428in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.409014in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.363310in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.332629in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.380034in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.335190in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.408084in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.377163in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.341770in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.459138in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.296051in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.447954in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.362350in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{1.447541in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.361833in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.332200in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.387477in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.270762in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.418085in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.284924in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.249163in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.375996in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.337555in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.341906in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.230234in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.276539in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.244360in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.396197in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.413820in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.333226in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.297708in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.439045in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.344699in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.306462in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.412207in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.298660in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.392049in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.336707in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.269986in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.361010in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.281366in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.331517in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.439449in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.410891in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.436630in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.405916in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.368801in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.393662in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.294071in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.384369in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.480486in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.444846in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.370247in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.383592in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.329869in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.270932in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.324257in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.448356in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.273909in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.405737in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.375500in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.301485in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.356272in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.439652in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.356016in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.283956in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.272968in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.450541in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.310593in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.318070in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.278827in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.361562in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.271675in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{1.307894in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.273279in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.380642in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.344093in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.406575in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.358331in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.431137in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.383062in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.266515in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.416304in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.369643in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.334958in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.293033in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.418717in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.382447in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.292862in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.321680in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.399988in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.293219in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.392567in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.314677in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.235142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.874944in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.779518in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.915984in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.852661in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.909923in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.044458in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.018480in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{0.979932in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{0.967684in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{0.959033in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.942792in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.053872in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{0.942481in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.090879in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{0.993943in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.005392in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{0.987948in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.965024in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{0.918401in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.084491in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.025428in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{0.970187in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.046374in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{0.987723in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{0.951326in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.941917in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{0.913379in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.026533in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{0.935018in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.055806in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{0.940699in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{1.113498in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.092119in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.002072in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{0.946914in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.113511in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.089166in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{0.977573in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.962563in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.068492in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.014741in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{0.992689in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.917928in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.116998in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.109202in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.008913in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{0.959211in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{0.941090in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.122880in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{0.975362in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.095048in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.074879in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{0.981203in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{0.967928in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{0.934679in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.085366in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{0.936079in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{0.999191in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.105694in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.078709in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{0.936497in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.067146in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{0.984149in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.095879in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.040422in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{0.959223in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.017390in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.095956in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.025584in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.007503in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{0.944159in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.051918in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.007129in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{0.958277in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{0.944034in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.089923in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.071322in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{0.991959in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{0.965145in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.083638in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.059064in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.054929in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{0.966096in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{0.934681in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.105390in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{1.073677in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{0.991232in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{0.940806in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.095914in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.125486in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.046433in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{0.969556in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{0.946601in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.098447in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.051852in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{0.984991in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{0.915643in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{1.070397in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{0.986094in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.095802in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{1.011456in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.107833in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{0.926418in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{0.939886in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{0.960261in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{1.151111in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.044647in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.003715in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.957891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.201276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.131832in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.706552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.637108in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.211828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.142383in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.717104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.647659in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.222380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.152935in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.727656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.658211in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.747153in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.792142in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.844511in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.824793in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.819632in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.814526in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.809898in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.814397in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.070793in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.060072in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.051816in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.039506in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.151392in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.126543in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.120611in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.169532in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.126169in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.118654in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.130459in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.175070in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.243307in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.221694in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.214340in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.259735in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.248787in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.235395in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.343055in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.336395in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{1.310369in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.304993in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.296228in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{1.290783in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.282875in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{1.276833in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.268662in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.263765in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.251708in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.216423in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.300088in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.284519in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.275944in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.346562in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.333571in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.350679in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.382606in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.371221in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.364594in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.333748in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.324687in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.319141in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.316934in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.261288in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.232027in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.285538in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.230576in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.305814in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.297815in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.381814in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.371840in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.376036in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.381830in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.417486in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.389365in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.382164in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.456064in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.447456in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{1.510208in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{1.497674in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{1.488890in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{1.478341in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.483723in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.464076in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.534802in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.523267in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.527888in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.610052in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.571009in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.495089in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.490651in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{1.479421in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.544859in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.526301in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.608069in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.595442in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{1.553532in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{1.543480in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.490864in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.469639in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.389639in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.354140in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.347146in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.336804in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.318278in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.278966in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.263824in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.218540in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.297310in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.289207in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{1.283809in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{1.274933in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.269868in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.229771in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.387043in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.367172in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.356574in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.386458in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.378900in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.493348in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.574401in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.643686in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.691669in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.641570in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.584287in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.653711in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.717175in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.650879in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.644586in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.620310in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.651676in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.665652in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.641269in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.613399in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.744070in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{1.729446in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.701286in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.694162in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.671786in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.696919in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.746367in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{1.735612in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.719963in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.799147in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.775661in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.746245in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.704541in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.691900in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.640082in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{1.573269in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.535688in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{1.500216in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{1.580356in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.517575in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{1.489735in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.481271in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.556912in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{1.543267in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.519765in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.599469in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.574712in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.609001in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.593255in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.581945in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.540852in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.690906in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.675085in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{1.714410in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{1.699070in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{1.686361in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{1.670979in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{1.670300in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.643185in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.615462in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{1.557546in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{1.640985in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{1.707504in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.666139in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.666139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{1.043563in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{1.052618in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{1.070727in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.823477in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.905511in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.882704in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.985972in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.063669in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.157808in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.174601in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.312998in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.387872in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.410253in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.482151in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.456232in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.582128in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.607418in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.735752in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.709028in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.789173in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.760971in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.815734in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.894354in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.865601in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.937761in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.910910in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{2.021320in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.990680in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.060553in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.033098in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{2.099889in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.070188in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.146572in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.117440in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.194550in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.163905in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.232374in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.201930in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.269607in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{2.241498in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{2.315573in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{2.288985in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.355137in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.324411in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.398433in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.369157in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.435396in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.404520in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{2.470532in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.511417in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.554107in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.524053in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.588802in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.560649in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.626144in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.597260in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.668589in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.639989in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.714782in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.683436in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.742552in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.712754in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.780646in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.750050in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.822168in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.791505in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{2.865431in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.834553in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.900533in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.870461in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.934335in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.902365in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.971083in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.938868in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.998089in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.964942in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{3.035770in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{3.067215in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{3.035905in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.101670in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{3.070687in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{3.133684in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{3.098389in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{3.157263in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{3.126274in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{3.187478in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.222419in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.257939in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.224345in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.291449in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.260806in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.329348in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.297418in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.362352in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{3.326274in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{3.390589in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{3.356508in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.424464in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.390099in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.469350in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.434120in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.496496in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.529675in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{3.494504in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.559640in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.519617in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.584290in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.549693in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.611239in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.576887in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.641152in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{3.603607in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.653027in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.615835in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.679305in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.643469in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.704658in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.667603in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.731428in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{3.690014in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.753654in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.716023in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.778527in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.739956in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.796626in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.757109in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.815949in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.779905in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.813171in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.874998in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.832636in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.839855in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.800081in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.862084in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.822422in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.877974in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.836972in}}%
\pgfpathlineto{\pgfqpoint{2.573757in}{3.895073in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.855472in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.916268in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{3.873105in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.924994in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.882212in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.943835in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.900715in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.960193in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.917336in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.982589in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.939139in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.995059in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.947912in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{4.005653in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.961159in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{4.012817in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.965274in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{4.015297in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{3.969450in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{4.020936in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.975625in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{4.024541in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.981159in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{4.033495in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.988478in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{4.044196in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.997635in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.002155in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.908853in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.968297in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{3.920366in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.970741in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.921488in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.973246in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.923788in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.979540in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.930649in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.981642in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.933681in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.982726in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{3.933798in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.984918in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.929411in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.981575in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{3.930824in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{3.921730in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.870426in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.917871in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.868601in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.925908in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.875664in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.929333in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.882147in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.942717in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.896676in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.949553in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.901290in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.949015in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.903265in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.960700in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{3.911977in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.964627in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.915829in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.966457in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{3.917957in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.952311in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.958115in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.909241in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.958023in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.967237in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.922996in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.927323in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.977414in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.925871in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.922342in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{3.876216in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.920646in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.871645in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{3.927989in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.879738in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.931429in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{3.882581in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.929379in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.881634in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.933961in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.884308in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.940084in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.894289in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.948034in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.897960in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.947976in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.899812in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.948751in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.899820in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.950093in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.898269in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.952342in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{3.906515in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.960966in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.914864in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.972325in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.930539in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.978704in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.925090in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.976547in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.926958in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.974156in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.921660in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.982842in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.937393in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.991918in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.946043in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.996037in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.947967in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{3.954308in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{4.000890in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.951678in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{4.003627in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.950872in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.002369in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.952697in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.913122in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{3.864723in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.918802in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.871399in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.924378in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.874964in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.928563in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.880330in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.934554in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.888890in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.941200in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.891289in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.944360in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.895701in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{3.951709in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.904739in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.950900in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.906859in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.959022in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.911552in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.964165in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.925455in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.976370in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.923240in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.977307in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.927879in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.983705in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.936616in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.989416in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.941207in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.939032in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.893076in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.944726in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.951774in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.903959in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.953352in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{3.907247in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{3.960929in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.911272in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.967759in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{3.921624in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.972403in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.925003in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.976169in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.929864in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.979783in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{3.935223in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.990563in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.943576in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.997364in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{3.949409in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.973896in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.927814in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.981332in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.939025in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.990670in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.941521in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.989025in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{3.940452in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.991242in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.942639in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.989923in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.944271in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.995355in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.946981in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.934307in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.891381in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.947012in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.903004in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.952704in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.908417in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.910823in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.959722in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.911516in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.965798in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.919108in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.975589in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.930498in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.985677in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.939469in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{3.986714in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.939739in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.994910in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.947151in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.992382in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.943571in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.994978in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.945004in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.991528in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.944156in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.993121in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.944763in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{3.992794in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.994162in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.945259in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{4.001875in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.949942in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{4.004456in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{3.952212in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{4.009463in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{3.961361in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{4.011690in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.960364in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.990998in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.992777in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.996401in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.945908in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{4.001313in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.955286in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{4.007701in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.956130in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.957673in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{4.010981in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.961884in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{4.014205in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.965209in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{4.016846in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.965754in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{4.018898in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.971175in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{4.021043in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.970686in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{4.021078in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.971628in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{4.023888in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.976864in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{4.030828in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.981696in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{4.024919in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.975837in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{4.025155in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.976224in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{4.032616in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.981081in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{4.032167in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.982467in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{4.031021in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.983354in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{4.040261in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.989138in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{4.033514in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{3.979464in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{4.027764in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.977460in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{4.028067in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.980429in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{4.024106in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.980944in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{4.031505in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.980089in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.973277in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{3.925408in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.972932in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.920579in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.962006in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.916755in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{3.972349in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.923707in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.972979in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.924888in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.976003in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.929075in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.978914in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{3.929160in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.980753in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.928123in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.931193in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.982840in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.932684in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{3.987465in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.940934in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.992178in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.944266in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.998893in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{3.949936in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{4.001554in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.952101in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{4.004024in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.953246in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.995472in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.945054in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.997989in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.951077in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{4.002310in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.955637in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{4.011224in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.958173in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.958173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.194666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.233555in}}{\pgfqpoint{5.623889in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.233555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{1.233555in}}{\pgfqpoint{3.895499in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{3.895499in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{0.625222in}}{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=1.016888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Algorith 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.162065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.092621in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.628130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.558686in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.094195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.024751in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.560261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.490816in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.026326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.956881in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.492391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.422947in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.958456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.889012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{1.137861in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.092761in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.026155in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.414712in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.359141in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.605888in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.578627in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.558807in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.429647in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.408121in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.716327in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.663570in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.493230in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.463374in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.420096in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.817445in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.784804in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.761135in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.741134in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.690672in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.675780in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.748394in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.732452in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{1.691873in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.627193in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.902114in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.866388in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.767348in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{2.166639in}}%
\pgfpathlineto{\pgfqpoint{2.021438in}{2.147218in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.119245in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{2.409778in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{2.383155in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{2.363472in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.231040in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.210011in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.545692in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{2.527046in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{2.476113in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{2.425527in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{2.400379in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{2.380171in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.776924in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.754901in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.729696in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.701122in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.632421in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{2.567145in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.579335in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.510723in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{2.478346in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{2.433911in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.380496in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{2.360236in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{2.377001in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{2.319510in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{2.277226in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.235675in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{2.193178in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{2.585311in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{2.483764in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{2.443679in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{2.370131in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{2.772075in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{2.739498in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{2.684395in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.655148in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{2.629720in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{2.596784in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{2.571982in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{2.522874in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.535449in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.513665in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.434056in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{2.390526in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.340614in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.314169in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.724933in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.611513in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.586088in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.527387in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{2.476699in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{2.875977in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{2.809530in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.670811in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{2.611896in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.673917in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.554134in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{2.471196in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{2.444684in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.423274in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{2.776124in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{2.666759in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{2.635116in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{2.609301in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{2.577856in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.540739in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{2.513106in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{2.920619in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{2.877067in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{2.851439in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{2.763818in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{2.726037in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{2.644511in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.654670in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{2.554552in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{2.529277in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{2.496260in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{2.440466in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{2.408733in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{2.384452in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.402911in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.354912in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.325765in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.300792in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{2.225580in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{2.199768in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{2.178467in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{2.575009in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{2.381970in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{2.347176in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{2.318523in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{2.341371in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.271152in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.247244in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{2.218461in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{2.148161in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{2.375478in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{2.295036in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{2.250993in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{2.158824in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{2.547494in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{2.459205in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.423977in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{2.336895in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{2.728926in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{2.677173in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{2.648511in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{2.623659in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{2.531015in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{2.481013in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{2.502733in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.474814in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{2.442521in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{2.415435in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{2.395335in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{2.341681in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{2.316780in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{2.687656in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.629092in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.570978in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{2.465162in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{2.436007in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{2.500386in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{2.398919in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{2.369345in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{2.320731in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.274559in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{2.464563in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{2.436702in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{2.383834in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{2.299639in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{2.254664in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{2.638716in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{2.572843in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{2.551249in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{2.413211in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{2.432729in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{2.337814in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{2.281916in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{2.264275in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{2.241052in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{2.646170in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.592748in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{2.567398in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{2.537054in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{2.489765in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{2.456440in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{2.399738in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{2.792358in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{2.635312in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{2.602108in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{2.581764in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{2.552155in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{2.649890in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{2.592100in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{2.571255in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{2.540643in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{2.500316in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{2.479187in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{2.425085in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{2.820028in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{2.705907in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{2.549874in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{2.950403in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{2.927884in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.837736in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.073088in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{2.835256in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{2.809584in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{2.780403in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{2.745996in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{2.686330in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{2.623935in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{2.566126in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{2.567586in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{2.408854in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{2.348093in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.321347in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{2.716533in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{2.635422in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{2.486414in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{2.457354in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{2.464509in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{2.412631in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{2.378395in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{2.356256in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{2.233970in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.394325in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{2.267437in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{2.165186in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.558985in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.498970in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.472592in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.441399in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.369439in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.327686in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.327686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.168044in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.351066in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{1.168213in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.131110in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.529257in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.467456in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.436913in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.392670in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.736523in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.684376in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.573619in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.939051in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.757294in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.228986in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.112270in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.983053in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.192158in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.167512in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{2.138152in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.070329in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.422984in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.363857in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.331321in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.307306in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.288577in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.261235in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.656597in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.414879in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.829479in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{2.792509in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.731169in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.707699in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.037290in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{2.976012in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.917127in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.857035in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.833219in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.805387in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.773905in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.199595in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{3.170928in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.130898in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.066786in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.035920in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.979871in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.945867in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.916623in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.363867in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.268731in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{3.232725in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.171440in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.100933in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.074265in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.505420in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.408062in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.282873in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.221743in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.616646in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{3.542706in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{3.464948in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{3.333277in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.303500in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.734394in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.620031in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.402166in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{3.849815in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.802127in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{3.692732in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{3.532596in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.487475in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{3.894172in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.849455in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{3.811132in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{3.725335in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.686471in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.642027in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{3.569120in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.523299in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{3.939813in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.841539in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.747692in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.700989in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.662488in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.617557in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.543610in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.944301in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.853453in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{3.767800in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.709498in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.672230in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{3.577812in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.531427in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.940357in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.888783in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.802538in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.697718in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.521239in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{3.942772in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.750464in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.662041in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.620898in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.536061in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{3.970009in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.883908in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.692492in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.564890in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{3.987188in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.794055in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.701971in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.663781in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.575639in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.015825in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{3.928421in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.872190in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.725002in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.690824in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.604224in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{3.858628in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.817974in}}%
\pgfpathlineto{\pgfqpoint{3.433925in}{3.723567in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.630589in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{4.050022in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.856894in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.770834in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.620858in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{4.048085in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.953012in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.911712in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.627601in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{4.025683in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.976544in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{3.764003in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.712378in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.670246in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.618156in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{4.045382in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.933669in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.800973in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.652673in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.610085in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{4.024314in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.975342in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.932773in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{3.879037in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.782875in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.686843in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.606343in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{4.023084in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.971474in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.930481in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.820229in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.584893in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.994613in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{3.939232in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.797382in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.715492in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.612566in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.575892in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{4.001917in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.862718in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{3.821211in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.674888in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.631716in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.581950in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{4.007928in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.903016in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.814597in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.707356in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{3.608916in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.570487in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.986150in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.809497in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.622287in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.571292in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.987430in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{3.944227in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.800167in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.707607in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.667542in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.579376in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{4.011390in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.872390in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.833457in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.781938in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.609365in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{4.021874in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.810307in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.717627in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.585697in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{4.013638in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.968555in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.913039in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.727364in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{3.634684in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.591399in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{4.021279in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{3.925447in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.869441in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.737530in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.596177in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.846282in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.809418in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{3.720086in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.543868in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.455301in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.877875in}}%
\pgfpathlineto{\pgfqpoint{4.927901in}{3.786402in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.744120in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.641745in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.558350in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.464896in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.882285in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.803639in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.661937in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.492063in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.938659in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.839746in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.792834in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.545783in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{3.961671in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.799754in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.657795in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.622044in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.998793in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.888614in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.601108in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{4.020703in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.873562in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{3.654441in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.605070in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{4.027790in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.975575in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.895583in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.656529in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.617591in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.617591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.194666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.233555in}}{\pgfqpoint{5.623889in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.233555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{1.233555in}}{\pgfqpoint{3.895499in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{3.895499in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{0.625222in}}{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=1.016888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Algorith 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930894in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836334in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836334in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741774in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741774in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647214in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.152738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.083293in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.609475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.540031in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.066213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.996768in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.522950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.453506in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.979688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.910243in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.436425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.366981in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.893163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.823718in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.729670in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.722453in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{0.935619in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{0.901944in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{0.877493in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{1.260869in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.342359in}{0.987251in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.134237in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.117502in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.079666in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.051253in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.267675in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.175633in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{1.516989in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{1.460661in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{1.389716in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.372839in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{1.704459in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{1.668317in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{1.840955in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{1.793020in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.717160in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.644162in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{1.628734in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.595164in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.575998in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.538905in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{1.520921in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{1.837297in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{1.800105in}}%
\pgfpathlineto{\pgfqpoint{1.939949in}{1.786881in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{1.695362in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.671736in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.969235in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.932287in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{1.852044in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.796731in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{1.818272in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{1.791487in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{1.770463in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{1.760073in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{1.744656in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{1.718220in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{1.703289in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{1.678130in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.663984in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.976881in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{2.238744in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{1.878219in}}%
\pgfpathlineto{\pgfqpoint{2.256853in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.800237in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{2.132156in}}%
\pgfpathlineto{\pgfqpoint{2.293070in}{2.107192in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{2.058567in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{2.040058in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.998283in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.956168in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{1.938074in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.968466in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.941084in}}%
\pgfpathlineto{\pgfqpoint{2.392669in}{1.927736in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{2.410778in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.791419in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{1.774533in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{1.779482in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{1.746101in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.733325in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{1.731845in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{1.689607in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.686240in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{2.591866in}{1.617308in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{1.562482in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.819964in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{1.805142in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.794994in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.770365in}}%
\pgfpathlineto{\pgfqpoint{2.718627in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{1.741218in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{2.087533in}}%
\pgfpathlineto{\pgfqpoint{2.745790in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{2.054822in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{2.035460in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{2.025433in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.973785in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{1.932970in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{1.905551in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{2.201283in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{2.863498in}{2.090140in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{2.031410in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.003845in}}%
\pgfpathlineto{\pgfqpoint{2.899715in}{1.995305in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{1.967946in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{1.949638in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{1.922848in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{1.854091in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{1.777100in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{2.127024in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{2.063559in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{2.027093in}}%
\pgfpathlineto{\pgfqpoint{3.053640in}{2.018625in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{1.936641in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.909482in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{1.873557in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{1.859848in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{1.813829in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.799823in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{1.728838in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{1.674297in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.646958in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{1.615154in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{1.786055in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{1.767629in}}%
\pgfpathlineto{\pgfqpoint{3.352435in}{1.757788in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{1.744107in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{2.053724in}}%
\pgfpathlineto{\pgfqpoint{3.379598in}{2.049533in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{2.049060in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{2.016893in}}%
\pgfpathlineto{\pgfqpoint{3.406762in}{2.007064in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{1.943307in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{1.880627in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{1.848975in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.820543in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{1.801538in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{3.524469in}{1.729518in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.666125in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{1.597563in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{1.570898in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.539000in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{3.687448in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{3.696502in}{1.451728in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{1.433349in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{1.414434in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{3.759883in}{1.405658in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.374030in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{1.305796in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.660628in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{1.647015in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{3.850427in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{1.605881in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{1.587941in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{1.588137in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{1.505875in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{1.492511in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.464964in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{1.478794in}}%
\pgfpathlineto{\pgfqpoint{4.013406in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{1.409858in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.410292in}}%
\pgfpathlineto{\pgfqpoint{4.103950in}{1.396839in}}%
\pgfpathlineto{\pgfqpoint{4.113005in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{4.131114in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.351768in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{1.328954in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{1.292435in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.301161in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{1.301071in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.205290in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{1.214818in}}%
\pgfpathlineto{\pgfqpoint{4.303147in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{1.174254in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{4.375582in}{1.524983in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{1.487967in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{1.465432in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{1.420207in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{1.747646in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{4.511398in}{1.648115in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{1.638863in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{1.607524in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{1.657591in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{1.652652in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.634805in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{1.571282in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{1.571072in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{1.557193in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{1.543498in}}%
\pgfpathlineto{\pgfqpoint{4.683432in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{4.701541in}{1.497717in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.746813in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{1.434055in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.424442in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{1.401924in}}%
\pgfpathlineto{\pgfqpoint{4.801139in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{1.401270in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{1.387351in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{1.327675in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{1.340571in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{1.255839in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{1.583364in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{1.483141in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{1.787303in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.756571in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{1.720402in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{1.707187in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{1.675742in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{1.648429in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{1.597581in}}%
\pgfpathlineto{\pgfqpoint{5.235750in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{1.569512in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{1.910570in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.896947in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{1.869665in}}%
\pgfpathlineto{\pgfqpoint{5.299131in}{1.864883in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{1.837878in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{1.828960in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{1.806696in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{2.011315in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{2.006464in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{1.964766in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{5.434947in}{1.941792in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.278184in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{2.255654in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{2.205590in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{2.183078in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{5.507382in}{2.157159in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.142725in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{2.115315in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.097496in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.097496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.117820in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.980670in}}%
\pgfpathlineto{\pgfqpoint{1.170325in}{0.948651in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{1.197488in}{1.392869in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.333257in}}%
\pgfpathlineto{\pgfqpoint{1.233706in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{1.241325in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.205066in}}%
\pgfpathlineto{\pgfqpoint{1.278978in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{1.324250in}{1.371625in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.321519in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.306718in}}%
\pgfpathlineto{\pgfqpoint{1.369522in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{1.378576in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{1.634659in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.616548in}}%
\pgfpathlineto{\pgfqpoint{1.441957in}{1.588044in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.926799in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{1.906821in}}%
\pgfpathlineto{\pgfqpoint{1.505338in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.842772in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{2.208346in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{2.179803in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.133432in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.096587in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{2.078768in}}%
\pgfpathlineto{\pgfqpoint{1.604936in}{2.045336in}}%
\pgfpathlineto{\pgfqpoint{1.613991in}{2.028537in}}%
\pgfpathlineto{\pgfqpoint{1.623045in}{1.996058in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.949677in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.424661in}}%
\pgfpathlineto{\pgfqpoint{1.659263in}{2.380975in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.344404in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.303673in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.271601in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{2.226097in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.188914in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.167240in}}%
\pgfpathlineto{\pgfqpoint{1.740752in}{2.601176in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{2.545140in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.484834in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.469254in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{2.447874in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{2.414181in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{1.831296in}{2.771902in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{2.755126in}}%
\pgfpathlineto{\pgfqpoint{1.849405in}{2.720005in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{2.697501in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{2.657061in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.636678in}}%
\pgfpathlineto{\pgfqpoint{1.894677in}{2.572774in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.553132in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{2.527664in}}%
\pgfpathlineto{\pgfqpoint{1.921840in}{2.874176in}}%
\pgfpathlineto{\pgfqpoint{1.930894in}{2.842941in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.792301in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{2.749857in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{2.672193in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{2.643108in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{3.094472in}}%
\pgfpathlineto{\pgfqpoint{2.039547in}{2.969331in}}%
\pgfpathlineto{\pgfqpoint{2.048602in}{2.941179in}}%
\pgfpathlineto{\pgfqpoint{2.057656in}{2.906379in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{2.861935in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.823693in}}%
\pgfpathlineto{\pgfqpoint{2.093874in}{2.796443in}}%
\pgfpathlineto{\pgfqpoint{2.102928in}{3.181123in}}%
\pgfpathlineto{\pgfqpoint{2.121037in}{3.146562in}}%
\pgfpathlineto{\pgfqpoint{2.130091in}{3.108788in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.054918in}}%
\pgfpathlineto{\pgfqpoint{2.148200in}{3.027858in}}%
\pgfpathlineto{\pgfqpoint{2.157254in}{3.017511in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{2.986843in}}%
\pgfpathlineto{\pgfqpoint{2.175363in}{2.951236in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{2.910372in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{3.428383in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{3.406180in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{3.374752in}}%
\pgfpathlineto{\pgfqpoint{2.220635in}{3.334653in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{3.243822in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{3.185826in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{3.163661in}}%
\pgfpathlineto{\pgfqpoint{2.284016in}{3.564954in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{3.501629in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{3.481919in}}%
\pgfpathlineto{\pgfqpoint{2.320234in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{3.380994in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{3.370233in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{3.348904in}}%
\pgfpathlineto{\pgfqpoint{2.365506in}{3.283239in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{3.765316in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.733576in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{3.563603in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{3.529146in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{3.512812in}}%
\pgfpathlineto{\pgfqpoint{2.456050in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{2.465104in}{3.982392in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.946818in}}%
\pgfpathlineto{\pgfqpoint{2.483213in}{3.922678in}}%
\pgfpathlineto{\pgfqpoint{2.492267in}{3.860376in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{3.831154in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{3.783774in}}%
\pgfpathlineto{\pgfqpoint{2.519430in}{3.759093in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{3.658591in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{3.610990in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{4.015988in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{3.961459in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{3.892298in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{3.746077in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{3.621655in}}%
\pgfpathlineto{\pgfqpoint{2.646192in}{4.013773in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{3.940473in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{3.870425in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{3.757427in}}%
\pgfpathlineto{\pgfqpoint{2.700518in}{3.714371in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{3.600480in}}%
\pgfpathlineto{\pgfqpoint{2.736736in}{4.035171in}}%
\pgfpathlineto{\pgfqpoint{2.754845in}{3.947028in}}%
\pgfpathlineto{\pgfqpoint{2.763899in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{3.877302in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{3.824713in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.727464in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{3.700374in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{3.655746in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{3.922703in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{3.887489in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{3.839179in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{3.799565in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{3.696396in}}%
\pgfpathlineto{\pgfqpoint{2.881606in}{3.668853in}}%
\pgfpathlineto{\pgfqpoint{2.908770in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{2.917824in}{3.960197in}}%
\pgfpathlineto{\pgfqpoint{2.926878in}{3.905291in}}%
\pgfpathlineto{\pgfqpoint{2.935933in}{3.868704in}}%
\pgfpathlineto{\pgfqpoint{2.944987in}{3.814159in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.783262in}}%
\pgfpathlineto{\pgfqpoint{2.963096in}{3.742584in}}%
\pgfpathlineto{\pgfqpoint{2.972150in}{3.693103in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{3.621267in}}%
\pgfpathlineto{\pgfqpoint{2.999314in}{3.580409in}}%
\pgfpathlineto{\pgfqpoint{3.008368in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{3.017422in}{4.015512in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{3.935047in}}%
\pgfpathlineto{\pgfqpoint{3.044586in}{3.921432in}}%
\pgfpathlineto{\pgfqpoint{3.062694in}{3.829104in}}%
\pgfpathlineto{\pgfqpoint{3.071749in}{3.801264in}}%
\pgfpathlineto{\pgfqpoint{3.080803in}{3.740705in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{3.712178in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.107966in}{3.993317in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{3.961590in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{3.920265in}}%
\pgfpathlineto{\pgfqpoint{3.135130in}{3.870027in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.843627in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{3.803583in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{3.733501in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{3.686908in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{4.053864in}}%
\pgfpathlineto{\pgfqpoint{3.198510in}{4.013882in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{3.216619in}{3.931122in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.886921in}}%
\pgfpathlineto{\pgfqpoint{3.234728in}{3.830032in}}%
\pgfpathlineto{\pgfqpoint{3.243782in}{3.780744in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.703512in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{3.682579in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{3.624533in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.019529in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.970104in}}%
\pgfpathlineto{\pgfqpoint{3.307163in}{3.887044in}}%
\pgfpathlineto{\pgfqpoint{3.316218in}{3.870879in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{3.770282in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.684002in}}%
\pgfpathlineto{\pgfqpoint{3.361490in}{3.579673in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{3.989234in}}%
\pgfpathlineto{\pgfqpoint{3.397707in}{3.884601in}}%
\pgfpathlineto{\pgfqpoint{3.415816in}{3.779426in}}%
\pgfpathlineto{\pgfqpoint{3.424870in}{3.748123in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{3.660443in}}%
\pgfpathlineto{\pgfqpoint{3.452034in}{3.569991in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{3.982339in}}%
\pgfpathlineto{\pgfqpoint{3.470142in}{3.935917in}}%
\pgfpathlineto{\pgfqpoint{3.479197in}{3.908212in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.872263in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{3.831394in}}%
\pgfpathlineto{\pgfqpoint{3.506360in}{3.782402in}}%
\pgfpathlineto{\pgfqpoint{3.515414in}{3.719339in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.647234in}}%
\pgfpathlineto{\pgfqpoint{3.542578in}{3.602177in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{3.938978in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{3.901781in}}%
\pgfpathlineto{\pgfqpoint{3.569741in}{3.872263in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{3.813678in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{3.786664in}}%
\pgfpathlineto{\pgfqpoint{3.596904in}{3.706408in}}%
\pgfpathlineto{\pgfqpoint{3.605958in}{3.671148in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{3.629918in}}%
\pgfpathlineto{\pgfqpoint{3.624067in}{3.579186in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{3.538068in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{3.924934in}}%
\pgfpathlineto{\pgfqpoint{3.651230in}{3.856373in}}%
\pgfpathlineto{\pgfqpoint{3.669339in}{3.771781in}}%
\pgfpathlineto{\pgfqpoint{3.678394in}{3.712958in}}%
\pgfpathlineto{\pgfqpoint{3.705557in}{3.563390in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{3.523392in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{3.477272in}}%
\pgfpathlineto{\pgfqpoint{3.732720in}{3.932340in}}%
\pgfpathlineto{\pgfqpoint{3.741774in}{3.873186in}}%
\pgfpathlineto{\pgfqpoint{3.750829in}{3.821881in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{3.671888in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{3.635337in}}%
\pgfpathlineto{\pgfqpoint{3.787046in}{3.558874in}}%
\pgfpathlineto{\pgfqpoint{3.796101in}{3.522099in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{3.462619in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{3.420297in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{3.832318in}{3.797158in}}%
\pgfpathlineto{\pgfqpoint{3.841373in}{3.723337in}}%
\pgfpathlineto{\pgfqpoint{3.859482in}{3.643571in}}%
\pgfpathlineto{\pgfqpoint{3.868536in}{3.601461in}}%
\pgfpathlineto{\pgfqpoint{3.886645in}{3.528544in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{3.461441in}}%
\pgfpathlineto{\pgfqpoint{3.904754in}{3.438528in}}%
\pgfpathlineto{\pgfqpoint{3.913808in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{3.772177in}}%
\pgfpathlineto{\pgfqpoint{3.931917in}{3.700375in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.680739in}}%
\pgfpathlineto{\pgfqpoint{3.950026in}{3.622672in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.572666in}}%
\pgfpathlineto{\pgfqpoint{3.968134in}{3.544976in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{3.499238in}}%
\pgfpathlineto{\pgfqpoint{3.986243in}{3.440909in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{3.431986in}}%
\pgfpathlineto{\pgfqpoint{4.004352in}{3.800468in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{3.683613in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.634414in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{3.607785in}}%
\pgfpathlineto{\pgfqpoint{4.049624in}{3.576780in}}%
\pgfpathlineto{\pgfqpoint{4.058678in}{3.536176in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{3.504417in}}%
\pgfpathlineto{\pgfqpoint{4.076787in}{3.442699in}}%
\pgfpathlineto{\pgfqpoint{4.085842in}{3.407215in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{3.752179in}}%
\pgfpathlineto{\pgfqpoint{4.122059in}{3.581481in}}%
\pgfpathlineto{\pgfqpoint{4.149222in}{3.444749in}}%
\pgfpathlineto{\pgfqpoint{4.158277in}{3.389397in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{3.355203in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{3.332843in}}%
\pgfpathlineto{\pgfqpoint{4.185440in}{3.764464in}}%
\pgfpathlineto{\pgfqpoint{4.203549in}{3.697113in}}%
\pgfpathlineto{\pgfqpoint{4.212603in}{3.680410in}}%
\pgfpathlineto{\pgfqpoint{4.221658in}{3.597884in}}%
\pgfpathlineto{\pgfqpoint{4.239766in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{4.248821in}{3.511240in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{3.417683in}}%
\pgfpathlineto{\pgfqpoint{4.275984in}{3.842052in}}%
\pgfpathlineto{\pgfqpoint{4.285038in}{3.795441in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{3.739613in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{3.662921in}}%
\pgfpathlineto{\pgfqpoint{4.321256in}{3.635530in}}%
\pgfpathlineto{\pgfqpoint{4.330310in}{3.585621in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{3.550040in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{3.531720in}}%
\pgfpathlineto{\pgfqpoint{4.357474in}{3.521349in}}%
\pgfpathlineto{\pgfqpoint{4.366528in}{3.894805in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.820974in}}%
\pgfpathlineto{\pgfqpoint{4.393691in}{3.772041in}}%
\pgfpathlineto{\pgfqpoint{4.402746in}{3.744314in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{3.687015in}}%
\pgfpathlineto{\pgfqpoint{4.420854in}{3.651508in}}%
\pgfpathlineto{\pgfqpoint{4.429909in}{3.606375in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.569565in}}%
\pgfpathlineto{\pgfqpoint{4.448018in}{3.492929in}}%
\pgfpathlineto{\pgfqpoint{4.457072in}{3.838689in}}%
\pgfpathlineto{\pgfqpoint{4.466126in}{3.802872in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{3.752639in}}%
\pgfpathlineto{\pgfqpoint{4.484235in}{3.726214in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{3.670465in}}%
\pgfpathlineto{\pgfqpoint{4.502344in}{3.628738in}}%
\pgfpathlineto{\pgfqpoint{4.520453in}{3.522842in}}%
\pgfpathlineto{\pgfqpoint{4.529507in}{3.492148in}}%
\pgfpathlineto{\pgfqpoint{4.538562in}{3.455358in}}%
\pgfpathlineto{\pgfqpoint{4.547616in}{3.869464in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{3.819256in}}%
\pgfpathlineto{\pgfqpoint{4.565725in}{3.760527in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{3.737335in}}%
\pgfpathlineto{\pgfqpoint{4.583834in}{3.705495in}}%
\pgfpathlineto{\pgfqpoint{4.592888in}{3.682373in}}%
\pgfpathlineto{\pgfqpoint{4.601942in}{3.614378in}}%
\pgfpathlineto{\pgfqpoint{4.610997in}{3.586427in}}%
\pgfpathlineto{\pgfqpoint{4.629106in}{3.511913in}}%
\pgfpathlineto{\pgfqpoint{4.638160in}{3.853822in}}%
\pgfpathlineto{\pgfqpoint{4.647214in}{3.803646in}}%
\pgfpathlineto{\pgfqpoint{4.656269in}{3.731300in}}%
\pgfpathlineto{\pgfqpoint{4.665323in}{3.714149in}}%
\pgfpathlineto{\pgfqpoint{4.674378in}{3.677612in}}%
\pgfpathlineto{\pgfqpoint{4.692486in}{3.588557in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{3.431691in}}%
\pgfpathlineto{\pgfqpoint{4.728704in}{3.881377in}}%
\pgfpathlineto{\pgfqpoint{4.737758in}{3.835465in}}%
\pgfpathlineto{\pgfqpoint{4.755867in}{3.712706in}}%
\pgfpathlineto{\pgfqpoint{4.764922in}{3.632472in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.592191in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{3.478264in}}%
\pgfpathlineto{\pgfqpoint{4.810194in}{3.419501in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{3.869274in}}%
\pgfpathlineto{\pgfqpoint{4.828302in}{3.824027in}}%
\pgfpathlineto{\pgfqpoint{4.837357in}{3.797914in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{3.706035in}}%
\pgfpathlineto{\pgfqpoint{4.864520in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{4.873574in}{3.608780in}}%
\pgfpathlineto{\pgfqpoint{4.882629in}{3.568334in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{3.463941in}}%
\pgfpathlineto{\pgfqpoint{4.909792in}{3.938826in}}%
\pgfpathlineto{\pgfqpoint{4.918846in}{3.884140in}}%
\pgfpathlineto{\pgfqpoint{4.936955in}{3.792803in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{3.688566in}}%
\pgfpathlineto{\pgfqpoint{4.964118in}{3.656357in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{3.593260in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{3.537999in}}%
\pgfpathlineto{\pgfqpoint{4.991281in}{3.518909in}}%
\pgfpathlineto{\pgfqpoint{5.000336in}{3.965176in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{3.924937in}}%
\pgfpathlineto{\pgfqpoint{5.018445in}{3.856624in}}%
\pgfpathlineto{\pgfqpoint{5.027499in}{3.816258in}}%
\pgfpathlineto{\pgfqpoint{5.036553in}{3.767531in}}%
\pgfpathlineto{\pgfqpoint{5.045608in}{3.744471in}}%
\pgfpathlineto{\pgfqpoint{5.054662in}{3.703280in}}%
\pgfpathlineto{\pgfqpoint{5.063717in}{3.689939in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{3.648249in}}%
\pgfpathlineto{\pgfqpoint{5.081825in}{3.583170in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{4.001634in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{3.895602in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{3.873447in}}%
\pgfpathlineto{\pgfqpoint{5.136152in}{3.792093in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{3.742617in}}%
\pgfpathlineto{\pgfqpoint{5.163315in}{3.658105in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.622783in}}%
\pgfpathlineto{\pgfqpoint{5.181424in}{4.045730in}}%
\pgfpathlineto{\pgfqpoint{5.199533in}{3.950867in}}%
\pgfpathlineto{\pgfqpoint{5.208587in}{3.902102in}}%
\pgfpathlineto{\pgfqpoint{5.217641in}{3.874524in}}%
\pgfpathlineto{\pgfqpoint{5.226696in}{3.793174in}}%
\pgfpathlineto{\pgfqpoint{5.244805in}{3.699353in}}%
\pgfpathlineto{\pgfqpoint{5.253859in}{3.666888in}}%
\pgfpathlineto{\pgfqpoint{5.262913in}{3.616969in}}%
\pgfpathlineto{\pgfqpoint{5.271968in}{3.972701in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{3.917949in}}%
\pgfpathlineto{\pgfqpoint{5.290077in}{3.874873in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{3.803833in}}%
\pgfpathlineto{\pgfqpoint{5.317240in}{3.772487in}}%
\pgfpathlineto{\pgfqpoint{5.326294in}{3.713477in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{3.662686in}}%
\pgfpathlineto{\pgfqpoint{5.344403in}{3.626785in}}%
\pgfpathlineto{\pgfqpoint{5.353457in}{3.577653in}}%
\pgfpathlineto{\pgfqpoint{5.362512in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{3.981356in}}%
\pgfpathlineto{\pgfqpoint{5.380621in}{3.931648in}}%
\pgfpathlineto{\pgfqpoint{5.389675in}{3.873241in}}%
\pgfpathlineto{\pgfqpoint{5.398729in}{3.845253in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.758259in}}%
\pgfpathlineto{\pgfqpoint{5.425893in}{3.681511in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{3.579755in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{3.967863in}}%
\pgfpathlineto{\pgfqpoint{5.462110in}{3.935435in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{3.871527in}}%
\pgfpathlineto{\pgfqpoint{5.480219in}{3.839778in}}%
\pgfpathlineto{\pgfqpoint{5.489273in}{3.789432in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{3.721628in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.612744in}}%
\pgfpathlineto{\pgfqpoint{5.525491in}{3.575739in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.544418in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.544418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435250in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{4.124750in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163639in}{0.625222in}}{\pgfqpoint{4.163639in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{4.163639in}{1.194666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163639in}{1.233555in}}{\pgfqpoint{4.124750in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{2.435250in}{1.233555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396361in}{1.233555in}}{\pgfqpoint{2.396361in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396361in}{0.625222in}}{\pgfqpoint{2.435250in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474139in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{2.863028in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018583in,y=1.016888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Algorith 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474139in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{2.863028in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018583in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929080in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929080in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832705in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832705in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736331in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736331in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639956in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639956in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543582in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543582in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.126255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.056811in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.556511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.487067in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.986766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.917322in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.417022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.347578in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.847277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.777833in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.277533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.208089in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.707788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.638344in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.138044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=4.068600in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.769586in}}%
\pgfpathlineto{\pgfqpoint{1.084190in}{0.759436in}}%
\pgfpathlineto{\pgfqpoint{1.097745in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{0.743372in}}%
\pgfpathlineto{\pgfqpoint{1.111299in}{0.853908in}}%
\pgfpathlineto{\pgfqpoint{1.124853in}{0.834428in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{0.807573in}}%
\pgfpathlineto{\pgfqpoint{1.156480in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{1.170035in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{0.823642in}}%
\pgfpathlineto{\pgfqpoint{1.192625in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{1.201662in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{1.206180in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.039466in}}%
\pgfpathlineto{\pgfqpoint{1.251361in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{1.287506in}{0.978028in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.305578in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.310097in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{1.319133in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{1.135264in}}%
\pgfpathlineto{\pgfqpoint{1.332687in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{1.337205in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{1.346242in}{1.147063in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{1.359796in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{1.364314in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{1.081225in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{1.111085in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{1.096892in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{1.414013in}{1.073307in}}%
\pgfpathlineto{\pgfqpoint{1.418532in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{1.427568in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.436604in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{1.445640in}{1.231580in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{1.202731in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.477267in}{1.206595in}}%
\pgfpathlineto{\pgfqpoint{1.481785in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{1.185052in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.447613in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{1.526967in}{1.429064in}}%
\pgfpathlineto{\pgfqpoint{1.531485in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.381178in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{1.372647in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{1.576416in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{1.566647in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{1.517136in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{1.493584in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.473614in}}%
\pgfpathlineto{\pgfqpoint{1.635402in}{1.461256in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.432031in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{1.653474in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{1.657992in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{1.667029in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{1.680583in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{1.685101in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{1.694137in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{1.383397in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{1.734801in}{1.298410in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{1.300153in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{1.752873in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{1.270285in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{1.264768in}}%
\pgfpathlineto{\pgfqpoint{1.766427in}{1.254906in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{1.249295in}}%
\pgfpathlineto{\pgfqpoint{1.775464in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{1.793536in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{1.798054in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{1.807091in}{1.215959in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{1.825163in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.178281in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{1.471665in}}%
\pgfpathlineto{\pgfqpoint{1.843236in}{1.466454in}}%
\pgfpathlineto{\pgfqpoint{1.847754in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{1.856790in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{1.861308in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.870344in}{1.410875in}}%
\pgfpathlineto{\pgfqpoint{1.874862in}{1.379758in}}%
\pgfpathlineto{\pgfqpoint{1.879381in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{1.614451in}}%
\pgfpathlineto{\pgfqpoint{1.897453in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{1.574930in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{1.561705in}}%
\pgfpathlineto{\pgfqpoint{1.915526in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.526948in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{1.539882in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{1.527594in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{1.942634in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{1.956189in}{1.462997in}}%
\pgfpathlineto{\pgfqpoint{1.960707in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{1.965225in}{1.419860in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{1.491929in}}%
\pgfpathlineto{\pgfqpoint{1.983298in}{1.465833in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{1.992334in}{1.457370in}}%
\pgfpathlineto{\pgfqpoint{1.996852in}{1.444881in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{1.432431in}}%
\pgfpathlineto{\pgfqpoint{2.010406in}{1.428069in}}%
\pgfpathlineto{\pgfqpoint{2.014924in}{1.740247in}}%
\pgfpathlineto{\pgfqpoint{2.019443in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{2.032997in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{2.042033in}{1.616053in}}%
\pgfpathlineto{\pgfqpoint{2.046551in}{1.599053in}}%
\pgfpathlineto{\pgfqpoint{2.051069in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.633497in}}%
\pgfpathlineto{\pgfqpoint{2.064624in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{2.069142in}{1.616172in}}%
\pgfpathlineto{\pgfqpoint{2.073660in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{1.578312in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{2.087214in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{2.096251in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{2.105287in}{1.791996in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{1.775268in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{2.118841in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{1.668798in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{1.668411in}}%
\pgfpathlineto{\pgfqpoint{2.150468in}{1.967843in}}%
\pgfpathlineto{\pgfqpoint{2.154986in}{1.942608in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{1.908023in}}%
\pgfpathlineto{\pgfqpoint{2.168541in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{2.173059in}{1.835409in}}%
\pgfpathlineto{\pgfqpoint{2.182095in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{1.792411in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{1.775322in}}%
\pgfpathlineto{\pgfqpoint{2.195649in}{1.792662in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{1.744642in}}%
\pgfpathlineto{\pgfqpoint{2.209204in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{2.222758in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{2.227276in}{1.680968in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{1.680273in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.675876in}}%
\pgfpathlineto{\pgfqpoint{2.240831in}{2.000167in}}%
\pgfpathlineto{\pgfqpoint{2.254385in}{1.931433in}}%
\pgfpathlineto{\pgfqpoint{2.267940in}{1.858425in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.823117in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.814756in}}%
\pgfpathlineto{\pgfqpoint{2.286012in}{2.110106in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{2.033710in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{2.308603in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{2.313121in}{1.981913in}}%
\pgfpathlineto{\pgfqpoint{2.317639in}{1.968693in}}%
\pgfpathlineto{\pgfqpoint{2.322157in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{1.934735in}}%
\pgfpathlineto{\pgfqpoint{2.331193in}{2.263143in}}%
\pgfpathlineto{\pgfqpoint{2.335711in}{2.250425in}}%
\pgfpathlineto{\pgfqpoint{2.340230in}{2.233603in}}%
\pgfpathlineto{\pgfqpoint{2.344748in}{2.211826in}}%
\pgfpathlineto{\pgfqpoint{2.358302in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{2.101659in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{2.080420in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{2.050765in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.059407in}}%
\pgfpathlineto{\pgfqpoint{2.389929in}{2.017127in}}%
\pgfpathlineto{\pgfqpoint{2.394447in}{1.990998in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{1.938822in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{1.904775in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{1.895613in}}%
\pgfpathlineto{\pgfqpoint{2.421556in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{2.426074in}{2.190135in}}%
\pgfpathlineto{\pgfqpoint{2.430592in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{2.168922in}}%
\pgfpathlineto{\pgfqpoint{2.444146in}{2.124584in}}%
\pgfpathlineto{\pgfqpoint{2.448665in}{2.077552in}}%
\pgfpathlineto{\pgfqpoint{2.457701in}{2.025238in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{1.986869in}}%
\pgfpathlineto{\pgfqpoint{2.466737in}{1.990437in}}%
\pgfpathlineto{\pgfqpoint{2.471255in}{1.978120in}}%
\pgfpathlineto{\pgfqpoint{2.475773in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.901329in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.824441in}}%
\pgfpathlineto{\pgfqpoint{2.502882in}{1.811501in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.782020in}}%
\pgfpathlineto{\pgfqpoint{2.511918in}{2.109102in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.074479in}}%
\pgfpathlineto{\pgfqpoint{2.520955in}{2.058215in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{2.019562in}}%
\pgfpathlineto{\pgfqpoint{2.534509in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.552582in}{1.917591in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{2.215615in}}%
\pgfpathlineto{\pgfqpoint{2.561618in}{2.160077in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{2.143711in}}%
\pgfpathlineto{\pgfqpoint{2.575172in}{2.096181in}}%
\pgfpathlineto{\pgfqpoint{2.588727in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{1.964449in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{2.224295in}}%
\pgfpathlineto{\pgfqpoint{2.606799in}{2.186542in}}%
\pgfpathlineto{\pgfqpoint{2.611317in}{2.139410in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{2.135651in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{2.075857in}}%
\pgfpathlineto{\pgfqpoint{2.629390in}{2.059226in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{2.033692in}}%
\pgfpathlineto{\pgfqpoint{2.638426in}{2.016495in}}%
\pgfpathlineto{\pgfqpoint{2.642944in}{2.003897in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{2.033719in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{1.973291in}}%
\pgfpathlineto{\pgfqpoint{2.670053in}{1.913576in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{1.896998in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{1.832283in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{2.697162in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{1.819149in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{2.728788in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{1.670064in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{1.700385in}}%
\pgfpathlineto{\pgfqpoint{2.742343in}{1.683283in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.674869in}}%
\pgfpathlineto{\pgfqpoint{2.751379in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{2.755897in}{1.624248in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{1.607585in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.581939in}}%
\pgfpathlineto{\pgfqpoint{2.773970in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{1.544361in}}%
\pgfpathlineto{\pgfqpoint{2.792042in}{1.532019in}}%
\pgfpathlineto{\pgfqpoint{2.796560in}{1.497928in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{1.493646in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{2.810115in}{1.467961in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.819151in}{1.451036in}}%
\pgfpathlineto{\pgfqpoint{2.823669in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{2.832705in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{2.837224in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{1.689997in}}%
\pgfpathlineto{\pgfqpoint{2.846260in}{1.681719in}}%
\pgfpathlineto{\pgfqpoint{2.850778in}{1.681445in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{1.668936in}}%
\pgfpathlineto{\pgfqpoint{2.859814in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{2.873369in}{1.647666in}}%
\pgfpathlineto{\pgfqpoint{2.886923in}{1.588301in}}%
\pgfpathlineto{\pgfqpoint{2.891441in}{1.575336in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{1.557962in}}%
\pgfpathlineto{\pgfqpoint{2.904995in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.909514in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{1.520130in}}%
\pgfpathlineto{\pgfqpoint{2.918550in}{1.806260in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{2.927586in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{2.932104in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{1.678699in}}%
\pgfpathlineto{\pgfqpoint{2.954695in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.635936in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{1.921848in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{2.972767in}{1.888317in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.863371in}}%
\pgfpathlineto{\pgfqpoint{2.981804in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{2.995358in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.999876in}{1.777656in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{1.765202in}}%
\pgfpathlineto{\pgfqpoint{3.008912in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{3.013430in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{3.017949in}{1.790613in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{1.729888in}}%
\pgfpathlineto{\pgfqpoint{3.036021in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{1.699783in}}%
\pgfpathlineto{\pgfqpoint{3.049576in}{1.682658in}}%
\pgfpathlineto{\pgfqpoint{3.054094in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{3.063130in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{3.067648in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{3.072166in}{1.627400in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{1.555092in}}%
\pgfpathlineto{\pgfqpoint{3.099275in}{1.585329in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{3.108311in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{3.117347in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{3.126384in}{1.491060in}}%
\pgfpathlineto{\pgfqpoint{3.130902in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{3.135420in}{1.456524in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{3.144456in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{3.148974in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{3.158011in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{3.162529in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{3.171565in}{1.389408in}}%
\pgfpathlineto{\pgfqpoint{3.176083in}{1.372226in}}%
\pgfpathlineto{\pgfqpoint{3.180601in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{3.185119in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{3.189637in}{1.393092in}}%
\pgfpathlineto{\pgfqpoint{3.198674in}{1.367272in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{3.212228in}{1.298850in}}%
\pgfpathlineto{\pgfqpoint{3.216746in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.269212in}}%
\pgfpathlineto{\pgfqpoint{3.225782in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{3.230301in}{1.221995in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{3.243855in}{1.491945in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{3.252891in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{3.257409in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{3.261927in}{1.389657in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.364125in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.693806in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{3.289036in}{1.681135in}}%
\pgfpathlineto{\pgfqpoint{3.298073in}{1.672316in}}%
\pgfpathlineto{\pgfqpoint{3.302591in}{1.663655in}}%
\pgfpathlineto{\pgfqpoint{3.307109in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{3.316145in}{1.608103in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{3.325181in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{3.343254in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{3.347772in}{1.548118in}}%
\pgfpathlineto{\pgfqpoint{3.356808in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{3.361326in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.463295in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.497676in}}%
\pgfpathlineto{\pgfqpoint{3.374881in}{1.489181in}}%
\pgfpathlineto{\pgfqpoint{3.383917in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{3.388435in}{1.441974in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{3.397471in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{3.401989in}{1.408130in}}%
\pgfpathlineto{\pgfqpoint{3.406508in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{3.415544in}{1.399214in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{3.424580in}{1.386295in}}%
\pgfpathlineto{\pgfqpoint{3.429098in}{1.373338in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{1.373412in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{3.442653in}{1.329951in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{3.465243in}{1.583646in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{3.487834in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{3.492352in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{3.505906in}{1.798098in}}%
\pgfpathlineto{\pgfqpoint{3.510424in}{1.789826in}}%
\pgfpathlineto{\pgfqpoint{3.519461in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{3.537533in}{1.691227in}}%
\pgfpathlineto{\pgfqpoint{3.542051in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{3.546570in}{1.669303in}}%
\pgfpathlineto{\pgfqpoint{3.551088in}{1.691356in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{1.665769in}}%
\pgfpathlineto{\pgfqpoint{3.560124in}{1.661199in}}%
\pgfpathlineto{\pgfqpoint{3.564642in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.569160in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{3.573678in}{1.618982in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.610387in}}%
\pgfpathlineto{\pgfqpoint{3.587233in}{1.597418in}}%
\pgfpathlineto{\pgfqpoint{3.591751in}{1.575772in}}%
\pgfpathlineto{\pgfqpoint{3.596269in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{3.600787in}{1.601205in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{3.614341in}{1.566867in}}%
\pgfpathlineto{\pgfqpoint{3.623378in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{3.627896in}{1.502903in}}%
\pgfpathlineto{\pgfqpoint{3.632414in}{1.498651in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{3.641450in}{1.787245in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{1.774496in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{3.655005in}{1.735617in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{3.673077in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{3.677595in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{3.682113in}{1.631655in}}%
\pgfpathlineto{\pgfqpoint{3.686631in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.635198in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{3.704704in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{3.709222in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{3.713740in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{3.740849in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{3.754403in}{1.737086in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.703243in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.647305in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{1.677115in}}%
\pgfpathlineto{\pgfqpoint{3.781512in}{1.668924in}}%
\pgfpathlineto{\pgfqpoint{3.786030in}{1.651723in}}%
\pgfpathlineto{\pgfqpoint{3.790548in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.795066in}{1.630285in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{3.808621in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.813139in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{3.817657in}{1.561007in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{1.860380in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.838851in}}%
\pgfpathlineto{\pgfqpoint{3.831212in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{3.835730in}{1.816947in}}%
\pgfpathlineto{\pgfqpoint{3.844766in}{1.769490in}}%
\pgfpathlineto{\pgfqpoint{3.849284in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.735812in}}%
\pgfpathlineto{\pgfqpoint{3.858320in}{1.722934in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{3.867357in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{1.984190in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.950127in}}%
\pgfpathlineto{\pgfqpoint{3.885429in}{1.919666in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.815734in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{3.917056in}{2.055552in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{2.041884in}}%
\pgfpathlineto{\pgfqpoint{3.930610in}{2.007338in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.994588in}}%
\pgfpathlineto{\pgfqpoint{3.944165in}{1.926718in}}%
\pgfpathlineto{\pgfqpoint{3.953201in}{1.888080in}}%
\pgfpathlineto{\pgfqpoint{3.957719in}{1.905483in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{3.971273in}{1.858887in}}%
\pgfpathlineto{\pgfqpoint{3.975792in}{1.837454in}}%
\pgfpathlineto{\pgfqpoint{3.980310in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.811670in}}%
\pgfpathlineto{\pgfqpoint{3.993864in}{1.743110in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{4.002900in}{2.025387in}}%
\pgfpathlineto{\pgfqpoint{4.020973in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{4.025491in}{1.927280in}}%
\pgfpathlineto{\pgfqpoint{4.034527in}{1.884409in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{1.854347in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.846633in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{2.167485in}}%
\pgfpathlineto{\pgfqpoint{4.061636in}{2.111455in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{2.085120in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{2.068351in}}%
\pgfpathlineto{\pgfqpoint{4.075190in}{2.038664in}}%
\pgfpathlineto{\pgfqpoint{4.079709in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{4.084227in}{1.987930in}}%
\pgfpathlineto{\pgfqpoint{4.088745in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{4.093263in}{2.278986in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{2.244159in}}%
\pgfpathlineto{\pgfqpoint{4.102299in}{2.226793in}}%
\pgfpathlineto{\pgfqpoint{4.106817in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{4.111335in}{2.174982in}}%
\pgfpathlineto{\pgfqpoint{4.115854in}{2.161867in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{2.140743in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{2.127749in}}%
\pgfpathlineto{\pgfqpoint{4.129408in}{2.101715in}}%
\pgfpathlineto{\pgfqpoint{4.133926in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{2.345389in}}%
\pgfpathlineto{\pgfqpoint{4.147480in}{2.289428in}}%
\pgfpathlineto{\pgfqpoint{4.161035in}{2.208532in}}%
\pgfpathlineto{\pgfqpoint{4.170071in}{2.153421in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{2.140757in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{2.114814in}}%
\pgfpathlineto{\pgfqpoint{4.183625in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{4.188144in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{4.197180in}{2.346947in}}%
\pgfpathlineto{\pgfqpoint{4.201698in}{2.330391in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{2.321155in}}%
\pgfpathlineto{\pgfqpoint{4.219770in}{2.222669in}}%
\pgfpathlineto{\pgfqpoint{4.224289in}{2.192615in}}%
\pgfpathlineto{\pgfqpoint{4.228807in}{2.444172in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{2.414850in}}%
\pgfpathlineto{\pgfqpoint{4.237843in}{2.407081in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{2.385591in}}%
\pgfpathlineto{\pgfqpoint{4.251397in}{2.316604in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{2.294827in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{2.235437in}}%
\pgfpathlineto{\pgfqpoint{4.269470in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{2.535174in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{2.491439in}}%
\pgfpathlineto{\pgfqpoint{4.283024in}{2.474481in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{2.448742in}}%
\pgfpathlineto{\pgfqpoint{4.292060in}{2.432522in}}%
\pgfpathlineto{\pgfqpoint{4.296579in}{2.403261in}}%
\pgfpathlineto{\pgfqpoint{4.301097in}{2.395177in}}%
\pgfpathlineto{\pgfqpoint{4.305615in}{2.369596in}}%
\pgfpathlineto{\pgfqpoint{4.310133in}{2.335696in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{2.318378in}}%
\pgfpathlineto{\pgfqpoint{4.319169in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{4.323687in}{2.609426in}}%
\pgfpathlineto{\pgfqpoint{4.328206in}{2.583442in}}%
\pgfpathlineto{\pgfqpoint{4.332724in}{2.540404in}}%
\pgfpathlineto{\pgfqpoint{4.337242in}{2.523305in}}%
\pgfpathlineto{\pgfqpoint{4.350796in}{2.398170in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{4.359832in}{2.362448in}}%
\pgfpathlineto{\pgfqpoint{4.364351in}{2.382757in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{2.314176in}}%
\pgfpathlineto{\pgfqpoint{4.377905in}{2.274543in}}%
\pgfpathlineto{\pgfqpoint{4.382423in}{2.241072in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{2.224742in}}%
\pgfpathlineto{\pgfqpoint{4.391459in}{2.204064in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{2.156926in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{4.405014in}{2.114476in}}%
\pgfpathlineto{\pgfqpoint{4.409532in}{2.127337in}}%
\pgfpathlineto{\pgfqpoint{4.414050in}{2.102539in}}%
\pgfpathlineto{\pgfqpoint{4.418568in}{2.063926in}}%
\pgfpathlineto{\pgfqpoint{4.427604in}{2.017889in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{1.996732in}}%
\pgfpathlineto{\pgfqpoint{4.436641in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{4.454713in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{4.459231in}{2.231954in}}%
\pgfpathlineto{\pgfqpoint{4.468267in}{2.188844in}}%
\pgfpathlineto{\pgfqpoint{4.472786in}{2.163850in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{2.116649in}}%
\pgfpathlineto{\pgfqpoint{4.481822in}{2.082278in}}%
\pgfpathlineto{\pgfqpoint{4.490858in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{4.495376in}{2.017823in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{2.325772in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{2.308758in}}%
\pgfpathlineto{\pgfqpoint{4.522485in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{4.527003in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{2.091391in}}%
\pgfpathlineto{\pgfqpoint{4.536039in}{2.073872in}}%
\pgfpathlineto{\pgfqpoint{4.540557in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{4.545076in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{4.549594in}{2.013860in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{4.563148in}{1.924555in}}%
\pgfpathlineto{\pgfqpoint{4.567666in}{1.916030in}}%
\pgfpathlineto{\pgfqpoint{4.572184in}{1.902996in}}%
\pgfpathlineto{\pgfqpoint{4.576702in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.829625in}}%
\pgfpathlineto{\pgfqpoint{4.590257in}{1.880959in}}%
\pgfpathlineto{\pgfqpoint{4.594775in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{4.599293in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{4.603811in}{1.825695in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{1.753686in}}%
\pgfpathlineto{\pgfqpoint{4.626402in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{2.024319in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{2.002791in}}%
\pgfpathlineto{\pgfqpoint{4.644474in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{4.648993in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{4.662547in}{1.866792in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{4.671583in}{1.793798in}}%
\pgfpathlineto{\pgfqpoint{4.676101in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{4.680619in}{2.076494in}}%
\pgfpathlineto{\pgfqpoint{4.689656in}{2.028286in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{2.006919in}}%
\pgfpathlineto{\pgfqpoint{4.698692in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{4.703210in}{1.938176in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{4.716764in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{4.725801in}{1.872988in}}%
\pgfpathlineto{\pgfqpoint{4.730319in}{1.855753in}}%
\pgfpathlineto{\pgfqpoint{4.734837in}{1.851347in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{4.757428in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{4.761946in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{4.766464in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{1.754076in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{4.780018in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{4.784536in}{1.707247in}}%
\pgfpathlineto{\pgfqpoint{4.789054in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{4.807127in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{1.565437in}}%
\pgfpathlineto{\pgfqpoint{4.816163in}{1.864998in}}%
\pgfpathlineto{\pgfqpoint{4.825199in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{4.838754in}{1.796913in}}%
\pgfpathlineto{\pgfqpoint{4.843272in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{4.852308in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{4.861345in}{2.028432in}}%
\pgfpathlineto{\pgfqpoint{4.865863in}{2.003220in}}%
\pgfpathlineto{\pgfqpoint{4.870381in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{1.916285in}}%
\pgfpathlineto{\pgfqpoint{4.888453in}{1.907240in}}%
\pgfpathlineto{\pgfqpoint{4.897490in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{4.906526in}{1.868242in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.830177in}}%
\pgfpathlineto{\pgfqpoint{4.915562in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{4.920080in}{1.778097in}}%
\pgfpathlineto{\pgfqpoint{4.924598in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{4.929116in}{1.752361in}}%
\pgfpathlineto{\pgfqpoint{4.933635in}{1.718411in}}%
\pgfpathlineto{\pgfqpoint{4.942671in}{1.679881in}}%
\pgfpathlineto{\pgfqpoint{4.947189in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{1.701880in}}%
\pgfpathlineto{\pgfqpoint{4.956225in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.960743in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.655417in}}%
\pgfpathlineto{\pgfqpoint{4.969780in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{4.974298in}{1.621060in}}%
\pgfpathlineto{\pgfqpoint{4.978816in}{1.603577in}}%
\pgfpathlineto{\pgfqpoint{4.983334in}{1.574055in}}%
\pgfpathlineto{\pgfqpoint{4.987852in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.548475in}}%
\pgfpathlineto{\pgfqpoint{4.996888in}{1.830888in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{1.813847in}}%
\pgfpathlineto{\pgfqpoint{5.005925in}{1.809066in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{1.779443in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{5.028515in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{5.033033in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{5.042070in}{1.758380in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{5.051106in}{1.719928in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{1.706824in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{1.685251in}}%
\pgfpathlineto{\pgfqpoint{5.064660in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{5.069178in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{5.078215in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{1.633852in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{1.946071in}}%
\pgfpathlineto{\pgfqpoint{5.096287in}{1.873750in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{5.105323in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{5.132432in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{5.136950in}{2.001971in}}%
\pgfpathlineto{\pgfqpoint{5.145987in}{1.993627in}}%
\pgfpathlineto{\pgfqpoint{5.150505in}{1.981048in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{1.959756in}}%
\pgfpathlineto{\pgfqpoint{5.159541in}{1.947266in}}%
\pgfpathlineto{\pgfqpoint{5.164059in}{1.942521in}}%
\pgfpathlineto{\pgfqpoint{5.168577in}{1.916832in}}%
\pgfpathlineto{\pgfqpoint{5.173095in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{5.177613in}{1.921116in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{1.836408in}}%
\pgfpathlineto{\pgfqpoint{5.195686in}{1.823322in}}%
\pgfpathlineto{\pgfqpoint{5.200204in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{5.204722in}{1.805845in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{1.788030in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{1.775011in}}%
\pgfpathlineto{\pgfqpoint{5.218277in}{1.766852in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{5.227313in}{2.057825in}}%
\pgfpathlineto{\pgfqpoint{5.231831in}{2.041298in}}%
\pgfpathlineto{\pgfqpoint{5.240867in}{1.980997in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{5.254422in}{1.938127in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{1.929413in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{2.224903in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{2.195805in}}%
\pgfpathlineto{\pgfqpoint{5.277012in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{5.281530in}{2.124138in}}%
\pgfpathlineto{\pgfqpoint{5.295085in}{2.060923in}}%
\pgfpathlineto{\pgfqpoint{5.299603in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{5.304121in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{5.308639in}{1.953241in}}%
\pgfpathlineto{\pgfqpoint{5.313157in}{2.283643in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{2.257586in}}%
\pgfpathlineto{\pgfqpoint{5.322193in}{2.223265in}}%
\pgfpathlineto{\pgfqpoint{5.326712in}{2.205969in}}%
\pgfpathlineto{\pgfqpoint{5.331230in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{5.340266in}{2.115759in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{2.103115in}}%
\pgfpathlineto{\pgfqpoint{5.349302in}{2.068344in}}%
\pgfpathlineto{\pgfqpoint{5.353820in}{2.059930in}}%
\pgfpathlineto{\pgfqpoint{5.358338in}{2.342419in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{2.317130in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{2.269781in}}%
\pgfpathlineto{\pgfqpoint{5.380929in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{5.389965in}{2.209233in}}%
\pgfpathlineto{\pgfqpoint{5.394484in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{5.403520in}{2.428636in}}%
\pgfpathlineto{\pgfqpoint{5.408038in}{2.411669in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{2.369044in}}%
\pgfpathlineto{\pgfqpoint{5.417074in}{2.352050in}}%
\pgfpathlineto{\pgfqpoint{5.421592in}{2.320932in}}%
\pgfpathlineto{\pgfqpoint{5.430629in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{5.435147in}{2.244422in}}%
\pgfpathlineto{\pgfqpoint{5.439665in}{2.197719in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{2.167979in}}%
\pgfpathlineto{\pgfqpoint{5.448701in}{2.330778in}}%
\pgfpathlineto{\pgfqpoint{5.457737in}{2.262469in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{2.250276in}}%
\pgfpathlineto{\pgfqpoint{5.466774in}{2.216034in}}%
\pgfpathlineto{\pgfqpoint{5.471292in}{2.202776in}}%
\pgfpathlineto{\pgfqpoint{5.475810in}{2.181001in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{2.145957in}}%
\pgfpathlineto{\pgfqpoint{5.484846in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{2.093421in}}%
\pgfpathlineto{\pgfqpoint{5.493882in}{2.385210in}}%
\pgfpathlineto{\pgfqpoint{5.498400in}{2.364106in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{2.337084in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{2.286173in}}%
\pgfpathlineto{\pgfqpoint{5.520991in}{2.242495in}}%
\pgfpathlineto{\pgfqpoint{5.530027in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.166263in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.166263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.084190in}{0.950438in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.102263in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.111299in}{1.441833in}}%
\pgfpathlineto{\pgfqpoint{1.120335in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{1.129371in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{1.222297in}}%
\pgfpathlineto{\pgfqpoint{1.156480in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{1.170035in}{1.560593in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{1.201662in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{1.206180in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{1.576088in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{1.512897in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{1.251361in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{1.260397in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{1.264915in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.745187in}}%
\pgfpathlineto{\pgfqpoint{1.278470in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{1.689123in}}%
\pgfpathlineto{\pgfqpoint{1.287506in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{2.090261in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{2.054763in}}%
\pgfpathlineto{\pgfqpoint{1.310097in}{2.002508in}}%
\pgfpathlineto{\pgfqpoint{1.319133in}{1.932322in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{1.328169in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{1.332687in}{1.858873in}}%
\pgfpathlineto{\pgfqpoint{1.337205in}{2.239012in}}%
\pgfpathlineto{\pgfqpoint{1.341723in}{2.215145in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{2.131915in}}%
\pgfpathlineto{\pgfqpoint{1.359796in}{2.110088in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{2.008972in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{2.432713in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{2.402994in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{2.386914in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{2.366186in}}%
\pgfpathlineto{\pgfqpoint{1.414013in}{2.259213in}}%
\pgfpathlineto{\pgfqpoint{1.418532in}{2.221795in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{1.427568in}{2.697274in}}%
\pgfpathlineto{\pgfqpoint{1.436604in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{2.603753in}}%
\pgfpathlineto{\pgfqpoint{1.445640in}{2.570882in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{2.551112in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{2.538396in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{2.472116in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{2.447606in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{2.881897in}}%
\pgfpathlineto{\pgfqpoint{1.477267in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{2.829730in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{2.732220in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{2.665554in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{1.526967in}{2.663721in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{2.601190in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{2.570842in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{2.531215in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{2.930722in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{2.864642in}}%
\pgfpathlineto{\pgfqpoint{1.581184in}{2.794539in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{2.717534in}}%
\pgfpathlineto{\pgfqpoint{1.599257in}{2.689222in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{2.676824in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{3.025322in}}%
\pgfpathlineto{\pgfqpoint{1.612811in}{2.988062in}}%
\pgfpathlineto{\pgfqpoint{1.617329in}{2.960885in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{2.840202in}}%
\pgfpathlineto{\pgfqpoint{1.635402in}{2.817934in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{2.751867in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{2.735170in}}%
\pgfpathlineto{\pgfqpoint{1.653474in}{3.181636in}}%
\pgfpathlineto{\pgfqpoint{1.657992in}{3.164059in}}%
\pgfpathlineto{\pgfqpoint{1.662510in}{3.123116in}}%
\pgfpathlineto{\pgfqpoint{1.667029in}{3.092407in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{1.680583in}{3.015200in}}%
\pgfpathlineto{\pgfqpoint{1.685101in}{2.976074in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{1.694137in}{2.931463in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{3.342824in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{3.318590in}}%
\pgfpathlineto{\pgfqpoint{1.712210in}{3.242186in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{3.203549in}}%
\pgfpathlineto{\pgfqpoint{1.721246in}{3.143564in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{1.734801in}{3.053601in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{3.457973in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{3.424639in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{3.352035in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{3.259702in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.160301in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{3.524176in}}%
\pgfpathlineto{\pgfqpoint{1.807091in}{3.356421in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{3.327346in}}%
\pgfpathlineto{\pgfqpoint{1.825163in}{3.198167in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{3.143592in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{3.553242in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{3.525602in}}%
\pgfpathlineto{\pgfqpoint{1.843236in}{3.489079in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{1.870344in}{3.271037in}}%
\pgfpathlineto{\pgfqpoint{1.874862in}{3.238295in}}%
\pgfpathlineto{\pgfqpoint{1.879381in}{3.727211in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{3.637918in}}%
\pgfpathlineto{\pgfqpoint{1.901971in}{3.511639in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{3.491596in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{3.445593in}}%
\pgfpathlineto{\pgfqpoint{1.915526in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.350572in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{3.693428in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{3.654071in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{3.631286in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{3.601798in}}%
\pgfpathlineto{\pgfqpoint{1.942634in}{3.547080in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.528689in}}%
\pgfpathlineto{\pgfqpoint{1.951671in}{3.490982in}}%
\pgfpathlineto{\pgfqpoint{1.956189in}{3.469709in}}%
\pgfpathlineto{\pgfqpoint{1.965225in}{3.401064in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{3.803499in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{3.725364in}}%
\pgfpathlineto{\pgfqpoint{1.983298in}{3.699169in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{3.645102in}}%
\pgfpathlineto{\pgfqpoint{1.992334in}{3.617130in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.542677in}}%
\pgfpathlineto{\pgfqpoint{2.010406in}{3.487389in}}%
\pgfpathlineto{\pgfqpoint{2.014924in}{3.872029in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{3.704450in}}%
\pgfpathlineto{\pgfqpoint{2.046551in}{3.550028in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.463605in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{3.869531in}}%
\pgfpathlineto{\pgfqpoint{2.064624in}{3.811901in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{3.723797in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{3.669218in}}%
\pgfpathlineto{\pgfqpoint{2.087214in}{3.641694in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{3.591036in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.437900in}}%
\pgfpathlineto{\pgfqpoint{2.105287in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{3.698131in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{3.647474in}}%
\pgfpathlineto{\pgfqpoint{2.118841in}{3.615076in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{3.453746in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{3.423689in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{3.377227in}}%
\pgfpathlineto{\pgfqpoint{2.150468in}{3.699716in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{3.560339in}}%
\pgfpathlineto{\pgfqpoint{2.182095in}{3.370125in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{3.338600in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{3.283745in}}%
\pgfpathlineto{\pgfqpoint{2.195649in}{3.662215in}}%
\pgfpathlineto{\pgfqpoint{2.200168in}{3.611562in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{3.580543in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{3.439348in}}%
\pgfpathlineto{\pgfqpoint{2.222758in}{3.399880in}}%
\pgfpathlineto{\pgfqpoint{2.227276in}{3.348539in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{3.327952in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{3.281134in}}%
\pgfpathlineto{\pgfqpoint{2.240831in}{3.730284in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{3.691653in}}%
\pgfpathlineto{\pgfqpoint{2.249867in}{3.610923in}}%
\pgfpathlineto{\pgfqpoint{2.254385in}{3.569116in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.556736in}}%
\pgfpathlineto{\pgfqpoint{2.263421in}{3.519233in}}%
\pgfpathlineto{\pgfqpoint{2.267940in}{3.493015in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{3.437547in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{3.369967in}}%
\pgfpathlineto{\pgfqpoint{2.286012in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{3.653333in}}%
\pgfpathlineto{\pgfqpoint{2.295048in}{3.622879in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{3.583218in}}%
\pgfpathlineto{\pgfqpoint{2.308603in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{2.313121in}{3.459384in}}%
\pgfpathlineto{\pgfqpoint{2.317639in}{3.421880in}}%
\pgfpathlineto{\pgfqpoint{2.322157in}{3.358472in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{3.316811in}}%
\pgfpathlineto{\pgfqpoint{2.331193in}{3.741608in}}%
\pgfpathlineto{\pgfqpoint{2.340230in}{3.646073in}}%
\pgfpathlineto{\pgfqpoint{2.349266in}{3.556153in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{3.525301in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{3.479880in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{3.363512in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{3.712713in}}%
\pgfpathlineto{\pgfqpoint{2.385411in}{3.642042in}}%
\pgfpathlineto{\pgfqpoint{2.394447in}{3.558610in}}%
\pgfpathlineto{\pgfqpoint{2.398965in}{3.524648in}}%
\pgfpathlineto{\pgfqpoint{2.403483in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{3.445470in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{3.397194in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{3.370237in}}%
\pgfpathlineto{\pgfqpoint{2.421556in}{3.791147in}}%
\pgfpathlineto{\pgfqpoint{2.457701in}{3.522164in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{3.466189in}}%
\pgfpathlineto{\pgfqpoint{2.466737in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{2.475773in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{2.484810in}{3.666980in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{3.580596in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{3.532189in}}%
\pgfpathlineto{\pgfqpoint{2.502882in}{3.466253in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{3.401362in}}%
\pgfpathlineto{\pgfqpoint{2.511918in}{3.756639in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{3.718240in}}%
\pgfpathlineto{\pgfqpoint{2.520955in}{3.661772in}}%
\pgfpathlineto{\pgfqpoint{2.525473in}{3.646216in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{3.619292in}}%
\pgfpathlineto{\pgfqpoint{2.534509in}{3.583017in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{3.436672in}}%
\pgfpathlineto{\pgfqpoint{2.552582in}{3.367703in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{3.732392in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{3.625297in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{3.561087in}}%
\pgfpathlineto{\pgfqpoint{2.575172in}{3.543191in}}%
\pgfpathlineto{\pgfqpoint{2.579690in}{3.504853in}}%
\pgfpathlineto{\pgfqpoint{2.588727in}{3.401606in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{3.313110in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.754232in}}%
\pgfpathlineto{\pgfqpoint{2.606799in}{3.696936in}}%
\pgfpathlineto{\pgfqpoint{2.611317in}{3.676125in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.623869in}}%
\pgfpathlineto{\pgfqpoint{2.620353in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{2.629390in}{3.468722in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{3.439070in}}%
\pgfpathlineto{\pgfqpoint{2.638426in}{3.382183in}}%
\pgfpathlineto{\pgfqpoint{2.642944in}{3.347753in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{3.668914in}}%
\pgfpathlineto{\pgfqpoint{2.670053in}{3.470047in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{3.422794in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{3.354144in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{3.308333in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{2.697162in}{3.675709in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{3.608225in}}%
\pgfpathlineto{\pgfqpoint{2.710716in}{3.548437in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{3.501353in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{3.363607in}}%
\pgfpathlineto{\pgfqpoint{2.728788in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{3.284807in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.667029in}}%
\pgfpathlineto{\pgfqpoint{2.742343in}{3.616528in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{3.591555in}}%
\pgfpathlineto{\pgfqpoint{2.751379in}{3.557715in}}%
\pgfpathlineto{\pgfqpoint{2.755897in}{3.536776in}}%
\pgfpathlineto{\pgfqpoint{2.760415in}{3.485971in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{3.454789in}}%
\pgfpathlineto{\pgfqpoint{2.773970in}{3.354673in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{3.343278in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{3.681357in}}%
\pgfpathlineto{\pgfqpoint{2.792042in}{3.604608in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{3.545431in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{3.536126in}}%
\pgfpathlineto{\pgfqpoint{2.819151in}{3.414604in}}%
\pgfpathlineto{\pgfqpoint{2.823669in}{3.356481in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{3.834483in}}%
\pgfpathlineto{\pgfqpoint{2.850778in}{3.575958in}}%
\pgfpathlineto{\pgfqpoint{2.864332in}{3.478397in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{3.448743in}}%
\pgfpathlineto{\pgfqpoint{2.873369in}{3.889874in}}%
\pgfpathlineto{\pgfqpoint{2.877887in}{3.849938in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{3.649758in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{3.625880in}}%
\pgfpathlineto{\pgfqpoint{2.904995in}{3.589086in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{3.493818in}}%
\pgfpathlineto{\pgfqpoint{2.918550in}{3.899543in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{3.851866in}}%
\pgfpathlineto{\pgfqpoint{2.927586in}{3.829770in}}%
\pgfpathlineto{\pgfqpoint{2.941140in}{3.659145in}}%
\pgfpathlineto{\pgfqpoint{2.945659in}{3.625122in}}%
\pgfpathlineto{\pgfqpoint{2.954695in}{3.524995in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{3.487531in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{3.840209in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{3.793582in}}%
\pgfpathlineto{\pgfqpoint{2.972767in}{3.717277in}}%
\pgfpathlineto{\pgfqpoint{2.995358in}{3.494396in}}%
\pgfpathlineto{\pgfqpoint{2.999876in}{3.480645in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{3.447164in}}%
\pgfpathlineto{\pgfqpoint{3.008912in}{3.802692in}}%
\pgfpathlineto{\pgfqpoint{3.017949in}{3.730006in}}%
\pgfpathlineto{\pgfqpoint{3.022467in}{3.713550in}}%
\pgfpathlineto{\pgfqpoint{3.026985in}{3.665433in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{3.653862in}}%
\pgfpathlineto{\pgfqpoint{3.045057in}{3.516155in}}%
\pgfpathlineto{\pgfqpoint{3.049576in}{3.485089in}}%
\pgfpathlineto{\pgfqpoint{3.054094in}{3.909384in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{3.861593in}}%
\pgfpathlineto{\pgfqpoint{3.072166in}{3.762441in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{3.735451in}}%
\pgfpathlineto{\pgfqpoint{3.081202in}{3.689855in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{3.658591in}}%
\pgfpathlineto{\pgfqpoint{3.090239in}{3.599405in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{3.585543in}}%
\pgfpathlineto{\pgfqpoint{3.099275in}{4.016407in}}%
\pgfpathlineto{\pgfqpoint{3.103793in}{3.977392in}}%
\pgfpathlineto{\pgfqpoint{3.108311in}{3.926794in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{3.906001in}}%
\pgfpathlineto{\pgfqpoint{3.126384in}{3.786627in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{3.657053in}}%
\pgfpathlineto{\pgfqpoint{3.144456in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.148974in}{4.035031in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{3.970427in}}%
\pgfpathlineto{\pgfqpoint{3.158011in}{3.875850in}}%
\pgfpathlineto{\pgfqpoint{3.162529in}{3.845171in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{3.806260in}}%
\pgfpathlineto{\pgfqpoint{3.176083in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{3.185119in}{3.636594in}}%
\pgfpathlineto{\pgfqpoint{3.189637in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{3.216746in}{3.762655in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{3.721177in}}%
\pgfpathlineto{\pgfqpoint{3.225782in}{3.665109in}}%
\pgfpathlineto{\pgfqpoint{3.230301in}{3.640317in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{4.033702in}}%
\pgfpathlineto{\pgfqpoint{3.239337in}{3.983301in}}%
\pgfpathlineto{\pgfqpoint{3.243855in}{3.947204in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{3.891677in}}%
\pgfpathlineto{\pgfqpoint{3.252891in}{3.859076in}}%
\pgfpathlineto{\pgfqpoint{3.261927in}{3.743840in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{3.717879in}}%
\pgfpathlineto{\pgfqpoint{3.270964in}{3.678707in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{3.610429in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.983174in}}%
\pgfpathlineto{\pgfqpoint{3.298073in}{3.767966in}}%
\pgfpathlineto{\pgfqpoint{3.302591in}{3.690081in}}%
\pgfpathlineto{\pgfqpoint{3.307109in}{3.677926in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{3.639781in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{3.508969in}}%
\pgfpathlineto{\pgfqpoint{3.325181in}{3.864884in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{3.826208in}}%
\pgfpathlineto{\pgfqpoint{3.352290in}{3.583822in}}%
\pgfpathlineto{\pgfqpoint{3.356808in}{3.545403in}}%
\pgfpathlineto{\pgfqpoint{3.361326in}{3.526177in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{3.479118in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{3.805309in}}%
\pgfpathlineto{\pgfqpoint{3.374881in}{3.753936in}}%
\pgfpathlineto{\pgfqpoint{3.379399in}{3.716873in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{3.580078in}}%
\pgfpathlineto{\pgfqpoint{3.406508in}{3.472922in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{3.434540in}}%
\pgfpathlineto{\pgfqpoint{3.415544in}{3.793833in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{3.424580in}{3.747975in}}%
\pgfpathlineto{\pgfqpoint{3.429098in}{3.701207in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{3.641514in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{3.607251in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{3.435934in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{3.823756in}}%
\pgfpathlineto{\pgfqpoint{3.483316in}{3.615781in}}%
\pgfpathlineto{\pgfqpoint{3.487834in}{3.590278in}}%
\pgfpathlineto{\pgfqpoint{3.496870in}{3.515645in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{3.480561in}}%
\pgfpathlineto{\pgfqpoint{3.505906in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{3.510424in}{3.833888in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{3.667656in}}%
\pgfpathlineto{\pgfqpoint{3.533015in}{3.612521in}}%
\pgfpathlineto{\pgfqpoint{3.537533in}{3.573777in}}%
\pgfpathlineto{\pgfqpoint{3.542051in}{3.512442in}}%
\pgfpathlineto{\pgfqpoint{3.546570in}{3.493929in}}%
\pgfpathlineto{\pgfqpoint{3.551088in}{3.837552in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{3.772957in}}%
\pgfpathlineto{\pgfqpoint{3.560124in}{3.748096in}}%
\pgfpathlineto{\pgfqpoint{3.569160in}{3.680610in}}%
\pgfpathlineto{\pgfqpoint{3.578196in}{3.586758in}}%
\pgfpathlineto{\pgfqpoint{3.587233in}{3.505744in}}%
\pgfpathlineto{\pgfqpoint{3.591751in}{3.419570in}}%
\pgfpathlineto{\pgfqpoint{3.596269in}{3.815348in}}%
\pgfpathlineto{\pgfqpoint{3.600787in}{3.776117in}}%
\pgfpathlineto{\pgfqpoint{3.614341in}{3.634376in}}%
\pgfpathlineto{\pgfqpoint{3.623378in}{3.558876in}}%
\pgfpathlineto{\pgfqpoint{3.632414in}{3.489087in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{3.445360in}}%
\pgfpathlineto{\pgfqpoint{3.641450in}{3.827377in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{3.770264in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{3.736781in}}%
\pgfpathlineto{\pgfqpoint{3.655005in}{3.693982in}}%
\pgfpathlineto{\pgfqpoint{3.659523in}{3.662984in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{3.607855in}}%
\pgfpathlineto{\pgfqpoint{3.668559in}{3.577060in}}%
\pgfpathlineto{\pgfqpoint{3.673077in}{3.523072in}}%
\pgfpathlineto{\pgfqpoint{3.677595in}{3.505212in}}%
\pgfpathlineto{\pgfqpoint{3.682113in}{3.449676in}}%
\pgfpathlineto{\pgfqpoint{3.686631in}{3.894192in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{3.792505in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{3.742254in}}%
\pgfpathlineto{\pgfqpoint{3.704704in}{3.715758in}}%
\pgfpathlineto{\pgfqpoint{3.713740in}{3.594181in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{3.557163in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{3.832699in}}%
\pgfpathlineto{\pgfqpoint{3.736331in}{3.768028in}}%
\pgfpathlineto{\pgfqpoint{3.740849in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{3.749885in}{3.652847in}}%
\pgfpathlineto{\pgfqpoint{3.754403in}{3.601452in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{3.485582in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{3.392653in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{3.909132in}}%
\pgfpathlineto{\pgfqpoint{3.781512in}{3.845246in}}%
\pgfpathlineto{\pgfqpoint{3.790548in}{3.778624in}}%
\pgfpathlineto{\pgfqpoint{3.795066in}{3.714645in}}%
\pgfpathlineto{\pgfqpoint{3.804103in}{3.633029in}}%
\pgfpathlineto{\pgfqpoint{3.808621in}{3.594614in}}%
\pgfpathlineto{\pgfqpoint{3.813139in}{3.581031in}}%
\pgfpathlineto{\pgfqpoint{3.817657in}{3.545346in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{3.844211in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{3.790717in}}%
\pgfpathlineto{\pgfqpoint{3.831212in}{3.720568in}}%
\pgfpathlineto{\pgfqpoint{3.840248in}{3.635969in}}%
\pgfpathlineto{\pgfqpoint{3.844766in}{3.593632in}}%
\pgfpathlineto{\pgfqpoint{3.849284in}{3.529787in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{3.418810in}}%
\pgfpathlineto{\pgfqpoint{3.867357in}{3.730405in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{3.674956in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{3.604231in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{3.383516in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{3.319483in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{3.741039in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{3.675995in}}%
\pgfpathlineto{\pgfqpoint{3.930610in}{3.581693in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{3.538673in}}%
\pgfpathlineto{\pgfqpoint{3.939647in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{3.953201in}{3.335604in}}%
\pgfpathlineto{\pgfqpoint{3.957719in}{3.704120in}}%
\pgfpathlineto{\pgfqpoint{3.971273in}{3.569108in}}%
\pgfpathlineto{\pgfqpoint{3.975792in}{3.513192in}}%
\pgfpathlineto{\pgfqpoint{3.980310in}{3.482779in}}%
\pgfpathlineto{\pgfqpoint{3.993864in}{3.354832in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{3.328592in}}%
\pgfpathlineto{\pgfqpoint{4.002900in}{3.710589in}}%
\pgfpathlineto{\pgfqpoint{4.007418in}{3.688881in}}%
\pgfpathlineto{\pgfqpoint{4.011937in}{3.659469in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{3.594973in}}%
\pgfpathlineto{\pgfqpoint{4.020973in}{3.567594in}}%
\pgfpathlineto{\pgfqpoint{4.025491in}{3.524039in}}%
\pgfpathlineto{\pgfqpoint{4.030009in}{3.497477in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{3.348966in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{3.301612in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{3.579859in}}%
\pgfpathlineto{\pgfqpoint{4.052600in}{3.520350in}}%
\pgfpathlineto{\pgfqpoint{4.061636in}{3.451470in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{3.433103in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{3.390336in}}%
\pgfpathlineto{\pgfqpoint{4.075190in}{3.308014in}}%
\pgfpathlineto{\pgfqpoint{4.079709in}{3.264090in}}%
\pgfpathlineto{\pgfqpoint{4.088745in}{3.213714in}}%
\pgfpathlineto{\pgfqpoint{4.093263in}{3.683885in}}%
\pgfpathlineto{\pgfqpoint{4.102299in}{3.569330in}}%
\pgfpathlineto{\pgfqpoint{4.106817in}{3.531045in}}%
\pgfpathlineto{\pgfqpoint{4.111335in}{3.480313in}}%
\pgfpathlineto{\pgfqpoint{4.115854in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{3.431146in}}%
\pgfpathlineto{\pgfqpoint{4.129408in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{4.133926in}{3.330802in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{3.741542in}}%
\pgfpathlineto{\pgfqpoint{4.142962in}{3.688606in}}%
\pgfpathlineto{\pgfqpoint{4.147480in}{3.654875in}}%
\pgfpathlineto{\pgfqpoint{4.156517in}{3.541978in}}%
\pgfpathlineto{\pgfqpoint{4.161035in}{3.490699in}}%
\pgfpathlineto{\pgfqpoint{4.170071in}{3.430222in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{3.416460in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{3.386325in}}%
\pgfpathlineto{\pgfqpoint{4.183625in}{3.694028in}}%
\pgfpathlineto{\pgfqpoint{4.188144in}{3.663750in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{3.613204in}}%
\pgfpathlineto{\pgfqpoint{4.201698in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{3.461528in}}%
\pgfpathlineto{\pgfqpoint{4.210734in}{3.419055in}}%
\pgfpathlineto{\pgfqpoint{4.215252in}{3.388837in}}%
\pgfpathlineto{\pgfqpoint{4.224289in}{3.300504in}}%
\pgfpathlineto{\pgfqpoint{4.228807in}{3.655240in}}%
\pgfpathlineto{\pgfqpoint{4.237843in}{3.570292in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{3.527893in}}%
\pgfpathlineto{\pgfqpoint{4.246879in}{3.503714in}}%
\pgfpathlineto{\pgfqpoint{4.251397in}{3.444130in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{3.418325in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{3.383415in}}%
\pgfpathlineto{\pgfqpoint{4.269470in}{3.285764in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{3.690828in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{3.627414in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{3.536661in}}%
\pgfpathlineto{\pgfqpoint{4.292060in}{3.473882in}}%
\pgfpathlineto{\pgfqpoint{4.296579in}{3.428093in}}%
\pgfpathlineto{\pgfqpoint{4.301097in}{3.351476in}}%
\pgfpathlineto{\pgfqpoint{4.310133in}{3.295654in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{3.283186in}}%
\pgfpathlineto{\pgfqpoint{4.319169in}{3.713327in}}%
\pgfpathlineto{\pgfqpoint{4.328206in}{3.632591in}}%
\pgfpathlineto{\pgfqpoint{4.332724in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{4.337242in}{3.530594in}}%
\pgfpathlineto{\pgfqpoint{4.346278in}{3.427876in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{3.344397in}}%
\pgfpathlineto{\pgfqpoint{4.359832in}{3.323449in}}%
\pgfpathlineto{\pgfqpoint{4.364351in}{3.729886in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{3.664223in}}%
\pgfpathlineto{\pgfqpoint{4.391459in}{3.444963in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{3.393124in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{3.366666in}}%
\pgfpathlineto{\pgfqpoint{4.405014in}{3.319692in}}%
\pgfpathlineto{\pgfqpoint{4.409532in}{3.742875in}}%
\pgfpathlineto{\pgfqpoint{4.414050in}{3.717439in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{3.640171in}}%
\pgfpathlineto{\pgfqpoint{4.436641in}{3.456133in}}%
\pgfpathlineto{\pgfqpoint{4.441159in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{4.445677in}{3.404270in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{3.373814in}}%
\pgfpathlineto{\pgfqpoint{4.454713in}{3.769895in}}%
\pgfpathlineto{\pgfqpoint{4.459231in}{3.740180in}}%
\pgfpathlineto{\pgfqpoint{4.468267in}{3.639117in}}%
\pgfpathlineto{\pgfqpoint{4.472786in}{3.612030in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{3.564997in}}%
\pgfpathlineto{\pgfqpoint{4.481822in}{3.531130in}}%
\pgfpathlineto{\pgfqpoint{4.486340in}{3.484451in}}%
\pgfpathlineto{\pgfqpoint{4.490858in}{3.450922in}}%
\pgfpathlineto{\pgfqpoint{4.495376in}{3.428365in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{3.825317in}}%
\pgfpathlineto{\pgfqpoint{4.508931in}{3.727594in}}%
\pgfpathlineto{\pgfqpoint{4.527003in}{3.582874in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{3.521482in}}%
\pgfpathlineto{\pgfqpoint{4.536039in}{3.478239in}}%
\pgfpathlineto{\pgfqpoint{4.540557in}{3.409616in}}%
\pgfpathlineto{\pgfqpoint{4.545076in}{3.858324in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{3.785369in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{3.758575in}}%
\pgfpathlineto{\pgfqpoint{4.567666in}{3.660804in}}%
\pgfpathlineto{\pgfqpoint{4.572184in}{3.635114in}}%
\pgfpathlineto{\pgfqpoint{4.581221in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{3.501346in}}%
\pgfpathlineto{\pgfqpoint{4.590257in}{3.799317in}}%
\pgfpathlineto{\pgfqpoint{4.594775in}{3.774316in}}%
\pgfpathlineto{\pgfqpoint{4.599293in}{3.736524in}}%
\pgfpathlineto{\pgfqpoint{4.603811in}{3.685487in}}%
\pgfpathlineto{\pgfqpoint{4.608329in}{3.663809in}}%
\pgfpathlineto{\pgfqpoint{4.617366in}{3.568809in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{3.507094in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{3.421975in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{3.913175in}}%
\pgfpathlineto{\pgfqpoint{4.644474in}{3.797325in}}%
\pgfpathlineto{\pgfqpoint{4.648993in}{3.762725in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{3.569893in}}%
\pgfpathlineto{\pgfqpoint{4.676101in}{3.530026in}}%
\pgfpathlineto{\pgfqpoint{4.680619in}{3.979024in}}%
\pgfpathlineto{\pgfqpoint{4.685138in}{3.933798in}}%
\pgfpathlineto{\pgfqpoint{4.689656in}{3.865108in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{3.817940in}}%
\pgfpathlineto{\pgfqpoint{4.703210in}{3.697673in}}%
\pgfpathlineto{\pgfqpoint{4.707728in}{3.658716in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{3.636699in}}%
\pgfpathlineto{\pgfqpoint{4.716764in}{3.590210in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{3.530138in}}%
\pgfpathlineto{\pgfqpoint{4.725801in}{3.900207in}}%
\pgfpathlineto{\pgfqpoint{4.730319in}{3.879948in}}%
\pgfpathlineto{\pgfqpoint{4.739355in}{3.822975in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{3.663603in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{3.615359in}}%
\pgfpathlineto{\pgfqpoint{4.757428in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{4.761946in}{3.519126in}}%
\pgfpathlineto{\pgfqpoint{4.766464in}{3.459826in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{3.878995in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{3.824633in}}%
\pgfpathlineto{\pgfqpoint{4.780018in}{3.786136in}}%
\pgfpathlineto{\pgfqpoint{4.793573in}{3.629133in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{3.462545in}}%
\pgfpathlineto{\pgfqpoint{4.816163in}{3.846974in}}%
\pgfpathlineto{\pgfqpoint{4.820681in}{3.783273in}}%
\pgfpathlineto{\pgfqpoint{4.825199in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{3.693447in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{3.660477in}}%
\pgfpathlineto{\pgfqpoint{4.838754in}{3.617815in}}%
\pgfpathlineto{\pgfqpoint{4.843272in}{3.595907in}}%
\pgfpathlineto{\pgfqpoint{4.847790in}{3.535208in}}%
\pgfpathlineto{\pgfqpoint{4.852308in}{3.500750in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{3.444458in}}%
\pgfpathlineto{\pgfqpoint{4.861345in}{3.820856in}}%
\pgfpathlineto{\pgfqpoint{4.879417in}{3.613522in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{4.888453in}{3.507513in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{3.460512in}}%
\pgfpathlineto{\pgfqpoint{4.897490in}{3.426601in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{3.361761in}}%
\pgfpathlineto{\pgfqpoint{4.906526in}{3.779503in}}%
\pgfpathlineto{\pgfqpoint{4.915562in}{3.699820in}}%
\pgfpathlineto{\pgfqpoint{4.920080in}{3.627123in}}%
\pgfpathlineto{\pgfqpoint{4.929116in}{3.515051in}}%
\pgfpathlineto{\pgfqpoint{4.933635in}{3.449915in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{3.428730in}}%
\pgfpathlineto{\pgfqpoint{4.942671in}{3.395294in}}%
\pgfpathlineto{\pgfqpoint{4.947189in}{3.326696in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{3.699193in}}%
\pgfpathlineto{\pgfqpoint{4.960743in}{3.599578in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{3.552227in}}%
\pgfpathlineto{\pgfqpoint{4.969780in}{3.533573in}}%
\pgfpathlineto{\pgfqpoint{4.983334in}{3.402789in}}%
\pgfpathlineto{\pgfqpoint{4.987852in}{3.346804in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{3.325270in}}%
\pgfpathlineto{\pgfqpoint{4.996888in}{3.705557in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.636807in}}%
\pgfpathlineto{\pgfqpoint{5.005925in}{3.589616in}}%
\pgfpathlineto{\pgfqpoint{5.010443in}{3.571148in}}%
\pgfpathlineto{\pgfqpoint{5.023997in}{3.417024in}}%
\pgfpathlineto{\pgfqpoint{5.028515in}{3.386835in}}%
\pgfpathlineto{\pgfqpoint{5.033033in}{3.364941in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{3.306150in}}%
\pgfpathlineto{\pgfqpoint{5.042070in}{3.729373in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{3.601281in}}%
\pgfpathlineto{\pgfqpoint{5.064660in}{3.473554in}}%
\pgfpathlineto{\pgfqpoint{5.069178in}{3.443404in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{3.381836in}}%
\pgfpathlineto{\pgfqpoint{5.078215in}{3.355012in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{3.321047in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{3.692286in}}%
\pgfpathlineto{\pgfqpoint{5.091769in}{3.657385in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{3.544156in}}%
\pgfpathlineto{\pgfqpoint{5.109842in}{3.442230in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.346295in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{3.289370in}}%
\pgfpathlineto{\pgfqpoint{5.132432in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{5.136950in}{3.717710in}}%
\pgfpathlineto{\pgfqpoint{5.141468in}{3.665876in}}%
\pgfpathlineto{\pgfqpoint{5.145987in}{3.634518in}}%
\pgfpathlineto{\pgfqpoint{5.150505in}{3.571873in}}%
\pgfpathlineto{\pgfqpoint{5.159541in}{3.478913in}}%
\pgfpathlineto{\pgfqpoint{5.164059in}{3.411248in}}%
\pgfpathlineto{\pgfqpoint{5.168577in}{3.366932in}}%
\pgfpathlineto{\pgfqpoint{5.173095in}{3.305969in}}%
\pgfpathlineto{\pgfqpoint{5.177613in}{3.658260in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{3.639820in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{3.558750in}}%
\pgfpathlineto{\pgfqpoint{5.204722in}{3.364729in}}%
\pgfpathlineto{\pgfqpoint{5.213758in}{3.295705in}}%
\pgfpathlineto{\pgfqpoint{5.218277in}{3.254091in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{3.630649in}}%
\pgfpathlineto{\pgfqpoint{5.227313in}{3.591716in}}%
\pgfpathlineto{\pgfqpoint{5.231831in}{3.566166in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{3.528092in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{3.384053in}}%
\pgfpathlineto{\pgfqpoint{5.249903in}{3.362280in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{3.307631in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{3.290376in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{3.670392in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{3.635307in}}%
\pgfpathlineto{\pgfqpoint{5.281530in}{3.579945in}}%
\pgfpathlineto{\pgfqpoint{5.295085in}{3.489589in}}%
\pgfpathlineto{\pgfqpoint{5.299603in}{3.442503in}}%
\pgfpathlineto{\pgfqpoint{5.304121in}{3.379186in}}%
\pgfpathlineto{\pgfqpoint{5.308639in}{3.344898in}}%
\pgfpathlineto{\pgfqpoint{5.313157in}{3.828181in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{3.789978in}}%
\pgfpathlineto{\pgfqpoint{5.322193in}{3.768275in}}%
\pgfpathlineto{\pgfqpoint{5.326712in}{3.698618in}}%
\pgfpathlineto{\pgfqpoint{5.331230in}{3.677350in}}%
\pgfpathlineto{\pgfqpoint{5.335748in}{3.630474in}}%
\pgfpathlineto{\pgfqpoint{5.340266in}{3.599347in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{3.546591in}}%
\pgfpathlineto{\pgfqpoint{5.353820in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{5.358338in}{3.812988in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{3.784286in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{3.659769in}}%
\pgfpathlineto{\pgfqpoint{5.394484in}{3.430874in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{3.416838in}}%
\pgfpathlineto{\pgfqpoint{5.403520in}{3.819925in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{3.755701in}}%
\pgfpathlineto{\pgfqpoint{5.417074in}{3.698478in}}%
\pgfpathlineto{\pgfqpoint{5.421592in}{3.678840in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{3.614797in}}%
\pgfpathlineto{\pgfqpoint{5.430629in}{3.590249in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{5.448701in}{3.865399in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{3.769651in}}%
\pgfpathlineto{\pgfqpoint{5.471292in}{3.684480in}}%
\pgfpathlineto{\pgfqpoint{5.475810in}{3.664165in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{3.618623in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{3.555054in}}%
\pgfpathlineto{\pgfqpoint{5.493882in}{3.888919in}}%
\pgfpathlineto{\pgfqpoint{5.498400in}{3.838397in}}%
\pgfpathlineto{\pgfqpoint{5.502919in}{3.804225in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{3.740463in}}%
\pgfpathlineto{\pgfqpoint{5.511955in}{3.711860in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.673309in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.465167in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.465167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.194666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.233555in}}{\pgfqpoint{5.623889in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.233555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{1.233555in}}{\pgfqpoint{3.895499in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{3.895499in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{0.625222in}}{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=1.016888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Algorith 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929080in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929080in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832705in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832705in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736331in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736331in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639956in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639956in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543582in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543582in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.626556in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.151015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.081571in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.606031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.536587in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.061046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.991602in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.516062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.446617in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.971077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.901633in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.426093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.356648in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.881108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.811664in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{0.789260in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.084190in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{1.111299in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{1.124853in}{0.821805in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{0.808137in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{1.156480in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{1.029601in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.170035in}{0.996410in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{0.959209in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{0.928394in}}%
\pgfpathlineto{\pgfqpoint{1.201662in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.210698in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.193207in}}%
\pgfpathlineto{\pgfqpoint{1.228770in}{1.164559in}}%
\pgfpathlineto{\pgfqpoint{1.237807in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{1.118671in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{1.260397in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{1.264915in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{1.287506in}{1.229324in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{1.355672in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{1.310097in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.288501in}}%
\pgfpathlineto{\pgfqpoint{1.332687in}{1.261187in}}%
\pgfpathlineto{\pgfqpoint{1.337205in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{1.346242in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{1.364314in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{1.447363in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{1.433638in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.386905in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{1.400459in}{1.414878in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{1.401966in}}%
\pgfpathlineto{\pgfqpoint{1.418532in}{1.383874in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{1.427568in}{1.672707in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{1.593165in}}%
\pgfpathlineto{\pgfqpoint{1.445640in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{1.518602in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{1.567573in}}%
\pgfpathlineto{\pgfqpoint{1.477267in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{1.495340in}{1.486924in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{1.458941in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{1.431548in}}%
\pgfpathlineto{\pgfqpoint{1.526967in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{1.531485in}{1.406656in}}%
\pgfpathlineto{\pgfqpoint{1.536003in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{1.382323in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{1.373401in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{1.358936in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{1.341612in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{1.630135in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{1.605421in}}%
\pgfpathlineto{\pgfqpoint{1.576666in}{1.585618in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.548941in}}%
\pgfpathlineto{\pgfqpoint{1.599257in}{1.535041in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.617329in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.535578in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{1.635402in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{1.476919in}}%
\pgfpathlineto{\pgfqpoint{1.653474in}{1.767950in}}%
\pgfpathlineto{\pgfqpoint{1.667029in}{1.703283in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{1.690214in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{1.680583in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{1.685101in}{1.652079in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{1.625149in}}%
\pgfpathlineto{\pgfqpoint{1.694137in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{1.909852in}}%
\pgfpathlineto{\pgfqpoint{1.707692in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{1.712210in}{1.842920in}}%
\pgfpathlineto{\pgfqpoint{1.721246in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{1.756234in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{2.042283in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{2.015760in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{1.961155in}}%
\pgfpathlineto{\pgfqpoint{1.766427in}{1.954021in}}%
\pgfpathlineto{\pgfqpoint{1.775464in}{1.903828in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{1.868864in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{1.844102in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{1.832564in}}%
\pgfpathlineto{\pgfqpoint{1.793536in}{1.826726in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{1.794792in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{1.825163in}{1.728457in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.709020in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{1.843236in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{1.856790in}{1.970426in}}%
\pgfpathlineto{\pgfqpoint{1.861308in}{1.951140in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{1.874862in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{1.879381in}{2.224557in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{2.201053in}}%
\pgfpathlineto{\pgfqpoint{1.901971in}{2.127407in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{2.081820in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{1.942634in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{2.273868in}}%
\pgfpathlineto{\pgfqpoint{1.956189in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{1.965225in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{2.153918in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{2.122594in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{1.983298in}{2.095880in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{2.086543in}}%
\pgfpathlineto{\pgfqpoint{1.992334in}{2.045012in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{1.995475in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{1.950509in}}%
\pgfpathlineto{\pgfqpoint{2.010406in}{1.931914in}}%
\pgfpathlineto{\pgfqpoint{2.014924in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{2.019443in}{1.917870in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{1.903874in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{1.885849in}}%
\pgfpathlineto{\pgfqpoint{2.032997in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{2.042033in}{1.831819in}}%
\pgfpathlineto{\pgfqpoint{2.046551in}{1.804745in}}%
\pgfpathlineto{\pgfqpoint{2.051069in}{1.800253in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.795847in}}%
\pgfpathlineto{\pgfqpoint{2.069142in}{1.777506in}}%
\pgfpathlineto{\pgfqpoint{2.073660in}{1.763772in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.096251in}{1.709629in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.691242in}}%
\pgfpathlineto{\pgfqpoint{2.105287in}{1.718049in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{2.118841in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{1.635984in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{2.150468in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{2.154986in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{1.830251in}}%
\pgfpathlineto{\pgfqpoint{2.168541in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{2.177577in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.182095in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{1.752632in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{2.195649in}{2.054134in}}%
\pgfpathlineto{\pgfqpoint{2.200168in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{2.008831in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{2.222758in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{2.227276in}{1.892292in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.855545in}}%
\pgfpathlineto{\pgfqpoint{2.240831in}{2.175974in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{2.249867in}{2.112707in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{2.072346in}}%
\pgfpathlineto{\pgfqpoint{2.263421in}{2.035674in}}%
\pgfpathlineto{\pgfqpoint{2.267940in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.967774in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.945262in}}%
\pgfpathlineto{\pgfqpoint{2.286012in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{2.246815in}}%
\pgfpathlineto{\pgfqpoint{2.295048in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{2.308603in}{2.124344in}}%
\pgfpathlineto{\pgfqpoint{2.313121in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{2.317639in}{2.065958in}}%
\pgfpathlineto{\pgfqpoint{2.322157in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{2.331193in}{2.373476in}}%
\pgfpathlineto{\pgfqpoint{2.335711in}{2.356229in}}%
\pgfpathlineto{\pgfqpoint{2.340230in}{2.324810in}}%
\pgfpathlineto{\pgfqpoint{2.344748in}{2.320427in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.279847in}}%
\pgfpathlineto{\pgfqpoint{2.358302in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{2.224638in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{2.211726in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{2.180339in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{2.234617in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{2.385411in}{2.176165in}}%
\pgfpathlineto{\pgfqpoint{2.394447in}{2.149449in}}%
\pgfpathlineto{\pgfqpoint{2.398965in}{2.117740in}}%
\pgfpathlineto{\pgfqpoint{2.403483in}{2.113606in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{2.045083in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{2.027537in}}%
\pgfpathlineto{\pgfqpoint{2.421556in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{2.426074in}{2.001024in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{1.955830in}}%
\pgfpathlineto{\pgfqpoint{2.439628in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{2.444146in}{1.911013in}}%
\pgfpathlineto{\pgfqpoint{2.448665in}{1.906568in}}%
\pgfpathlineto{\pgfqpoint{2.457701in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{1.826215in}}%
\pgfpathlineto{\pgfqpoint{2.466737in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{2.475773in}{2.070396in}}%
\pgfpathlineto{\pgfqpoint{2.480291in}{2.057225in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.002918in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.984355in}}%
\pgfpathlineto{\pgfqpoint{2.502882in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.961941in}}%
\pgfpathlineto{\pgfqpoint{2.511918in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.250357in}}%
\pgfpathlineto{\pgfqpoint{2.520955in}{2.249524in}}%
\pgfpathlineto{\pgfqpoint{2.525473in}{2.227187in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{2.196687in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{2.102309in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{2.552582in}{2.034081in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{2.075410in}}%
\pgfpathlineto{\pgfqpoint{2.561618in}{2.057821in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{2.575172in}{1.971351in}}%
\pgfpathlineto{\pgfqpoint{2.579690in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{2.584208in}{1.944067in}}%
\pgfpathlineto{\pgfqpoint{2.588727in}{1.939273in}}%
\pgfpathlineto{\pgfqpoint{2.593245in}{1.930280in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{1.907374in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{2.196881in}}%
\pgfpathlineto{\pgfqpoint{2.606799in}{2.160875in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{2.106536in}}%
\pgfpathlineto{\pgfqpoint{2.620353in}{2.093459in}}%
\pgfpathlineto{\pgfqpoint{2.629390in}{2.038709in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{2.642944in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.324092in}}%
\pgfpathlineto{\pgfqpoint{2.665535in}{2.212281in}}%
\pgfpathlineto{\pgfqpoint{2.670053in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{2.050617in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{2.054864in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{1.964917in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{1.909991in}}%
\pgfpathlineto{\pgfqpoint{2.719752in}{1.869257in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{1.855621in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{2.181572in}}%
\pgfpathlineto{\pgfqpoint{2.742343in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{2.751379in}{2.109049in}}%
\pgfpathlineto{\pgfqpoint{2.755897in}{2.104268in}}%
\pgfpathlineto{\pgfqpoint{2.773970in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{1.978704in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{2.010929in}}%
\pgfpathlineto{\pgfqpoint{2.792042in}{1.983019in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.892980in}}%
\pgfpathlineto{\pgfqpoint{2.819151in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{2.823669in}{1.793024in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{2.832705in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.846260in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{2.850778in}{1.697947in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{2.859814in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{2.864332in}{1.621215in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{1.608027in}}%
\pgfpathlineto{\pgfqpoint{2.873369in}{1.921747in}}%
\pgfpathlineto{\pgfqpoint{2.877887in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{1.898724in}}%
\pgfpathlineto{\pgfqpoint{2.886923in}{1.889730in}}%
\pgfpathlineto{\pgfqpoint{2.891441in}{1.857842in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{1.821153in}}%
\pgfpathlineto{\pgfqpoint{2.904995in}{1.784879in}}%
\pgfpathlineto{\pgfqpoint{2.909514in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.918550in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{2.015885in}}%
\pgfpathlineto{\pgfqpoint{2.941140in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{2.945659in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{2.954695in}{1.894413in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.858236in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{2.104435in}}%
\pgfpathlineto{\pgfqpoint{2.972767in}{2.068184in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{2.981804in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{1.999704in}}%
\pgfpathlineto{\pgfqpoint{2.990840in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{2.995358in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{2.999876in}{1.927405in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{3.008912in}{1.926238in}}%
\pgfpathlineto{\pgfqpoint{3.013430in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{3.017949in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{3.022467in}{1.890064in}}%
\pgfpathlineto{\pgfqpoint{3.026985in}{1.871645in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{1.844227in}}%
\pgfpathlineto{\pgfqpoint{3.036021in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{1.826084in}}%
\pgfpathlineto{\pgfqpoint{3.049576in}{1.776538in}}%
\pgfpathlineto{\pgfqpoint{3.054094in}{2.094469in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{2.085471in}}%
\pgfpathlineto{\pgfqpoint{3.063130in}{2.067952in}}%
\pgfpathlineto{\pgfqpoint{3.067648in}{2.063395in}}%
\pgfpathlineto{\pgfqpoint{3.081202in}{1.993529in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{3.090239in}{1.961873in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{1.916915in}}%
\pgfpathlineto{\pgfqpoint{3.099275in}{1.998781in}}%
\pgfpathlineto{\pgfqpoint{3.108311in}{1.972016in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.944172in}}%
\pgfpathlineto{\pgfqpoint{3.117347in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{3.121866in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{3.130902in}{1.880357in}}%
\pgfpathlineto{\pgfqpoint{3.135420in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{1.848593in}}%
\pgfpathlineto{\pgfqpoint{3.144456in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{3.148974in}{2.161742in}}%
\pgfpathlineto{\pgfqpoint{3.158011in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{3.162529in}{2.093103in}}%
\pgfpathlineto{\pgfqpoint{3.176083in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{3.180601in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{3.185119in}{1.956079in}}%
\pgfpathlineto{\pgfqpoint{3.189637in}{1.947425in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{3.212228in}{1.843277in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{3.225782in}{1.779694in}}%
\pgfpathlineto{\pgfqpoint{3.230301in}{1.766358in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{1.816359in}}%
\pgfpathlineto{\pgfqpoint{3.239337in}{1.803071in}}%
\pgfpathlineto{\pgfqpoint{3.243855in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{1.757911in}}%
\pgfpathlineto{\pgfqpoint{3.261927in}{1.703063in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{3.270964in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{3.289036in}{1.665883in}}%
\pgfpathlineto{\pgfqpoint{3.293554in}{1.661322in}}%
\pgfpathlineto{\pgfqpoint{3.298073in}{1.633588in}}%
\pgfpathlineto{\pgfqpoint{3.307109in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{3.316145in}{1.592520in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{3.325181in}{1.592912in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{3.347772in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{3.352290in}{1.511554in}}%
\pgfpathlineto{\pgfqpoint{3.356808in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{3.361326in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{3.374881in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{3.379399in}{1.475563in}}%
\pgfpathlineto{\pgfqpoint{3.383917in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{3.401989in}{1.439927in}}%
\pgfpathlineto{\pgfqpoint{3.406508in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{3.415544in}{1.452977in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{3.429098in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{1.398310in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{3.442653in}{1.384539in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.375709in}}%
\pgfpathlineto{\pgfqpoint{3.451689in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{1.385081in}}%
\pgfpathlineto{\pgfqpoint{3.465243in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{3.469761in}{1.353419in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{3.483316in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{3.492352in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{3.496870in}{1.266620in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{3.505906in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{3.510424in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{3.514943in}{1.248593in}}%
\pgfpathlineto{\pgfqpoint{3.519461in}{1.244222in}}%
\pgfpathlineto{\pgfqpoint{3.523979in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{3.533015in}{1.225640in}}%
\pgfpathlineto{\pgfqpoint{3.537533in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{3.546570in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{3.551088in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{3.560124in}{1.502042in}}%
\pgfpathlineto{\pgfqpoint{3.569160in}{1.461097in}}%
\pgfpathlineto{\pgfqpoint{3.573678in}{1.443539in}}%
\pgfpathlineto{\pgfqpoint{3.578196in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{3.591751in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{3.596269in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{3.605305in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.407890in}}%
\pgfpathlineto{\pgfqpoint{3.614341in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{1.371602in}}%
\pgfpathlineto{\pgfqpoint{3.623378in}{1.371332in}}%
\pgfpathlineto{\pgfqpoint{3.627896in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{3.632414in}{1.348229in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{3.641450in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{1.664609in}}%
\pgfpathlineto{\pgfqpoint{3.655005in}{1.660275in}}%
\pgfpathlineto{\pgfqpoint{3.659523in}{1.647006in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{3.668559in}{1.624631in}}%
\pgfpathlineto{\pgfqpoint{3.673077in}{1.611023in}}%
\pgfpathlineto{\pgfqpoint{3.677595in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{3.682113in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{3.686631in}{1.846264in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.819159in}}%
\pgfpathlineto{\pgfqpoint{3.695668in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{3.704704in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{3.709222in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{3.722776in}{1.710255in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{1.710345in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{1.786947in}}%
\pgfpathlineto{\pgfqpoint{3.736331in}{1.777786in}}%
\pgfpathlineto{\pgfqpoint{3.740849in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.750785in}}%
\pgfpathlineto{\pgfqpoint{3.754403in}{1.709881in}}%
\pgfpathlineto{\pgfqpoint{3.758921in}{1.687822in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.683195in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.637667in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{3.786030in}{1.642722in}}%
\pgfpathlineto{\pgfqpoint{3.795066in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{3.804103in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{3.808621in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{3.813139in}{1.542949in}}%
\pgfpathlineto{\pgfqpoint{3.817657in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{3.831212in}{1.837457in}}%
\pgfpathlineto{\pgfqpoint{3.835730in}{1.796888in}}%
\pgfpathlineto{\pgfqpoint{3.840248in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{3.844766in}{1.755734in}}%
\pgfpathlineto{\pgfqpoint{3.849284in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{3.858320in}{1.728140in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{1.714549in}}%
\pgfpathlineto{\pgfqpoint{3.867357in}{2.018074in}}%
\pgfpathlineto{\pgfqpoint{3.876393in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.885429in}{1.932689in}}%
\pgfpathlineto{\pgfqpoint{3.894465in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{1.865601in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{2.155065in}}%
\pgfpathlineto{\pgfqpoint{3.917056in}{2.136940in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{3.926092in}{2.100005in}}%
\pgfpathlineto{\pgfqpoint{3.930610in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{2.055283in}}%
\pgfpathlineto{\pgfqpoint{3.939647in}{2.045348in}}%
\pgfpathlineto{\pgfqpoint{3.944165in}{2.004179in}}%
\pgfpathlineto{\pgfqpoint{3.948683in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{3.953201in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{3.957719in}{2.026269in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{2.017378in}}%
\pgfpathlineto{\pgfqpoint{3.980310in}{1.931484in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.922408in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{3.993864in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{1.881136in}}%
\pgfpathlineto{\pgfqpoint{4.002900in}{2.207724in}}%
\pgfpathlineto{\pgfqpoint{4.007418in}{2.179756in}}%
\pgfpathlineto{\pgfqpoint{4.011937in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{4.025491in}{2.065970in}}%
\pgfpathlineto{\pgfqpoint{4.030009in}{2.038135in}}%
\pgfpathlineto{\pgfqpoint{4.034527in}{2.019652in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.979287in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{2.300029in}}%
\pgfpathlineto{\pgfqpoint{4.052600in}{2.282837in}}%
\pgfpathlineto{\pgfqpoint{4.057118in}{2.242441in}}%
\pgfpathlineto{\pgfqpoint{4.061636in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{2.211075in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{2.192509in}}%
\pgfpathlineto{\pgfqpoint{4.075190in}{2.155860in}}%
\pgfpathlineto{\pgfqpoint{4.084227in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{4.088745in}{2.079837in}}%
\pgfpathlineto{\pgfqpoint{4.093263in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{2.097313in}}%
\pgfpathlineto{\pgfqpoint{4.102299in}{2.051908in}}%
\pgfpathlineto{\pgfqpoint{4.106817in}{2.034055in}}%
\pgfpathlineto{\pgfqpoint{4.111335in}{2.002580in}}%
\pgfpathlineto{\pgfqpoint{4.115854in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{1.966349in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{4.129408in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{4.133926in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{2.219802in}}%
\pgfpathlineto{\pgfqpoint{4.147480in}{2.182432in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{2.141526in}}%
\pgfpathlineto{\pgfqpoint{4.156517in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{4.161035in}{2.083394in}}%
\pgfpathlineto{\pgfqpoint{4.165553in}{2.065698in}}%
\pgfpathlineto{\pgfqpoint{4.170071in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{2.001335in}}%
\pgfpathlineto{\pgfqpoint{4.183625in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{4.201698in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.929619in}}%
\pgfpathlineto{\pgfqpoint{4.210734in}{1.915614in}}%
\pgfpathlineto{\pgfqpoint{4.219770in}{1.875558in}}%
\pgfpathlineto{\pgfqpoint{4.224289in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{4.228807in}{2.165046in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{2.150936in}}%
\pgfpathlineto{\pgfqpoint{4.246879in}{2.051584in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.978968in}}%
\pgfpathlineto{\pgfqpoint{4.264952in}{1.942853in}}%
\pgfpathlineto{\pgfqpoint{4.269470in}{1.929717in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{2.267853in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{4.301097in}{2.145540in}}%
\pgfpathlineto{\pgfqpoint{4.305615in}{2.127164in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{2.068187in}}%
\pgfpathlineto{\pgfqpoint{4.319169in}{2.090687in}}%
\pgfpathlineto{\pgfqpoint{4.328206in}{2.027907in}}%
\pgfpathlineto{\pgfqpoint{4.332724in}{1.987785in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{4.346278in}{1.938483in}}%
\pgfpathlineto{\pgfqpoint{4.350796in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{1.880865in}}%
\pgfpathlineto{\pgfqpoint{4.359832in}{1.848350in}}%
\pgfpathlineto{\pgfqpoint{4.364351in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{2.148148in}}%
\pgfpathlineto{\pgfqpoint{4.373387in}{2.139115in}}%
\pgfpathlineto{\pgfqpoint{4.377905in}{2.121246in}}%
\pgfpathlineto{\pgfqpoint{4.382423in}{2.112873in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{2.076206in}}%
\pgfpathlineto{\pgfqpoint{4.391459in}{2.049176in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{2.031790in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{2.009463in}}%
\pgfpathlineto{\pgfqpoint{4.405014in}{1.969537in}}%
\pgfpathlineto{\pgfqpoint{4.409532in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{4.414050in}{2.241052in}}%
\pgfpathlineto{\pgfqpoint{4.418568in}{2.209998in}}%
\pgfpathlineto{\pgfqpoint{4.427604in}{2.163616in}}%
\pgfpathlineto{\pgfqpoint{4.436641in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{4.441159in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{4.445677in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{4.454713in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{4.459231in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{4.463749in}{1.963541in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{1.895589in}}%
\pgfpathlineto{\pgfqpoint{4.481822in}{1.877224in}}%
\pgfpathlineto{\pgfqpoint{4.486340in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{4.490858in}{1.850528in}}%
\pgfpathlineto{\pgfqpoint{4.495376in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{2.171956in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{4.508931in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{4.517967in}{2.095114in}}%
\pgfpathlineto{\pgfqpoint{4.527003in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{2.003620in}}%
\pgfpathlineto{\pgfqpoint{4.536039in}{1.985803in}}%
\pgfpathlineto{\pgfqpoint{4.540557in}{1.976574in}}%
\pgfpathlineto{\pgfqpoint{4.545076in}{1.972188in}}%
\pgfpathlineto{\pgfqpoint{4.549594in}{1.962923in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.922225in}}%
\pgfpathlineto{\pgfqpoint{4.563148in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{4.567666in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{4.572184in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{4.576702in}{1.840391in}}%
\pgfpathlineto{\pgfqpoint{4.581221in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.782118in}}%
\pgfpathlineto{\pgfqpoint{4.590257in}{1.818712in}}%
\pgfpathlineto{\pgfqpoint{4.594775in}{1.801715in}}%
\pgfpathlineto{\pgfqpoint{4.599293in}{1.793013in}}%
\pgfpathlineto{\pgfqpoint{4.603811in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{4.608329in}{1.761461in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{4.617366in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{1.711174in}}%
\pgfpathlineto{\pgfqpoint{4.626402in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.648993in}{1.924081in}}%
\pgfpathlineto{\pgfqpoint{4.658029in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{4.676101in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{4.680619in}{1.842568in}}%
\pgfpathlineto{\pgfqpoint{4.689656in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{4.698692in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{4.707728in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{4.712246in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{4.716764in}{1.652315in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{1.624806in}}%
\pgfpathlineto{\pgfqpoint{4.725801in}{1.960662in}}%
\pgfpathlineto{\pgfqpoint{4.730319in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{4.739355in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{4.757428in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{4.761946in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{4.766464in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{4.780018in}{1.701089in}}%
\pgfpathlineto{\pgfqpoint{4.784536in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{4.789054in}{1.678706in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{1.660764in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{1.656254in}}%
\pgfpathlineto{\pgfqpoint{4.807127in}{1.647328in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{4.816163in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{4.820681in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{1.914799in}}%
\pgfpathlineto{\pgfqpoint{4.838754in}{1.905858in}}%
\pgfpathlineto{\pgfqpoint{4.852308in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.783600in}}%
\pgfpathlineto{\pgfqpoint{4.861345in}{2.127023in}}%
\pgfpathlineto{\pgfqpoint{4.874899in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{4.879417in}{2.049526in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{2.036212in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{1.990805in}}%
\pgfpathlineto{\pgfqpoint{4.897490in}{1.976752in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{1.954474in}}%
\pgfpathlineto{\pgfqpoint{4.906526in}{2.316432in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{2.280883in}}%
\pgfpathlineto{\pgfqpoint{4.915562in}{2.257698in}}%
\pgfpathlineto{\pgfqpoint{4.924598in}{2.194548in}}%
\pgfpathlineto{\pgfqpoint{4.929116in}{2.185672in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{2.126710in}}%
\pgfpathlineto{\pgfqpoint{4.942671in}{2.112930in}}%
\pgfpathlineto{\pgfqpoint{4.947189in}{2.095267in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{2.116976in}}%
\pgfpathlineto{\pgfqpoint{4.969780in}{2.031538in}}%
\pgfpathlineto{\pgfqpoint{4.974298in}{1.990793in}}%
\pgfpathlineto{\pgfqpoint{4.978816in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{4.987852in}{1.892395in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{4.996888in}{2.213065in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{2.208913in}}%
\pgfpathlineto{\pgfqpoint{5.010443in}{2.127450in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{2.109134in}}%
\pgfpathlineto{\pgfqpoint{5.023997in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{5.033033in}{2.025952in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{2.016183in}}%
\pgfpathlineto{\pgfqpoint{5.042070in}{2.016524in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.983920in}}%
\pgfpathlineto{\pgfqpoint{5.051106in}{1.965819in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{5.064660in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.841006in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{1.795990in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{5.091769in}{2.064222in}}%
\pgfpathlineto{\pgfqpoint{5.096287in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{5.109842in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{5.118878in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.878612in}}%
\pgfpathlineto{\pgfqpoint{5.132432in}{2.209034in}}%
\pgfpathlineto{\pgfqpoint{5.136950in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{5.141468in}{2.154935in}}%
\pgfpathlineto{\pgfqpoint{5.145987in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{5.150505in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{2.100061in}}%
\pgfpathlineto{\pgfqpoint{5.159541in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{5.168577in}{2.040472in}}%
\pgfpathlineto{\pgfqpoint{5.173095in}{2.022972in}}%
\pgfpathlineto{\pgfqpoint{5.177613in}{2.363620in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{2.331801in}}%
\pgfpathlineto{\pgfqpoint{5.186650in}{2.322738in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{5.200204in}{2.272109in}}%
\pgfpathlineto{\pgfqpoint{5.204722in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{5.218277in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{5.227313in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{2.096857in}}%
\pgfpathlineto{\pgfqpoint{5.240867in}{2.052278in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{2.047702in}}%
\pgfpathlineto{\pgfqpoint{5.249903in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{5.254422in}{2.014859in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{2.246154in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{5.277012in}{2.222989in}}%
\pgfpathlineto{\pgfqpoint{5.281530in}{2.205375in}}%
\pgfpathlineto{\pgfqpoint{5.286048in}{2.178933in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{5.295085in}{2.157102in}}%
\pgfpathlineto{\pgfqpoint{5.299603in}{2.147405in}}%
\pgfpathlineto{\pgfqpoint{5.308639in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{5.313157in}{2.142913in}}%
\pgfpathlineto{\pgfqpoint{5.326712in}{2.083906in}}%
\pgfpathlineto{\pgfqpoint{5.335748in}{2.020011in}}%
\pgfpathlineto{\pgfqpoint{5.353820in}{1.924754in}}%
\pgfpathlineto{\pgfqpoint{5.358338in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{1.916550in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{5.376411in}{1.839472in}}%
\pgfpathlineto{\pgfqpoint{5.380929in}{1.812814in}}%
\pgfpathlineto{\pgfqpoint{5.385447in}{1.794512in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{5.403520in}{2.106908in}}%
\pgfpathlineto{\pgfqpoint{5.408038in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{5.421592in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{1.957486in}}%
\pgfpathlineto{\pgfqpoint{5.430629in}{1.935441in}}%
\pgfpathlineto{\pgfqpoint{5.435147in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{5.439665in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{1.853477in}}%
\pgfpathlineto{\pgfqpoint{5.448701in}{2.230316in}}%
\pgfpathlineto{\pgfqpoint{5.453219in}{2.189655in}}%
\pgfpathlineto{\pgfqpoint{5.462255in}{2.139586in}}%
\pgfpathlineto{\pgfqpoint{5.466774in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.475810in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{5.493882in}{2.324555in}}%
\pgfpathlineto{\pgfqpoint{5.498400in}{2.297624in}}%
\pgfpathlineto{\pgfqpoint{5.502919in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{5.511955in}{2.215091in}}%
\pgfpathlineto{\pgfqpoint{5.520991in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{5.525509in}{2.177250in}}%
\pgfpathlineto{\pgfqpoint{5.530027in}{2.137084in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.114651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.061600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{1.021609in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.968488in}}%
\pgfpathlineto{\pgfqpoint{1.084190in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.902584in}}%
\pgfpathlineto{\pgfqpoint{1.102263in}{0.880484in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{1.111299in}{1.245074in}}%
\pgfpathlineto{\pgfqpoint{1.120335in}{1.197166in}}%
\pgfpathlineto{\pgfqpoint{1.129371in}{1.157273in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{1.109112in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{1.156480in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{1.375835in}}%
\pgfpathlineto{\pgfqpoint{1.165516in}{1.356266in}}%
\pgfpathlineto{\pgfqpoint{1.170035in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.183589in}{1.275163in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{1.201662in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{1.228770in}{1.562950in}}%
\pgfpathlineto{\pgfqpoint{1.233288in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{1.251361in}{1.968927in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{1.937871in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.853321in}}%
\pgfpathlineto{\pgfqpoint{1.278470in}{1.817984in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{1.792907in}}%
\pgfpathlineto{\pgfqpoint{1.287506in}{1.777375in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{2.106778in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{1.328169in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{1.332687in}{1.942378in}}%
\pgfpathlineto{\pgfqpoint{1.337205in}{2.376154in}}%
\pgfpathlineto{\pgfqpoint{1.341723in}{2.357547in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{1.359796in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{1.364314in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.382387in}{2.697949in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{2.648200in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{2.544968in}}%
\pgfpathlineto{\pgfqpoint{1.414013in}{2.480531in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{2.418377in}}%
\pgfpathlineto{\pgfqpoint{1.427568in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{1.436604in}{2.832643in}}%
\pgfpathlineto{\pgfqpoint{1.441122in}{2.797849in}}%
\pgfpathlineto{\pgfqpoint{1.445640in}{2.776344in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{2.747789in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{2.733086in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{2.662211in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{3.119671in}}%
\pgfpathlineto{\pgfqpoint{1.481785in}{3.058663in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{2.998191in}}%
\pgfpathlineto{\pgfqpoint{1.495340in}{2.977806in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{2.941410in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{2.926893in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{2.871032in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{3.392094in}}%
\pgfpathlineto{\pgfqpoint{1.531485in}{3.305956in}}%
\pgfpathlineto{\pgfqpoint{1.536003in}{3.281947in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{3.207494in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{1.558594in}{3.127061in}}%
\pgfpathlineto{\pgfqpoint{1.563112in}{3.471900in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{3.431747in}}%
\pgfpathlineto{\pgfqpoint{1.581184in}{3.335461in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{3.296179in}}%
\pgfpathlineto{\pgfqpoint{1.590220in}{3.274304in}}%
\pgfpathlineto{\pgfqpoint{1.599257in}{3.209294in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{3.188114in}}%
\pgfpathlineto{\pgfqpoint{1.608293in}{3.518273in}}%
\pgfpathlineto{\pgfqpoint{1.612811in}{3.482145in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{3.395192in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{3.379767in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{3.359930in}}%
\pgfpathlineto{\pgfqpoint{1.635402in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{3.297008in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{3.282654in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{3.227998in}}%
\pgfpathlineto{\pgfqpoint{1.653474in}{3.719243in}}%
\pgfpathlineto{\pgfqpoint{1.667029in}{3.581339in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{3.552846in}}%
\pgfpathlineto{\pgfqpoint{1.680583in}{3.471647in}}%
\pgfpathlineto{\pgfqpoint{1.685101in}{3.410692in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{3.379482in}}%
\pgfpathlineto{\pgfqpoint{1.694137in}{3.333237in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{3.809564in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{3.759444in}}%
\pgfpathlineto{\pgfqpoint{1.707692in}{3.687972in}}%
\pgfpathlineto{\pgfqpoint{1.712210in}{3.666288in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{3.624699in}}%
\pgfpathlineto{\pgfqpoint{1.721246in}{3.565359in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{3.490246in}}%
\pgfpathlineto{\pgfqpoint{1.734801in}{3.475459in}}%
\pgfpathlineto{\pgfqpoint{1.739319in}{3.451288in}}%
\pgfpathlineto{\pgfqpoint{1.743837in}{3.912441in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{3.727843in}}%
\pgfpathlineto{\pgfqpoint{1.766427in}{3.692475in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{3.631132in}}%
\pgfpathlineto{\pgfqpoint{1.775464in}{3.593624in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{3.523194in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.477478in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{3.888847in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{3.754005in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{3.643848in}}%
\pgfpathlineto{\pgfqpoint{1.820645in}{3.584521in}}%
\pgfpathlineto{\pgfqpoint{1.825163in}{3.554275in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{3.920692in}}%
\pgfpathlineto{\pgfqpoint{1.843236in}{3.862706in}}%
\pgfpathlineto{\pgfqpoint{1.847754in}{3.809672in}}%
\pgfpathlineto{\pgfqpoint{1.856790in}{3.754285in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{3.659352in}}%
\pgfpathlineto{\pgfqpoint{1.870344in}{3.616172in}}%
\pgfpathlineto{\pgfqpoint{1.874862in}{3.551423in}}%
\pgfpathlineto{\pgfqpoint{1.879381in}{3.941603in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{3.884682in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{3.837633in}}%
\pgfpathlineto{\pgfqpoint{1.897453in}{3.816422in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{3.710187in}}%
\pgfpathlineto{\pgfqpoint{1.915526in}{3.682794in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.641157in}}%
\pgfpathlineto{\pgfqpoint{1.924562in}{4.055232in}}%
\pgfpathlineto{\pgfqpoint{1.929080in}{3.997277in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{3.965848in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.776817in}}%
\pgfpathlineto{\pgfqpoint{1.951671in}{3.745301in}}%
\pgfpathlineto{\pgfqpoint{1.956189in}{3.700358in}}%
\pgfpathlineto{\pgfqpoint{1.960707in}{3.636516in}}%
\pgfpathlineto{\pgfqpoint{1.965225in}{3.596003in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{3.951317in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{3.886185in}}%
\pgfpathlineto{\pgfqpoint{1.987816in}{3.798234in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.639928in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{3.614274in}}%
\pgfpathlineto{\pgfqpoint{2.010406in}{3.568115in}}%
\pgfpathlineto{\pgfqpoint{2.014924in}{4.025801in}}%
\pgfpathlineto{\pgfqpoint{2.019443in}{3.981375in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{3.958457in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{3.908651in}}%
\pgfpathlineto{\pgfqpoint{2.032997in}{3.832727in}}%
\pgfpathlineto{\pgfqpoint{2.042033in}{3.769878in}}%
\pgfpathlineto{\pgfqpoint{2.046551in}{3.707098in}}%
\pgfpathlineto{\pgfqpoint{2.051069in}{3.624837in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.576762in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{3.948246in}}%
\pgfpathlineto{\pgfqpoint{2.064624in}{3.920105in}}%
\pgfpathlineto{\pgfqpoint{2.069142in}{3.866208in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{3.785057in}}%
\pgfpathlineto{\pgfqpoint{2.096251in}{3.591100in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.558274in}}%
\pgfpathlineto{\pgfqpoint{2.105287in}{3.944104in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{3.737583in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{3.719659in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{3.692739in}}%
\pgfpathlineto{\pgfqpoint{2.145950in}{3.524713in}}%
\pgfpathlineto{\pgfqpoint{2.150468in}{3.924216in}}%
\pgfpathlineto{\pgfqpoint{2.154986in}{3.865262in}}%
\pgfpathlineto{\pgfqpoint{2.159504in}{3.842374in}}%
\pgfpathlineto{\pgfqpoint{2.168541in}{3.751709in}}%
\pgfpathlineto{\pgfqpoint{2.173059in}{3.706110in}}%
\pgfpathlineto{\pgfqpoint{2.182095in}{3.582976in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{3.485841in}}%
\pgfpathlineto{\pgfqpoint{2.195649in}{3.838153in}}%
\pgfpathlineto{\pgfqpoint{2.200168in}{3.806598in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{3.765481in}}%
\pgfpathlineto{\pgfqpoint{2.209204in}{3.711233in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{3.583452in}}%
\pgfpathlineto{\pgfqpoint{2.227276in}{3.475693in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{3.423704in}}%
\pgfpathlineto{\pgfqpoint{2.240831in}{3.804919in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{2.249867in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{3.630006in}}%
\pgfpathlineto{\pgfqpoint{2.263421in}{3.605775in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{3.488339in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{3.433187in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{3.398282in}}%
\pgfpathlineto{\pgfqpoint{2.286012in}{3.783398in}}%
\pgfpathlineto{\pgfqpoint{2.290530in}{3.743352in}}%
\pgfpathlineto{\pgfqpoint{2.295048in}{3.679099in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{3.636487in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{3.583062in}}%
\pgfpathlineto{\pgfqpoint{2.313121in}{3.502865in}}%
\pgfpathlineto{\pgfqpoint{2.317639in}{3.462533in}}%
\pgfpathlineto{\pgfqpoint{2.322157in}{3.444367in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{2.331193in}{3.804877in}}%
\pgfpathlineto{\pgfqpoint{2.340230in}{3.761922in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{3.643355in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{3.570287in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{3.506469in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{3.458500in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{3.899505in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{3.835475in}}%
\pgfpathlineto{\pgfqpoint{2.398965in}{3.677806in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{3.564687in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{3.487422in}}%
\pgfpathlineto{\pgfqpoint{2.421556in}{3.872539in}}%
\pgfpathlineto{\pgfqpoint{2.426074in}{3.831319in}}%
\pgfpathlineto{\pgfqpoint{2.444146in}{3.605329in}}%
\pgfpathlineto{\pgfqpoint{2.448665in}{3.573350in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{3.392663in}}%
\pgfpathlineto{\pgfqpoint{2.466737in}{3.882015in}}%
\pgfpathlineto{\pgfqpoint{2.484810in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{3.600595in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{3.550040in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{3.514471in}}%
\pgfpathlineto{\pgfqpoint{2.502882in}{3.459903in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{3.428050in}}%
\pgfpathlineto{\pgfqpoint{2.511918in}{3.902407in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{3.875171in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{3.703798in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{3.536930in}}%
\pgfpathlineto{\pgfqpoint{2.552582in}{3.436429in}}%
\pgfpathlineto{\pgfqpoint{2.557100in}{3.816950in}}%
\pgfpathlineto{\pgfqpoint{2.561618in}{3.763601in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{3.732427in}}%
\pgfpathlineto{\pgfqpoint{2.579690in}{3.605706in}}%
\pgfpathlineto{\pgfqpoint{2.584208in}{3.564516in}}%
\pgfpathlineto{\pgfqpoint{2.588727in}{3.536392in}}%
\pgfpathlineto{\pgfqpoint{2.593245in}{3.491425in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{3.424253in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.879004in}}%
\pgfpathlineto{\pgfqpoint{2.606799in}{3.845978in}}%
\pgfpathlineto{\pgfqpoint{2.611317in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{2.620353in}{3.736566in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{3.713158in}}%
\pgfpathlineto{\pgfqpoint{2.629390in}{3.675284in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{3.602666in}}%
\pgfpathlineto{\pgfqpoint{2.638426in}{3.556451in}}%
\pgfpathlineto{\pgfqpoint{2.642944in}{3.534386in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{4.009813in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{3.970372in}}%
\pgfpathlineto{\pgfqpoint{2.656498in}{3.945010in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{3.877102in}}%
\pgfpathlineto{\pgfqpoint{2.670053in}{3.814842in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{3.705385in}}%
\pgfpathlineto{\pgfqpoint{2.688125in}{3.623048in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{3.978560in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{3.888709in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{3.844676in}}%
\pgfpathlineto{\pgfqpoint{2.710716in}{3.773097in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{3.723566in}}%
\pgfpathlineto{\pgfqpoint{2.719752in}{3.689134in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{3.635922in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{3.484692in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.833505in}}%
\pgfpathlineto{\pgfqpoint{2.742343in}{3.773987in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{3.747083in}}%
\pgfpathlineto{\pgfqpoint{2.751379in}{3.678294in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.483217in}}%
\pgfpathlineto{\pgfqpoint{2.773970in}{3.410748in}}%
\pgfpathlineto{\pgfqpoint{2.778488in}{3.389797in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{3.738761in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{3.710430in}}%
\pgfpathlineto{\pgfqpoint{2.796560in}{3.606915in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{3.583286in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{2.810115in}{3.523903in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{3.491599in}}%
\pgfpathlineto{\pgfqpoint{2.819151in}{3.474776in}}%
\pgfpathlineto{\pgfqpoint{2.823669in}{3.464562in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{3.840296in}}%
\pgfpathlineto{\pgfqpoint{2.832705in}{3.799585in}}%
\pgfpathlineto{\pgfqpoint{2.837224in}{3.778281in}}%
\pgfpathlineto{\pgfqpoint{2.846260in}{3.697319in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{3.637881in}}%
\pgfpathlineto{\pgfqpoint{2.859814in}{3.595401in}}%
\pgfpathlineto{\pgfqpoint{2.864332in}{3.572456in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{3.518209in}}%
\pgfpathlineto{\pgfqpoint{2.873369in}{3.939102in}}%
\pgfpathlineto{\pgfqpoint{2.877887in}{3.898894in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{3.847945in}}%
\pgfpathlineto{\pgfqpoint{2.886923in}{3.775984in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{3.627631in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{3.450617in}}%
\pgfpathlineto{\pgfqpoint{2.918550in}{3.867804in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{3.841111in}}%
\pgfpathlineto{\pgfqpoint{2.927586in}{3.786435in}}%
\pgfpathlineto{\pgfqpoint{2.932104in}{3.745531in}}%
\pgfpathlineto{\pgfqpoint{2.936622in}{3.691225in}}%
\pgfpathlineto{\pgfqpoint{2.945659in}{3.613755in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{3.537152in}}%
\pgfpathlineto{\pgfqpoint{2.954695in}{3.511296in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{3.460603in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{3.810305in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{3.773465in}}%
\pgfpathlineto{\pgfqpoint{2.972767in}{3.715060in}}%
\pgfpathlineto{\pgfqpoint{2.981804in}{3.643127in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{3.574552in}}%
\pgfpathlineto{\pgfqpoint{2.990840in}{3.546485in}}%
\pgfpathlineto{\pgfqpoint{2.995358in}{3.511352in}}%
\pgfpathlineto{\pgfqpoint{2.999876in}{3.434075in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{3.397129in}}%
\pgfpathlineto{\pgfqpoint{3.008912in}{3.823925in}}%
\pgfpathlineto{\pgfqpoint{3.013430in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{3.022467in}{3.671706in}}%
\pgfpathlineto{\pgfqpoint{3.026985in}{3.603722in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{3.598839in}}%
\pgfpathlineto{\pgfqpoint{3.045057in}{3.483002in}}%
\pgfpathlineto{\pgfqpoint{3.049576in}{3.434353in}}%
\pgfpathlineto{\pgfqpoint{3.054094in}{3.666016in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{3.621692in}}%
\pgfpathlineto{\pgfqpoint{3.063130in}{3.593552in}}%
\pgfpathlineto{\pgfqpoint{3.067648in}{3.552485in}}%
\pgfpathlineto{\pgfqpoint{3.072166in}{3.501157in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{3.482974in}}%
\pgfpathlineto{\pgfqpoint{3.090239in}{3.380109in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{3.099275in}{3.773307in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{3.678519in}}%
\pgfpathlineto{\pgfqpoint{3.121866in}{3.569190in}}%
\pgfpathlineto{\pgfqpoint{3.130902in}{3.479108in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{3.401189in}}%
\pgfpathlineto{\pgfqpoint{3.144456in}{3.813010in}}%
\pgfpathlineto{\pgfqpoint{3.148974in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{3.711626in}}%
\pgfpathlineto{\pgfqpoint{3.158011in}{3.674069in}}%
\pgfpathlineto{\pgfqpoint{3.162529in}{3.645828in}}%
\pgfpathlineto{\pgfqpoint{3.176083in}{3.478706in}}%
\pgfpathlineto{\pgfqpoint{3.180601in}{3.438720in}}%
\pgfpathlineto{\pgfqpoint{3.185119in}{3.388212in}}%
\pgfpathlineto{\pgfqpoint{3.189637in}{3.786080in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{3.714622in}}%
\pgfpathlineto{\pgfqpoint{3.198674in}{3.686516in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{3.589170in}}%
\pgfpathlineto{\pgfqpoint{3.212228in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{3.216746in}{3.512031in}}%
\pgfpathlineto{\pgfqpoint{3.230301in}{3.386175in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{3.243855in}{3.604895in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{3.569419in}}%
\pgfpathlineto{\pgfqpoint{3.252891in}{3.502834in}}%
\pgfpathlineto{\pgfqpoint{3.257409in}{3.463016in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{3.404155in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{3.290490in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.761207in}}%
\pgfpathlineto{\pgfqpoint{3.289036in}{3.648673in}}%
\pgfpathlineto{\pgfqpoint{3.293554in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{3.298073in}{3.589450in}}%
\pgfpathlineto{\pgfqpoint{3.302591in}{3.557846in}}%
\pgfpathlineto{\pgfqpoint{3.307109in}{3.534943in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{3.499417in}}%
\pgfpathlineto{\pgfqpoint{3.316145in}{3.431373in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{3.394894in}}%
\pgfpathlineto{\pgfqpoint{3.325181in}{3.734819in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{3.675886in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{3.613289in}}%
\pgfpathlineto{\pgfqpoint{3.343254in}{3.591788in}}%
\pgfpathlineto{\pgfqpoint{3.347772in}{3.555791in}}%
\pgfpathlineto{\pgfqpoint{3.352290in}{3.542485in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{3.400266in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{3.876150in}}%
\pgfpathlineto{\pgfqpoint{3.374881in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{3.379399in}{3.787519in}}%
\pgfpathlineto{\pgfqpoint{3.388435in}{3.688508in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{3.660034in}}%
\pgfpathlineto{\pgfqpoint{3.397471in}{3.610035in}}%
\pgfpathlineto{\pgfqpoint{3.401989in}{3.579230in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{3.488062in}}%
\pgfpathlineto{\pgfqpoint{3.415544in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{3.424580in}{3.722188in}}%
\pgfpathlineto{\pgfqpoint{3.429098in}{3.651558in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{3.611342in}}%
\pgfpathlineto{\pgfqpoint{3.442653in}{3.489537in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{3.476514in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{3.370162in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{3.770827in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{3.612242in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{3.576476in}}%
\pgfpathlineto{\pgfqpoint{3.483316in}{3.557077in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{3.394910in}}%
\pgfpathlineto{\pgfqpoint{3.505906in}{3.386737in}}%
\pgfpathlineto{\pgfqpoint{3.510424in}{3.351635in}}%
\pgfpathlineto{\pgfqpoint{3.519461in}{3.261459in}}%
\pgfpathlineto{\pgfqpoint{3.523979in}{3.233960in}}%
\pgfpathlineto{\pgfqpoint{3.546570in}{3.038708in}}%
\pgfpathlineto{\pgfqpoint{3.551088in}{3.442052in}}%
\pgfpathlineto{\pgfqpoint{3.564642in}{3.297435in}}%
\pgfpathlineto{\pgfqpoint{3.587233in}{3.105430in}}%
\pgfpathlineto{\pgfqpoint{3.591751in}{3.064009in}}%
\pgfpathlineto{\pgfqpoint{3.596269in}{3.506441in}}%
\pgfpathlineto{\pgfqpoint{3.605305in}{3.406742in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{3.380337in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{3.318058in}}%
\pgfpathlineto{\pgfqpoint{3.627896in}{3.197106in}}%
\pgfpathlineto{\pgfqpoint{3.632414in}{3.148926in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{3.129577in}}%
\pgfpathlineto{\pgfqpoint{3.641450in}{3.518806in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{3.455454in}}%
\pgfpathlineto{\pgfqpoint{3.659523in}{3.382368in}}%
\pgfpathlineto{\pgfqpoint{3.668559in}{3.283349in}}%
\pgfpathlineto{\pgfqpoint{3.673077in}{3.260284in}}%
\pgfpathlineto{\pgfqpoint{3.677595in}{3.223687in}}%
\pgfpathlineto{\pgfqpoint{3.682113in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.686631in}{3.576676in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{3.511387in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{3.423569in}}%
\pgfpathlineto{\pgfqpoint{3.704704in}{3.391718in}}%
\pgfpathlineto{\pgfqpoint{3.709222in}{3.373865in}}%
\pgfpathlineto{\pgfqpoint{3.713740in}{3.347094in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{3.267195in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{3.181632in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{3.541121in}}%
\pgfpathlineto{\pgfqpoint{3.736331in}{3.519959in}}%
\pgfpathlineto{\pgfqpoint{3.758921in}{3.343574in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{3.279898in}}%
\pgfpathlineto{\pgfqpoint{3.767958in}{3.188937in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{3.134692in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{3.601087in}}%
\pgfpathlineto{\pgfqpoint{3.781512in}{3.556991in}}%
\pgfpathlineto{\pgfqpoint{3.786030in}{3.467774in}}%
\pgfpathlineto{\pgfqpoint{3.795066in}{3.384884in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{3.344049in}}%
\pgfpathlineto{\pgfqpoint{3.804103in}{3.288603in}}%
\pgfpathlineto{\pgfqpoint{3.808621in}{3.260591in}}%
\pgfpathlineto{\pgfqpoint{3.813139in}{3.241604in}}%
\pgfpathlineto{\pgfqpoint{3.817657in}{3.227461in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{3.698252in}}%
\pgfpathlineto{\pgfqpoint{3.831212in}{3.639735in}}%
\pgfpathlineto{\pgfqpoint{3.835730in}{3.581291in}}%
\pgfpathlineto{\pgfqpoint{3.840248in}{3.549244in}}%
\pgfpathlineto{\pgfqpoint{3.844766in}{3.508679in}}%
\pgfpathlineto{\pgfqpoint{3.849284in}{3.482225in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{3.440768in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{3.327954in}}%
\pgfpathlineto{\pgfqpoint{3.867357in}{3.812637in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{3.759528in}}%
\pgfpathlineto{\pgfqpoint{3.876393in}{3.727111in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{3.685083in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{3.578651in}}%
\pgfpathlineto{\pgfqpoint{3.894465in}{3.542477in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{3.523841in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{3.469795in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{3.457098in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{3.895808in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{3.796239in}}%
\pgfpathlineto{\pgfqpoint{3.926092in}{3.768350in}}%
\pgfpathlineto{\pgfqpoint{3.948683in}{3.582890in}}%
\pgfpathlineto{\pgfqpoint{3.953201in}{3.537386in}}%
\pgfpathlineto{\pgfqpoint{3.957719in}{3.912408in}}%
\pgfpathlineto{\pgfqpoint{3.966755in}{3.823736in}}%
\pgfpathlineto{\pgfqpoint{3.971273in}{3.760031in}}%
\pgfpathlineto{\pgfqpoint{3.980310in}{3.676579in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{3.645065in}}%
\pgfpathlineto{\pgfqpoint{3.993864in}{3.553268in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{3.539960in}}%
\pgfpathlineto{\pgfqpoint{4.002900in}{3.911833in}}%
\pgfpathlineto{\pgfqpoint{4.007418in}{3.829858in}}%
\pgfpathlineto{\pgfqpoint{4.011937in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{3.728261in}}%
\pgfpathlineto{\pgfqpoint{4.025491in}{3.665438in}}%
\pgfpathlineto{\pgfqpoint{4.030009in}{3.651644in}}%
\pgfpathlineto{\pgfqpoint{4.034527in}{3.629717in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{3.587798in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{3.558925in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{3.960786in}}%
\pgfpathlineto{\pgfqpoint{4.057118in}{3.901034in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{3.757219in}}%
\pgfpathlineto{\pgfqpoint{4.075190in}{3.720588in}}%
\pgfpathlineto{\pgfqpoint{4.079709in}{3.638572in}}%
\pgfpathlineto{\pgfqpoint{4.084227in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{4.088745in}{3.539085in}}%
\pgfpathlineto{\pgfqpoint{4.093263in}{3.940727in}}%
\pgfpathlineto{\pgfqpoint{4.102299in}{3.853073in}}%
\pgfpathlineto{\pgfqpoint{4.106817in}{3.822153in}}%
\pgfpathlineto{\pgfqpoint{4.111335in}{3.800060in}}%
\pgfpathlineto{\pgfqpoint{4.115854in}{3.719988in}}%
\pgfpathlineto{\pgfqpoint{4.120372in}{3.676451in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{3.655369in}}%
\pgfpathlineto{\pgfqpoint{4.133926in}{3.546538in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{3.989547in}}%
\pgfpathlineto{\pgfqpoint{4.142962in}{3.946595in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{3.839153in}}%
\pgfpathlineto{\pgfqpoint{4.156517in}{3.811398in}}%
\pgfpathlineto{\pgfqpoint{4.161035in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{4.165553in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{4.170071in}{3.659489in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{3.596551in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{3.553865in}}%
\pgfpathlineto{\pgfqpoint{4.183625in}{3.989280in}}%
\pgfpathlineto{\pgfqpoint{4.197180in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{4.201698in}{3.795221in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{3.757382in}}%
\pgfpathlineto{\pgfqpoint{4.210734in}{3.703746in}}%
\pgfpathlineto{\pgfqpoint{4.215252in}{3.676372in}}%
\pgfpathlineto{\pgfqpoint{4.224289in}{3.576990in}}%
\pgfpathlineto{\pgfqpoint{4.228807in}{4.015234in}}%
\pgfpathlineto{\pgfqpoint{4.237843in}{3.940390in}}%
\pgfpathlineto{\pgfqpoint{4.251397in}{3.768411in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{3.745877in}}%
\pgfpathlineto{\pgfqpoint{4.264952in}{3.663010in}}%
\pgfpathlineto{\pgfqpoint{4.269470in}{3.599777in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.292060in}{3.893518in}}%
\pgfpathlineto{\pgfqpoint{4.296579in}{3.835535in}}%
\pgfpathlineto{\pgfqpoint{4.301097in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{4.310133in}{3.691041in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{3.645886in}}%
\pgfpathlineto{\pgfqpoint{4.319169in}{4.030557in}}%
\pgfpathlineto{\pgfqpoint{4.323687in}{3.973955in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{3.816049in}}%
\pgfpathlineto{\pgfqpoint{4.346278in}{3.739158in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{3.665874in}}%
\pgfpathlineto{\pgfqpoint{4.359832in}{3.603129in}}%
\pgfpathlineto{\pgfqpoint{4.364351in}{3.938283in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{3.878274in}}%
\pgfpathlineto{\pgfqpoint{4.373387in}{3.846023in}}%
\pgfpathlineto{\pgfqpoint{4.382423in}{3.746302in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{3.666701in}}%
\pgfpathlineto{\pgfqpoint{4.391459in}{3.639970in}}%
\pgfpathlineto{\pgfqpoint{4.405014in}{3.508763in}}%
\pgfpathlineto{\pgfqpoint{4.409532in}{3.889838in}}%
\pgfpathlineto{\pgfqpoint{4.418568in}{3.776091in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{3.675225in}}%
\pgfpathlineto{\pgfqpoint{4.436641in}{3.625362in}}%
\pgfpathlineto{\pgfqpoint{4.441159in}{3.589314in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{3.448100in}}%
\pgfpathlineto{\pgfqpoint{4.454713in}{3.893286in}}%
\pgfpathlineto{\pgfqpoint{4.463749in}{3.811552in}}%
\pgfpathlineto{\pgfqpoint{4.468267in}{3.760245in}}%
\pgfpathlineto{\pgfqpoint{4.472786in}{3.722951in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{3.645622in}}%
\pgfpathlineto{\pgfqpoint{4.486340in}{3.594216in}}%
\pgfpathlineto{\pgfqpoint{4.495376in}{3.470126in}}%
\pgfpathlineto{\pgfqpoint{4.499894in}{3.908970in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{3.858186in}}%
\pgfpathlineto{\pgfqpoint{4.517967in}{3.757260in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{3.603433in}}%
\pgfpathlineto{\pgfqpoint{4.536039in}{3.574958in}}%
\pgfpathlineto{\pgfqpoint{4.540557in}{3.529171in}}%
\pgfpathlineto{\pgfqpoint{4.545076in}{3.863675in}}%
\pgfpathlineto{\pgfqpoint{4.549594in}{3.808985in}}%
\pgfpathlineto{\pgfqpoint{4.567666in}{3.695199in}}%
\pgfpathlineto{\pgfqpoint{4.572184in}{3.644810in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{3.455832in}}%
\pgfpathlineto{\pgfqpoint{4.590257in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{4.599293in}{3.777420in}}%
\pgfpathlineto{\pgfqpoint{4.608329in}{3.688095in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{3.613230in}}%
\pgfpathlineto{\pgfqpoint{4.626402in}{3.485897in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{3.448957in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{3.873975in}}%
\pgfpathlineto{\pgfqpoint{4.662547in}{3.619776in}}%
\pgfpathlineto{\pgfqpoint{4.676101in}{3.475887in}}%
\pgfpathlineto{\pgfqpoint{4.680619in}{3.851560in}}%
\pgfpathlineto{\pgfqpoint{4.689656in}{3.793219in}}%
\pgfpathlineto{\pgfqpoint{4.698692in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{4.703210in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{4.707728in}{3.604473in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{3.464471in}}%
\pgfpathlineto{\pgfqpoint{4.725801in}{3.777859in}}%
\pgfpathlineto{\pgfqpoint{4.730319in}{3.754958in}}%
\pgfpathlineto{\pgfqpoint{4.734837in}{3.709887in}}%
\pgfpathlineto{\pgfqpoint{4.739355in}{3.677853in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{3.520583in}}%
\pgfpathlineto{\pgfqpoint{4.757428in}{3.483736in}}%
\pgfpathlineto{\pgfqpoint{4.766464in}{3.387865in}}%
\pgfpathlineto{\pgfqpoint{4.770982in}{3.920882in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{3.858842in}}%
\pgfpathlineto{\pgfqpoint{4.784536in}{3.797978in}}%
\pgfpathlineto{\pgfqpoint{4.789054in}{3.756855in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{3.705218in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{3.560887in}}%
\pgfpathlineto{\pgfqpoint{4.816163in}{3.908256in}}%
\pgfpathlineto{\pgfqpoint{4.820681in}{3.861348in}}%
\pgfpathlineto{\pgfqpoint{4.825199in}{3.839426in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{3.751612in}}%
\pgfpathlineto{\pgfqpoint{4.843272in}{3.653871in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{3.496234in}}%
\pgfpathlineto{\pgfqpoint{4.861345in}{3.930653in}}%
\pgfpathlineto{\pgfqpoint{4.870381in}{3.862291in}}%
\pgfpathlineto{\pgfqpoint{4.874899in}{3.813751in}}%
\pgfpathlineto{\pgfqpoint{4.879417in}{3.745641in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{3.705248in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{3.575845in}}%
\pgfpathlineto{\pgfqpoint{4.897490in}{3.540581in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{3.495970in}}%
\pgfpathlineto{\pgfqpoint{4.906526in}{3.845146in}}%
\pgfpathlineto{\pgfqpoint{4.924598in}{3.665490in}}%
\pgfpathlineto{\pgfqpoint{4.929116in}{3.647853in}}%
\pgfpathlineto{\pgfqpoint{4.933635in}{3.602839in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{3.579225in}}%
\pgfpathlineto{\pgfqpoint{4.942671in}{3.523869in}}%
\pgfpathlineto{\pgfqpoint{4.947189in}{3.491863in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{3.943494in}}%
\pgfpathlineto{\pgfqpoint{4.960743in}{3.837841in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{3.824279in}}%
\pgfpathlineto{\pgfqpoint{4.974298in}{3.725939in}}%
\pgfpathlineto{\pgfqpoint{4.978816in}{3.680716in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{3.576818in}}%
\pgfpathlineto{\pgfqpoint{4.996888in}{3.971869in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.930375in}}%
\pgfpathlineto{\pgfqpoint{5.005925in}{3.913080in}}%
\pgfpathlineto{\pgfqpoint{5.010443in}{3.877578in}}%
\pgfpathlineto{\pgfqpoint{5.014961in}{3.813164in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{3.772477in}}%
\pgfpathlineto{\pgfqpoint{5.023997in}{3.718487in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{3.608765in}}%
\pgfpathlineto{\pgfqpoint{5.042070in}{4.015333in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{3.962754in}}%
\pgfpathlineto{\pgfqpoint{5.051106in}{3.926590in}}%
\pgfpathlineto{\pgfqpoint{5.055624in}{3.852909in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{3.816075in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{3.644538in}}%
\pgfpathlineto{\pgfqpoint{5.078215in}{3.621548in}}%
\pgfpathlineto{\pgfqpoint{5.082733in}{3.588028in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{3.968354in}}%
\pgfpathlineto{\pgfqpoint{5.096287in}{3.853947in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{3.799240in}}%
\pgfpathlineto{\pgfqpoint{5.105323in}{3.764932in}}%
\pgfpathlineto{\pgfqpoint{5.114360in}{3.668304in}}%
\pgfpathlineto{\pgfqpoint{5.118878in}{3.604832in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{3.514524in}}%
\pgfpathlineto{\pgfqpoint{5.132432in}{3.922259in}}%
\pgfpathlineto{\pgfqpoint{5.145987in}{3.776166in}}%
\pgfpathlineto{\pgfqpoint{5.150505in}{3.689404in}}%
\pgfpathlineto{\pgfqpoint{5.159541in}{3.617310in}}%
\pgfpathlineto{\pgfqpoint{5.164059in}{3.602149in}}%
\pgfpathlineto{\pgfqpoint{5.168577in}{3.558329in}}%
\pgfpathlineto{\pgfqpoint{5.173095in}{3.494956in}}%
\pgfpathlineto{\pgfqpoint{5.177613in}{3.909934in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{3.870663in}}%
\pgfpathlineto{\pgfqpoint{5.186650in}{3.806113in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{3.775157in}}%
\pgfpathlineto{\pgfqpoint{5.195686in}{3.730701in}}%
\pgfpathlineto{\pgfqpoint{5.204722in}{3.600777in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{5.218277in}{3.458347in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{3.823766in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{3.656389in}}%
\pgfpathlineto{\pgfqpoint{5.240867in}{3.639652in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{3.572215in}}%
\pgfpathlineto{\pgfqpoint{5.249903in}{3.551509in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{3.434988in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{3.402973in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{3.811615in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{3.779104in}}%
\pgfpathlineto{\pgfqpoint{5.277012in}{3.729587in}}%
\pgfpathlineto{\pgfqpoint{5.281530in}{3.698238in}}%
\pgfpathlineto{\pgfqpoint{5.304121in}{3.439644in}}%
\pgfpathlineto{\pgfqpoint{5.308639in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{5.313157in}{3.808021in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{3.766670in}}%
\pgfpathlineto{\pgfqpoint{5.322193in}{3.705511in}}%
\pgfpathlineto{\pgfqpoint{5.326712in}{3.664427in}}%
\pgfpathlineto{\pgfqpoint{5.335748in}{3.606672in}}%
\pgfpathlineto{\pgfqpoint{5.349302in}{3.456137in}}%
\pgfpathlineto{\pgfqpoint{5.353820in}{3.429777in}}%
\pgfpathlineto{\pgfqpoint{5.358338in}{3.832820in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{3.784760in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{3.757808in}}%
\pgfpathlineto{\pgfqpoint{5.376411in}{3.669454in}}%
\pgfpathlineto{\pgfqpoint{5.380929in}{3.615842in}}%
\pgfpathlineto{\pgfqpoint{5.385447in}{3.544432in}}%
\pgfpathlineto{\pgfqpoint{5.389965in}{3.503312in}}%
\pgfpathlineto{\pgfqpoint{5.394484in}{3.485728in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{3.445899in}}%
\pgfpathlineto{\pgfqpoint{5.403520in}{3.885054in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{3.785519in}}%
\pgfpathlineto{\pgfqpoint{5.417074in}{3.718380in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{3.617906in}}%
\pgfpathlineto{\pgfqpoint{5.430629in}{3.587634in}}%
\pgfpathlineto{\pgfqpoint{5.435147in}{3.566002in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{3.470346in}}%
\pgfpathlineto{\pgfqpoint{5.448701in}{3.896344in}}%
\pgfpathlineto{\pgfqpoint{5.466774in}{3.660093in}}%
\pgfpathlineto{\pgfqpoint{5.471292in}{3.629565in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{3.531171in}}%
\pgfpathlineto{\pgfqpoint{5.484846in}{3.503729in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{3.466475in}}%
\pgfpathlineto{\pgfqpoint{5.493882in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{5.498400in}{3.779774in}}%
\pgfpathlineto{\pgfqpoint{5.502919in}{3.731735in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.520991in}{3.581904in}}%
\pgfpathlineto{\pgfqpoint{5.525509in}{3.562696in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.463237in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.463237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.194666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.233555in}}{\pgfqpoint{5.623889in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.233555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{1.233555in}}{\pgfqpoint{3.895499in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{3.895499in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895499in}{0.625222in}}{\pgfqpoint{3.934388in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=1.016888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Algorithm 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973277in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.362166in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517722in,y=0.741889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.811540in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976994in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976994in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882434in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882434in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787874in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787874in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693314in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693314in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598754in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598754in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504194in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504194in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231540in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.341112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.257778in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.808514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.725181in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.275916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.192583in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.743319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.659985in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.210721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.127388in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.678123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.594790in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{4.145526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.062192in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976994in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.058484in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.067538in}{1.113392in}}%
\pgfpathlineto{\pgfqpoint{1.076593in}{1.094035in}}%
\pgfpathlineto{\pgfqpoint{1.094701in}{1.060064in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.025568in}}%
\pgfpathlineto{\pgfqpoint{1.130919in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.139973in}{1.007730in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{1.173873in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{1.136282in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{1.230517in}{1.088689in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{1.266735in}{1.394149in}}%
\pgfpathlineto{\pgfqpoint{1.275789in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{1.284844in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.331913in}}%
\pgfpathlineto{\pgfqpoint{1.312007in}{1.316986in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{1.330116in}{1.694620in}}%
\pgfpathlineto{\pgfqpoint{1.348225in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{1.366333in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{1.375388in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{1.521602in}}%
\pgfpathlineto{\pgfqpoint{1.420660in}{1.914099in}}%
\pgfpathlineto{\pgfqpoint{1.438769in}{1.863486in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{1.845629in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{1.820676in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{1.740434in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{1.721786in}}%
\pgfpathlineto{\pgfqpoint{1.511204in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{1.520258in}{2.062218in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{2.017172in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.898519in}}%
\pgfpathlineto{\pgfqpoint{1.592693in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{2.272378in}}%
\pgfpathlineto{\pgfqpoint{1.610802in}{2.241041in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.190580in}}%
\pgfpathlineto{\pgfqpoint{1.637965in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{1.656074in}{2.124143in}}%
\pgfpathlineto{\pgfqpoint{1.665129in}{2.101902in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{1.683237in}{2.062033in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{2.110495in}}%
\pgfpathlineto{\pgfqpoint{1.701346in}{2.088131in}}%
\pgfpathlineto{\pgfqpoint{1.710401in}{2.070033in}}%
\pgfpathlineto{\pgfqpoint{1.728509in}{2.027232in}}%
\pgfpathlineto{\pgfqpoint{1.737564in}{2.009018in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{1.994216in}}%
\pgfpathlineto{\pgfqpoint{1.773781in}{1.933113in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{1.791890in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{1.913092in}}%
\pgfpathlineto{\pgfqpoint{1.828108in}{1.894410in}}%
\pgfpathlineto{\pgfqpoint{1.864325in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{1.873380in}{2.251222in}}%
\pgfpathlineto{\pgfqpoint{1.909597in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{1.927706in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{1.936761in}{2.112339in}}%
\pgfpathlineto{\pgfqpoint{1.945815in}{2.092553in}}%
\pgfpathlineto{\pgfqpoint{1.954869in}{2.075532in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{2.168964in}}%
\pgfpathlineto{\pgfqpoint{1.972978in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{1.982033in}{2.136107in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{2.095084in}}%
\pgfpathlineto{\pgfqpoint{2.027305in}{2.046048in}}%
\pgfpathlineto{\pgfqpoint{2.045413in}{2.011545in}}%
\pgfpathlineto{\pgfqpoint{2.054468in}{2.412248in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{2.366697in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{2.348542in}}%
\pgfpathlineto{\pgfqpoint{2.135957in}{2.225020in}}%
\pgfpathlineto{\pgfqpoint{2.145012in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{2.617340in}}%
\pgfpathlineto{\pgfqpoint{2.163121in}{2.593366in}}%
\pgfpathlineto{\pgfqpoint{2.190284in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{2.510245in}}%
\pgfpathlineto{\pgfqpoint{2.226501in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{2.235556in}{2.864473in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{2.817163in}}%
\pgfpathlineto{\pgfqpoint{2.262719in}{2.795140in}}%
\pgfpathlineto{\pgfqpoint{2.307991in}{2.667955in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.047632in}}%
\pgfpathlineto{\pgfqpoint{2.335154in}{3.018123in}}%
\pgfpathlineto{\pgfqpoint{2.353263in}{2.965726in}}%
\pgfpathlineto{\pgfqpoint{2.362317in}{2.933902in}}%
\pgfpathlineto{\pgfqpoint{2.407589in}{2.799179in}}%
\pgfpathlineto{\pgfqpoint{2.416644in}{2.852929in}}%
\pgfpathlineto{\pgfqpoint{2.425698in}{2.824130in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{2.800866in}}%
\pgfpathlineto{\pgfqpoint{2.461916in}{2.720295in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{2.703609in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{2.676465in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{2.634892in}}%
\pgfpathlineto{\pgfqpoint{2.507188in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{2.543405in}{2.562567in}}%
\pgfpathlineto{\pgfqpoint{2.561514in}{2.513863in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{2.489331in}}%
\pgfpathlineto{\pgfqpoint{2.588677in}{2.450786in}}%
\pgfpathlineto{\pgfqpoint{2.597732in}{2.862627in}}%
\pgfpathlineto{\pgfqpoint{2.633949in}{2.755297in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{2.699069in}}%
\pgfpathlineto{\pgfqpoint{2.670167in}{2.656265in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.625365in}}%
\pgfpathlineto{\pgfqpoint{2.688276in}{2.690533in}}%
\pgfpathlineto{\pgfqpoint{2.697330in}{2.667959in}}%
\pgfpathlineto{\pgfqpoint{2.724493in}{2.590034in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{2.557360in}}%
\pgfpathlineto{\pgfqpoint{2.742602in}{2.535329in}}%
\pgfpathlineto{\pgfqpoint{2.769765in}{2.454798in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{2.471066in}}%
\pgfpathlineto{\pgfqpoint{2.860309in}{2.267128in}}%
\pgfpathlineto{\pgfqpoint{2.869364in}{2.363947in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.344145in}}%
\pgfpathlineto{\pgfqpoint{2.896527in}{2.290731in}}%
\pgfpathlineto{\pgfqpoint{2.932745in}{2.198889in}}%
\pgfpathlineto{\pgfqpoint{2.950853in}{2.160378in}}%
\pgfpathlineto{\pgfqpoint{2.959908in}{2.189936in}}%
\pgfpathlineto{\pgfqpoint{2.987071in}{2.123975in}}%
\pgfpathlineto{\pgfqpoint{2.996125in}{2.108977in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{3.032343in}{2.025226in}}%
\pgfpathlineto{\pgfqpoint{3.041397in}{2.004358in}}%
\pgfpathlineto{\pgfqpoint{3.050452in}{2.401915in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.383189in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{2.359052in}}%
\pgfpathlineto{\pgfqpoint{3.113833in}{2.255049in}}%
\pgfpathlineto{\pgfqpoint{3.122887in}{2.231604in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{3.140996in}{2.623468in}}%
\pgfpathlineto{\pgfqpoint{3.150050in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{3.159105in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{3.168159in}{2.557424in}}%
\pgfpathlineto{\pgfqpoint{3.177213in}{2.531954in}}%
\pgfpathlineto{\pgfqpoint{3.186268in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{3.195322in}{2.478161in}}%
\pgfpathlineto{\pgfqpoint{3.213431in}{2.438581in}}%
\pgfpathlineto{\pgfqpoint{3.222485in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{2.815277in}}%
\pgfpathlineto{\pgfqpoint{3.240594in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{3.249649in}{2.760925in}}%
\pgfpathlineto{\pgfqpoint{3.313029in}{2.570252in}}%
\pgfpathlineto{\pgfqpoint{3.322084in}{2.580882in}}%
\pgfpathlineto{\pgfqpoint{3.331138in}{2.562180in}}%
\pgfpathlineto{\pgfqpoint{3.367356in}{2.468581in}}%
\pgfpathlineto{\pgfqpoint{3.376410in}{2.448168in}}%
\pgfpathlineto{\pgfqpoint{3.385465in}{2.421699in}}%
\pgfpathlineto{\pgfqpoint{3.403573in}{2.377170in}}%
\pgfpathlineto{\pgfqpoint{3.412628in}{2.396692in}}%
\pgfpathlineto{\pgfqpoint{3.421682in}{2.378754in}}%
\pgfpathlineto{\pgfqpoint{3.439791in}{2.326163in}}%
\pgfpathlineto{\pgfqpoint{3.494117in}{2.201207in}}%
\pgfpathlineto{\pgfqpoint{3.503172in}{2.210893in}}%
\pgfpathlineto{\pgfqpoint{3.512226in}{2.196001in}}%
\pgfpathlineto{\pgfqpoint{3.521281in}{2.177121in}}%
\pgfpathlineto{\pgfqpoint{3.539389in}{2.135198in}}%
\pgfpathlineto{\pgfqpoint{3.548444in}{2.118941in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{2.099159in}}%
\pgfpathlineto{\pgfqpoint{3.566553in}{2.082964in}}%
\pgfpathlineto{\pgfqpoint{3.575607in}{2.062582in}}%
\pgfpathlineto{\pgfqpoint{3.584661in}{2.037579in}}%
\pgfpathlineto{\pgfqpoint{3.593716in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{2.056602in}}%
\pgfpathlineto{\pgfqpoint{3.611824in}{2.039308in}}%
\pgfpathlineto{\pgfqpoint{3.638988in}{1.973612in}}%
\pgfpathlineto{\pgfqpoint{3.648042in}{1.956531in}}%
\pgfpathlineto{\pgfqpoint{3.657096in}{1.943132in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.899381in}}%
\pgfpathlineto{\pgfqpoint{3.684260in}{2.314010in}}%
\pgfpathlineto{\pgfqpoint{3.702368in}{2.275547in}}%
\pgfpathlineto{\pgfqpoint{3.738586in}{2.200370in}}%
\pgfpathlineto{\pgfqpoint{3.747640in}{2.186959in}}%
\pgfpathlineto{\pgfqpoint{3.756695in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{3.765749in}{2.145130in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{2.370735in}}%
\pgfpathlineto{\pgfqpoint{3.820076in}{2.265244in}}%
\pgfpathlineto{\pgfqpoint{3.829130in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{3.838184in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{3.847239in}{2.210563in}}%
\pgfpathlineto{\pgfqpoint{3.856293in}{2.188041in}}%
\pgfpathlineto{\pgfqpoint{3.865348in}{2.201633in}}%
\pgfpathlineto{\pgfqpoint{3.883456in}{2.160641in}}%
\pgfpathlineto{\pgfqpoint{3.892511in}{2.143416in}}%
\pgfpathlineto{\pgfqpoint{3.910620in}{2.105618in}}%
\pgfpathlineto{\pgfqpoint{3.919674in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{2.038288in}}%
\pgfpathlineto{\pgfqpoint{3.955892in}{2.072668in}}%
\pgfpathlineto{\pgfqpoint{3.964946in}{2.056914in}}%
\pgfpathlineto{\pgfqpoint{3.974000in}{2.035012in}}%
\pgfpathlineto{\pgfqpoint{4.010218in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{4.028327in}{1.942842in}}%
\pgfpathlineto{\pgfqpoint{4.037381in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{4.046436in}{2.334430in}}%
\pgfpathlineto{\pgfqpoint{4.064544in}{2.294644in}}%
\pgfpathlineto{\pgfqpoint{4.082653in}{2.259945in}}%
\pgfpathlineto{\pgfqpoint{4.109816in}{2.194315in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{4.136980in}{2.559939in}}%
\pgfpathlineto{\pgfqpoint{4.146034in}{2.537576in}}%
\pgfpathlineto{\pgfqpoint{4.155088in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.191306in}{2.431888in}}%
\pgfpathlineto{\pgfqpoint{4.209415in}{2.386329in}}%
\pgfpathlineto{\pgfqpoint{4.218469in}{2.369707in}}%
\pgfpathlineto{\pgfqpoint{4.227524in}{2.386955in}}%
\pgfpathlineto{\pgfqpoint{4.245632in}{2.335110in}}%
\pgfpathlineto{\pgfqpoint{4.309013in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{4.318068in}{2.629338in}}%
\pgfpathlineto{\pgfqpoint{4.345231in}{2.559229in}}%
\pgfpathlineto{\pgfqpoint{4.354285in}{2.529172in}}%
\pgfpathlineto{\pgfqpoint{4.399557in}{2.418567in}}%
\pgfpathlineto{\pgfqpoint{4.408612in}{2.583695in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{2.564126in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{2.539191in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{2.523426in}}%
\pgfpathlineto{\pgfqpoint{4.490101in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{4.499156in}{2.394179in}}%
\pgfpathlineto{\pgfqpoint{4.508210in}{2.371224in}}%
\pgfpathlineto{\pgfqpoint{4.517264in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.535373in}{2.317251in}}%
\pgfpathlineto{\pgfqpoint{4.544428in}{2.299203in}}%
\pgfpathlineto{\pgfqpoint{4.562536in}{2.251167in}}%
\pgfpathlineto{\pgfqpoint{4.580645in}{2.210193in}}%
\pgfpathlineto{\pgfqpoint{4.589700in}{2.626662in}}%
\pgfpathlineto{\pgfqpoint{4.598754in}{2.600510in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{2.580170in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{2.529783in}}%
\pgfpathlineto{\pgfqpoint{4.634972in}{2.507707in}}%
\pgfpathlineto{\pgfqpoint{4.644026in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{4.671189in}{2.420263in}}%
\pgfpathlineto{\pgfqpoint{4.680244in}{2.827352in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{2.774900in}}%
\pgfpathlineto{\pgfqpoint{4.707407in}{2.750764in}}%
\pgfpathlineto{\pgfqpoint{4.725516in}{2.708664in}}%
\pgfpathlineto{\pgfqpoint{4.743624in}{2.662429in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{2.634608in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{2.612708in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{3.007132in}}%
\pgfpathlineto{\pgfqpoint{4.779842in}{2.978759in}}%
\pgfpathlineto{\pgfqpoint{4.797951in}{2.928568in}}%
\pgfpathlineto{\pgfqpoint{4.816060in}{2.875650in}}%
\pgfpathlineto{\pgfqpoint{4.825114in}{2.842440in}}%
\pgfpathlineto{\pgfqpoint{4.834168in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{4.843223in}{2.795631in}}%
\pgfpathlineto{\pgfqpoint{4.852277in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{4.861332in}{2.781889in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{2.684804in}}%
\pgfpathlineto{\pgfqpoint{4.906604in}{2.663020in}}%
\pgfpathlineto{\pgfqpoint{4.942821in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{2.572306in}}%
\pgfpathlineto{\pgfqpoint{4.960930in}{2.548073in}}%
\pgfpathlineto{\pgfqpoint{4.979039in}{2.493982in}}%
\pgfpathlineto{\pgfqpoint{5.006202in}{2.435713in}}%
\pgfpathlineto{\pgfqpoint{5.024311in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{5.033365in}{2.356861in}}%
\pgfpathlineto{\pgfqpoint{5.042420in}{2.372254in}}%
\pgfpathlineto{\pgfqpoint{5.060528in}{2.330466in}}%
\pgfpathlineto{\pgfqpoint{5.069583in}{2.311980in}}%
\pgfpathlineto{\pgfqpoint{5.105800in}{2.212399in}}%
\pgfpathlineto{\pgfqpoint{5.123909in}{2.166343in}}%
\pgfpathlineto{\pgfqpoint{5.132964in}{2.568246in}}%
\pgfpathlineto{\pgfqpoint{5.151072in}{2.521752in}}%
\pgfpathlineto{\pgfqpoint{5.169181in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{5.178236in}{2.433656in}}%
\pgfpathlineto{\pgfqpoint{5.196344in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{5.214453in}{2.338910in}}%
\pgfpathlineto{\pgfqpoint{5.223508in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{5.241616in}{2.701395in}}%
\pgfpathlineto{\pgfqpoint{5.277834in}{2.580822in}}%
\pgfpathlineto{\pgfqpoint{5.295943in}{2.532019in}}%
\pgfpathlineto{\pgfqpoint{5.304997in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{2.909138in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{2.824584in}}%
\pgfpathlineto{\pgfqpoint{5.368378in}{2.738388in}}%
\pgfpathlineto{\pgfqpoint{5.377432in}{2.718304in}}%
\pgfpathlineto{\pgfqpoint{5.395541in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{5.404596in}{2.677949in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{2.654873in}}%
\pgfpathlineto{\pgfqpoint{5.431759in}{2.594115in}}%
\pgfpathlineto{\pgfqpoint{5.458922in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{5.477031in}{2.465982in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{2.443698in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{2.443698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976994in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.058484in}{1.361698in}}%
\pgfpathlineto{\pgfqpoint{1.067538in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{1.076593in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{1.094701in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{1.112810in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{1.130919in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{1.139973in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{1.185245in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{1.194300in}{1.450820in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{1.230517in}{1.364292in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{1.786033in}}%
\pgfpathlineto{\pgfqpoint{1.284844in}{1.642857in}}%
\pgfpathlineto{\pgfqpoint{1.293898in}{1.621976in}}%
\pgfpathlineto{\pgfqpoint{1.312007in}{1.574257in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.556870in}}%
\pgfpathlineto{\pgfqpoint{1.330116in}{1.971509in}}%
\pgfpathlineto{\pgfqpoint{1.348225in}{1.913941in}}%
\pgfpathlineto{\pgfqpoint{1.384442in}{1.811165in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.761881in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{1.420660in}{2.193739in}}%
\pgfpathlineto{\pgfqpoint{1.438769in}{2.130619in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{2.078136in}}%
\pgfpathlineto{\pgfqpoint{1.465932in}{2.056700in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{1.987693in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{1.962661in}}%
\pgfpathlineto{\pgfqpoint{1.511204in}{2.421202in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{2.311972in}}%
\pgfpathlineto{\pgfqpoint{1.556476in}{2.284696in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{2.252113in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{1.592693in}{2.174274in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{2.620480in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{2.526836in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{1.683237in}{2.361103in}}%
\pgfpathlineto{\pgfqpoint{1.692292in}{2.831920in}}%
\pgfpathlineto{\pgfqpoint{1.701346in}{2.803488in}}%
\pgfpathlineto{\pgfqpoint{1.728509in}{2.708934in}}%
\pgfpathlineto{\pgfqpoint{1.737564in}{2.682807in}}%
\pgfpathlineto{\pgfqpoint{1.755673in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{1.764727in}{2.600881in}}%
\pgfpathlineto{\pgfqpoint{1.773781in}{2.573445in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{3.016476in}}%
\pgfpathlineto{\pgfqpoint{1.791890in}{2.983291in}}%
\pgfpathlineto{\pgfqpoint{1.800945in}{2.954328in}}%
\pgfpathlineto{\pgfqpoint{1.809999in}{2.921577in}}%
\pgfpathlineto{\pgfqpoint{1.837162in}{2.841316in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{2.806335in}}%
\pgfpathlineto{\pgfqpoint{1.855271in}{2.776929in}}%
\pgfpathlineto{\pgfqpoint{1.864325in}{2.754123in}}%
\pgfpathlineto{\pgfqpoint{1.873380in}{3.209671in}}%
\pgfpathlineto{\pgfqpoint{1.882434in}{3.179187in}}%
\pgfpathlineto{\pgfqpoint{1.891489in}{3.143477in}}%
\pgfpathlineto{\pgfqpoint{1.900543in}{3.114261in}}%
\pgfpathlineto{\pgfqpoint{1.918652in}{3.049039in}}%
\pgfpathlineto{\pgfqpoint{1.927706in}{3.021591in}}%
\pgfpathlineto{\pgfqpoint{1.945815in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{1.954869in}{2.934541in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{3.381836in}}%
\pgfpathlineto{\pgfqpoint{1.972978in}{3.345330in}}%
\pgfpathlineto{\pgfqpoint{1.991087in}{3.287938in}}%
\pgfpathlineto{\pgfqpoint{2.009196in}{3.210656in}}%
\pgfpathlineto{\pgfqpoint{2.018250in}{3.178223in}}%
\pgfpathlineto{\pgfqpoint{2.045413in}{3.092969in}}%
\pgfpathlineto{\pgfqpoint{2.054468in}{3.528321in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{3.457656in}}%
\pgfpathlineto{\pgfqpoint{2.090685in}{3.390586in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.330440in}}%
\pgfpathlineto{\pgfqpoint{2.135957in}{3.243544in}}%
\pgfpathlineto{\pgfqpoint{2.145012in}{3.651089in}}%
\pgfpathlineto{\pgfqpoint{2.163121in}{3.578313in}}%
\pgfpathlineto{\pgfqpoint{2.172175in}{3.547989in}}%
\pgfpathlineto{\pgfqpoint{2.208393in}{3.401775in}}%
\pgfpathlineto{\pgfqpoint{2.217447in}{3.370522in}}%
\pgfpathlineto{\pgfqpoint{2.226501in}{3.333805in}}%
\pgfpathlineto{\pgfqpoint{2.235556in}{3.764227in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{3.701718in}}%
\pgfpathlineto{\pgfqpoint{2.262719in}{3.673014in}}%
\pgfpathlineto{\pgfqpoint{2.271773in}{3.635935in}}%
\pgfpathlineto{\pgfqpoint{2.298937in}{3.538906in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{2.344209in}{3.813114in}}%
\pgfpathlineto{\pgfqpoint{2.371372in}{3.707436in}}%
\pgfpathlineto{\pgfqpoint{2.380426in}{3.669531in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{3.640376in}}%
\pgfpathlineto{\pgfqpoint{2.407589in}{3.571368in}}%
\pgfpathlineto{\pgfqpoint{2.416644in}{4.005277in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{3.799021in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{3.757132in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{3.690807in}}%
\pgfpathlineto{\pgfqpoint{2.507188in}{4.119423in}}%
\pgfpathlineto{\pgfqpoint{2.516242in}{4.070341in}}%
\pgfpathlineto{\pgfqpoint{2.588677in}{3.737734in}}%
\pgfpathlineto{\pgfqpoint{2.597732in}{4.163032in}}%
\pgfpathlineto{\pgfqpoint{2.615841in}{4.080614in}}%
\pgfpathlineto{\pgfqpoint{2.624895in}{4.043317in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{3.910391in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{3.795752in}}%
\pgfpathlineto{\pgfqpoint{2.688276in}{4.220826in}}%
\pgfpathlineto{\pgfqpoint{2.697330in}{4.178369in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.074103in}}%
\pgfpathlineto{\pgfqpoint{2.724493in}{4.035110in}}%
\pgfpathlineto{\pgfqpoint{2.769765in}{3.803898in}}%
\pgfpathlineto{\pgfqpoint{2.778820in}{4.203676in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{4.146663in}}%
\pgfpathlineto{\pgfqpoint{2.796929in}{4.107229in}}%
\pgfpathlineto{\pgfqpoint{2.805983in}{4.062324in}}%
\pgfpathlineto{\pgfqpoint{2.815037in}{4.024935in}}%
\pgfpathlineto{\pgfqpoint{2.824092in}{3.982733in}}%
\pgfpathlineto{\pgfqpoint{2.833146in}{3.946666in}}%
\pgfpathlineto{\pgfqpoint{2.860309in}{3.799190in}}%
\pgfpathlineto{\pgfqpoint{2.869364in}{4.218972in}}%
\pgfpathlineto{\pgfqpoint{2.887473in}{4.113673in}}%
\pgfpathlineto{\pgfqpoint{2.896527in}{4.072086in}}%
\pgfpathlineto{\pgfqpoint{2.905581in}{4.017900in}}%
\pgfpathlineto{\pgfqpoint{2.914636in}{3.974741in}}%
\pgfpathlineto{\pgfqpoint{2.932745in}{3.871270in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{3.817732in}}%
\pgfpathlineto{\pgfqpoint{2.950853in}{3.772034in}}%
\pgfpathlineto{\pgfqpoint{2.959908in}{4.177312in}}%
\pgfpathlineto{\pgfqpoint{2.987071in}{4.030702in}}%
\pgfpathlineto{\pgfqpoint{3.041397in}{3.774248in}}%
\pgfpathlineto{\pgfqpoint{3.050452in}{4.171786in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{4.127130in}}%
\pgfpathlineto{\pgfqpoint{3.086669in}{3.972901in}}%
\pgfpathlineto{\pgfqpoint{3.095724in}{3.923880in}}%
\pgfpathlineto{\pgfqpoint{3.122887in}{3.796770in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{3.746479in}}%
\pgfpathlineto{\pgfqpoint{3.140996in}{4.175834in}}%
\pgfpathlineto{\pgfqpoint{3.150050in}{4.128191in}}%
\pgfpathlineto{\pgfqpoint{3.168159in}{4.024294in}}%
\pgfpathlineto{\pgfqpoint{3.177213in}{3.985983in}}%
\pgfpathlineto{\pgfqpoint{3.213431in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{3.222485in}{3.755261in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{4.179727in}}%
\pgfpathlineto{\pgfqpoint{3.240594in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{3.258703in}{4.022777in}}%
\pgfpathlineto{\pgfqpoint{3.276812in}{3.936797in}}%
\pgfpathlineto{\pgfqpoint{3.303975in}{3.797593in}}%
\pgfpathlineto{\pgfqpoint{3.313029in}{3.754079in}}%
\pgfpathlineto{\pgfqpoint{3.322084in}{4.169753in}}%
\pgfpathlineto{\pgfqpoint{3.331138in}{4.131719in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{4.041126in}}%
\pgfpathlineto{\pgfqpoint{3.376410in}{3.907076in}}%
\pgfpathlineto{\pgfqpoint{3.394519in}{3.821666in}}%
\pgfpathlineto{\pgfqpoint{3.403573in}{3.772853in}}%
\pgfpathlineto{\pgfqpoint{3.412628in}{4.169515in}}%
\pgfpathlineto{\pgfqpoint{3.439791in}{4.037124in}}%
\pgfpathlineto{\pgfqpoint{3.448845in}{3.985070in}}%
\pgfpathlineto{\pgfqpoint{3.485063in}{3.812174in}}%
\pgfpathlineto{\pgfqpoint{3.494117in}{3.759914in}}%
\pgfpathlineto{\pgfqpoint{3.503172in}{4.171735in}}%
\pgfpathlineto{\pgfqpoint{3.521281in}{4.071638in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{3.868024in}}%
\pgfpathlineto{\pgfqpoint{3.566553in}{3.826320in}}%
\pgfpathlineto{\pgfqpoint{3.584661in}{3.725017in}}%
\pgfpathlineto{\pgfqpoint{3.593716in}{4.112798in}}%
\pgfpathlineto{\pgfqpoint{3.620879in}{3.970290in}}%
\pgfpathlineto{\pgfqpoint{3.638988in}{3.882682in}}%
\pgfpathlineto{\pgfqpoint{3.648042in}{3.840894in}}%
\pgfpathlineto{\pgfqpoint{3.657096in}{3.792433in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{3.718317in}}%
\pgfpathlineto{\pgfqpoint{3.684260in}{4.121138in}}%
\pgfpathlineto{\pgfqpoint{3.693314in}{4.080748in}}%
\pgfpathlineto{\pgfqpoint{3.711423in}{3.980633in}}%
\pgfpathlineto{\pgfqpoint{3.738586in}{3.841169in}}%
\pgfpathlineto{\pgfqpoint{3.747640in}{3.803894in}}%
\pgfpathlineto{\pgfqpoint{3.756695in}{3.756758in}}%
\pgfpathlineto{\pgfqpoint{3.765749in}{3.717126in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{3.922114in}}%
\pgfpathlineto{\pgfqpoint{3.783858in}{3.878369in}}%
\pgfpathlineto{\pgfqpoint{3.792912in}{3.823920in}}%
\pgfpathlineto{\pgfqpoint{3.829130in}{3.646943in}}%
\pgfpathlineto{\pgfqpoint{3.838184in}{3.601249in}}%
\pgfpathlineto{\pgfqpoint{3.856293in}{3.525694in}}%
\pgfpathlineto{\pgfqpoint{3.865348in}{3.962311in}}%
\pgfpathlineto{\pgfqpoint{3.883456in}{3.865387in}}%
\pgfpathlineto{\pgfqpoint{3.901565in}{3.789915in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{3.565279in}}%
\pgfpathlineto{\pgfqpoint{3.955892in}{3.987710in}}%
\pgfpathlineto{\pgfqpoint{3.992109in}{3.803893in}}%
\pgfpathlineto{\pgfqpoint{4.037381in}{3.581403in}}%
\pgfpathlineto{\pgfqpoint{4.046436in}{3.998246in}}%
\pgfpathlineto{\pgfqpoint{4.073599in}{3.865888in}}%
\pgfpathlineto{\pgfqpoint{4.082653in}{3.825348in}}%
\pgfpathlineto{\pgfqpoint{4.091708in}{3.778287in}}%
\pgfpathlineto{\pgfqpoint{4.100762in}{3.742722in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{3.608047in}}%
\pgfpathlineto{\pgfqpoint{4.136980in}{4.017577in}}%
\pgfpathlineto{\pgfqpoint{4.155088in}{3.942364in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{3.851168in}}%
\pgfpathlineto{\pgfqpoint{4.182252in}{3.811854in}}%
\pgfpathlineto{\pgfqpoint{4.200360in}{3.717997in}}%
\pgfpathlineto{\pgfqpoint{4.218469in}{3.640522in}}%
\pgfpathlineto{\pgfqpoint{4.227524in}{4.069465in}}%
\pgfpathlineto{\pgfqpoint{4.263741in}{3.909064in}}%
\pgfpathlineto{\pgfqpoint{4.281850in}{3.814840in}}%
\pgfpathlineto{\pgfqpoint{4.299959in}{3.718957in}}%
\pgfpathlineto{\pgfqpoint{4.309013in}{3.677098in}}%
\pgfpathlineto{\pgfqpoint{4.318068in}{4.120875in}}%
\pgfpathlineto{\pgfqpoint{4.327122in}{4.081097in}}%
\pgfpathlineto{\pgfqpoint{4.354285in}{3.936508in}}%
\pgfpathlineto{\pgfqpoint{4.381448in}{3.796187in}}%
\pgfpathlineto{\pgfqpoint{4.390503in}{3.756834in}}%
\pgfpathlineto{\pgfqpoint{4.399557in}{3.709148in}}%
\pgfpathlineto{\pgfqpoint{4.408612in}{4.135713in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{4.084544in}}%
\pgfpathlineto{\pgfqpoint{4.426720in}{4.044452in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.996879in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{3.957629in}}%
\pgfpathlineto{\pgfqpoint{4.462938in}{3.869988in}}%
\pgfpathlineto{\pgfqpoint{4.471992in}{3.825249in}}%
\pgfpathlineto{\pgfqpoint{4.481047in}{3.789353in}}%
\pgfpathlineto{\pgfqpoint{4.490101in}{3.739903in}}%
\pgfpathlineto{\pgfqpoint{4.499156in}{4.156855in}}%
\pgfpathlineto{\pgfqpoint{4.508210in}{4.101288in}}%
\pgfpathlineto{\pgfqpoint{4.517264in}{4.058997in}}%
\pgfpathlineto{\pgfqpoint{4.544428in}{3.917290in}}%
\pgfpathlineto{\pgfqpoint{4.580645in}{3.741631in}}%
\pgfpathlineto{\pgfqpoint{4.589700in}{4.146680in}}%
\pgfpathlineto{\pgfqpoint{4.598754in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{4.056863in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{3.965982in}}%
\pgfpathlineto{\pgfqpoint{4.634972in}{3.923543in}}%
\pgfpathlineto{\pgfqpoint{4.644026in}{3.892469in}}%
\pgfpathlineto{\pgfqpoint{4.653080in}{3.839897in}}%
\pgfpathlineto{\pgfqpoint{4.671189in}{3.750757in}}%
\pgfpathlineto{\pgfqpoint{4.680244in}{4.191188in}}%
\pgfpathlineto{\pgfqpoint{4.698352in}{4.090441in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{3.792848in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{4.199454in}}%
\pgfpathlineto{\pgfqpoint{4.816060in}{3.954211in}}%
\pgfpathlineto{\pgfqpoint{4.843223in}{3.828019in}}%
\pgfpathlineto{\pgfqpoint{4.852277in}{3.780039in}}%
\pgfpathlineto{\pgfqpoint{4.861332in}{4.187115in}}%
\pgfpathlineto{\pgfqpoint{4.942821in}{3.794303in}}%
\pgfpathlineto{\pgfqpoint{4.951876in}{4.212334in}}%
\pgfpathlineto{\pgfqpoint{4.969984in}{4.103252in}}%
\pgfpathlineto{\pgfqpoint{4.979039in}{4.059830in}}%
\pgfpathlineto{\pgfqpoint{4.997148in}{3.966045in}}%
\pgfpathlineto{\pgfqpoint{5.033365in}{3.795140in}}%
\pgfpathlineto{\pgfqpoint{5.042420in}{4.215255in}}%
\pgfpathlineto{\pgfqpoint{5.051474in}{4.164171in}}%
\pgfpathlineto{\pgfqpoint{5.069583in}{4.080195in}}%
\pgfpathlineto{\pgfqpoint{5.078637in}{4.034347in}}%
\pgfpathlineto{\pgfqpoint{5.087692in}{3.979008in}}%
\pgfpathlineto{\pgfqpoint{5.114855in}{3.846389in}}%
\pgfpathlineto{\pgfqpoint{5.123909in}{3.804630in}}%
\pgfpathlineto{\pgfqpoint{5.132964in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{5.160127in}{4.081698in}}%
\pgfpathlineto{\pgfqpoint{5.169181in}{4.035571in}}%
\pgfpathlineto{\pgfqpoint{5.196344in}{3.881975in}}%
\pgfpathlineto{\pgfqpoint{5.214453in}{3.792255in}}%
\pgfpathlineto{\pgfqpoint{5.223508in}{4.221192in}}%
\pgfpathlineto{\pgfqpoint{5.259725in}{4.023326in}}%
\pgfpathlineto{\pgfqpoint{5.268780in}{3.982821in}}%
\pgfpathlineto{\pgfqpoint{5.304997in}{3.785882in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{4.217731in}}%
\pgfpathlineto{\pgfqpoint{5.350269in}{4.027225in}}%
\pgfpathlineto{\pgfqpoint{5.359324in}{3.972704in}}%
\pgfpathlineto{\pgfqpoint{5.386487in}{3.842446in}}%
\pgfpathlineto{\pgfqpoint{5.395541in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{5.404596in}{4.227357in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{4.171323in}}%
\pgfpathlineto{\pgfqpoint{5.422704in}{4.129797in}}%
\pgfpathlineto{\pgfqpoint{5.467976in}{3.889899in}}%
\pgfpathlineto{\pgfqpoint{5.477031in}{3.846222in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{3.795430in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{3.795430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645406in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{5.555984in}{0.816820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600429in}{0.816820in}}{\pgfqpoint{5.600429in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{5.600429in}{1.487962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600429in}{1.532407in}}{\pgfqpoint{5.555984in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{3.645406in}{1.532407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.600962in}{1.532407in}}{\pgfqpoint{3.600962in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{3.600962in}{0.861265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.600962in}{0.816820in}}{\pgfqpoint{3.645406in}{0.816820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689851in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{4.134295in}{1.354629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312073in,y=1.276851in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Algorithm 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689851in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{4.134295in}{1.030169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312073in,y=0.952391in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.636195in}{4.573410in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.636195in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.636195in}{4.573410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.573410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801649in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801649in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622977in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622977in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444305in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444305in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265633in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265633in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086961in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086961in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908289in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908289in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056195in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.292714in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.878386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.795052in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.380724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.297390in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.883062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.799729in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{3.385400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.302067in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{3.887738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.804405in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{4.390076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.306743in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.204100in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.253380in}{1.382683in}}%
\pgfpathlineto{\pgfqpoint{1.286233in}{1.687992in}}%
\pgfpathlineto{\pgfqpoint{1.306766in}{1.862278in}}%
\pgfpathlineto{\pgfqpoint{1.376579in}{2.396014in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{2.587237in}}%
\pgfpathlineto{\pgfqpoint{1.446392in}{2.842666in}}%
\pgfpathlineto{\pgfqpoint{1.462818in}{2.938295in}}%
\pgfpathlineto{\pgfqpoint{1.475138in}{3.005424in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{3.129638in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{3.224184in}}%
\pgfpathlineto{\pgfqpoint{1.536738in}{3.297288in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{3.380618in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{3.503884in}}%
\pgfpathlineto{\pgfqpoint{1.594231in}{3.516122in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{3.545651in}}%
\pgfpathlineto{\pgfqpoint{1.618871in}{3.592087in}}%
\pgfpathlineto{\pgfqpoint{1.627084in}{3.612172in}}%
\pgfpathlineto{\pgfqpoint{1.651724in}{3.673502in}}%
\pgfpathlineto{\pgfqpoint{1.668150in}{3.703919in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{3.717216in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{3.747724in}}%
\pgfpathlineto{\pgfqpoint{1.692790in}{3.755541in}}%
\pgfpathlineto{\pgfqpoint{1.696897in}{3.759106in}}%
\pgfpathlineto{\pgfqpoint{1.701003in}{3.765141in}}%
\pgfpathlineto{\pgfqpoint{1.705110in}{3.774033in}}%
\pgfpathlineto{\pgfqpoint{1.713323in}{3.785574in}}%
\pgfpathlineto{\pgfqpoint{1.721537in}{3.799044in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{3.814045in}}%
\pgfpathlineto{\pgfqpoint{1.742070in}{3.823803in}}%
\pgfpathlineto{\pgfqpoint{1.754390in}{3.845633in}}%
\pgfpathlineto{\pgfqpoint{1.758496in}{3.850257in}}%
\pgfpathlineto{\pgfqpoint{1.766710in}{3.861004in}}%
\pgfpathlineto{\pgfqpoint{1.770816in}{3.866684in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{3.869592in}}%
\pgfpathlineto{\pgfqpoint{1.779029in}{3.870944in}}%
\pgfpathlineto{\pgfqpoint{1.791349in}{3.884038in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{3.886965in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{3.897152in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{3.901661in}}%
\pgfpathlineto{\pgfqpoint{1.820096in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{1.844736in}{3.916689in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{3.925854in}}%
\pgfpathlineto{\pgfqpoint{1.861162in}{3.928117in}}%
\pgfpathlineto{\pgfqpoint{1.865269in}{3.932379in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{3.933407in}}%
\pgfpathlineto{\pgfqpoint{1.881695in}{3.937734in}}%
\pgfpathlineto{\pgfqpoint{1.885802in}{3.936739in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{3.937939in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{3.942753in}}%
\pgfpathlineto{\pgfqpoint{1.902229in}{3.942941in}}%
\pgfpathlineto{\pgfqpoint{1.906335in}{3.944749in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{3.944675in}}%
\pgfpathlineto{\pgfqpoint{1.918655in}{3.950428in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{3.944365in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{3.945444in}}%
\pgfpathlineto{\pgfqpoint{1.935082in}{3.944197in}}%
\pgfpathlineto{\pgfqpoint{1.939188in}{3.946808in}}%
\pgfpathlineto{\pgfqpoint{1.943295in}{3.948075in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{3.945732in}}%
\pgfpathlineto{\pgfqpoint{1.967935in}{3.949305in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{3.947659in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{3.948489in}}%
\pgfpathlineto{\pgfqpoint{1.980255in}{3.950756in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{3.947892in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{3.946958in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{3.949991in}}%
\pgfpathlineto{\pgfqpoint{2.004895in}{3.946330in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{3.946893in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{3.943625in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{3.947850in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{3.948190in}}%
\pgfpathlineto{\pgfqpoint{2.029535in}{3.943682in}}%
\pgfpathlineto{\pgfqpoint{2.033641in}{3.941827in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{3.944382in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{3.942846in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{3.944058in}}%
\pgfpathlineto{\pgfqpoint{2.054174in}{3.942016in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{3.941881in}}%
\pgfpathlineto{\pgfqpoint{2.066494in}{3.945698in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{3.943730in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{3.940170in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{3.941844in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{3.950147in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{3.951485in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{3.949459in}}%
\pgfpathlineto{\pgfqpoint{2.123987in}{3.954640in}}%
\pgfpathlineto{\pgfqpoint{2.128094in}{3.954588in}}%
\pgfpathlineto{\pgfqpoint{2.132201in}{3.956504in}}%
\pgfpathlineto{\pgfqpoint{2.136307in}{3.955995in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{3.962193in}}%
\pgfpathlineto{\pgfqpoint{2.156840in}{3.966632in}}%
\pgfpathlineto{\pgfqpoint{2.169160in}{3.966353in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{3.967703in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{3.965531in}}%
\pgfpathlineto{\pgfqpoint{2.181480in}{3.964869in}}%
\pgfpathlineto{\pgfqpoint{2.185587in}{3.967260in}}%
\pgfpathlineto{\pgfqpoint{2.189694in}{3.963398in}}%
\pgfpathlineto{\pgfqpoint{2.197907in}{3.965340in}}%
\pgfpathlineto{\pgfqpoint{2.202013in}{3.963493in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.965564in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{3.967906in}}%
\pgfpathlineto{\pgfqpoint{2.218440in}{3.965922in}}%
\pgfpathlineto{\pgfqpoint{2.226653in}{3.967649in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{3.963650in}}%
\pgfpathlineto{\pgfqpoint{2.247186in}{3.966853in}}%
\pgfpathlineto{\pgfqpoint{2.251293in}{3.965466in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{3.966102in}}%
\pgfpathlineto{\pgfqpoint{2.263613in}{3.964861in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{3.964883in}}%
\pgfpathlineto{\pgfqpoint{2.275933in}{3.961701in}}%
\pgfpathlineto{\pgfqpoint{2.284146in}{3.957191in}}%
\pgfpathlineto{\pgfqpoint{2.288253in}{3.954421in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.955807in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{3.959267in}}%
\pgfpathlineto{\pgfqpoint{2.300573in}{3.959718in}}%
\pgfpathlineto{\pgfqpoint{2.304679in}{3.962185in}}%
\pgfpathlineto{\pgfqpoint{2.308786in}{3.963173in}}%
\pgfpathlineto{\pgfqpoint{2.312893in}{3.961748in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{3.964619in}}%
\pgfpathlineto{\pgfqpoint{2.333426in}{3.962415in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{3.964667in}}%
\pgfpathlineto{\pgfqpoint{2.349852in}{3.962092in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{3.965155in}}%
\pgfpathlineto{\pgfqpoint{2.374492in}{3.968815in}}%
\pgfpathlineto{\pgfqpoint{2.390919in}{3.965275in}}%
\pgfpathlineto{\pgfqpoint{2.399132in}{3.969731in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{3.971396in}}%
\pgfpathlineto{\pgfqpoint{2.407345in}{3.968424in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{3.968080in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{3.965023in}}%
\pgfpathlineto{\pgfqpoint{2.423772in}{3.966496in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{3.961457in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{3.959778in}}%
\pgfpathlineto{\pgfqpoint{2.436092in}{3.961837in}}%
\pgfpathlineto{\pgfqpoint{2.440199in}{3.959410in}}%
\pgfpathlineto{\pgfqpoint{2.444305in}{3.958505in}}%
\pgfpathlineto{\pgfqpoint{2.448412in}{3.961517in}}%
\pgfpathlineto{\pgfqpoint{2.456625in}{3.960597in}}%
\pgfpathlineto{\pgfqpoint{2.460732in}{3.963776in}}%
\pgfpathlineto{\pgfqpoint{2.464838in}{3.962456in}}%
\pgfpathlineto{\pgfqpoint{2.473052in}{3.962463in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{3.961509in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{3.964248in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{3.963458in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{3.964282in}}%
\pgfpathlineto{\pgfqpoint{2.510011in}{3.963460in}}%
\pgfpathlineto{\pgfqpoint{2.514118in}{3.965441in}}%
\pgfpathlineto{\pgfqpoint{2.518225in}{3.963661in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{3.968008in}}%
\pgfpathlineto{\pgfqpoint{2.526438in}{3.966030in}}%
\pgfpathlineto{\pgfqpoint{2.530545in}{3.967588in}}%
\pgfpathlineto{\pgfqpoint{2.534651in}{3.966308in}}%
\pgfpathlineto{\pgfqpoint{2.538758in}{3.969961in}}%
\pgfpathlineto{\pgfqpoint{2.546971in}{3.968343in}}%
\pgfpathlineto{\pgfqpoint{2.551078in}{3.968227in}}%
\pgfpathlineto{\pgfqpoint{2.563398in}{3.974148in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{3.974054in}}%
\pgfpathlineto{\pgfqpoint{2.575718in}{3.976824in}}%
\pgfpathlineto{\pgfqpoint{2.579824in}{3.975203in}}%
\pgfpathlineto{\pgfqpoint{2.588038in}{3.973839in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{3.970939in}}%
\pgfpathlineto{\pgfqpoint{2.596251in}{3.971740in}}%
\pgfpathlineto{\pgfqpoint{2.600358in}{3.971072in}}%
\pgfpathlineto{\pgfqpoint{2.604464in}{3.971612in}}%
\pgfpathlineto{\pgfqpoint{2.608571in}{3.973600in}}%
\pgfpathlineto{\pgfqpoint{2.620891in}{3.968265in}}%
\pgfpathlineto{\pgfqpoint{2.624997in}{3.970075in}}%
\pgfpathlineto{\pgfqpoint{2.629104in}{3.969435in}}%
\pgfpathlineto{\pgfqpoint{2.633211in}{3.966680in}}%
\pgfpathlineto{\pgfqpoint{2.637317in}{3.965837in}}%
\pgfpathlineto{\pgfqpoint{2.641424in}{3.963858in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{3.964747in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{3.967535in}}%
\pgfpathlineto{\pgfqpoint{2.653744in}{3.963635in}}%
\pgfpathlineto{\pgfqpoint{2.657850in}{3.965470in}}%
\pgfpathlineto{\pgfqpoint{2.666064in}{3.961083in}}%
\pgfpathlineto{\pgfqpoint{2.670170in}{3.960027in}}%
\pgfpathlineto{\pgfqpoint{2.674277in}{3.962212in}}%
\pgfpathlineto{\pgfqpoint{2.678384in}{3.960653in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{3.960676in}}%
\pgfpathlineto{\pgfqpoint{2.686597in}{3.963093in}}%
\pgfpathlineto{\pgfqpoint{2.690704in}{3.961819in}}%
\pgfpathlineto{\pgfqpoint{2.711237in}{3.963262in}}%
\pgfpathlineto{\pgfqpoint{2.719450in}{3.959848in}}%
\pgfpathlineto{\pgfqpoint{2.727663in}{3.966343in}}%
\pgfpathlineto{\pgfqpoint{2.739983in}{3.967576in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{3.965757in}}%
\pgfpathlineto{\pgfqpoint{2.764623in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{2.772836in}{3.974916in}}%
\pgfpathlineto{\pgfqpoint{2.776943in}{3.974434in}}%
\pgfpathlineto{\pgfqpoint{2.781050in}{3.975794in}}%
\pgfpathlineto{\pgfqpoint{2.785156in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{2.789263in}{3.975612in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{3.975189in}}%
\pgfpathlineto{\pgfqpoint{2.797476in}{3.976069in}}%
\pgfpathlineto{\pgfqpoint{2.801583in}{3.978204in}}%
\pgfpathlineto{\pgfqpoint{2.813903in}{3.972827in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.974640in}}%
\pgfpathlineto{\pgfqpoint{2.826223in}{3.971298in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{3.970180in}}%
\pgfpathlineto{\pgfqpoint{2.834436in}{3.971667in}}%
\pgfpathlineto{\pgfqpoint{2.842649in}{3.969499in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{3.971365in}}%
\pgfpathlineto{\pgfqpoint{2.850863in}{3.971722in}}%
\pgfpathlineto{\pgfqpoint{2.854969in}{3.973706in}}%
\pgfpathlineto{\pgfqpoint{2.859076in}{3.971209in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{3.972350in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{3.970191in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.973439in}}%
\pgfpathlineto{\pgfqpoint{2.891929in}{3.972138in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{3.973139in}}%
\pgfpathlineto{\pgfqpoint{2.908356in}{3.971391in}}%
\pgfpathlineto{\pgfqpoint{2.912462in}{3.974450in}}%
\pgfpathlineto{\pgfqpoint{2.916569in}{3.976073in}}%
\pgfpathlineto{\pgfqpoint{2.924782in}{3.970351in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.971326in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{2.945315in}{3.967689in}}%
\pgfpathlineto{\pgfqpoint{2.949422in}{3.970118in}}%
\pgfpathlineto{\pgfqpoint{2.953529in}{3.969633in}}%
\pgfpathlineto{\pgfqpoint{2.957635in}{3.972345in}}%
\pgfpathlineto{\pgfqpoint{2.965848in}{3.973781in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{3.975133in}}%
\pgfpathlineto{\pgfqpoint{2.974062in}{3.978346in}}%
\pgfpathlineto{\pgfqpoint{2.978168in}{3.977238in}}%
\pgfpathlineto{\pgfqpoint{2.982275in}{3.978954in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{3.979383in}}%
\pgfpathlineto{\pgfqpoint{2.990488in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{3.980534in}}%
\pgfpathlineto{\pgfqpoint{3.002808in}{3.978584in}}%
\pgfpathlineto{\pgfqpoint{3.011022in}{3.980613in}}%
\pgfpathlineto{\pgfqpoint{3.015128in}{3.978087in}}%
\pgfpathlineto{\pgfqpoint{3.019235in}{3.980194in}}%
\pgfpathlineto{\pgfqpoint{3.023341in}{3.978653in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{3.975476in}}%
\pgfpathlineto{\pgfqpoint{3.035661in}{3.975211in}}%
\pgfpathlineto{\pgfqpoint{3.039768in}{3.973241in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{3.972549in}}%
\pgfpathlineto{\pgfqpoint{3.060301in}{3.971342in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.972496in}}%
\pgfpathlineto{\pgfqpoint{3.076728in}{3.968839in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{3.970737in}}%
\pgfpathlineto{\pgfqpoint{3.084941in}{3.970755in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{3.973890in}}%
\pgfpathlineto{\pgfqpoint{3.093154in}{3.973902in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{3.976543in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{3.976388in}}%
\pgfpathlineto{\pgfqpoint{3.105474in}{3.978037in}}%
\pgfpathlineto{\pgfqpoint{3.109581in}{3.978173in}}%
\pgfpathlineto{\pgfqpoint{3.113688in}{3.980142in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{3.979620in}}%
\pgfpathlineto{\pgfqpoint{3.126007in}{3.975168in}}%
\pgfpathlineto{\pgfqpoint{3.130114in}{3.976393in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{3.974608in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{3.974519in}}%
\pgfpathlineto{\pgfqpoint{3.154754in}{3.973413in}}%
\pgfpathlineto{\pgfqpoint{3.158861in}{3.975915in}}%
\pgfpathlineto{\pgfqpoint{3.162967in}{3.975131in}}%
\pgfpathlineto{\pgfqpoint{3.167074in}{3.973155in}}%
\pgfpathlineto{\pgfqpoint{3.171181in}{3.972786in}}%
\pgfpathlineto{\pgfqpoint{3.175287in}{3.973745in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{3.973478in}}%
\pgfpathlineto{\pgfqpoint{3.183500in}{3.975923in}}%
\pgfpathlineto{\pgfqpoint{3.187607in}{3.976974in}}%
\pgfpathlineto{\pgfqpoint{3.191714in}{3.981185in}}%
\pgfpathlineto{\pgfqpoint{3.195820in}{3.981936in}}%
\pgfpathlineto{\pgfqpoint{3.204034in}{3.980805in}}%
\pgfpathlineto{\pgfqpoint{3.208140in}{3.983819in}}%
\pgfpathlineto{\pgfqpoint{3.212247in}{3.984612in}}%
\pgfpathlineto{\pgfqpoint{3.216354in}{3.982860in}}%
\pgfpathlineto{\pgfqpoint{3.220460in}{3.985505in}}%
\pgfpathlineto{\pgfqpoint{3.224567in}{3.984710in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{3.986352in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{3.987820in}}%
\pgfpathlineto{\pgfqpoint{3.245100in}{3.991633in}}%
\pgfpathlineto{\pgfqpoint{3.253313in}{3.994730in}}%
\pgfpathlineto{\pgfqpoint{3.257420in}{3.996024in}}%
\pgfpathlineto{\pgfqpoint{3.261527in}{3.999945in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{3.997301in}}%
\pgfpathlineto{\pgfqpoint{3.277953in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{3.290273in}{4.008661in}}%
\pgfpathlineto{\pgfqpoint{3.302593in}{4.002301in}}%
\pgfpathlineto{\pgfqpoint{3.314913in}{4.004603in}}%
\pgfpathlineto{\pgfqpoint{3.331339in}{4.001657in}}%
\pgfpathlineto{\pgfqpoint{3.339553in}{3.994893in}}%
\pgfpathlineto{\pgfqpoint{3.343659in}{3.993755in}}%
\pgfpathlineto{\pgfqpoint{3.351873in}{3.996848in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{3.993424in}}%
\pgfpathlineto{\pgfqpoint{3.364193in}{3.994247in}}%
\pgfpathlineto{\pgfqpoint{3.380619in}{3.988532in}}%
\pgfpathlineto{\pgfqpoint{3.384726in}{3.984916in}}%
\pgfpathlineto{\pgfqpoint{3.388832in}{3.983750in}}%
\pgfpathlineto{\pgfqpoint{3.392939in}{3.983760in}}%
\pgfpathlineto{\pgfqpoint{3.397046in}{3.985899in}}%
\pgfpathlineto{\pgfqpoint{3.401152in}{3.984774in}}%
\pgfpathlineto{\pgfqpoint{3.405259in}{3.984896in}}%
\pgfpathlineto{\pgfqpoint{3.409366in}{3.983756in}}%
\pgfpathlineto{\pgfqpoint{3.413472in}{3.984228in}}%
\pgfpathlineto{\pgfqpoint{3.417579in}{3.985874in}}%
\pgfpathlineto{\pgfqpoint{3.421686in}{3.983385in}}%
\pgfpathlineto{\pgfqpoint{3.425792in}{3.982277in}}%
\pgfpathlineto{\pgfqpoint{3.429899in}{3.978720in}}%
\pgfpathlineto{\pgfqpoint{3.438112in}{3.980008in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{3.976612in}}%
\pgfpathlineto{\pgfqpoint{3.450432in}{3.976953in}}%
\pgfpathlineto{\pgfqpoint{3.458645in}{3.982246in}}%
\pgfpathlineto{\pgfqpoint{3.466859in}{3.980551in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{3.980007in}}%
\pgfpathlineto{\pgfqpoint{3.479179in}{3.981331in}}%
\pgfpathlineto{\pgfqpoint{3.487392in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{3.491498in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{3.499712in}{3.985285in}}%
\pgfpathlineto{\pgfqpoint{3.503818in}{3.983630in}}%
\pgfpathlineto{\pgfqpoint{3.516138in}{3.986901in}}%
\pgfpathlineto{\pgfqpoint{3.536671in}{3.988426in}}%
\pgfpathlineto{\pgfqpoint{3.540778in}{3.986453in}}%
\pgfpathlineto{\pgfqpoint{3.544885in}{3.989748in}}%
\pgfpathlineto{\pgfqpoint{3.548991in}{3.991297in}}%
\pgfpathlineto{\pgfqpoint{3.553098in}{3.990506in}}%
\pgfpathlineto{\pgfqpoint{3.557205in}{3.993057in}}%
\pgfpathlineto{\pgfqpoint{3.561311in}{3.992905in}}%
\pgfpathlineto{\pgfqpoint{3.569525in}{3.990218in}}%
\pgfpathlineto{\pgfqpoint{3.573631in}{3.993632in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{3.992912in}}%
\pgfpathlineto{\pgfqpoint{3.585951in}{3.994554in}}%
\pgfpathlineto{\pgfqpoint{3.590058in}{3.992422in}}%
\pgfpathlineto{\pgfqpoint{3.598271in}{3.994826in}}%
\pgfpathlineto{\pgfqpoint{3.606484in}{3.993228in}}%
\pgfpathlineto{\pgfqpoint{3.610591in}{3.993753in}}%
\pgfpathlineto{\pgfqpoint{3.618804in}{3.988163in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{3.987437in}}%
\pgfpathlineto{\pgfqpoint{3.631124in}{3.986521in}}%
\pgfpathlineto{\pgfqpoint{3.639337in}{3.990658in}}%
\pgfpathlineto{\pgfqpoint{3.643444in}{3.995612in}}%
\pgfpathlineto{\pgfqpoint{3.647551in}{3.990434in}}%
\pgfpathlineto{\pgfqpoint{3.659871in}{3.985990in}}%
\pgfpathlineto{\pgfqpoint{3.668084in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{3.672191in}{3.987552in}}%
\pgfpathlineto{\pgfqpoint{3.676297in}{3.988588in}}%
\pgfpathlineto{\pgfqpoint{3.680404in}{3.987143in}}%
\pgfpathlineto{\pgfqpoint{3.692724in}{3.990569in}}%
\pgfpathlineto{\pgfqpoint{3.696830in}{3.990513in}}%
\pgfpathlineto{\pgfqpoint{3.709150in}{3.996622in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{3.996424in}}%
\pgfpathlineto{\pgfqpoint{3.717364in}{3.994305in}}%
\pgfpathlineto{\pgfqpoint{3.725577in}{3.996375in}}%
\pgfpathlineto{\pgfqpoint{3.729684in}{3.994802in}}%
\pgfpathlineto{\pgfqpoint{3.737897in}{3.998653in}}%
\pgfpathlineto{\pgfqpoint{3.750217in}{3.993101in}}%
\pgfpathlineto{\pgfqpoint{3.754323in}{3.995280in}}%
\pgfpathlineto{\pgfqpoint{3.762537in}{3.993656in}}%
\pgfpathlineto{\pgfqpoint{3.766643in}{3.994194in}}%
\pgfpathlineto{\pgfqpoint{3.770750in}{3.993279in}}%
\pgfpathlineto{\pgfqpoint{3.774857in}{3.994770in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{3.994515in}}%
\pgfpathlineto{\pgfqpoint{3.791283in}{3.995634in}}%
\pgfpathlineto{\pgfqpoint{3.803603in}{3.999586in}}%
\pgfpathlineto{\pgfqpoint{3.807710in}{3.999129in}}%
\pgfpathlineto{\pgfqpoint{3.828243in}{4.003092in}}%
\pgfpathlineto{\pgfqpoint{3.852883in}{4.000223in}}%
\pgfpathlineto{\pgfqpoint{3.856989in}{3.997669in}}%
\pgfpathlineto{\pgfqpoint{3.865203in}{3.995694in}}%
\pgfpathlineto{\pgfqpoint{3.869309in}{3.993495in}}%
\pgfpathlineto{\pgfqpoint{3.873416in}{3.994320in}}%
\pgfpathlineto{\pgfqpoint{3.877523in}{3.997305in}}%
\pgfpathlineto{\pgfqpoint{3.881629in}{3.996974in}}%
\pgfpathlineto{\pgfqpoint{3.889843in}{3.999986in}}%
\pgfpathlineto{\pgfqpoint{3.893949in}{3.998546in}}%
\pgfpathlineto{\pgfqpoint{3.898056in}{3.998456in}}%
\pgfpathlineto{\pgfqpoint{3.902162in}{4.001799in}}%
\pgfpathlineto{\pgfqpoint{3.906269in}{4.003008in}}%
\pgfpathlineto{\pgfqpoint{3.910376in}{4.002106in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.004994in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{4.005450in}}%
\pgfpathlineto{\pgfqpoint{3.922696in}{4.007370in}}%
\pgfpathlineto{\pgfqpoint{3.926802in}{4.005018in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{4.007689in}}%
\pgfpathlineto{\pgfqpoint{3.935016in}{4.005162in}}%
\pgfpathlineto{\pgfqpoint{3.943229in}{4.010989in}}%
\pgfpathlineto{\pgfqpoint{3.947336in}{4.008919in}}%
\pgfpathlineto{\pgfqpoint{3.951442in}{4.012361in}}%
\pgfpathlineto{\pgfqpoint{3.955549in}{4.014247in}}%
\pgfpathlineto{\pgfqpoint{3.959655in}{4.017618in}}%
\pgfpathlineto{\pgfqpoint{3.971975in}{4.017465in}}%
\pgfpathlineto{\pgfqpoint{3.976082in}{4.019048in}}%
\pgfpathlineto{\pgfqpoint{3.980189in}{4.017527in}}%
\pgfpathlineto{\pgfqpoint{3.984295in}{4.021606in}}%
\pgfpathlineto{\pgfqpoint{3.992509in}{4.020295in}}%
\pgfpathlineto{\pgfqpoint{3.996615in}{4.021990in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{4.020166in}}%
\pgfpathlineto{\pgfqpoint{4.004828in}{4.019813in}}%
\pgfpathlineto{\pgfqpoint{4.008935in}{4.021233in}}%
\pgfpathlineto{\pgfqpoint{4.017148in}{4.019916in}}%
\pgfpathlineto{\pgfqpoint{4.021255in}{4.017083in}}%
\pgfpathlineto{\pgfqpoint{4.033575in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{4.041788in}{4.017127in}}%
\pgfpathlineto{\pgfqpoint{4.050002in}{4.013091in}}%
\pgfpathlineto{\pgfqpoint{4.054108in}{4.015706in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{4.014082in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{4.015715in}}%
\pgfpathlineto{\pgfqpoint{4.074641in}{4.017123in}}%
\pgfpathlineto{\pgfqpoint{4.078748in}{4.017133in}}%
\pgfpathlineto{\pgfqpoint{4.086961in}{4.012311in}}%
\pgfpathlineto{\pgfqpoint{4.091068in}{4.011270in}}%
\pgfpathlineto{\pgfqpoint{4.095175in}{4.009068in}}%
\pgfpathlineto{\pgfqpoint{4.099281in}{4.004489in}}%
\pgfpathlineto{\pgfqpoint{4.103388in}{4.009047in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{4.010799in}}%
\pgfpathlineto{\pgfqpoint{4.111601in}{4.011068in}}%
\pgfpathlineto{\pgfqpoint{4.115708in}{4.009925in}}%
\pgfpathlineto{\pgfqpoint{4.119814in}{4.012005in}}%
\pgfpathlineto{\pgfqpoint{4.123921in}{4.010240in}}%
\pgfpathlineto{\pgfqpoint{4.128028in}{4.012339in}}%
\pgfpathlineto{\pgfqpoint{4.132134in}{4.010003in}}%
\pgfpathlineto{\pgfqpoint{4.136241in}{4.009940in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{4.012658in}}%
\pgfpathlineto{\pgfqpoint{4.152668in}{4.011612in}}%
\pgfpathlineto{\pgfqpoint{4.156774in}{4.013245in}}%
\pgfpathlineto{\pgfqpoint{4.160881in}{4.011708in}}%
\pgfpathlineto{\pgfqpoint{4.169094in}{4.013941in}}%
\pgfpathlineto{\pgfqpoint{4.173201in}{4.012823in}}%
\pgfpathlineto{\pgfqpoint{4.181414in}{4.013891in}}%
\pgfpathlineto{\pgfqpoint{4.189627in}{4.018614in}}%
\pgfpathlineto{\pgfqpoint{4.193734in}{4.020340in}}%
\pgfpathlineto{\pgfqpoint{4.201947in}{4.027102in}}%
\pgfpathlineto{\pgfqpoint{4.222480in}{4.023498in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{4.025649in}}%
\pgfpathlineto{\pgfqpoint{4.234800in}{4.023970in}}%
\pgfpathlineto{\pgfqpoint{4.238907in}{4.025277in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{4.024557in}}%
\pgfpathlineto{\pgfqpoint{4.263547in}{4.031929in}}%
\pgfpathlineto{\pgfqpoint{4.271760in}{4.027973in}}%
\pgfpathlineto{\pgfqpoint{4.279973in}{4.028325in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{4.024852in}}%
\pgfpathlineto{\pgfqpoint{4.292293in}{4.026292in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{4.022551in}}%
\pgfpathlineto{\pgfqpoint{4.329253in}{4.026760in}}%
\pgfpathlineto{\pgfqpoint{4.337466in}{4.025064in}}%
\pgfpathlineto{\pgfqpoint{4.341573in}{4.023404in}}%
\pgfpathlineto{\pgfqpoint{4.349786in}{4.029013in}}%
\pgfpathlineto{\pgfqpoint{4.353893in}{4.030399in}}%
\pgfpathlineto{\pgfqpoint{4.362106in}{4.028328in}}%
\pgfpathlineto{\pgfqpoint{4.366213in}{4.027675in}}%
\pgfpathlineto{\pgfqpoint{4.374426in}{4.032709in}}%
\pgfpathlineto{\pgfqpoint{4.378533in}{4.031462in}}%
\pgfpathlineto{\pgfqpoint{4.382639in}{4.032571in}}%
\pgfpathlineto{\pgfqpoint{4.390853in}{4.031506in}}%
\pgfpathlineto{\pgfqpoint{4.394959in}{4.027572in}}%
\pgfpathlineto{\pgfqpoint{4.407279in}{4.026856in}}%
\pgfpathlineto{\pgfqpoint{4.411386in}{4.026112in}}%
\pgfpathlineto{\pgfqpoint{4.423706in}{4.030680in}}%
\pgfpathlineto{\pgfqpoint{4.427812in}{4.031894in}}%
\pgfpathlineto{\pgfqpoint{4.431919in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{4.031353in}}%
\pgfpathlineto{\pgfqpoint{4.444239in}{4.031026in}}%
\pgfpathlineto{\pgfqpoint{4.452452in}{4.032750in}}%
\pgfpathlineto{\pgfqpoint{4.456559in}{4.031372in}}%
\pgfpathlineto{\pgfqpoint{4.460666in}{4.034826in}}%
\pgfpathlineto{\pgfqpoint{4.464772in}{4.034812in}}%
\pgfpathlineto{\pgfqpoint{4.472985in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{4.477092in}{4.039573in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{4.037922in}}%
\pgfpathlineto{\pgfqpoint{4.485305in}{4.041778in}}%
\pgfpathlineto{\pgfqpoint{4.489412in}{4.042448in}}%
\pgfpathlineto{\pgfqpoint{4.493519in}{4.040330in}}%
\pgfpathlineto{\pgfqpoint{4.505839in}{4.038803in}}%
\pgfpathlineto{\pgfqpoint{4.509945in}{4.039292in}}%
\pgfpathlineto{\pgfqpoint{4.514052in}{4.041404in}}%
\pgfpathlineto{\pgfqpoint{4.518158in}{4.041933in}}%
\pgfpathlineto{\pgfqpoint{4.530478in}{4.038453in}}%
\pgfpathlineto{\pgfqpoint{4.538692in}{4.040021in}}%
\pgfpathlineto{\pgfqpoint{4.542798in}{4.038077in}}%
\pgfpathlineto{\pgfqpoint{4.551012in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{4.555118in}{4.039529in}}%
\pgfpathlineto{\pgfqpoint{4.559225in}{4.041577in}}%
\pgfpathlineto{\pgfqpoint{4.567438in}{4.038161in}}%
\pgfpathlineto{\pgfqpoint{4.587971in}{4.043646in}}%
\pgfpathlineto{\pgfqpoint{4.596185in}{4.042804in}}%
\pgfpathlineto{\pgfqpoint{4.616718in}{4.047209in}}%
\pgfpathlineto{\pgfqpoint{4.620824in}{4.047708in}}%
\pgfpathlineto{\pgfqpoint{4.624931in}{4.049631in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{4.048658in}}%
\pgfpathlineto{\pgfqpoint{4.645464in}{4.049079in}}%
\pgfpathlineto{\pgfqpoint{4.649571in}{4.051248in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{4.050154in}}%
\pgfpathlineto{\pgfqpoint{4.670104in}{4.051561in}}%
\pgfpathlineto{\pgfqpoint{4.674211in}{4.054864in}}%
\pgfpathlineto{\pgfqpoint{4.682424in}{4.054935in}}%
\pgfpathlineto{\pgfqpoint{4.686531in}{4.056294in}}%
\pgfpathlineto{\pgfqpoint{4.690637in}{4.061619in}}%
\pgfpathlineto{\pgfqpoint{4.694744in}{4.060643in}}%
\pgfpathlineto{\pgfqpoint{4.698851in}{4.063009in}}%
\pgfpathlineto{\pgfqpoint{4.702957in}{4.062519in}}%
\pgfpathlineto{\pgfqpoint{4.707064in}{4.065153in}}%
\pgfpathlineto{\pgfqpoint{4.711171in}{4.065205in}}%
\pgfpathlineto{\pgfqpoint{4.719384in}{4.067871in}}%
\pgfpathlineto{\pgfqpoint{4.723490in}{4.064766in}}%
\pgfpathlineto{\pgfqpoint{4.727597in}{4.064708in}}%
\pgfpathlineto{\pgfqpoint{4.735810in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{4.744024in}{4.067437in}}%
\pgfpathlineto{\pgfqpoint{4.760450in}{4.067722in}}%
\pgfpathlineto{\pgfqpoint{4.764557in}{4.068003in}}%
\pgfpathlineto{\pgfqpoint{4.768664in}{4.070755in}}%
\pgfpathlineto{\pgfqpoint{4.772770in}{4.071461in}}%
\pgfpathlineto{\pgfqpoint{4.776877in}{4.075889in}}%
\pgfpathlineto{\pgfqpoint{4.789197in}{4.073578in}}%
\pgfpathlineto{\pgfqpoint{4.793303in}{4.074100in}}%
\pgfpathlineto{\pgfqpoint{4.801517in}{4.071315in}}%
\pgfpathlineto{\pgfqpoint{4.809730in}{4.073016in}}%
\pgfpathlineto{\pgfqpoint{4.822050in}{4.076543in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{4.077495in}}%
\pgfpathlineto{\pgfqpoint{4.838476in}{4.081183in}}%
\pgfpathlineto{\pgfqpoint{4.842583in}{4.079398in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{4.079103in}}%
\pgfpathlineto{\pgfqpoint{4.854903in}{4.077113in}}%
\pgfpathlineto{\pgfqpoint{4.867223in}{4.077333in}}%
\pgfpathlineto{\pgfqpoint{4.875436in}{4.078846in}}%
\pgfpathlineto{\pgfqpoint{4.879543in}{4.080278in}}%
\pgfpathlineto{\pgfqpoint{4.883649in}{4.080533in}}%
\pgfpathlineto{\pgfqpoint{4.887756in}{4.083511in}}%
\pgfpathlineto{\pgfqpoint{4.891863in}{4.084021in}}%
\pgfpathlineto{\pgfqpoint{4.895969in}{4.087053in}}%
\pgfpathlineto{\pgfqpoint{4.900076in}{4.084268in}}%
\pgfpathlineto{\pgfqpoint{4.904183in}{4.084764in}}%
\pgfpathlineto{\pgfqpoint{4.908289in}{4.087457in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{4.087173in}}%
\pgfpathlineto{\pgfqpoint{4.916503in}{4.085157in}}%
\pgfpathlineto{\pgfqpoint{4.928823in}{4.084516in}}%
\pgfpathlineto{\pgfqpoint{4.932929in}{4.086736in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{4.083931in}}%
\pgfpathlineto{\pgfqpoint{4.945249in}{4.089617in}}%
\pgfpathlineto{\pgfqpoint{4.949356in}{4.087917in}}%
\pgfpathlineto{\pgfqpoint{4.953462in}{4.088408in}}%
\pgfpathlineto{\pgfqpoint{4.957569in}{4.086799in}}%
\pgfpathlineto{\pgfqpoint{4.961676in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{4.090184in}}%
\pgfpathlineto{\pgfqpoint{4.969889in}{4.089915in}}%
\pgfpathlineto{\pgfqpoint{4.982209in}{4.094022in}}%
\pgfpathlineto{\pgfqpoint{4.986315in}{4.093519in}}%
\pgfpathlineto{\pgfqpoint{4.994529in}{4.095948in}}%
\pgfpathlineto{\pgfqpoint{4.998635in}{4.099104in}}%
\pgfpathlineto{\pgfqpoint{5.002742in}{4.098077in}}%
\pgfpathlineto{\pgfqpoint{5.010955in}{4.103514in}}%
\pgfpathlineto{\pgfqpoint{5.019169in}{4.105309in}}%
\pgfpathlineto{\pgfqpoint{5.035595in}{4.117089in}}%
\pgfpathlineto{\pgfqpoint{5.039702in}{4.119286in}}%
\pgfpathlineto{\pgfqpoint{5.043808in}{4.119637in}}%
\pgfpathlineto{\pgfqpoint{5.052022in}{4.123008in}}%
\pgfpathlineto{\pgfqpoint{5.056128in}{4.122113in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{4.124905in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{4.128384in}}%
\pgfpathlineto{\pgfqpoint{5.080768in}{4.128539in}}%
\pgfpathlineto{\pgfqpoint{5.084875in}{4.126794in}}%
\pgfpathlineto{\pgfqpoint{5.088981in}{4.128676in}}%
\pgfpathlineto{\pgfqpoint{5.101301in}{4.130052in}}%
\pgfpathlineto{\pgfqpoint{5.117728in}{4.137376in}}%
\pgfpathlineto{\pgfqpoint{5.121835in}{4.137105in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{4.138791in}}%
\pgfpathlineto{\pgfqpoint{5.134155in}{4.144505in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{4.143157in}}%
\pgfpathlineto{\pgfqpoint{5.142368in}{4.143671in}}%
\pgfpathlineto{\pgfqpoint{5.146474in}{4.146129in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{4.145630in}}%
\pgfpathlineto{\pgfqpoint{5.154688in}{4.146686in}}%
\pgfpathlineto{\pgfqpoint{5.175221in}{4.158101in}}%
\pgfpathlineto{\pgfqpoint{5.179328in}{4.157410in}}%
\pgfpathlineto{\pgfqpoint{5.183434in}{4.153995in}}%
\pgfpathlineto{\pgfqpoint{5.195754in}{4.156876in}}%
\pgfpathlineto{\pgfqpoint{5.199861in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{5.208074in}{4.161826in}}%
\pgfpathlineto{\pgfqpoint{5.212181in}{4.165065in}}%
\pgfpathlineto{\pgfqpoint{5.216287in}{4.165547in}}%
\pgfpathlineto{\pgfqpoint{5.220394in}{4.168277in}}%
\pgfpathlineto{\pgfqpoint{5.224501in}{4.168449in}}%
\pgfpathlineto{\pgfqpoint{5.228607in}{4.171711in}}%
\pgfpathlineto{\pgfqpoint{5.232714in}{4.170395in}}%
\pgfpathlineto{\pgfqpoint{5.236821in}{4.172916in}}%
\pgfpathlineto{\pgfqpoint{5.240927in}{4.172585in}}%
\pgfpathlineto{\pgfqpoint{5.245034in}{4.174677in}}%
\pgfpathlineto{\pgfqpoint{5.249140in}{4.178878in}}%
\pgfpathlineto{\pgfqpoint{5.269674in}{4.188578in}}%
\pgfpathlineto{\pgfqpoint{5.273780in}{4.191563in}}%
\pgfpathlineto{\pgfqpoint{5.277887in}{4.190846in}}%
\pgfpathlineto{\pgfqpoint{5.281994in}{4.194915in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{4.196039in}}%
\pgfpathlineto{\pgfqpoint{5.294313in}{4.196841in}}%
\pgfpathlineto{\pgfqpoint{5.302527in}{4.202503in}}%
\pgfpathlineto{\pgfqpoint{5.306633in}{4.202337in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.208328in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.208328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801649in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.204100in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{1.791618in}}%
\pgfpathlineto{\pgfqpoint{1.319086in}{2.054265in}}%
\pgfpathlineto{\pgfqpoint{1.327299in}{2.121446in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{2.193431in}}%
\pgfpathlineto{\pgfqpoint{1.347832in}{2.295110in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{2.394265in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{2.583552in}}%
\pgfpathlineto{\pgfqpoint{1.409432in}{2.756912in}}%
\pgfpathlineto{\pgfqpoint{1.458712in}{3.080408in}}%
\pgfpathlineto{\pgfqpoint{1.503885in}{3.326854in}}%
\pgfpathlineto{\pgfqpoint{1.532631in}{3.461459in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{3.500379in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{3.575492in}}%
\pgfpathlineto{\pgfqpoint{1.565484in}{3.608533in}}%
\pgfpathlineto{\pgfqpoint{1.614764in}{3.787320in}}%
\pgfpathlineto{\pgfqpoint{1.631190in}{3.838498in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{1.643510in}{3.875363in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{3.934722in}}%
\pgfpathlineto{\pgfqpoint{1.680470in}{3.955743in}}%
\pgfpathlineto{\pgfqpoint{1.709217in}{4.015309in}}%
\pgfpathlineto{\pgfqpoint{1.729750in}{4.049021in}}%
\pgfpathlineto{\pgfqpoint{1.733856in}{4.056762in}}%
\pgfpathlineto{\pgfqpoint{1.742070in}{4.063136in}}%
\pgfpathlineto{\pgfqpoint{1.758496in}{4.087517in}}%
\pgfpathlineto{\pgfqpoint{1.762603in}{4.096496in}}%
\pgfpathlineto{\pgfqpoint{1.766710in}{4.100270in}}%
\pgfpathlineto{\pgfqpoint{1.770816in}{4.109735in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{4.114707in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{4.128869in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{4.141461in}}%
\pgfpathlineto{\pgfqpoint{1.799563in}{4.142022in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{4.140915in}}%
\pgfpathlineto{\pgfqpoint{1.807776in}{4.141627in}}%
\pgfpathlineto{\pgfqpoint{1.828309in}{4.164318in}}%
\pgfpathlineto{\pgfqpoint{1.832416in}{4.162006in}}%
\pgfpathlineto{\pgfqpoint{1.836522in}{4.166545in}}%
\pgfpathlineto{\pgfqpoint{1.840629in}{4.168328in}}%
\pgfpathlineto{\pgfqpoint{1.848842in}{4.175148in}}%
\pgfpathlineto{\pgfqpoint{1.857056in}{4.174714in}}%
\pgfpathlineto{\pgfqpoint{1.869376in}{4.182676in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{4.184896in}}%
\pgfpathlineto{\pgfqpoint{1.885802in}{4.192902in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{4.193623in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{4.203758in}}%
\pgfpathlineto{\pgfqpoint{1.902229in}{4.204954in}}%
\pgfpathlineto{\pgfqpoint{1.914549in}{4.201983in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{4.203657in}}%
\pgfpathlineto{\pgfqpoint{1.939188in}{4.206544in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{4.207833in}}%
\pgfpathlineto{\pgfqpoint{1.951508in}{4.208097in}}%
\pgfpathlineto{\pgfqpoint{1.955615in}{4.209724in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{4.212324in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{4.208299in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{4.209585in}}%
\pgfpathlineto{\pgfqpoint{2.004895in}{4.209483in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{4.214777in}}%
\pgfpathlineto{\pgfqpoint{2.017215in}{4.219154in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{4.218414in}}%
\pgfpathlineto{\pgfqpoint{2.025428in}{4.216034in}}%
\pgfpathlineto{\pgfqpoint{2.029535in}{4.217202in}}%
\pgfpathlineto{\pgfqpoint{2.033641in}{4.214416in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{4.210863in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{4.206734in}}%
\pgfpathlineto{\pgfqpoint{2.054174in}{4.205869in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{4.203303in}}%
\pgfpathlineto{\pgfqpoint{2.062388in}{4.204432in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{4.201309in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{4.202172in}}%
\pgfpathlineto{\pgfqpoint{2.078814in}{4.201303in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{4.198589in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{4.199910in}}%
\pgfpathlineto{\pgfqpoint{2.091134in}{4.197619in}}%
\pgfpathlineto{\pgfqpoint{2.103454in}{4.199256in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{4.196515in}}%
\pgfpathlineto{\pgfqpoint{2.136307in}{4.203809in}}%
\pgfpathlineto{\pgfqpoint{2.140414in}{4.203216in}}%
\pgfpathlineto{\pgfqpoint{2.144520in}{4.204873in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{4.204359in}}%
\pgfpathlineto{\pgfqpoint{2.156840in}{4.205023in}}%
\pgfpathlineto{\pgfqpoint{2.160947in}{4.200939in}}%
\pgfpathlineto{\pgfqpoint{2.165054in}{4.200136in}}%
\pgfpathlineto{\pgfqpoint{2.169160in}{4.202107in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{4.201621in}}%
\pgfpathlineto{\pgfqpoint{2.177374in}{4.206662in}}%
\pgfpathlineto{\pgfqpoint{2.181480in}{4.205860in}}%
\pgfpathlineto{\pgfqpoint{2.185587in}{4.208777in}}%
\pgfpathlineto{\pgfqpoint{2.202013in}{4.203216in}}%
\pgfpathlineto{\pgfqpoint{2.206120in}{4.200462in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{4.196280in}}%
\pgfpathlineto{\pgfqpoint{2.226653in}{4.196615in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{4.193482in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{2.243080in}{4.195911in}}%
\pgfpathlineto{\pgfqpoint{2.247186in}{4.197924in}}%
\pgfpathlineto{\pgfqpoint{2.251293in}{4.193808in}}%
\pgfpathlineto{\pgfqpoint{2.255400in}{4.193975in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{4.195756in}}%
\pgfpathlineto{\pgfqpoint{2.263613in}{4.191138in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{4.189109in}}%
\pgfpathlineto{\pgfqpoint{2.271826in}{4.192149in}}%
\pgfpathlineto{\pgfqpoint{2.275933in}{4.191538in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{4.193134in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{4.185110in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{4.186888in}}%
\pgfpathlineto{\pgfqpoint{2.300573in}{4.186030in}}%
\pgfpathlineto{\pgfqpoint{2.308786in}{4.191467in}}%
\pgfpathlineto{\pgfqpoint{2.312893in}{4.191477in}}%
\pgfpathlineto{\pgfqpoint{2.316999in}{4.190131in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{4.190988in}}%
\pgfpathlineto{\pgfqpoint{2.325213in}{4.188735in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{4.190883in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{4.185146in}}%
\pgfpathlineto{\pgfqpoint{2.353959in}{4.190410in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{4.192606in}}%
\pgfpathlineto{\pgfqpoint{2.374492in}{4.189831in}}%
\pgfpathlineto{\pgfqpoint{2.378599in}{4.193673in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{4.191949in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{4.195110in}}%
\pgfpathlineto{\pgfqpoint{2.390919in}{4.187843in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{4.189873in}}%
\pgfpathlineto{\pgfqpoint{2.399132in}{4.189748in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{4.192384in}}%
\pgfpathlineto{\pgfqpoint{2.407345in}{4.191496in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{4.188678in}}%
\pgfpathlineto{\pgfqpoint{2.415559in}{4.188438in}}%
\pgfpathlineto{\pgfqpoint{2.419665in}{4.189461in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{4.196442in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{4.196307in}}%
\pgfpathlineto{\pgfqpoint{2.436092in}{4.192005in}}%
\pgfpathlineto{\pgfqpoint{2.444305in}{4.191544in}}%
\pgfpathlineto{\pgfqpoint{2.448412in}{4.195404in}}%
\pgfpathlineto{\pgfqpoint{2.452518in}{4.196717in}}%
\pgfpathlineto{\pgfqpoint{2.456625in}{4.192524in}}%
\pgfpathlineto{\pgfqpoint{2.464838in}{4.197972in}}%
\pgfpathlineto{\pgfqpoint{2.468945in}{4.193011in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{4.193721in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{4.191425in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{4.194131in}}%
\pgfpathlineto{\pgfqpoint{2.505905in}{4.194107in}}%
\pgfpathlineto{\pgfqpoint{2.510011in}{4.196687in}}%
\pgfpathlineto{\pgfqpoint{2.514118in}{4.197518in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{4.202950in}}%
\pgfpathlineto{\pgfqpoint{2.526438in}{4.202445in}}%
\pgfpathlineto{\pgfqpoint{2.530545in}{4.203759in}}%
\pgfpathlineto{\pgfqpoint{2.538758in}{4.202197in}}%
\pgfpathlineto{\pgfqpoint{2.542865in}{4.204794in}}%
\pgfpathlineto{\pgfqpoint{2.555184in}{4.202357in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{4.195316in}}%
\pgfpathlineto{\pgfqpoint{2.571611in}{4.196500in}}%
\pgfpathlineto{\pgfqpoint{2.575718in}{4.194825in}}%
\pgfpathlineto{\pgfqpoint{2.579824in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{2.583931in}{4.197308in}}%
\pgfpathlineto{\pgfqpoint{2.588038in}{4.196624in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{4.194016in}}%
\pgfpathlineto{\pgfqpoint{2.596251in}{4.194397in}}%
\pgfpathlineto{\pgfqpoint{2.600358in}{4.201639in}}%
\pgfpathlineto{\pgfqpoint{2.604464in}{4.201494in}}%
\pgfpathlineto{\pgfqpoint{2.608571in}{4.198803in}}%
\pgfpathlineto{\pgfqpoint{2.616784in}{4.206386in}}%
\pgfpathlineto{\pgfqpoint{2.620891in}{4.209812in}}%
\pgfpathlineto{\pgfqpoint{2.624997in}{4.207579in}}%
\pgfpathlineto{\pgfqpoint{2.629104in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{2.633211in}{4.204926in}}%
\pgfpathlineto{\pgfqpoint{2.637317in}{4.209490in}}%
\pgfpathlineto{\pgfqpoint{2.641424in}{4.205910in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{4.209581in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{4.207791in}}%
\pgfpathlineto{\pgfqpoint{2.653744in}{4.210473in}}%
\pgfpathlineto{\pgfqpoint{2.657850in}{4.208600in}}%
\pgfpathlineto{\pgfqpoint{2.666064in}{4.211536in}}%
\pgfpathlineto{\pgfqpoint{2.670170in}{4.216030in}}%
\pgfpathlineto{\pgfqpoint{2.674277in}{4.217831in}}%
\pgfpathlineto{\pgfqpoint{2.678384in}{4.214555in}}%
\pgfpathlineto{\pgfqpoint{2.694810in}{4.224583in}}%
\pgfpathlineto{\pgfqpoint{2.698917in}{4.225772in}}%
\pgfpathlineto{\pgfqpoint{2.703024in}{4.224699in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{4.222330in}}%
\pgfpathlineto{\pgfqpoint{2.711237in}{4.223543in}}%
\pgfpathlineto{\pgfqpoint{2.715343in}{4.222460in}}%
\pgfpathlineto{\pgfqpoint{2.719450in}{4.218289in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{4.221734in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{4.225032in}}%
\pgfpathlineto{\pgfqpoint{2.735877in}{4.221747in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{4.231546in}}%
\pgfpathlineto{\pgfqpoint{2.752303in}{4.227877in}}%
\pgfpathlineto{\pgfqpoint{2.756410in}{4.227794in}}%
\pgfpathlineto{\pgfqpoint{2.760516in}{4.232602in}}%
\pgfpathlineto{\pgfqpoint{2.764623in}{4.232374in}}%
\pgfpathlineto{\pgfqpoint{2.768730in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{2.772836in}{4.232650in}}%
\pgfpathlineto{\pgfqpoint{2.776943in}{4.229370in}}%
\pgfpathlineto{\pgfqpoint{2.781050in}{4.231035in}}%
\pgfpathlineto{\pgfqpoint{2.785156in}{4.231473in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{4.228160in}}%
\pgfpathlineto{\pgfqpoint{2.797476in}{4.229516in}}%
\pgfpathlineto{\pgfqpoint{2.813903in}{4.223090in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{4.219079in}}%
\pgfpathlineto{\pgfqpoint{2.822116in}{4.219485in}}%
\pgfpathlineto{\pgfqpoint{2.826223in}{4.218226in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{4.213460in}}%
\pgfpathlineto{\pgfqpoint{2.834436in}{4.213616in}}%
\pgfpathlineto{\pgfqpoint{2.842649in}{4.216646in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{4.217212in}}%
\pgfpathlineto{\pgfqpoint{2.850863in}{4.214179in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{4.211142in}}%
\pgfpathlineto{\pgfqpoint{2.867289in}{4.211893in}}%
\pgfpathlineto{\pgfqpoint{2.871396in}{4.215182in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{4.215862in}}%
\pgfpathlineto{\pgfqpoint{2.879609in}{4.214212in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{4.210458in}}%
\pgfpathlineto{\pgfqpoint{2.887822in}{4.210921in}}%
\pgfpathlineto{\pgfqpoint{2.891929in}{4.213227in}}%
\pgfpathlineto{\pgfqpoint{2.900142in}{4.211753in}}%
\pgfpathlineto{\pgfqpoint{2.904249in}{4.210730in}}%
\pgfpathlineto{\pgfqpoint{2.908356in}{4.206948in}}%
\pgfpathlineto{\pgfqpoint{2.912462in}{4.204844in}}%
\pgfpathlineto{\pgfqpoint{2.916569in}{4.207439in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{4.207001in}}%
\pgfpathlineto{\pgfqpoint{2.924782in}{4.208777in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.206258in}}%
\pgfpathlineto{\pgfqpoint{2.932995in}{4.205115in}}%
\pgfpathlineto{\pgfqpoint{2.937102in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{2.941209in}{4.206755in}}%
\pgfpathlineto{\pgfqpoint{2.949422in}{4.211034in}}%
\pgfpathlineto{\pgfqpoint{2.953529in}{4.210184in}}%
\pgfpathlineto{\pgfqpoint{2.957635in}{4.213212in}}%
\pgfpathlineto{\pgfqpoint{2.961742in}{4.213419in}}%
\pgfpathlineto{\pgfqpoint{2.965848in}{4.211098in}}%
\pgfpathlineto{\pgfqpoint{2.974062in}{4.210586in}}%
\pgfpathlineto{\pgfqpoint{2.978168in}{4.212629in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{4.210356in}}%
\pgfpathlineto{\pgfqpoint{2.994595in}{4.208709in}}%
\pgfpathlineto{\pgfqpoint{3.002808in}{4.204088in}}%
\pgfpathlineto{\pgfqpoint{3.006915in}{4.209163in}}%
\pgfpathlineto{\pgfqpoint{3.011022in}{4.207460in}}%
\pgfpathlineto{\pgfqpoint{3.015128in}{4.208868in}}%
\pgfpathlineto{\pgfqpoint{3.023341in}{4.206787in}}%
\pgfpathlineto{\pgfqpoint{3.027448in}{4.204751in}}%
\pgfpathlineto{\pgfqpoint{3.031555in}{4.204222in}}%
\pgfpathlineto{\pgfqpoint{3.035661in}{4.205578in}}%
\pgfpathlineto{\pgfqpoint{3.043875in}{4.204371in}}%
\pgfpathlineto{\pgfqpoint{3.047981in}{4.203009in}}%
\pgfpathlineto{\pgfqpoint{3.056195in}{4.203146in}}%
\pgfpathlineto{\pgfqpoint{3.060301in}{4.204712in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{3.072621in}{4.208134in}}%
\pgfpathlineto{\pgfqpoint{3.076728in}{4.207131in}}%
\pgfpathlineto{\pgfqpoint{3.080834in}{4.204898in}}%
\pgfpathlineto{\pgfqpoint{3.084941in}{4.205528in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{4.202801in}}%
\pgfpathlineto{\pgfqpoint{3.093154in}{4.204713in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{4.203385in}}%
\pgfpathlineto{\pgfqpoint{3.105474in}{4.206161in}}%
\pgfpathlineto{\pgfqpoint{3.109581in}{4.202930in}}%
\pgfpathlineto{\pgfqpoint{3.117794in}{4.201246in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{4.201904in}}%
\pgfpathlineto{\pgfqpoint{3.126007in}{4.201155in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{4.203951in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{4.200053in}}%
\pgfpathlineto{\pgfqpoint{3.142434in}{4.201987in}}%
\pgfpathlineto{\pgfqpoint{3.146541in}{4.201059in}}%
\pgfpathlineto{\pgfqpoint{3.154754in}{4.201825in}}%
\pgfpathlineto{\pgfqpoint{3.162967in}{4.200749in}}%
\pgfpathlineto{\pgfqpoint{3.171181in}{4.206415in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{4.205342in}}%
\pgfpathlineto{\pgfqpoint{3.183500in}{4.205456in}}%
\pgfpathlineto{\pgfqpoint{3.191714in}{4.208758in}}%
\pgfpathlineto{\pgfqpoint{3.195820in}{4.207622in}}%
\pgfpathlineto{\pgfqpoint{3.199927in}{4.208727in}}%
\pgfpathlineto{\pgfqpoint{3.204034in}{4.207946in}}%
\pgfpathlineto{\pgfqpoint{3.208140in}{4.208847in}}%
\pgfpathlineto{\pgfqpoint{3.212247in}{4.210903in}}%
\pgfpathlineto{\pgfqpoint{3.216354in}{4.208425in}}%
\pgfpathlineto{\pgfqpoint{3.220460in}{4.208713in}}%
\pgfpathlineto{\pgfqpoint{3.224567in}{4.205804in}}%
\pgfpathlineto{\pgfqpoint{3.228673in}{4.206175in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{4.212111in}}%
\pgfpathlineto{\pgfqpoint{3.245100in}{4.211609in}}%
\pgfpathlineto{\pgfqpoint{3.249207in}{4.209472in}}%
\pgfpathlineto{\pgfqpoint{3.253313in}{4.205077in}}%
\pgfpathlineto{\pgfqpoint{3.257420in}{4.203427in}}%
\pgfpathlineto{\pgfqpoint{3.269740in}{4.207509in}}%
\pgfpathlineto{\pgfqpoint{3.273847in}{4.206142in}}%
\pgfpathlineto{\pgfqpoint{3.277953in}{4.202359in}}%
\pgfpathlineto{\pgfqpoint{3.282060in}{4.205719in}}%
\pgfpathlineto{\pgfqpoint{3.294380in}{4.195572in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{4.192911in}}%
\pgfpathlineto{\pgfqpoint{3.302593in}{4.186993in}}%
\pgfpathlineto{\pgfqpoint{3.314913in}{4.185164in}}%
\pgfpathlineto{\pgfqpoint{3.319020in}{4.182177in}}%
\pgfpathlineto{\pgfqpoint{3.323126in}{4.186507in}}%
\pgfpathlineto{\pgfqpoint{3.327233in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{3.331339in}{4.181901in}}%
\pgfpathlineto{\pgfqpoint{3.335446in}{4.184271in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{4.182230in}}%
\pgfpathlineto{\pgfqpoint{3.351873in}{4.178361in}}%
\pgfpathlineto{\pgfqpoint{3.364193in}{4.180893in}}%
\pgfpathlineto{\pgfqpoint{3.368299in}{4.184044in}}%
\pgfpathlineto{\pgfqpoint{3.376513in}{4.182716in}}%
\pgfpathlineto{\pgfqpoint{3.380619in}{4.184642in}}%
\pgfpathlineto{\pgfqpoint{3.392939in}{4.182814in}}%
\pgfpathlineto{\pgfqpoint{3.397046in}{4.184172in}}%
\pgfpathlineto{\pgfqpoint{3.401152in}{4.183096in}}%
\pgfpathlineto{\pgfqpoint{3.405259in}{4.183534in}}%
\pgfpathlineto{\pgfqpoint{3.417579in}{4.192937in}}%
\pgfpathlineto{\pgfqpoint{3.421686in}{4.193303in}}%
\pgfpathlineto{\pgfqpoint{3.429899in}{4.190786in}}%
\pgfpathlineto{\pgfqpoint{3.442219in}{4.189415in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{4.185825in}}%
\pgfpathlineto{\pgfqpoint{3.450432in}{4.187396in}}%
\pgfpathlineto{\pgfqpoint{3.454539in}{4.184505in}}%
\pgfpathlineto{\pgfqpoint{3.458645in}{4.184689in}}%
\pgfpathlineto{\pgfqpoint{3.470965in}{4.192660in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{4.191888in}}%
\pgfpathlineto{\pgfqpoint{3.479179in}{4.196878in}}%
\pgfpathlineto{\pgfqpoint{3.483285in}{4.194260in}}%
\pgfpathlineto{\pgfqpoint{3.491498in}{4.193413in}}%
\pgfpathlineto{\pgfqpoint{3.499712in}{4.192998in}}%
\pgfpathlineto{\pgfqpoint{3.503818in}{4.195072in}}%
\pgfpathlineto{\pgfqpoint{3.507925in}{4.195648in}}%
\pgfpathlineto{\pgfqpoint{3.512032in}{4.201622in}}%
\pgfpathlineto{\pgfqpoint{3.516138in}{4.202124in}}%
\pgfpathlineto{\pgfqpoint{3.524352in}{4.208723in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{4.209193in}}%
\pgfpathlineto{\pgfqpoint{3.532565in}{4.208089in}}%
\pgfpathlineto{\pgfqpoint{3.536671in}{4.209752in}}%
\pgfpathlineto{\pgfqpoint{3.540778in}{4.207743in}}%
\pgfpathlineto{\pgfqpoint{3.544885in}{4.203597in}}%
\pgfpathlineto{\pgfqpoint{3.565418in}{4.202268in}}%
\pgfpathlineto{\pgfqpoint{3.569525in}{4.200571in}}%
\pgfpathlineto{\pgfqpoint{3.577738in}{4.202071in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{4.201922in}}%
\pgfpathlineto{\pgfqpoint{3.585951in}{4.200647in}}%
\pgfpathlineto{\pgfqpoint{3.590058in}{4.204510in}}%
\pgfpathlineto{\pgfqpoint{3.594164in}{4.199661in}}%
\pgfpathlineto{\pgfqpoint{3.602378in}{4.198995in}}%
\pgfpathlineto{\pgfqpoint{3.614698in}{4.188377in}}%
\pgfpathlineto{\pgfqpoint{3.618804in}{4.191859in}}%
\pgfpathlineto{\pgfqpoint{3.622911in}{4.189900in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{4.184806in}}%
\pgfpathlineto{\pgfqpoint{3.631124in}{4.184252in}}%
\pgfpathlineto{\pgfqpoint{3.639337in}{4.186336in}}%
\pgfpathlineto{\pgfqpoint{3.643444in}{4.191165in}}%
\pgfpathlineto{\pgfqpoint{3.647551in}{4.191544in}}%
\pgfpathlineto{\pgfqpoint{3.651657in}{4.193705in}}%
\pgfpathlineto{\pgfqpoint{3.659871in}{4.194411in}}%
\pgfpathlineto{\pgfqpoint{3.663977in}{4.197355in}}%
\pgfpathlineto{\pgfqpoint{3.672191in}{4.198148in}}%
\pgfpathlineto{\pgfqpoint{3.676297in}{4.199609in}}%
\pgfpathlineto{\pgfqpoint{3.684511in}{4.206943in}}%
\pgfpathlineto{\pgfqpoint{3.696830in}{4.202000in}}%
\pgfpathlineto{\pgfqpoint{3.705044in}{4.204220in}}%
\pgfpathlineto{\pgfqpoint{3.709150in}{4.203279in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{4.204890in}}%
\pgfpathlineto{\pgfqpoint{3.721470in}{4.203339in}}%
\pgfpathlineto{\pgfqpoint{3.725577in}{4.208097in}}%
\pgfpathlineto{\pgfqpoint{3.729684in}{4.206125in}}%
\pgfpathlineto{\pgfqpoint{3.733790in}{4.206336in}}%
\pgfpathlineto{\pgfqpoint{3.742003in}{4.202701in}}%
\pgfpathlineto{\pgfqpoint{3.746110in}{4.201511in}}%
\pgfpathlineto{\pgfqpoint{3.750217in}{4.203413in}}%
\pgfpathlineto{\pgfqpoint{3.754323in}{4.203162in}}%
\pgfpathlineto{\pgfqpoint{3.758430in}{4.200480in}}%
\pgfpathlineto{\pgfqpoint{3.762537in}{4.204748in}}%
\pgfpathlineto{\pgfqpoint{3.766643in}{4.204922in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{4.212234in}}%
\pgfpathlineto{\pgfqpoint{3.787177in}{4.212835in}}%
\pgfpathlineto{\pgfqpoint{3.791283in}{4.211966in}}%
\pgfpathlineto{\pgfqpoint{3.795390in}{4.214296in}}%
\pgfpathlineto{\pgfqpoint{3.799496in}{4.212539in}}%
\pgfpathlineto{\pgfqpoint{3.807710in}{4.217423in}}%
\pgfpathlineto{\pgfqpoint{3.815923in}{4.216676in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{4.215782in}}%
\pgfpathlineto{\pgfqpoint{3.824136in}{4.212588in}}%
\pgfpathlineto{\pgfqpoint{3.828243in}{4.216111in}}%
\pgfpathlineto{\pgfqpoint{3.836456in}{4.213760in}}%
\pgfpathlineto{\pgfqpoint{3.840563in}{4.207410in}}%
\pgfpathlineto{\pgfqpoint{3.844669in}{4.205289in}}%
\pgfpathlineto{\pgfqpoint{3.852883in}{4.205760in}}%
\pgfpathlineto{\pgfqpoint{3.856989in}{4.206456in}}%
\pgfpathlineto{\pgfqpoint{3.861096in}{4.211065in}}%
\pgfpathlineto{\pgfqpoint{3.865203in}{4.212312in}}%
\pgfpathlineto{\pgfqpoint{3.873416in}{4.211600in}}%
\pgfpathlineto{\pgfqpoint{3.877523in}{4.213270in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.211589in}}%
\pgfpathlineto{\pgfqpoint{3.893949in}{4.211625in}}%
\pgfpathlineto{\pgfqpoint{3.898056in}{4.211472in}}%
\pgfpathlineto{\pgfqpoint{3.902162in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.906269in}{4.211797in}}%
\pgfpathlineto{\pgfqpoint{3.910376in}{4.212340in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.214222in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{4.214672in}}%
\pgfpathlineto{\pgfqpoint{3.922696in}{4.218228in}}%
\pgfpathlineto{\pgfqpoint{3.926802in}{4.215331in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{3.939122in}{4.217690in}}%
\pgfpathlineto{\pgfqpoint{3.943229in}{4.216030in}}%
\pgfpathlineto{\pgfqpoint{3.951442in}{4.215784in}}%
\pgfpathlineto{\pgfqpoint{3.955549in}{4.217984in}}%
\pgfpathlineto{\pgfqpoint{3.959655in}{4.217034in}}%
\pgfpathlineto{\pgfqpoint{3.963762in}{4.217288in}}%
\pgfpathlineto{\pgfqpoint{3.971975in}{4.220490in}}%
\pgfpathlineto{\pgfqpoint{3.976082in}{4.214379in}}%
\pgfpathlineto{\pgfqpoint{3.980189in}{4.216497in}}%
\pgfpathlineto{\pgfqpoint{3.988402in}{4.214389in}}%
\pgfpathlineto{\pgfqpoint{3.992509in}{4.216809in}}%
\pgfpathlineto{\pgfqpoint{4.008935in}{4.202759in}}%
\pgfpathlineto{\pgfqpoint{4.013042in}{4.203810in}}%
\pgfpathlineto{\pgfqpoint{4.021255in}{4.209567in}}%
\pgfpathlineto{\pgfqpoint{4.025362in}{4.209963in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{4.214455in}}%
\pgfpathlineto{\pgfqpoint{4.033575in}{4.215992in}}%
\pgfpathlineto{\pgfqpoint{4.041788in}{4.224362in}}%
\pgfpathlineto{\pgfqpoint{4.045895in}{4.226544in}}%
\pgfpathlineto{\pgfqpoint{4.050002in}{4.224956in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{4.229832in}}%
\pgfpathlineto{\pgfqpoint{4.062321in}{4.226932in}}%
\pgfpathlineto{\pgfqpoint{4.066428in}{4.226231in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{4.227523in}}%
\pgfpathlineto{\pgfqpoint{4.074641in}{4.226852in}}%
\pgfpathlineto{\pgfqpoint{4.078748in}{4.228043in}}%
\pgfpathlineto{\pgfqpoint{4.082855in}{4.227159in}}%
\pgfpathlineto{\pgfqpoint{4.086961in}{4.223014in}}%
\pgfpathlineto{\pgfqpoint{4.091068in}{4.223685in}}%
\pgfpathlineto{\pgfqpoint{4.099281in}{4.228431in}}%
\pgfpathlineto{\pgfqpoint{4.103388in}{4.231760in}}%
\pgfpathlineto{\pgfqpoint{4.111601in}{4.227066in}}%
\pgfpathlineto{\pgfqpoint{4.115708in}{4.229115in}}%
\pgfpathlineto{\pgfqpoint{4.119814in}{4.226251in}}%
\pgfpathlineto{\pgfqpoint{4.123921in}{4.227369in}}%
\pgfpathlineto{\pgfqpoint{4.132134in}{4.224645in}}%
\pgfpathlineto{\pgfqpoint{4.136241in}{4.225914in}}%
\pgfpathlineto{\pgfqpoint{4.140348in}{4.229277in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{4.227802in}}%
\pgfpathlineto{\pgfqpoint{4.152668in}{4.226011in}}%
\pgfpathlineto{\pgfqpoint{4.156774in}{4.227002in}}%
\pgfpathlineto{\pgfqpoint{4.160881in}{4.225146in}}%
\pgfpathlineto{\pgfqpoint{4.164987in}{4.219590in}}%
\pgfpathlineto{\pgfqpoint{4.169094in}{4.217438in}}%
\pgfpathlineto{\pgfqpoint{4.181414in}{4.219438in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{4.220395in}}%
\pgfpathlineto{\pgfqpoint{4.189627in}{4.218347in}}%
\pgfpathlineto{\pgfqpoint{4.193734in}{4.214212in}}%
\pgfpathlineto{\pgfqpoint{4.201947in}{4.215227in}}%
\pgfpathlineto{\pgfqpoint{4.206054in}{4.215408in}}%
\pgfpathlineto{\pgfqpoint{4.214267in}{4.210669in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{4.213200in}}%
\pgfpathlineto{\pgfqpoint{4.222480in}{4.218801in}}%
\pgfpathlineto{\pgfqpoint{4.234800in}{4.213529in}}%
\pgfpathlineto{\pgfqpoint{4.238907in}{4.208555in}}%
\pgfpathlineto{\pgfqpoint{4.243014in}{4.208909in}}%
\pgfpathlineto{\pgfqpoint{4.251227in}{4.206063in}}%
\pgfpathlineto{\pgfqpoint{4.255334in}{4.208149in}}%
\pgfpathlineto{\pgfqpoint{4.259440in}{4.206733in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{4.212267in}}%
\pgfpathlineto{\pgfqpoint{4.275867in}{4.209727in}}%
\pgfpathlineto{\pgfqpoint{4.279973in}{4.206420in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{4.205457in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{4.202361in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{4.205629in}}%
\pgfpathlineto{\pgfqpoint{4.300507in}{4.202850in}}%
\pgfpathlineto{\pgfqpoint{4.304613in}{4.203949in}}%
\pgfpathlineto{\pgfqpoint{4.308720in}{4.202669in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{4.206339in}}%
\pgfpathlineto{\pgfqpoint{4.316933in}{4.204950in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{4.206701in}}%
\pgfpathlineto{\pgfqpoint{4.325146in}{4.207066in}}%
\pgfpathlineto{\pgfqpoint{4.329253in}{4.204850in}}%
\pgfpathlineto{\pgfqpoint{4.349786in}{4.199365in}}%
\pgfpathlineto{\pgfqpoint{4.358000in}{4.202075in}}%
\pgfpathlineto{\pgfqpoint{4.362106in}{4.205474in}}%
\pgfpathlineto{\pgfqpoint{4.366213in}{4.205198in}}%
\pgfpathlineto{\pgfqpoint{4.370319in}{4.202306in}}%
\pgfpathlineto{\pgfqpoint{4.378533in}{4.206307in}}%
\pgfpathlineto{\pgfqpoint{4.382639in}{4.204902in}}%
\pgfpathlineto{\pgfqpoint{4.394959in}{4.211272in}}%
\pgfpathlineto{\pgfqpoint{4.403173in}{4.210438in}}%
\pgfpathlineto{\pgfqpoint{4.411386in}{4.214918in}}%
\pgfpathlineto{\pgfqpoint{4.415492in}{4.213808in}}%
\pgfpathlineto{\pgfqpoint{4.427812in}{4.217598in}}%
\pgfpathlineto{\pgfqpoint{4.431919in}{4.213593in}}%
\pgfpathlineto{\pgfqpoint{4.440132in}{4.217831in}}%
\pgfpathlineto{\pgfqpoint{4.448346in}{4.215937in}}%
\pgfpathlineto{\pgfqpoint{4.452452in}{4.217254in}}%
\pgfpathlineto{\pgfqpoint{4.456559in}{4.215211in}}%
\pgfpathlineto{\pgfqpoint{4.460666in}{4.215815in}}%
\pgfpathlineto{\pgfqpoint{4.464772in}{4.220502in}}%
\pgfpathlineto{\pgfqpoint{4.468879in}{4.218386in}}%
\pgfpathlineto{\pgfqpoint{4.477092in}{4.218377in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{4.220292in}}%
\pgfpathlineto{\pgfqpoint{4.485305in}{4.220086in}}%
\pgfpathlineto{\pgfqpoint{4.489412in}{4.222584in}}%
\pgfpathlineto{\pgfqpoint{4.497625in}{4.224202in}}%
\pgfpathlineto{\pgfqpoint{4.501732in}{4.223892in}}%
\pgfpathlineto{\pgfqpoint{4.505839in}{4.224805in}}%
\pgfpathlineto{\pgfqpoint{4.526372in}{4.221188in}}%
\pgfpathlineto{\pgfqpoint{4.534585in}{4.227339in}}%
\pgfpathlineto{\pgfqpoint{4.538692in}{4.229094in}}%
\pgfpathlineto{\pgfqpoint{4.546905in}{4.225624in}}%
\pgfpathlineto{\pgfqpoint{4.555118in}{4.226346in}}%
\pgfpathlineto{\pgfqpoint{4.559225in}{4.228843in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{4.228704in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{4.225791in}}%
\pgfpathlineto{\pgfqpoint{4.579758in}{4.230408in}}%
\pgfpathlineto{\pgfqpoint{4.592078in}{4.223955in}}%
\pgfpathlineto{\pgfqpoint{4.600291in}{4.223143in}}%
\pgfpathlineto{\pgfqpoint{4.604398in}{4.223862in}}%
\pgfpathlineto{\pgfqpoint{4.608505in}{4.220305in}}%
\pgfpathlineto{\pgfqpoint{4.612611in}{4.218327in}}%
\pgfpathlineto{\pgfqpoint{4.616718in}{4.219322in}}%
\pgfpathlineto{\pgfqpoint{4.620824in}{4.215218in}}%
\pgfpathlineto{\pgfqpoint{4.629038in}{4.222091in}}%
\pgfpathlineto{\pgfqpoint{4.633144in}{4.218339in}}%
\pgfpathlineto{\pgfqpoint{4.637251in}{4.217364in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{4.218097in}}%
\pgfpathlineto{\pgfqpoint{4.645464in}{4.222264in}}%
\pgfpathlineto{\pgfqpoint{4.649571in}{4.216120in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{4.213420in}}%
\pgfpathlineto{\pgfqpoint{4.665998in}{4.216656in}}%
\pgfpathlineto{\pgfqpoint{4.674211in}{4.216929in}}%
\pgfpathlineto{\pgfqpoint{4.678317in}{4.218185in}}%
\pgfpathlineto{\pgfqpoint{4.682424in}{4.215882in}}%
\pgfpathlineto{\pgfqpoint{4.686531in}{4.212057in}}%
\pgfpathlineto{\pgfqpoint{4.694744in}{4.215004in}}%
\pgfpathlineto{\pgfqpoint{4.698851in}{4.214306in}}%
\pgfpathlineto{\pgfqpoint{4.702957in}{4.218127in}}%
\pgfpathlineto{\pgfqpoint{4.715277in}{4.211569in}}%
\pgfpathlineto{\pgfqpoint{4.723490in}{4.213354in}}%
\pgfpathlineto{\pgfqpoint{4.727597in}{4.212700in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{4.215182in}}%
\pgfpathlineto{\pgfqpoint{4.735810in}{4.214187in}}%
\pgfpathlineto{\pgfqpoint{4.748130in}{4.216938in}}%
\pgfpathlineto{\pgfqpoint{4.752237in}{4.215696in}}%
\pgfpathlineto{\pgfqpoint{4.756344in}{4.217012in}}%
\pgfpathlineto{\pgfqpoint{4.764557in}{4.216618in}}%
\pgfpathlineto{\pgfqpoint{4.768664in}{4.214399in}}%
\pgfpathlineto{\pgfqpoint{4.772770in}{4.216445in}}%
\pgfpathlineto{\pgfqpoint{4.776877in}{4.216818in}}%
\pgfpathlineto{\pgfqpoint{4.780983in}{4.218871in}}%
\pgfpathlineto{\pgfqpoint{4.789197in}{4.220447in}}%
\pgfpathlineto{\pgfqpoint{4.797410in}{4.217111in}}%
\pgfpathlineto{\pgfqpoint{4.801517in}{4.218754in}}%
\pgfpathlineto{\pgfqpoint{4.809730in}{4.218031in}}%
\pgfpathlineto{\pgfqpoint{4.813837in}{4.217068in}}%
\pgfpathlineto{\pgfqpoint{4.817943in}{4.217611in}}%
\pgfpathlineto{\pgfqpoint{4.822050in}{4.214574in}}%
\pgfpathlineto{\pgfqpoint{4.826156in}{4.213161in}}%
\pgfpathlineto{\pgfqpoint{4.830263in}{4.208294in}}%
\pgfpathlineto{\pgfqpoint{4.834370in}{4.209330in}}%
\pgfpathlineto{\pgfqpoint{4.842583in}{4.198827in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{4.201986in}}%
\pgfpathlineto{\pgfqpoint{4.850796in}{4.201084in}}%
\pgfpathlineto{\pgfqpoint{4.854903in}{4.205036in}}%
\pgfpathlineto{\pgfqpoint{4.859010in}{4.205209in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{4.206802in}}%
\pgfpathlineto{\pgfqpoint{4.867223in}{4.205887in}}%
\pgfpathlineto{\pgfqpoint{4.871330in}{4.209208in}}%
\pgfpathlineto{\pgfqpoint{4.875436in}{4.208415in}}%
\pgfpathlineto{\pgfqpoint{4.879543in}{4.211197in}}%
\pgfpathlineto{\pgfqpoint{4.883649in}{4.207314in}}%
\pgfpathlineto{\pgfqpoint{4.887756in}{4.210349in}}%
\pgfpathlineto{\pgfqpoint{4.895969in}{4.211082in}}%
\pgfpathlineto{\pgfqpoint{4.904183in}{4.207383in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{4.212793in}}%
\pgfpathlineto{\pgfqpoint{4.916503in}{4.210678in}}%
\pgfpathlineto{\pgfqpoint{4.928823in}{4.210354in}}%
\pgfpathlineto{\pgfqpoint{4.932929in}{4.214852in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{4.216181in}}%
\pgfpathlineto{\pgfqpoint{4.941142in}{4.216288in}}%
\pgfpathlineto{\pgfqpoint{4.945249in}{4.217997in}}%
\pgfpathlineto{\pgfqpoint{4.949356in}{4.214732in}}%
\pgfpathlineto{\pgfqpoint{4.953462in}{4.214351in}}%
\pgfpathlineto{\pgfqpoint{4.957569in}{4.219957in}}%
\pgfpathlineto{\pgfqpoint{4.969889in}{4.212792in}}%
\pgfpathlineto{\pgfqpoint{4.973996in}{4.212205in}}%
\pgfpathlineto{\pgfqpoint{4.978102in}{4.216334in}}%
\pgfpathlineto{\pgfqpoint{4.982209in}{4.215134in}}%
\pgfpathlineto{\pgfqpoint{4.986315in}{4.215587in}}%
\pgfpathlineto{\pgfqpoint{4.990422in}{4.211358in}}%
\pgfpathlineto{\pgfqpoint{4.994529in}{4.208970in}}%
\pgfpathlineto{\pgfqpoint{4.998635in}{4.210393in}}%
\pgfpathlineto{\pgfqpoint{5.015062in}{4.206338in}}%
\pgfpathlineto{\pgfqpoint{5.019169in}{4.206714in}}%
\pgfpathlineto{\pgfqpoint{5.027382in}{4.213712in}}%
\pgfpathlineto{\pgfqpoint{5.031489in}{4.212335in}}%
\pgfpathlineto{\pgfqpoint{5.035595in}{4.215268in}}%
\pgfpathlineto{\pgfqpoint{5.039702in}{4.215111in}}%
\pgfpathlineto{\pgfqpoint{5.043808in}{4.212193in}}%
\pgfpathlineto{\pgfqpoint{5.047915in}{4.211773in}}%
\pgfpathlineto{\pgfqpoint{5.052022in}{4.213754in}}%
\pgfpathlineto{\pgfqpoint{5.056128in}{4.211620in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{4.211866in}}%
\pgfpathlineto{\pgfqpoint{5.064342in}{4.214348in}}%
\pgfpathlineto{\pgfqpoint{5.068448in}{4.211473in}}%
\pgfpathlineto{\pgfqpoint{5.076662in}{4.211358in}}%
\pgfpathlineto{\pgfqpoint{5.084875in}{4.212726in}}%
\pgfpathlineto{\pgfqpoint{5.093088in}{4.208651in}}%
\pgfpathlineto{\pgfqpoint{5.097195in}{4.204365in}}%
\pgfpathlineto{\pgfqpoint{5.101301in}{4.207880in}}%
\pgfpathlineto{\pgfqpoint{5.105408in}{4.207043in}}%
\pgfpathlineto{\pgfqpoint{5.109515in}{4.208066in}}%
\pgfpathlineto{\pgfqpoint{5.113621in}{4.205821in}}%
\pgfpathlineto{\pgfqpoint{5.117728in}{4.206915in}}%
\pgfpathlineto{\pgfqpoint{5.121835in}{4.206493in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{4.204316in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{4.206349in}}%
\pgfpathlineto{\pgfqpoint{5.134155in}{4.204377in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{4.207689in}}%
\pgfpathlineto{\pgfqpoint{5.142368in}{4.208065in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{4.205844in}}%
\pgfpathlineto{\pgfqpoint{5.158794in}{4.206404in}}%
\pgfpathlineto{\pgfqpoint{5.171114in}{4.214624in}}%
\pgfpathlineto{\pgfqpoint{5.175221in}{4.214002in}}%
\pgfpathlineto{\pgfqpoint{5.179328in}{4.212142in}}%
\pgfpathlineto{\pgfqpoint{5.191647in}{4.211309in}}%
\pgfpathlineto{\pgfqpoint{5.199861in}{4.216889in}}%
\pgfpathlineto{\pgfqpoint{5.208074in}{4.212814in}}%
\pgfpathlineto{\pgfqpoint{5.212181in}{4.216864in}}%
\pgfpathlineto{\pgfqpoint{5.216287in}{4.215555in}}%
\pgfpathlineto{\pgfqpoint{5.220394in}{4.210424in}}%
\pgfpathlineto{\pgfqpoint{5.224501in}{4.209634in}}%
\pgfpathlineto{\pgfqpoint{5.232714in}{4.212047in}}%
\pgfpathlineto{\pgfqpoint{5.236821in}{4.212295in}}%
\pgfpathlineto{\pgfqpoint{5.240927in}{4.209801in}}%
\pgfpathlineto{\pgfqpoint{5.245034in}{4.213927in}}%
\pgfpathlineto{\pgfqpoint{5.261460in}{4.214976in}}%
\pgfpathlineto{\pgfqpoint{5.273780in}{4.212861in}}%
\pgfpathlineto{\pgfqpoint{5.277887in}{4.216218in}}%
\pgfpathlineto{\pgfqpoint{5.281994in}{4.221840in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{4.221950in}}%
\pgfpathlineto{\pgfqpoint{5.302527in}{4.213329in}}%
\pgfpathlineto{\pgfqpoint{5.306633in}{4.214127in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.212450in}}%
\pgfpathlineto{\pgfqpoint{5.310740in}{4.212450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470061in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{5.380639in}{0.816820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425083in}{0.816820in}}{\pgfqpoint{5.425083in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{5.425083in}{1.487962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.425083in}{1.532407in}}{\pgfqpoint{5.380639in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{3.470061in}{1.532407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425617in}{1.532407in}}{\pgfqpoint{3.425617in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{3.425617in}{0.861265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425617in}{0.816820in}}{\pgfqpoint{3.470061in}{0.816820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514505in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{3.958950in}{1.354629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.136728in,y=1.276851in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Algorithm 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514505in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.958950in}{1.030169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.136728in,y=0.952391in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.811540in}{4.580377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.811540in}{4.580377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.580377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976994in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976994in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268997in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268997in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561001in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561001in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853004in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853004in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231540in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.377043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.293709in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.880376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.797043in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.383710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.300376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.887043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.803710in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.390377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.307043in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.893710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.810377in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{4.397044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.313710in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976994in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.610076in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{1.687596in}{1.832731in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{2.342544in}}%
\pgfpathlineto{\pgfqpoint{1.778036in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{1.790956in}{2.718745in}}%
\pgfpathlineto{\pgfqpoint{1.816796in}{2.909841in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{3.005777in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{3.066480in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{3.092714in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{3.233656in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{3.287036in}}%
\pgfpathlineto{\pgfqpoint{1.900777in}{3.308728in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{1.933077in}{3.423472in}}%
\pgfpathlineto{\pgfqpoint{1.952457in}{3.480654in}}%
\pgfpathlineto{\pgfqpoint{1.965377in}{3.522402in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{3.536751in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{3.553958in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{3.563513in}}%
\pgfpathlineto{\pgfqpoint{1.991217in}{3.570894in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{2.017057in}{3.619785in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{3.641363in}}%
\pgfpathlineto{\pgfqpoint{2.029977in}{3.649651in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{3.664566in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{3.667586in}}%
\pgfpathlineto{\pgfqpoint{2.049357in}{3.678037in}}%
\pgfpathlineto{\pgfqpoint{2.062277in}{3.693973in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{3.705083in}}%
\pgfpathlineto{\pgfqpoint{2.075197in}{3.706671in}}%
\pgfpathlineto{\pgfqpoint{2.081657in}{3.712929in}}%
\pgfpathlineto{\pgfqpoint{2.088117in}{3.723324in}}%
\pgfpathlineto{\pgfqpoint{2.094577in}{3.727386in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{3.729305in}}%
\pgfpathlineto{\pgfqpoint{2.107497in}{3.722761in}}%
\pgfpathlineto{\pgfqpoint{2.120417in}{3.723126in}}%
\pgfpathlineto{\pgfqpoint{2.126877in}{3.728011in}}%
\pgfpathlineto{\pgfqpoint{2.133337in}{3.736459in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{2.152717in}{3.754107in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{3.753491in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{3.762998in}}%
\pgfpathlineto{\pgfqpoint{2.172097in}{3.761754in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{3.765099in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{3.758327in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{3.755141in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{3.758195in}}%
\pgfpathlineto{\pgfqpoint{2.210857in}{3.758763in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{3.753887in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{3.758178in}}%
\pgfpathlineto{\pgfqpoint{2.230237in}{3.755421in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{3.749667in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{3.755223in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.766543in}}%
\pgfpathlineto{\pgfqpoint{2.275457in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{3.763380in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{3.759403in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{3.761203in}}%
\pgfpathlineto{\pgfqpoint{2.301297in}{3.761450in}}%
\pgfpathlineto{\pgfqpoint{2.307757in}{3.757711in}}%
\pgfpathlineto{\pgfqpoint{2.314218in}{3.759461in}}%
\pgfpathlineto{\pgfqpoint{2.320678in}{3.754916in}}%
\pgfpathlineto{\pgfqpoint{2.327138in}{3.761273in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{3.755475in}}%
\pgfpathlineto{\pgfqpoint{2.346518in}{3.756685in}}%
\pgfpathlineto{\pgfqpoint{2.352978in}{3.765103in}}%
\pgfpathlineto{\pgfqpoint{2.359438in}{3.767558in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{3.766499in}}%
\pgfpathlineto{\pgfqpoint{2.372358in}{3.764111in}}%
\pgfpathlineto{\pgfqpoint{2.378818in}{3.769513in}}%
\pgfpathlineto{\pgfqpoint{2.385278in}{3.767573in}}%
\pgfpathlineto{\pgfqpoint{2.391738in}{3.772748in}}%
\pgfpathlineto{\pgfqpoint{2.398198in}{3.774682in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{3.764121in}}%
\pgfpathlineto{\pgfqpoint{2.411118in}{3.764896in}}%
\pgfpathlineto{\pgfqpoint{2.417578in}{3.767310in}}%
\pgfpathlineto{\pgfqpoint{2.424038in}{3.771312in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{3.770272in}}%
\pgfpathlineto{\pgfqpoint{2.436958in}{3.771952in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{3.771667in}}%
\pgfpathlineto{\pgfqpoint{2.449878in}{3.762471in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{3.769958in}}%
\pgfpathlineto{\pgfqpoint{2.462798in}{3.769223in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{3.771101in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{3.771395in}}%
\pgfpathlineto{\pgfqpoint{2.482178in}{3.764168in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{3.761976in}}%
\pgfpathlineto{\pgfqpoint{2.495098in}{3.765075in}}%
\pgfpathlineto{\pgfqpoint{2.501558in}{3.766650in}}%
\pgfpathlineto{\pgfqpoint{2.508018in}{3.762101in}}%
\pgfpathlineto{\pgfqpoint{2.514478in}{3.767503in}}%
\pgfpathlineto{\pgfqpoint{2.520938in}{3.770912in}}%
\pgfpathlineto{\pgfqpoint{2.527398in}{3.770187in}}%
\pgfpathlineto{\pgfqpoint{2.533858in}{3.766604in}}%
\pgfpathlineto{\pgfqpoint{2.540318in}{3.768221in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{3.764470in}}%
\pgfpathlineto{\pgfqpoint{2.559698in}{3.770584in}}%
\pgfpathlineto{\pgfqpoint{2.572618in}{3.768891in}}%
\pgfpathlineto{\pgfqpoint{2.579078in}{3.770648in}}%
\pgfpathlineto{\pgfqpoint{2.585538in}{3.775513in}}%
\pgfpathlineto{\pgfqpoint{2.591998in}{3.787402in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{3.792422in}}%
\pgfpathlineto{\pgfqpoint{2.604918in}{3.791556in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{3.795673in}}%
\pgfpathlineto{\pgfqpoint{2.617838in}{3.787654in}}%
\pgfpathlineto{\pgfqpoint{2.624298in}{3.791833in}}%
\pgfpathlineto{\pgfqpoint{2.643678in}{3.793114in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{3.799402in}}%
\pgfpathlineto{\pgfqpoint{2.656598in}{3.801433in}}%
\pgfpathlineto{\pgfqpoint{2.663058in}{3.806243in}}%
\pgfpathlineto{\pgfqpoint{2.669518in}{3.802493in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{3.791353in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{3.789909in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{3.786635in}}%
\pgfpathlineto{\pgfqpoint{2.701818in}{3.781892in}}%
\pgfpathlineto{\pgfqpoint{2.708278in}{3.783626in}}%
\pgfpathlineto{\pgfqpoint{2.714738in}{3.781010in}}%
\pgfpathlineto{\pgfqpoint{2.721198in}{3.774448in}}%
\pgfpathlineto{\pgfqpoint{2.727659in}{3.784689in}}%
\pgfpathlineto{\pgfqpoint{2.734119in}{3.786454in}}%
\pgfpathlineto{\pgfqpoint{2.740579in}{3.783019in}}%
\pgfpathlineto{\pgfqpoint{2.747039in}{3.783959in}}%
\pgfpathlineto{\pgfqpoint{2.753499in}{3.782075in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{3.767216in}}%
\pgfpathlineto{\pgfqpoint{2.779339in}{3.762300in}}%
\pgfpathlineto{\pgfqpoint{2.785799in}{3.762116in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{3.755075in}}%
\pgfpathlineto{\pgfqpoint{2.798719in}{3.760661in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{3.768157in}}%
\pgfpathlineto{\pgfqpoint{2.811639in}{3.780247in}}%
\pgfpathlineto{\pgfqpoint{2.824559in}{3.777711in}}%
\pgfpathlineto{\pgfqpoint{2.831019in}{3.770557in}}%
\pgfpathlineto{\pgfqpoint{2.837479in}{3.777721in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{3.779681in}}%
\pgfpathlineto{\pgfqpoint{2.863319in}{3.767230in}}%
\pgfpathlineto{\pgfqpoint{2.869779in}{3.767256in}}%
\pgfpathlineto{\pgfqpoint{2.876239in}{3.781759in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{3.776195in}}%
\pgfpathlineto{\pgfqpoint{2.889159in}{3.774170in}}%
\pgfpathlineto{\pgfqpoint{2.895619in}{3.769610in}}%
\pgfpathlineto{\pgfqpoint{2.902079in}{3.774222in}}%
\pgfpathlineto{\pgfqpoint{2.908539in}{3.768685in}}%
\pgfpathlineto{\pgfqpoint{2.914999in}{3.769960in}}%
\pgfpathlineto{\pgfqpoint{2.921459in}{3.773156in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{3.772589in}}%
\pgfpathlineto{\pgfqpoint{2.934379in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{2.940839in}{3.773605in}}%
\pgfpathlineto{\pgfqpoint{2.947299in}{3.768696in}}%
\pgfpathlineto{\pgfqpoint{2.953759in}{3.770227in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{3.760298in}}%
\pgfpathlineto{\pgfqpoint{2.979599in}{3.767599in}}%
\pgfpathlineto{\pgfqpoint{2.986059in}{3.763286in}}%
\pgfpathlineto{\pgfqpoint{2.992519in}{3.772790in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{3.774101in}}%
\pgfpathlineto{\pgfqpoint{3.005439in}{3.770244in}}%
\pgfpathlineto{\pgfqpoint{3.018359in}{3.767803in}}%
\pgfpathlineto{\pgfqpoint{3.024819in}{3.766472in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{3.768042in}}%
\pgfpathlineto{\pgfqpoint{3.037739in}{3.773113in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{3.773362in}}%
\pgfpathlineto{\pgfqpoint{3.050659in}{3.771274in}}%
\pgfpathlineto{\pgfqpoint{3.063579in}{3.762846in}}%
\pgfpathlineto{\pgfqpoint{3.070039in}{3.764455in}}%
\pgfpathlineto{\pgfqpoint{3.076499in}{3.758243in}}%
\pgfpathlineto{\pgfqpoint{3.082959in}{3.756261in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.751126in}}%
\pgfpathlineto{\pgfqpoint{3.102339in}{3.750134in}}%
\pgfpathlineto{\pgfqpoint{3.108799in}{3.762775in}}%
\pgfpathlineto{\pgfqpoint{3.115259in}{3.762718in}}%
\pgfpathlineto{\pgfqpoint{3.134639in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{3.141100in}{3.782276in}}%
\pgfpathlineto{\pgfqpoint{3.147560in}{3.782135in}}%
\pgfpathlineto{\pgfqpoint{3.154020in}{3.771816in}}%
\pgfpathlineto{\pgfqpoint{3.160480in}{3.769370in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{3.778990in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{3.781492in}}%
\pgfpathlineto{\pgfqpoint{3.179860in}{3.786250in}}%
\pgfpathlineto{\pgfqpoint{3.186320in}{3.781864in}}%
\pgfpathlineto{\pgfqpoint{3.192780in}{3.785104in}}%
\pgfpathlineto{\pgfqpoint{3.199240in}{3.790997in}}%
\pgfpathlineto{\pgfqpoint{3.205700in}{3.799578in}}%
\pgfpathlineto{\pgfqpoint{3.212160in}{3.797703in}}%
\pgfpathlineto{\pgfqpoint{3.225080in}{3.801282in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{3.798043in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{3.797984in}}%
\pgfpathlineto{\pgfqpoint{3.244460in}{3.803643in}}%
\pgfpathlineto{\pgfqpoint{3.250920in}{3.795388in}}%
\pgfpathlineto{\pgfqpoint{3.257380in}{3.793770in}}%
\pgfpathlineto{\pgfqpoint{3.263840in}{3.789867in}}%
\pgfpathlineto{\pgfqpoint{3.270300in}{3.790460in}}%
\pgfpathlineto{\pgfqpoint{3.276760in}{3.785390in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{3.786543in}}%
\pgfpathlineto{\pgfqpoint{3.289680in}{3.782461in}}%
\pgfpathlineto{\pgfqpoint{3.296140in}{3.783066in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{3.777698in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{3.773859in}}%
\pgfpathlineto{\pgfqpoint{3.315520in}{3.780331in}}%
\pgfpathlineto{\pgfqpoint{3.321980in}{3.780413in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{3.772840in}}%
\pgfpathlineto{\pgfqpoint{3.334900in}{3.781701in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{3.784212in}}%
\pgfpathlineto{\pgfqpoint{3.347820in}{3.788671in}}%
\pgfpathlineto{\pgfqpoint{3.354280in}{3.784467in}}%
\pgfpathlineto{\pgfqpoint{3.360740in}{3.783870in}}%
\pgfpathlineto{\pgfqpoint{3.380120in}{3.787963in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{3.781600in}}%
\pgfpathlineto{\pgfqpoint{3.393040in}{3.765844in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{3.760735in}}%
\pgfpathlineto{\pgfqpoint{3.405960in}{3.766527in}}%
\pgfpathlineto{\pgfqpoint{3.412420in}{3.774705in}}%
\pgfpathlineto{\pgfqpoint{3.425340in}{3.775498in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{3.777850in}}%
\pgfpathlineto{\pgfqpoint{3.438260in}{3.776611in}}%
\pgfpathlineto{\pgfqpoint{3.444720in}{3.774043in}}%
\pgfpathlineto{\pgfqpoint{3.451180in}{3.778151in}}%
\pgfpathlineto{\pgfqpoint{3.464100in}{3.780293in}}%
\pgfpathlineto{\pgfqpoint{3.477020in}{3.785051in}}%
\pgfpathlineto{\pgfqpoint{3.496400in}{3.784632in}}%
\pgfpathlineto{\pgfqpoint{3.502860in}{3.774144in}}%
\pgfpathlineto{\pgfqpoint{3.509320in}{3.778806in}}%
\pgfpathlineto{\pgfqpoint{3.522240in}{3.780954in}}%
\pgfpathlineto{\pgfqpoint{3.528700in}{3.788015in}}%
\pgfpathlineto{\pgfqpoint{3.535160in}{3.782473in}}%
\pgfpathlineto{\pgfqpoint{3.541620in}{3.788015in}}%
\pgfpathlineto{\pgfqpoint{3.561001in}{3.776717in}}%
\pgfpathlineto{\pgfqpoint{3.567461in}{3.782041in}}%
\pgfpathlineto{\pgfqpoint{3.573921in}{3.788933in}}%
\pgfpathlineto{\pgfqpoint{3.593301in}{3.783962in}}%
\pgfpathlineto{\pgfqpoint{3.599761in}{3.777817in}}%
\pgfpathlineto{\pgfqpoint{3.612681in}{3.786452in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.787078in}}%
\pgfpathlineto{\pgfqpoint{3.625601in}{3.794454in}}%
\pgfpathlineto{\pgfqpoint{3.632061in}{3.796180in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{3.793778in}}%
\pgfpathlineto{\pgfqpoint{3.651441in}{3.795594in}}%
\pgfpathlineto{\pgfqpoint{3.657901in}{3.790952in}}%
\pgfpathlineto{\pgfqpoint{3.664361in}{3.794855in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{3.796160in}}%
\pgfpathlineto{\pgfqpoint{3.677281in}{3.803954in}}%
\pgfpathlineto{\pgfqpoint{3.683741in}{3.794688in}}%
\pgfpathlineto{\pgfqpoint{3.696661in}{3.801254in}}%
\pgfpathlineto{\pgfqpoint{3.703121in}{3.800797in}}%
\pgfpathlineto{\pgfqpoint{3.709581in}{3.802009in}}%
\pgfpathlineto{\pgfqpoint{3.716041in}{3.794884in}}%
\pgfpathlineto{\pgfqpoint{3.722501in}{3.794003in}}%
\pgfpathlineto{\pgfqpoint{3.728961in}{3.788265in}}%
\pgfpathlineto{\pgfqpoint{3.735421in}{3.788809in}}%
\pgfpathlineto{\pgfqpoint{3.741881in}{3.783251in}}%
\pgfpathlineto{\pgfqpoint{3.748341in}{3.789626in}}%
\pgfpathlineto{\pgfqpoint{3.754801in}{3.787923in}}%
\pgfpathlineto{\pgfqpoint{3.761261in}{3.787802in}}%
\pgfpathlineto{\pgfqpoint{3.767721in}{3.791853in}}%
\pgfpathlineto{\pgfqpoint{3.774181in}{3.782492in}}%
\pgfpathlineto{\pgfqpoint{3.780641in}{3.786500in}}%
\pgfpathlineto{\pgfqpoint{3.787101in}{3.786913in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{3.784215in}}%
\pgfpathlineto{\pgfqpoint{3.800021in}{3.774839in}}%
\pgfpathlineto{\pgfqpoint{3.806481in}{3.768833in}}%
\pgfpathlineto{\pgfqpoint{3.812941in}{3.774111in}}%
\pgfpathlineto{\pgfqpoint{3.819401in}{3.774094in}}%
\pgfpathlineto{\pgfqpoint{3.825861in}{3.779676in}}%
\pgfpathlineto{\pgfqpoint{3.832321in}{3.774838in}}%
\pgfpathlineto{\pgfqpoint{3.838781in}{3.783440in}}%
\pgfpathlineto{\pgfqpoint{3.851701in}{3.788398in}}%
\pgfpathlineto{\pgfqpoint{3.858161in}{3.784567in}}%
\pgfpathlineto{\pgfqpoint{3.864621in}{3.782689in}}%
\pgfpathlineto{\pgfqpoint{3.871081in}{3.775536in}}%
\pgfpathlineto{\pgfqpoint{3.877541in}{3.772651in}}%
\pgfpathlineto{\pgfqpoint{3.884001in}{3.774028in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{3.773478in}}%
\pgfpathlineto{\pgfqpoint{3.896921in}{3.783195in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.774709in}}%
\pgfpathlineto{\pgfqpoint{3.916301in}{3.775559in}}%
\pgfpathlineto{\pgfqpoint{3.922761in}{3.772818in}}%
\pgfpathlineto{\pgfqpoint{3.929221in}{3.772008in}}%
\pgfpathlineto{\pgfqpoint{3.935681in}{3.775683in}}%
\pgfpathlineto{\pgfqpoint{3.942141in}{3.776627in}}%
\pgfpathlineto{\pgfqpoint{3.955061in}{3.773397in}}%
\pgfpathlineto{\pgfqpoint{3.961521in}{3.779380in}}%
\pgfpathlineto{\pgfqpoint{3.967982in}{3.777786in}}%
\pgfpathlineto{\pgfqpoint{3.974442in}{3.772541in}}%
\pgfpathlineto{\pgfqpoint{3.980902in}{3.776748in}}%
\pgfpathlineto{\pgfqpoint{3.993822in}{3.788047in}}%
\pgfpathlineto{\pgfqpoint{4.000282in}{3.785529in}}%
\pgfpathlineto{\pgfqpoint{4.006742in}{3.791890in}}%
\pgfpathlineto{\pgfqpoint{4.013202in}{3.795813in}}%
\pgfpathlineto{\pgfqpoint{4.026122in}{3.794423in}}%
\pgfpathlineto{\pgfqpoint{4.032582in}{3.796775in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{3.792670in}}%
\pgfpathlineto{\pgfqpoint{4.045502in}{3.794873in}}%
\pgfpathlineto{\pgfqpoint{4.051962in}{3.808042in}}%
\pgfpathlineto{\pgfqpoint{4.058422in}{3.802149in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{3.809666in}}%
\pgfpathlineto{\pgfqpoint{4.077802in}{3.813292in}}%
\pgfpathlineto{\pgfqpoint{4.084262in}{3.816725in}}%
\pgfpathlineto{\pgfqpoint{4.090722in}{3.817384in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{3.812749in}}%
\pgfpathlineto{\pgfqpoint{4.110102in}{3.813373in}}%
\pgfpathlineto{\pgfqpoint{4.116562in}{3.815705in}}%
\pgfpathlineto{\pgfqpoint{4.123022in}{3.814783in}}%
\pgfpathlineto{\pgfqpoint{4.129482in}{3.808449in}}%
\pgfpathlineto{\pgfqpoint{4.135942in}{3.819678in}}%
\pgfpathlineto{\pgfqpoint{4.142402in}{3.822940in}}%
\pgfpathlineto{\pgfqpoint{4.148862in}{3.821936in}}%
\pgfpathlineto{\pgfqpoint{4.155322in}{3.819508in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{4.174702in}{3.810510in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{3.814783in}}%
\pgfpathlineto{\pgfqpoint{4.187622in}{3.809569in}}%
\pgfpathlineto{\pgfqpoint{4.194082in}{3.815423in}}%
\pgfpathlineto{\pgfqpoint{4.200542in}{3.814622in}}%
\pgfpathlineto{\pgfqpoint{4.207002in}{3.815251in}}%
\pgfpathlineto{\pgfqpoint{4.213462in}{3.813059in}}%
\pgfpathlineto{\pgfqpoint{4.219922in}{3.815609in}}%
\pgfpathlineto{\pgfqpoint{4.226382in}{3.811312in}}%
\pgfpathlineto{\pgfqpoint{4.232842in}{3.808678in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.807879in}}%
\pgfpathlineto{\pgfqpoint{4.245762in}{3.800515in}}%
\pgfpathlineto{\pgfqpoint{4.252222in}{3.798242in}}%
\pgfpathlineto{\pgfqpoint{4.258682in}{3.806736in}}%
\pgfpathlineto{\pgfqpoint{4.265142in}{3.802158in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{3.796753in}}%
\pgfpathlineto{\pgfqpoint{4.284522in}{3.802925in}}%
\pgfpathlineto{\pgfqpoint{4.290982in}{3.802810in}}%
\pgfpathlineto{\pgfqpoint{4.303902in}{3.794655in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{3.793985in}}%
\pgfpathlineto{\pgfqpoint{4.316822in}{3.791001in}}%
\pgfpathlineto{\pgfqpoint{4.329742in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{4.336202in}{3.794480in}}%
\pgfpathlineto{\pgfqpoint{4.342662in}{3.794986in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{3.792659in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{3.797928in}}%
\pgfpathlineto{\pgfqpoint{4.362042in}{3.792882in}}%
\pgfpathlineto{\pgfqpoint{4.368502in}{3.792937in}}%
\pgfpathlineto{\pgfqpoint{4.374962in}{3.794732in}}%
\pgfpathlineto{\pgfqpoint{4.381423in}{3.798786in}}%
\pgfpathlineto{\pgfqpoint{4.394343in}{3.796650in}}%
\pgfpathlineto{\pgfqpoint{4.400803in}{3.811449in}}%
\pgfpathlineto{\pgfqpoint{4.407263in}{3.812785in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{3.822878in}}%
\pgfpathlineto{\pgfqpoint{4.420183in}{3.828107in}}%
\pgfpathlineto{\pgfqpoint{4.426643in}{3.831624in}}%
\pgfpathlineto{\pgfqpoint{4.433103in}{3.820039in}}%
\pgfpathlineto{\pgfqpoint{4.439563in}{3.821240in}}%
\pgfpathlineto{\pgfqpoint{4.446023in}{3.825278in}}%
\pgfpathlineto{\pgfqpoint{4.452483in}{3.825486in}}%
\pgfpathlineto{\pgfqpoint{4.458943in}{3.829066in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{3.829765in}}%
\pgfpathlineto{\pgfqpoint{4.478323in}{3.841229in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{3.842953in}}%
\pgfpathlineto{\pgfqpoint{4.497703in}{3.849077in}}%
\pgfpathlineto{\pgfqpoint{4.504163in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{4.510623in}{3.853547in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{3.856568in}}%
\pgfpathlineto{\pgfqpoint{4.523543in}{3.846384in}}%
\pgfpathlineto{\pgfqpoint{4.530003in}{3.846633in}}%
\pgfpathlineto{\pgfqpoint{4.536463in}{3.840796in}}%
\pgfpathlineto{\pgfqpoint{4.542923in}{3.844879in}}%
\pgfpathlineto{\pgfqpoint{4.555843in}{3.836501in}}%
\pgfpathlineto{\pgfqpoint{4.562303in}{3.832524in}}%
\pgfpathlineto{\pgfqpoint{4.568763in}{3.819622in}}%
\pgfpathlineto{\pgfqpoint{4.575223in}{3.826395in}}%
\pgfpathlineto{\pgfqpoint{4.581683in}{3.830065in}}%
\pgfpathlineto{\pgfqpoint{4.588143in}{3.826615in}}%
\pgfpathlineto{\pgfqpoint{4.594603in}{3.839393in}}%
\pgfpathlineto{\pgfqpoint{4.601063in}{3.840995in}}%
\pgfpathlineto{\pgfqpoint{4.607523in}{3.838402in}}%
\pgfpathlineto{\pgfqpoint{4.613983in}{3.843012in}}%
\pgfpathlineto{\pgfqpoint{4.620443in}{3.845019in}}%
\pgfpathlineto{\pgfqpoint{4.633363in}{3.831549in}}%
\pgfpathlineto{\pgfqpoint{4.639823in}{3.830740in}}%
\pgfpathlineto{\pgfqpoint{4.646283in}{3.826206in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{3.826738in}}%
\pgfpathlineto{\pgfqpoint{4.659203in}{3.822054in}}%
\pgfpathlineto{\pgfqpoint{4.665663in}{3.822950in}}%
\pgfpathlineto{\pgfqpoint{4.672123in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{4.678583in}{3.824946in}}%
\pgfpathlineto{\pgfqpoint{4.685043in}{3.821837in}}%
\pgfpathlineto{\pgfqpoint{4.691503in}{3.821548in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.828824in}}%
\pgfpathlineto{\pgfqpoint{4.704423in}{3.832670in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{3.839417in}}%
\pgfpathlineto{\pgfqpoint{4.717343in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{4.723803in}{3.820620in}}%
\pgfpathlineto{\pgfqpoint{4.730263in}{3.816321in}}%
\pgfpathlineto{\pgfqpoint{4.743183in}{3.819108in}}%
\pgfpathlineto{\pgfqpoint{4.749643in}{3.819698in}}%
\pgfpathlineto{\pgfqpoint{4.756103in}{3.817943in}}%
\pgfpathlineto{\pgfqpoint{4.762563in}{3.823894in}}%
\pgfpathlineto{\pgfqpoint{4.769023in}{3.827454in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{3.823661in}}%
\pgfpathlineto{\pgfqpoint{4.781943in}{3.823865in}}%
\pgfpathlineto{\pgfqpoint{4.788403in}{3.818749in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{3.815768in}}%
\pgfpathlineto{\pgfqpoint{4.801324in}{3.818944in}}%
\pgfpathlineto{\pgfqpoint{4.807784in}{3.813931in}}%
\pgfpathlineto{\pgfqpoint{4.814244in}{3.816879in}}%
\pgfpathlineto{\pgfqpoint{4.820704in}{3.812823in}}%
\pgfpathlineto{\pgfqpoint{4.827164in}{3.806576in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{3.809129in}}%
\pgfpathlineto{\pgfqpoint{4.840084in}{3.807180in}}%
\pgfpathlineto{\pgfqpoint{4.891764in}{3.126972in}}%
\pgfpathlineto{\pgfqpoint{4.917604in}{2.832088in}}%
\pgfpathlineto{\pgfqpoint{4.962824in}{2.377319in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{5.014504in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.810118in}}%
\pgfpathlineto{\pgfqpoint{5.053264in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{5.066184in}{1.608954in}}%
\pgfpathlineto{\pgfqpoint{5.111404in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{5.117864in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{1.334429in}}%
\pgfpathlineto{\pgfqpoint{5.130784in}{1.312777in}}%
\pgfpathlineto{\pgfqpoint{5.137244in}{1.284966in}}%
\pgfpathlineto{\pgfqpoint{5.176004in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{5.188924in}{1.116560in}}%
\pgfpathlineto{\pgfqpoint{5.195384in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{5.201844in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{5.208305in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{5.221225in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{5.234145in}{1.016043in}}%
\pgfpathlineto{\pgfqpoint{5.240605in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{5.247065in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{5.266445in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{5.292285in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{5.305205in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{5.311665in}{0.925146in}}%
\pgfpathlineto{\pgfqpoint{5.318125in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{5.324585in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{5.337505in}{0.904607in}}%
\pgfpathlineto{\pgfqpoint{5.343965in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{5.356885in}{0.893047in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{5.382725in}{0.883875in}}%
\pgfpathlineto{\pgfqpoint{5.415025in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.427945in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{5.473165in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976994in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.610076in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.642376in}{1.290352in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{1.591563in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{2.302279in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{2.522666in}}%
\pgfpathlineto{\pgfqpoint{1.810336in}{2.849431in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{3.045865in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{3.116463in}}%
\pgfpathlineto{\pgfqpoint{1.868476in}{3.182510in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{3.248028in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{3.302570in}}%
\pgfpathlineto{\pgfqpoint{1.900777in}{3.329831in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{3.350946in}}%
\pgfpathlineto{\pgfqpoint{1.920157in}{3.404738in}}%
\pgfpathlineto{\pgfqpoint{1.939537in}{3.473854in}}%
\pgfpathlineto{\pgfqpoint{1.945997in}{3.495651in}}%
\pgfpathlineto{\pgfqpoint{1.958917in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{3.578045in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{3.613054in}}%
\pgfpathlineto{\pgfqpoint{1.991217in}{3.625679in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{3.656163in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{3.664761in}}%
\pgfpathlineto{\pgfqpoint{2.017057in}{3.675269in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{3.688784in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{3.717878in}}%
\pgfpathlineto{\pgfqpoint{2.049357in}{3.732421in}}%
\pgfpathlineto{\pgfqpoint{2.055817in}{3.734217in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{3.744367in}}%
\pgfpathlineto{\pgfqpoint{2.075197in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{2.081657in}{3.759211in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{3.768006in}}%
\pgfpathlineto{\pgfqpoint{2.107497in}{3.770092in}}%
\pgfpathlineto{\pgfqpoint{2.126877in}{3.787002in}}%
\pgfpathlineto{\pgfqpoint{2.133337in}{3.787254in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{3.793074in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{3.796561in}}%
\pgfpathlineto{\pgfqpoint{2.152717in}{3.802239in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{3.800448in}}%
\pgfpathlineto{\pgfqpoint{2.178557in}{3.808098in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{3.805137in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{3.806537in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{3.801685in}}%
\pgfpathlineto{\pgfqpoint{2.210857in}{3.810192in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{3.810629in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{3.809052in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{3.820727in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{3.817225in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{3.821356in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{3.821087in}}%
\pgfpathlineto{\pgfqpoint{2.268997in}{3.824425in}}%
\pgfpathlineto{\pgfqpoint{2.275457in}{3.830877in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{3.828909in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{3.831658in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{3.829425in}}%
\pgfpathlineto{\pgfqpoint{2.301297in}{3.824635in}}%
\pgfpathlineto{\pgfqpoint{2.307757in}{3.829274in}}%
\pgfpathlineto{\pgfqpoint{2.314218in}{3.830000in}}%
\pgfpathlineto{\pgfqpoint{2.320678in}{3.837300in}}%
\pgfpathlineto{\pgfqpoint{2.327138in}{3.837842in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{3.835039in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{3.841251in}}%
\pgfpathlineto{\pgfqpoint{2.346518in}{3.830275in}}%
\pgfpathlineto{\pgfqpoint{2.352978in}{3.835056in}}%
\pgfpathlineto{\pgfqpoint{2.359438in}{3.833809in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{3.838258in}}%
\pgfpathlineto{\pgfqpoint{2.372358in}{3.835039in}}%
\pgfpathlineto{\pgfqpoint{2.378818in}{3.834547in}}%
\pgfpathlineto{\pgfqpoint{2.385278in}{3.830350in}}%
\pgfpathlineto{\pgfqpoint{2.391738in}{3.835431in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{3.832042in}}%
\pgfpathlineto{\pgfqpoint{2.424038in}{3.838920in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{3.833874in}}%
\pgfpathlineto{\pgfqpoint{2.436958in}{3.836571in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{3.842995in}}%
\pgfpathlineto{\pgfqpoint{2.449878in}{3.843014in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{3.839369in}}%
\pgfpathlineto{\pgfqpoint{2.462798in}{3.828824in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{3.838415in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{3.842832in}}%
\pgfpathlineto{\pgfqpoint{2.482178in}{3.837416in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{2.495098in}{3.843291in}}%
\pgfpathlineto{\pgfqpoint{2.501558in}{3.846324in}}%
\pgfpathlineto{\pgfqpoint{2.508018in}{3.839739in}}%
\pgfpathlineto{\pgfqpoint{2.514478in}{3.843323in}}%
\pgfpathlineto{\pgfqpoint{2.520938in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{2.527398in}{3.846979in}}%
\pgfpathlineto{\pgfqpoint{2.533858in}{3.841812in}}%
\pgfpathlineto{\pgfqpoint{2.540318in}{3.833973in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{3.832871in}}%
\pgfpathlineto{\pgfqpoint{2.553238in}{3.828553in}}%
\pgfpathlineto{\pgfqpoint{2.559698in}{3.826249in}}%
\pgfpathlineto{\pgfqpoint{2.572618in}{3.815606in}}%
\pgfpathlineto{\pgfqpoint{2.585538in}{3.812868in}}%
\pgfpathlineto{\pgfqpoint{2.591998in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{3.810000in}}%
\pgfpathlineto{\pgfqpoint{2.604918in}{3.814684in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{3.810876in}}%
\pgfpathlineto{\pgfqpoint{2.617838in}{3.814964in}}%
\pgfpathlineto{\pgfqpoint{2.624298in}{3.808812in}}%
\pgfpathlineto{\pgfqpoint{2.630758in}{3.813110in}}%
\pgfpathlineto{\pgfqpoint{2.637218in}{3.803804in}}%
\pgfpathlineto{\pgfqpoint{2.643678in}{3.809104in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{3.816441in}}%
\pgfpathlineto{\pgfqpoint{2.656598in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{2.663058in}{3.818736in}}%
\pgfpathlineto{\pgfqpoint{2.669518in}{3.817786in}}%
\pgfpathlineto{\pgfqpoint{2.675978in}{3.815598in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{3.818761in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{3.820005in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{3.824172in}}%
\pgfpathlineto{\pgfqpoint{2.701818in}{3.824527in}}%
\pgfpathlineto{\pgfqpoint{2.708278in}{3.818963in}}%
\pgfpathlineto{\pgfqpoint{2.714738in}{3.817491in}}%
\pgfpathlineto{\pgfqpoint{2.721198in}{3.813830in}}%
\pgfpathlineto{\pgfqpoint{2.734119in}{3.818997in}}%
\pgfpathlineto{\pgfqpoint{2.740579in}{3.815672in}}%
\pgfpathlineto{\pgfqpoint{2.747039in}{3.820758in}}%
\pgfpathlineto{\pgfqpoint{2.753499in}{3.815490in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{3.822894in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{3.819479in}}%
\pgfpathlineto{\pgfqpoint{2.779339in}{3.817629in}}%
\pgfpathlineto{\pgfqpoint{2.785799in}{3.817230in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{3.814679in}}%
\pgfpathlineto{\pgfqpoint{2.798719in}{3.813772in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{3.818547in}}%
\pgfpathlineto{\pgfqpoint{2.818099in}{3.822510in}}%
\pgfpathlineto{\pgfqpoint{2.824559in}{3.828935in}}%
\pgfpathlineto{\pgfqpoint{2.831019in}{3.828061in}}%
\pgfpathlineto{\pgfqpoint{2.837479in}{3.820890in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{3.823422in}}%
\pgfpathlineto{\pgfqpoint{2.850399in}{3.828728in}}%
\pgfpathlineto{\pgfqpoint{2.856859in}{3.831878in}}%
\pgfpathlineto{\pgfqpoint{2.863319in}{3.829972in}}%
\pgfpathlineto{\pgfqpoint{2.869779in}{3.820323in}}%
\pgfpathlineto{\pgfqpoint{2.876239in}{3.825122in}}%
\pgfpathlineto{\pgfqpoint{2.895619in}{3.812353in}}%
\pgfpathlineto{\pgfqpoint{2.902079in}{3.821611in}}%
\pgfpathlineto{\pgfqpoint{2.921459in}{3.815668in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{3.814673in}}%
\pgfpathlineto{\pgfqpoint{2.934379in}{3.816640in}}%
\pgfpathlineto{\pgfqpoint{2.940839in}{3.821230in}}%
\pgfpathlineto{\pgfqpoint{2.947299in}{3.819818in}}%
\pgfpathlineto{\pgfqpoint{2.953759in}{3.816333in}}%
\pgfpathlineto{\pgfqpoint{2.960219in}{3.819722in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{3.821825in}}%
\pgfpathlineto{\pgfqpoint{2.986059in}{3.820036in}}%
\pgfpathlineto{\pgfqpoint{2.992519in}{3.820751in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{3.828664in}}%
\pgfpathlineto{\pgfqpoint{3.005439in}{3.832233in}}%
\pgfpathlineto{\pgfqpoint{3.011899in}{3.829454in}}%
\pgfpathlineto{\pgfqpoint{3.018359in}{3.832302in}}%
\pgfpathlineto{\pgfqpoint{3.024819in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{3.037739in}{3.828857in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{3.828679in}}%
\pgfpathlineto{\pgfqpoint{3.050659in}{3.830807in}}%
\pgfpathlineto{\pgfqpoint{3.057119in}{3.829337in}}%
\pgfpathlineto{\pgfqpoint{3.063579in}{3.837496in}}%
\pgfpathlineto{\pgfqpoint{3.070039in}{3.836921in}}%
\pgfpathlineto{\pgfqpoint{3.082959in}{3.837959in}}%
\pgfpathlineto{\pgfqpoint{3.089419in}{3.847043in}}%
\pgfpathlineto{\pgfqpoint{3.095879in}{3.847038in}}%
\pgfpathlineto{\pgfqpoint{3.102339in}{3.848282in}}%
\pgfpathlineto{\pgfqpoint{3.108799in}{3.851531in}}%
\pgfpathlineto{\pgfqpoint{3.115259in}{3.856959in}}%
\pgfpathlineto{\pgfqpoint{3.121719in}{3.853093in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{3.856315in}}%
\pgfpathlineto{\pgfqpoint{3.134639in}{3.857023in}}%
\pgfpathlineto{\pgfqpoint{3.141100in}{3.861554in}}%
\pgfpathlineto{\pgfqpoint{3.147560in}{3.863533in}}%
\pgfpathlineto{\pgfqpoint{3.154020in}{3.858476in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{3.858531in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{3.861499in}}%
\pgfpathlineto{\pgfqpoint{3.179860in}{3.867562in}}%
\pgfpathlineto{\pgfqpoint{3.199240in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{3.205700in}{3.860591in}}%
\pgfpathlineto{\pgfqpoint{3.212160in}{3.862917in}}%
\pgfpathlineto{\pgfqpoint{3.218620in}{3.853843in}}%
\pgfpathlineto{\pgfqpoint{3.225080in}{3.849054in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{3.847558in}}%
\pgfpathlineto{\pgfqpoint{3.244460in}{3.836031in}}%
\pgfpathlineto{\pgfqpoint{3.250920in}{3.837497in}}%
\pgfpathlineto{\pgfqpoint{3.257380in}{3.831411in}}%
\pgfpathlineto{\pgfqpoint{3.263840in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{3.270300in}{3.840958in}}%
\pgfpathlineto{\pgfqpoint{3.276760in}{3.838035in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{3.839981in}}%
\pgfpathlineto{\pgfqpoint{3.289680in}{3.839555in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{3.834225in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{3.827482in}}%
\pgfpathlineto{\pgfqpoint{3.321980in}{3.831002in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{3.829063in}}%
\pgfpathlineto{\pgfqpoint{3.334900in}{3.831946in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{3.825728in}}%
\pgfpathlineto{\pgfqpoint{3.354280in}{3.819116in}}%
\pgfpathlineto{\pgfqpoint{3.360740in}{3.820761in}}%
\pgfpathlineto{\pgfqpoint{3.373660in}{3.819033in}}%
\pgfpathlineto{\pgfqpoint{3.380120in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{3.821550in}}%
\pgfpathlineto{\pgfqpoint{3.393040in}{3.817541in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{3.815318in}}%
\pgfpathlineto{\pgfqpoint{3.405960in}{3.819138in}}%
\pgfpathlineto{\pgfqpoint{3.412420in}{3.810353in}}%
\pgfpathlineto{\pgfqpoint{3.418880in}{3.810965in}}%
\pgfpathlineto{\pgfqpoint{3.425340in}{3.817162in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{3.814049in}}%
\pgfpathlineto{\pgfqpoint{3.438260in}{3.819026in}}%
\pgfpathlineto{\pgfqpoint{3.457640in}{3.826592in}}%
\pgfpathlineto{\pgfqpoint{3.464100in}{3.820941in}}%
\pgfpathlineto{\pgfqpoint{3.470560in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{3.477020in}{3.817680in}}%
\pgfpathlineto{\pgfqpoint{3.483480in}{3.817447in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{3.814341in}}%
\pgfpathlineto{\pgfqpoint{3.496400in}{3.818982in}}%
\pgfpathlineto{\pgfqpoint{3.509320in}{3.825088in}}%
\pgfpathlineto{\pgfqpoint{3.515780in}{3.821043in}}%
\pgfpathlineto{\pgfqpoint{3.522240in}{3.828514in}}%
\pgfpathlineto{\pgfqpoint{3.528700in}{3.819306in}}%
\pgfpathlineto{\pgfqpoint{3.541620in}{3.813473in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{3.821795in}}%
\pgfpathlineto{\pgfqpoint{3.554541in}{3.826114in}}%
\pgfpathlineto{\pgfqpoint{3.561001in}{3.829009in}}%
\pgfpathlineto{\pgfqpoint{3.567461in}{3.826225in}}%
\pgfpathlineto{\pgfqpoint{3.586841in}{3.833427in}}%
\pgfpathlineto{\pgfqpoint{3.593301in}{3.834365in}}%
\pgfpathlineto{\pgfqpoint{3.599761in}{3.833580in}}%
\pgfpathlineto{\pgfqpoint{3.606221in}{3.835292in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{3.836852in}}%
\pgfpathlineto{\pgfqpoint{3.625601in}{3.842761in}}%
\pgfpathlineto{\pgfqpoint{3.632061in}{3.840243in}}%
\pgfpathlineto{\pgfqpoint{3.638521in}{3.831784in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{3.832066in}}%
\pgfpathlineto{\pgfqpoint{3.651441in}{3.835022in}}%
\pgfpathlineto{\pgfqpoint{3.657901in}{3.841119in}}%
\pgfpathlineto{\pgfqpoint{3.664361in}{3.844107in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{3.839876in}}%
\pgfpathlineto{\pgfqpoint{3.677281in}{3.840466in}}%
\pgfpathlineto{\pgfqpoint{3.690201in}{3.844121in}}%
\pgfpathlineto{\pgfqpoint{3.696661in}{3.842753in}}%
\pgfpathlineto{\pgfqpoint{3.703121in}{3.844066in}}%
\pgfpathlineto{\pgfqpoint{3.716041in}{3.856197in}}%
\pgfpathlineto{\pgfqpoint{3.722501in}{3.857655in}}%
\pgfpathlineto{\pgfqpoint{3.728961in}{3.851618in}}%
\pgfpathlineto{\pgfqpoint{3.741881in}{3.858375in}}%
\pgfpathlineto{\pgfqpoint{3.761261in}{3.851014in}}%
\pgfpathlineto{\pgfqpoint{3.767721in}{3.852939in}}%
\pgfpathlineto{\pgfqpoint{3.780641in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{3.787101in}{3.864145in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{3.865666in}}%
\pgfpathlineto{\pgfqpoint{3.800021in}{3.863009in}}%
\pgfpathlineto{\pgfqpoint{3.806481in}{3.868743in}}%
\pgfpathlineto{\pgfqpoint{3.812941in}{3.869837in}}%
\pgfpathlineto{\pgfqpoint{3.819401in}{3.866693in}}%
\pgfpathlineto{\pgfqpoint{3.825861in}{3.869430in}}%
\pgfpathlineto{\pgfqpoint{3.832321in}{3.870083in}}%
\pgfpathlineto{\pgfqpoint{3.838781in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{3.868477in}}%
\pgfpathlineto{\pgfqpoint{3.851701in}{3.871837in}}%
\pgfpathlineto{\pgfqpoint{3.858161in}{3.867589in}}%
\pgfpathlineto{\pgfqpoint{3.864621in}{3.861485in}}%
\pgfpathlineto{\pgfqpoint{3.871081in}{3.857068in}}%
\pgfpathlineto{\pgfqpoint{3.877541in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{3.869859in}}%
\pgfpathlineto{\pgfqpoint{3.896921in}{3.868180in}}%
\pgfpathlineto{\pgfqpoint{3.903381in}{3.861205in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{3.862040in}}%
\pgfpathlineto{\pgfqpoint{3.916301in}{3.852420in}}%
\pgfpathlineto{\pgfqpoint{3.922761in}{3.849226in}}%
\pgfpathlineto{\pgfqpoint{3.948601in}{3.853245in}}%
\pgfpathlineto{\pgfqpoint{3.961521in}{3.851670in}}%
\pgfpathlineto{\pgfqpoint{3.967982in}{3.857010in}}%
\pgfpathlineto{\pgfqpoint{3.974442in}{3.860418in}}%
\pgfpathlineto{\pgfqpoint{3.980902in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.987362in}{3.854064in}}%
\pgfpathlineto{\pgfqpoint{3.993822in}{3.856172in}}%
\pgfpathlineto{\pgfqpoint{4.000282in}{3.860739in}}%
\pgfpathlineto{\pgfqpoint{4.006742in}{3.862218in}}%
\pgfpathlineto{\pgfqpoint{4.013202in}{3.871121in}}%
\pgfpathlineto{\pgfqpoint{4.019662in}{3.866663in}}%
\pgfpathlineto{\pgfqpoint{4.026122in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{4.032582in}{3.869589in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{3.867259in}}%
\pgfpathlineto{\pgfqpoint{4.045502in}{3.866219in}}%
\pgfpathlineto{\pgfqpoint{4.051962in}{3.870994in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{3.860641in}}%
\pgfpathlineto{\pgfqpoint{4.077802in}{3.862128in}}%
\pgfpathlineto{\pgfqpoint{4.084262in}{3.867846in}}%
\pgfpathlineto{\pgfqpoint{4.090722in}{3.863315in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{3.870050in}}%
\pgfpathlineto{\pgfqpoint{4.103642in}{3.872983in}}%
\pgfpathlineto{\pgfqpoint{4.116562in}{3.869713in}}%
\pgfpathlineto{\pgfqpoint{4.123022in}{3.866001in}}%
\pgfpathlineto{\pgfqpoint{4.129482in}{3.868769in}}%
\pgfpathlineto{\pgfqpoint{4.135942in}{3.862607in}}%
\pgfpathlineto{\pgfqpoint{4.142402in}{3.869102in}}%
\pgfpathlineto{\pgfqpoint{4.148862in}{3.868830in}}%
\pgfpathlineto{\pgfqpoint{4.155322in}{3.866944in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{3.870133in}}%
\pgfpathlineto{\pgfqpoint{4.174702in}{3.874032in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{3.876366in}}%
\pgfpathlineto{\pgfqpoint{4.187622in}{3.872062in}}%
\pgfpathlineto{\pgfqpoint{4.194082in}{3.864448in}}%
\pgfpathlineto{\pgfqpoint{4.213462in}{3.859804in}}%
\pgfpathlineto{\pgfqpoint{4.219922in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{4.226382in}{3.857220in}}%
\pgfpathlineto{\pgfqpoint{4.232842in}{3.862006in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.863789in}}%
\pgfpathlineto{\pgfqpoint{4.252222in}{3.859158in}}%
\pgfpathlineto{\pgfqpoint{4.265142in}{3.859211in}}%
\pgfpathlineto{\pgfqpoint{4.271602in}{3.855667in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{3.857892in}}%
\pgfpathlineto{\pgfqpoint{4.284522in}{3.852955in}}%
\pgfpathlineto{\pgfqpoint{4.290982in}{3.853376in}}%
\pgfpathlineto{\pgfqpoint{4.297442in}{3.857272in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{3.859193in}}%
\pgfpathlineto{\pgfqpoint{4.316822in}{3.851066in}}%
\pgfpathlineto{\pgfqpoint{4.323282in}{3.851725in}}%
\pgfpathlineto{\pgfqpoint{4.329742in}{3.849658in}}%
\pgfpathlineto{\pgfqpoint{4.336202in}{3.848845in}}%
\pgfpathlineto{\pgfqpoint{4.342662in}{3.849499in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{3.853615in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{3.851889in}}%
\pgfpathlineto{\pgfqpoint{4.362042in}{3.847698in}}%
\pgfpathlineto{\pgfqpoint{4.368502in}{3.845584in}}%
\pgfpathlineto{\pgfqpoint{4.374962in}{3.848560in}}%
\pgfpathlineto{\pgfqpoint{4.381423in}{3.847082in}}%
\pgfpathlineto{\pgfqpoint{4.387883in}{3.847313in}}%
\pgfpathlineto{\pgfqpoint{4.394343in}{3.851869in}}%
\pgfpathlineto{\pgfqpoint{4.400803in}{3.846760in}}%
\pgfpathlineto{\pgfqpoint{4.407263in}{3.835978in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{3.838880in}}%
\pgfpathlineto{\pgfqpoint{4.420183in}{3.844996in}}%
\pgfpathlineto{\pgfqpoint{4.426643in}{3.842604in}}%
\pgfpathlineto{\pgfqpoint{4.433103in}{3.838816in}}%
\pgfpathlineto{\pgfqpoint{4.439563in}{3.836540in}}%
\pgfpathlineto{\pgfqpoint{4.446023in}{3.829442in}}%
\pgfpathlineto{\pgfqpoint{4.452483in}{3.833392in}}%
\pgfpathlineto{\pgfqpoint{4.458943in}{3.833064in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{3.829955in}}%
\pgfpathlineto{\pgfqpoint{4.478323in}{3.834090in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{3.835010in}}%
\pgfpathlineto{\pgfqpoint{4.491243in}{3.833773in}}%
\pgfpathlineto{\pgfqpoint{4.497703in}{3.836916in}}%
\pgfpathlineto{\pgfqpoint{4.504163in}{3.838113in}}%
\pgfpathlineto{\pgfqpoint{4.510623in}{3.842241in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{3.837122in}}%
\pgfpathlineto{\pgfqpoint{4.523543in}{3.836254in}}%
\pgfpathlineto{\pgfqpoint{4.530003in}{3.841044in}}%
\pgfpathlineto{\pgfqpoint{4.536463in}{3.842881in}}%
\pgfpathlineto{\pgfqpoint{4.542923in}{3.839391in}}%
\pgfpathlineto{\pgfqpoint{4.549383in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{4.562303in}{3.840892in}}%
\pgfpathlineto{\pgfqpoint{4.568763in}{3.833645in}}%
\pgfpathlineto{\pgfqpoint{4.575223in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{4.581683in}{3.834535in}}%
\pgfpathlineto{\pgfqpoint{4.588143in}{3.844101in}}%
\pgfpathlineto{\pgfqpoint{4.594603in}{3.850311in}}%
\pgfpathlineto{\pgfqpoint{4.601063in}{3.844071in}}%
\pgfpathlineto{\pgfqpoint{4.607523in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{4.626903in}{3.851696in}}%
\pgfpathlineto{\pgfqpoint{4.639823in}{3.856498in}}%
\pgfpathlineto{\pgfqpoint{4.646283in}{3.855533in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{3.849220in}}%
\pgfpathlineto{\pgfqpoint{4.659203in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{4.665663in}{3.848558in}}%
\pgfpathlineto{\pgfqpoint{4.672123in}{3.847224in}}%
\pgfpathlineto{\pgfqpoint{4.678583in}{3.849433in}}%
\pgfpathlineto{\pgfqpoint{4.685043in}{3.842334in}}%
\pgfpathlineto{\pgfqpoint{4.691503in}{3.847307in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.839409in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{3.847668in}}%
\pgfpathlineto{\pgfqpoint{4.717343in}{3.838552in}}%
\pgfpathlineto{\pgfqpoint{4.723803in}{3.837391in}}%
\pgfpathlineto{\pgfqpoint{4.730263in}{3.841243in}}%
\pgfpathlineto{\pgfqpoint{4.736723in}{3.842815in}}%
\pgfpathlineto{\pgfqpoint{4.743183in}{3.850384in}}%
\pgfpathlineto{\pgfqpoint{4.749643in}{3.855333in}}%
\pgfpathlineto{\pgfqpoint{4.756103in}{3.855704in}}%
\pgfpathlineto{\pgfqpoint{4.762563in}{3.854252in}}%
\pgfpathlineto{\pgfqpoint{4.769023in}{3.850322in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{3.850488in}}%
\pgfpathlineto{\pgfqpoint{4.781943in}{3.853793in}}%
\pgfpathlineto{\pgfqpoint{4.788403in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{3.840196in}}%
\pgfpathlineto{\pgfqpoint{4.801324in}{3.845159in}}%
\pgfpathlineto{\pgfqpoint{4.807784in}{3.853054in}}%
\pgfpathlineto{\pgfqpoint{4.820704in}{3.855714in}}%
\pgfpathlineto{\pgfqpoint{4.827164in}{3.857535in}}%
\pgfpathlineto{\pgfqpoint{4.840084in}{3.856496in}}%
\pgfpathlineto{\pgfqpoint{4.865924in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{4.885304in}{3.245707in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.022449in}}%
\pgfpathlineto{\pgfqpoint{4.924064in}{2.815100in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{2.165412in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{5.053264in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{5.072644in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{5.092024in}{1.539307in}}%
\pgfpathlineto{\pgfqpoint{5.117864in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{5.143704in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{5.150164in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{5.156624in}{1.261355in}}%
\pgfpathlineto{\pgfqpoint{5.169544in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{5.182464in}{1.176599in}}%
\pgfpathlineto{\pgfqpoint{5.208305in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.053047in}}%
\pgfpathlineto{\pgfqpoint{5.240605in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.259985in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{5.285825in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{5.292285in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{5.305205in}{0.939666in}}%
\pgfpathlineto{\pgfqpoint{5.337505in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{5.356885in}{0.893243in}}%
\pgfpathlineto{\pgfqpoint{5.363345in}{0.891452in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{5.389185in}{0.881887in}}%
\pgfpathlineto{\pgfqpoint{5.408565in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{5.421485in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{5.427945in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976994in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.610076in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.635916in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{1.681136in}{1.861593in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{2.302208in}}%
\pgfpathlineto{\pgfqpoint{1.752196in}{2.610712in}}%
\pgfpathlineto{\pgfqpoint{1.816796in}{3.159998in}}%
\pgfpathlineto{\pgfqpoint{1.823256in}{3.199011in}}%
\pgfpathlineto{\pgfqpoint{1.842636in}{3.339640in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{3.372652in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{3.577306in}}%
\pgfpathlineto{\pgfqpoint{1.887856in}{3.609385in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{3.630367in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{3.689252in}}%
\pgfpathlineto{\pgfqpoint{1.926617in}{3.781191in}}%
\pgfpathlineto{\pgfqpoint{1.939537in}{3.832693in}}%
\pgfpathlineto{\pgfqpoint{1.945997in}{3.842497in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{3.903035in}}%
\pgfpathlineto{\pgfqpoint{1.991217in}{3.964607in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{3.974328in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{3.996575in}}%
\pgfpathlineto{\pgfqpoint{2.017057in}{4.031878in}}%
\pgfpathlineto{\pgfqpoint{2.029977in}{4.084011in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{4.095275in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{4.114956in}}%
\pgfpathlineto{\pgfqpoint{2.055817in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{2.062277in}{4.148180in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{4.149740in}}%
\pgfpathlineto{\pgfqpoint{2.081657in}{4.170833in}}%
\pgfpathlineto{\pgfqpoint{2.094577in}{4.184443in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{4.183052in}}%
\pgfpathlineto{\pgfqpoint{2.107497in}{4.185995in}}%
\pgfpathlineto{\pgfqpoint{2.113957in}{4.187099in}}%
\pgfpathlineto{\pgfqpoint{2.120417in}{4.179338in}}%
\pgfpathlineto{\pgfqpoint{2.126877in}{4.179283in}}%
\pgfpathlineto{\pgfqpoint{2.133337in}{4.184967in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{4.194490in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{4.178500in}}%
\pgfpathlineto{\pgfqpoint{2.152717in}{4.180146in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{4.191367in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{4.191383in}}%
\pgfpathlineto{\pgfqpoint{2.172097in}{4.194714in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{4.187771in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{4.179827in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{4.182613in}}%
\pgfpathlineto{\pgfqpoint{2.204397in}{4.193994in}}%
\pgfpathlineto{\pgfqpoint{2.210857in}{4.189241in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{4.180688in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{4.176950in}}%
\pgfpathlineto{\pgfqpoint{2.230237in}{4.179435in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{4.191931in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{4.184788in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{4.188240in}}%
\pgfpathlineto{\pgfqpoint{2.262537in}{4.200575in}}%
\pgfpathlineto{\pgfqpoint{2.268997in}{4.196224in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{4.212134in}}%
\pgfpathlineto{\pgfqpoint{2.288377in}{4.217881in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{4.203093in}}%
\pgfpathlineto{\pgfqpoint{2.301297in}{4.210300in}}%
\pgfpathlineto{\pgfqpoint{2.307757in}{4.204939in}}%
\pgfpathlineto{\pgfqpoint{2.320678in}{4.203118in}}%
\pgfpathlineto{\pgfqpoint{2.327138in}{4.207310in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{4.209954in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{4.203556in}}%
\pgfpathlineto{\pgfqpoint{2.346518in}{4.201351in}}%
\pgfpathlineto{\pgfqpoint{2.359438in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{4.204675in}}%
\pgfpathlineto{\pgfqpoint{2.372358in}{4.205476in}}%
\pgfpathlineto{\pgfqpoint{2.378818in}{4.193984in}}%
\pgfpathlineto{\pgfqpoint{2.385278in}{4.197410in}}%
\pgfpathlineto{\pgfqpoint{2.391738in}{4.197503in}}%
\pgfpathlineto{\pgfqpoint{2.398198in}{4.193356in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{4.190581in}}%
\pgfpathlineto{\pgfqpoint{2.411118in}{4.193275in}}%
\pgfpathlineto{\pgfqpoint{2.417578in}{4.200881in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{4.202861in}}%
\pgfpathlineto{\pgfqpoint{2.436958in}{4.205712in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{4.200038in}}%
\pgfpathlineto{\pgfqpoint{2.449878in}{4.199479in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{4.204606in}}%
\pgfpathlineto{\pgfqpoint{2.462798in}{4.193110in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{2.475718in}{4.174257in}}%
\pgfpathlineto{\pgfqpoint{2.482178in}{4.168922in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{4.174391in}}%
\pgfpathlineto{\pgfqpoint{2.495098in}{4.176063in}}%
\pgfpathlineto{\pgfqpoint{2.501558in}{4.185618in}}%
\pgfpathlineto{\pgfqpoint{2.508018in}{4.181093in}}%
\pgfpathlineto{\pgfqpoint{2.514478in}{4.184170in}}%
\pgfpathlineto{\pgfqpoint{2.520938in}{4.184414in}}%
\pgfpathlineto{\pgfqpoint{2.527398in}{4.176324in}}%
\pgfpathlineto{\pgfqpoint{2.533858in}{4.175210in}}%
\pgfpathlineto{\pgfqpoint{2.540318in}{4.171598in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{4.170885in}}%
\pgfpathlineto{\pgfqpoint{2.553238in}{4.159494in}}%
\pgfpathlineto{\pgfqpoint{2.559698in}{4.157655in}}%
\pgfpathlineto{\pgfqpoint{2.566158in}{4.150753in}}%
\pgfpathlineto{\pgfqpoint{2.572618in}{4.157172in}}%
\pgfpathlineto{\pgfqpoint{2.579078in}{4.160018in}}%
\pgfpathlineto{\pgfqpoint{2.591998in}{4.146759in}}%
\pgfpathlineto{\pgfqpoint{2.598458in}{4.148047in}}%
\pgfpathlineto{\pgfqpoint{2.604918in}{4.146339in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{4.148266in}}%
\pgfpathlineto{\pgfqpoint{2.617838in}{4.161492in}}%
\pgfpathlineto{\pgfqpoint{2.624298in}{4.164614in}}%
\pgfpathlineto{\pgfqpoint{2.630758in}{4.172277in}}%
\pgfpathlineto{\pgfqpoint{2.637218in}{4.183546in}}%
\pgfpathlineto{\pgfqpoint{2.643678in}{4.179351in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{4.186647in}}%
\pgfpathlineto{\pgfqpoint{2.656598in}{4.185726in}}%
\pgfpathlineto{\pgfqpoint{2.663058in}{4.178838in}}%
\pgfpathlineto{\pgfqpoint{2.675978in}{4.182002in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{4.179004in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{4.177748in}}%
\pgfpathlineto{\pgfqpoint{2.695358in}{4.188536in}}%
\pgfpathlineto{\pgfqpoint{2.701818in}{4.184290in}}%
\pgfpathlineto{\pgfqpoint{2.708278in}{4.175286in}}%
\pgfpathlineto{\pgfqpoint{2.714738in}{4.177791in}}%
\pgfpathlineto{\pgfqpoint{2.721198in}{4.177381in}}%
\pgfpathlineto{\pgfqpoint{2.727659in}{4.184414in}}%
\pgfpathlineto{\pgfqpoint{2.734119in}{4.185878in}}%
\pgfpathlineto{\pgfqpoint{2.740579in}{4.179853in}}%
\pgfpathlineto{\pgfqpoint{2.747039in}{4.176901in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{4.179300in}}%
\pgfpathlineto{\pgfqpoint{2.772879in}{4.190370in}}%
\pgfpathlineto{\pgfqpoint{2.779339in}{4.188350in}}%
\pgfpathlineto{\pgfqpoint{2.785799in}{4.191969in}}%
\pgfpathlineto{\pgfqpoint{2.792259in}{4.190890in}}%
\pgfpathlineto{\pgfqpoint{2.798719in}{4.194315in}}%
\pgfpathlineto{\pgfqpoint{2.805179in}{4.190762in}}%
\pgfpathlineto{\pgfqpoint{2.811639in}{4.185348in}}%
\pgfpathlineto{\pgfqpoint{2.818099in}{4.195276in}}%
\pgfpathlineto{\pgfqpoint{2.824559in}{4.202639in}}%
\pgfpathlineto{\pgfqpoint{2.831019in}{4.203558in}}%
\pgfpathlineto{\pgfqpoint{2.837479in}{4.211768in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{4.211560in}}%
\pgfpathlineto{\pgfqpoint{2.850399in}{4.218984in}}%
\pgfpathlineto{\pgfqpoint{2.856859in}{4.213781in}}%
\pgfpathlineto{\pgfqpoint{2.863319in}{4.212426in}}%
\pgfpathlineto{\pgfqpoint{2.869779in}{4.208887in}}%
\pgfpathlineto{\pgfqpoint{2.876239in}{4.207256in}}%
\pgfpathlineto{\pgfqpoint{2.882699in}{4.198123in}}%
\pgfpathlineto{\pgfqpoint{2.889159in}{4.199207in}}%
\pgfpathlineto{\pgfqpoint{2.895619in}{4.197050in}}%
\pgfpathlineto{\pgfqpoint{2.902079in}{4.207438in}}%
\pgfpathlineto{\pgfqpoint{2.908539in}{4.203559in}}%
\pgfpathlineto{\pgfqpoint{2.914999in}{4.211875in}}%
\pgfpathlineto{\pgfqpoint{2.921459in}{4.210074in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{4.214451in}}%
\pgfpathlineto{\pgfqpoint{2.934379in}{4.210363in}}%
\pgfpathlineto{\pgfqpoint{2.940839in}{4.209728in}}%
\pgfpathlineto{\pgfqpoint{2.947299in}{4.203059in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{4.190067in}}%
\pgfpathlineto{\pgfqpoint{2.973139in}{4.198623in}}%
\pgfpathlineto{\pgfqpoint{2.979599in}{4.187314in}}%
\pgfpathlineto{\pgfqpoint{2.986059in}{4.184668in}}%
\pgfpathlineto{\pgfqpoint{2.992519in}{4.173698in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{4.168180in}}%
\pgfpathlineto{\pgfqpoint{3.005439in}{4.165739in}}%
\pgfpathlineto{\pgfqpoint{3.011899in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{3.024819in}{4.159270in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{4.158846in}}%
\pgfpathlineto{\pgfqpoint{3.037739in}{4.160462in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{3.050659in}{4.157034in}}%
\pgfpathlineto{\pgfqpoint{3.057119in}{4.154323in}}%
\pgfpathlineto{\pgfqpoint{3.063579in}{4.147625in}}%
\pgfpathlineto{\pgfqpoint{3.070039in}{4.158251in}}%
\pgfpathlineto{\pgfqpoint{3.076499in}{4.159951in}}%
\pgfpathlineto{\pgfqpoint{3.082959in}{4.147912in}}%
\pgfpathlineto{\pgfqpoint{3.095879in}{4.133534in}}%
\pgfpathlineto{\pgfqpoint{3.102339in}{4.133595in}}%
\pgfpathlineto{\pgfqpoint{3.108799in}{4.143759in}}%
\pgfpathlineto{\pgfqpoint{3.115259in}{4.151593in}}%
\pgfpathlineto{\pgfqpoint{3.121719in}{4.145493in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{4.149640in}}%
\pgfpathlineto{\pgfqpoint{3.134639in}{4.148359in}}%
\pgfpathlineto{\pgfqpoint{3.147560in}{4.162141in}}%
\pgfpathlineto{\pgfqpoint{3.154020in}{4.158189in}}%
\pgfpathlineto{\pgfqpoint{3.160480in}{4.176603in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{4.166456in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{4.167660in}}%
\pgfpathlineto{\pgfqpoint{3.179860in}{4.170395in}}%
\pgfpathlineto{\pgfqpoint{3.186320in}{4.170665in}}%
\pgfpathlineto{\pgfqpoint{3.199240in}{4.162155in}}%
\pgfpathlineto{\pgfqpoint{3.205700in}{4.166976in}}%
\pgfpathlineto{\pgfqpoint{3.212160in}{4.167331in}}%
\pgfpathlineto{\pgfqpoint{3.218620in}{4.160264in}}%
\pgfpathlineto{\pgfqpoint{3.225080in}{4.147198in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{4.157395in}}%
\pgfpathlineto{\pgfqpoint{3.244460in}{4.162967in}}%
\pgfpathlineto{\pgfqpoint{3.250920in}{4.160677in}}%
\pgfpathlineto{\pgfqpoint{3.257380in}{4.151923in}}%
\pgfpathlineto{\pgfqpoint{3.263840in}{4.157531in}}%
\pgfpathlineto{\pgfqpoint{3.270300in}{4.169459in}}%
\pgfpathlineto{\pgfqpoint{3.276760in}{4.164437in}}%
\pgfpathlineto{\pgfqpoint{3.289680in}{4.186976in}}%
\pgfpathlineto{\pgfqpoint{3.296140in}{4.193378in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.204006in}}%
\pgfpathlineto{\pgfqpoint{3.309060in}{4.208365in}}%
\pgfpathlineto{\pgfqpoint{3.315520in}{4.222897in}}%
\pgfpathlineto{\pgfqpoint{3.321980in}{4.230672in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{4.225111in}}%
\pgfpathlineto{\pgfqpoint{3.334900in}{4.232112in}}%
\pgfpathlineto{\pgfqpoint{3.354280in}{4.208345in}}%
\pgfpathlineto{\pgfqpoint{3.360740in}{4.210255in}}%
\pgfpathlineto{\pgfqpoint{3.373660in}{4.220729in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{4.218848in}}%
\pgfpathlineto{\pgfqpoint{3.393040in}{4.231098in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{3.405960in}{4.233199in}}%
\pgfpathlineto{\pgfqpoint{3.412420in}{4.222874in}}%
\pgfpathlineto{\pgfqpoint{3.418880in}{4.227379in}}%
\pgfpathlineto{\pgfqpoint{3.425340in}{4.213592in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{4.214280in}}%
\pgfpathlineto{\pgfqpoint{3.444720in}{4.212376in}}%
\pgfpathlineto{\pgfqpoint{3.451180in}{4.204718in}}%
\pgfpathlineto{\pgfqpoint{3.457640in}{4.200995in}}%
\pgfpathlineto{\pgfqpoint{3.464100in}{4.211560in}}%
\pgfpathlineto{\pgfqpoint{3.470560in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{3.477020in}{4.212866in}}%
\pgfpathlineto{\pgfqpoint{3.483480in}{4.211201in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{4.214042in}}%
\pgfpathlineto{\pgfqpoint{3.496400in}{4.200776in}}%
\pgfpathlineto{\pgfqpoint{3.502860in}{4.208290in}}%
\pgfpathlineto{\pgfqpoint{3.509320in}{4.205100in}}%
\pgfpathlineto{\pgfqpoint{3.515780in}{4.210309in}}%
\pgfpathlineto{\pgfqpoint{3.522240in}{4.208581in}}%
\pgfpathlineto{\pgfqpoint{3.528700in}{4.199034in}}%
\pgfpathlineto{\pgfqpoint{3.535160in}{4.197328in}}%
\pgfpathlineto{\pgfqpoint{3.541620in}{4.206695in}}%
\pgfpathlineto{\pgfqpoint{3.548080in}{4.198310in}}%
\pgfpathlineto{\pgfqpoint{3.554541in}{4.194333in}}%
\pgfpathlineto{\pgfqpoint{3.561001in}{4.194603in}}%
\pgfpathlineto{\pgfqpoint{3.567461in}{4.197027in}}%
\pgfpathlineto{\pgfqpoint{3.573921in}{4.193196in}}%
\pgfpathlineto{\pgfqpoint{3.580381in}{4.196307in}}%
\pgfpathlineto{\pgfqpoint{3.586841in}{4.197784in}}%
\pgfpathlineto{\pgfqpoint{3.593301in}{4.195314in}}%
\pgfpathlineto{\pgfqpoint{3.599761in}{4.198916in}}%
\pgfpathlineto{\pgfqpoint{3.612681in}{4.193611in}}%
\pgfpathlineto{\pgfqpoint{3.619141in}{4.198998in}}%
\pgfpathlineto{\pgfqpoint{3.625601in}{4.197865in}}%
\pgfpathlineto{\pgfqpoint{3.632061in}{4.192720in}}%
\pgfpathlineto{\pgfqpoint{3.638521in}{4.197706in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{4.198041in}}%
\pgfpathlineto{\pgfqpoint{3.651441in}{4.182144in}}%
\pgfpathlineto{\pgfqpoint{3.657901in}{4.179222in}}%
\pgfpathlineto{\pgfqpoint{3.664361in}{4.188392in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{4.183545in}}%
\pgfpathlineto{\pgfqpoint{3.677281in}{4.174332in}}%
\pgfpathlineto{\pgfqpoint{3.683741in}{4.167377in}}%
\pgfpathlineto{\pgfqpoint{3.696661in}{4.168018in}}%
\pgfpathlineto{\pgfqpoint{3.703121in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{3.709581in}{4.161155in}}%
\pgfpathlineto{\pgfqpoint{3.716041in}{4.158702in}}%
\pgfpathlineto{\pgfqpoint{3.722501in}{4.153888in}}%
\pgfpathlineto{\pgfqpoint{3.728961in}{4.154619in}}%
\pgfpathlineto{\pgfqpoint{3.735421in}{4.149287in}}%
\pgfpathlineto{\pgfqpoint{3.741881in}{4.153663in}}%
\pgfpathlineto{\pgfqpoint{3.748341in}{4.162569in}}%
\pgfpathlineto{\pgfqpoint{3.754801in}{4.163257in}}%
\pgfpathlineto{\pgfqpoint{3.761261in}{4.168763in}}%
\pgfpathlineto{\pgfqpoint{3.767721in}{4.164322in}}%
\pgfpathlineto{\pgfqpoint{3.774181in}{4.170684in}}%
\pgfpathlineto{\pgfqpoint{3.780641in}{4.178907in}}%
\pgfpathlineto{\pgfqpoint{3.787101in}{4.180049in}}%
\pgfpathlineto{\pgfqpoint{3.800021in}{4.173218in}}%
\pgfpathlineto{\pgfqpoint{3.806481in}{4.163218in}}%
\pgfpathlineto{\pgfqpoint{3.812941in}{4.162455in}}%
\pgfpathlineto{\pgfqpoint{3.819401in}{4.166125in}}%
\pgfpathlineto{\pgfqpoint{3.825861in}{4.164527in}}%
\pgfpathlineto{\pgfqpoint{3.832321in}{4.154322in}}%
\pgfpathlineto{\pgfqpoint{3.838781in}{4.156319in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{4.154203in}}%
\pgfpathlineto{\pgfqpoint{3.851701in}{4.158976in}}%
\pgfpathlineto{\pgfqpoint{3.858161in}{4.154945in}}%
\pgfpathlineto{\pgfqpoint{3.864621in}{4.146985in}}%
\pgfpathlineto{\pgfqpoint{3.871081in}{4.149700in}}%
\pgfpathlineto{\pgfqpoint{3.877541in}{4.167671in}}%
\pgfpathlineto{\pgfqpoint{3.884001in}{4.182178in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{4.176711in}}%
\pgfpathlineto{\pgfqpoint{3.896921in}{4.178025in}}%
\pgfpathlineto{\pgfqpoint{3.909841in}{4.188778in}}%
\pgfpathlineto{\pgfqpoint{3.916301in}{4.188138in}}%
\pgfpathlineto{\pgfqpoint{3.922761in}{4.191874in}}%
\pgfpathlineto{\pgfqpoint{3.929221in}{4.193202in}}%
\pgfpathlineto{\pgfqpoint{3.935681in}{4.192602in}}%
\pgfpathlineto{\pgfqpoint{3.942141in}{4.200115in}}%
\pgfpathlineto{\pgfqpoint{3.948601in}{4.196027in}}%
\pgfpathlineto{\pgfqpoint{3.955061in}{4.188474in}}%
\pgfpathlineto{\pgfqpoint{3.961521in}{4.184119in}}%
\pgfpathlineto{\pgfqpoint{3.967982in}{4.174783in}}%
\pgfpathlineto{\pgfqpoint{3.987362in}{4.190364in}}%
\pgfpathlineto{\pgfqpoint{3.993822in}{4.196741in}}%
\pgfpathlineto{\pgfqpoint{4.000282in}{4.195868in}}%
\pgfpathlineto{\pgfqpoint{4.006742in}{4.191083in}}%
\pgfpathlineto{\pgfqpoint{4.013202in}{4.195553in}}%
\pgfpathlineto{\pgfqpoint{4.019662in}{4.209134in}}%
\pgfpathlineto{\pgfqpoint{4.026122in}{4.204306in}}%
\pgfpathlineto{\pgfqpoint{4.032582in}{4.210472in}}%
\pgfpathlineto{\pgfqpoint{4.039042in}{4.213399in}}%
\pgfpathlineto{\pgfqpoint{4.045502in}{4.218647in}}%
\pgfpathlineto{\pgfqpoint{4.051962in}{4.220782in}}%
\pgfpathlineto{\pgfqpoint{4.058422in}{4.214581in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{4.214760in}}%
\pgfpathlineto{\pgfqpoint{4.071342in}{4.216237in}}%
\pgfpathlineto{\pgfqpoint{4.077802in}{4.219873in}}%
\pgfpathlineto{\pgfqpoint{4.084262in}{4.218065in}}%
\pgfpathlineto{\pgfqpoint{4.090722in}{4.220617in}}%
\pgfpathlineto{\pgfqpoint{4.097182in}{4.214689in}}%
\pgfpathlineto{\pgfqpoint{4.103642in}{4.218515in}}%
\pgfpathlineto{\pgfqpoint{4.110102in}{4.220629in}}%
\pgfpathlineto{\pgfqpoint{4.116562in}{4.215302in}}%
\pgfpathlineto{\pgfqpoint{4.123022in}{4.214887in}}%
\pgfpathlineto{\pgfqpoint{4.129482in}{4.221791in}}%
\pgfpathlineto{\pgfqpoint{4.142402in}{4.215901in}}%
\pgfpathlineto{\pgfqpoint{4.148862in}{4.219634in}}%
\pgfpathlineto{\pgfqpoint{4.155322in}{4.215451in}}%
\pgfpathlineto{\pgfqpoint{4.161782in}{4.207721in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{4.218996in}}%
\pgfpathlineto{\pgfqpoint{4.174702in}{4.219772in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{4.216677in}}%
\pgfpathlineto{\pgfqpoint{4.187622in}{4.209868in}}%
\pgfpathlineto{\pgfqpoint{4.194082in}{4.201179in}}%
\pgfpathlineto{\pgfqpoint{4.200542in}{4.204499in}}%
\pgfpathlineto{\pgfqpoint{4.207002in}{4.210804in}}%
\pgfpathlineto{\pgfqpoint{4.213462in}{4.210776in}}%
\pgfpathlineto{\pgfqpoint{4.219922in}{4.205662in}}%
\pgfpathlineto{\pgfqpoint{4.232842in}{4.198217in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{4.193359in}}%
\pgfpathlineto{\pgfqpoint{4.252222in}{4.190004in}}%
\pgfpathlineto{\pgfqpoint{4.258682in}{4.192378in}}%
\pgfpathlineto{\pgfqpoint{4.271602in}{4.178500in}}%
\pgfpathlineto{\pgfqpoint{4.278062in}{4.183162in}}%
\pgfpathlineto{\pgfqpoint{4.297442in}{4.170424in}}%
\pgfpathlineto{\pgfqpoint{4.303902in}{4.170215in}}%
\pgfpathlineto{\pgfqpoint{4.310362in}{4.165097in}}%
\pgfpathlineto{\pgfqpoint{4.316822in}{4.162967in}}%
\pgfpathlineto{\pgfqpoint{4.323282in}{4.152944in}}%
\pgfpathlineto{\pgfqpoint{4.329742in}{4.149873in}}%
\pgfpathlineto{\pgfqpoint{4.336202in}{4.153112in}}%
\pgfpathlineto{\pgfqpoint{4.342662in}{4.154994in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{4.135632in}}%
\pgfpathlineto{\pgfqpoint{4.362042in}{4.138809in}}%
\pgfpathlineto{\pgfqpoint{4.368502in}{4.147585in}}%
\pgfpathlineto{\pgfqpoint{4.374962in}{4.142909in}}%
\pgfpathlineto{\pgfqpoint{4.381423in}{4.142740in}}%
\pgfpathlineto{\pgfqpoint{4.387883in}{4.137088in}}%
\pgfpathlineto{\pgfqpoint{4.394343in}{4.147306in}}%
\pgfpathlineto{\pgfqpoint{4.400803in}{4.145041in}}%
\pgfpathlineto{\pgfqpoint{4.407263in}{4.158685in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{4.161837in}}%
\pgfpathlineto{\pgfqpoint{4.420183in}{4.168653in}}%
\pgfpathlineto{\pgfqpoint{4.426643in}{4.163625in}}%
\pgfpathlineto{\pgfqpoint{4.446023in}{4.154365in}}%
\pgfpathlineto{\pgfqpoint{4.452483in}{4.167838in}}%
\pgfpathlineto{\pgfqpoint{4.458943in}{4.170251in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{4.165928in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{4.173581in}}%
\pgfpathlineto{\pgfqpoint{4.478323in}{4.172718in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{4.491243in}{4.165046in}}%
\pgfpathlineto{\pgfqpoint{4.497703in}{4.163678in}}%
\pgfpathlineto{\pgfqpoint{4.504163in}{4.158142in}}%
\pgfpathlineto{\pgfqpoint{4.510623in}{4.165570in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{4.176064in}}%
\pgfpathlineto{\pgfqpoint{4.523543in}{4.176998in}}%
\pgfpathlineto{\pgfqpoint{4.530003in}{4.173119in}}%
\pgfpathlineto{\pgfqpoint{4.536463in}{4.174096in}}%
\pgfpathlineto{\pgfqpoint{4.549383in}{4.180918in}}%
\pgfpathlineto{\pgfqpoint{4.555843in}{4.177459in}}%
\pgfpathlineto{\pgfqpoint{4.562303in}{4.171753in}}%
\pgfpathlineto{\pgfqpoint{4.568763in}{4.176753in}}%
\pgfpathlineto{\pgfqpoint{4.575223in}{4.186635in}}%
\pgfpathlineto{\pgfqpoint{4.581683in}{4.182072in}}%
\pgfpathlineto{\pgfqpoint{4.588143in}{4.173244in}}%
\pgfpathlineto{\pgfqpoint{4.601063in}{4.192004in}}%
\pgfpathlineto{\pgfqpoint{4.607523in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{4.613983in}{4.214216in}}%
\pgfpathlineto{\pgfqpoint{4.620443in}{4.211563in}}%
\pgfpathlineto{\pgfqpoint{4.626903in}{4.211508in}}%
\pgfpathlineto{\pgfqpoint{4.633363in}{4.218336in}}%
\pgfpathlineto{\pgfqpoint{4.639823in}{4.216800in}}%
\pgfpathlineto{\pgfqpoint{4.646283in}{4.210462in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{4.210404in}}%
\pgfpathlineto{\pgfqpoint{4.659203in}{4.205348in}}%
\pgfpathlineto{\pgfqpoint{4.665663in}{4.202649in}}%
\pgfpathlineto{\pgfqpoint{4.672123in}{4.204757in}}%
\pgfpathlineto{\pgfqpoint{4.678583in}{4.200199in}}%
\pgfpathlineto{\pgfqpoint{4.685043in}{4.207387in}}%
\pgfpathlineto{\pgfqpoint{4.691503in}{4.201484in}}%
\pgfpathlineto{\pgfqpoint{4.704423in}{4.199638in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{4.201947in}}%
\pgfpathlineto{\pgfqpoint{4.717343in}{4.202475in}}%
\pgfpathlineto{\pgfqpoint{4.723803in}{4.205950in}}%
\pgfpathlineto{\pgfqpoint{4.730263in}{4.204380in}}%
\pgfpathlineto{\pgfqpoint{4.736723in}{4.197681in}}%
\pgfpathlineto{\pgfqpoint{4.756103in}{4.202226in}}%
\pgfpathlineto{\pgfqpoint{4.762563in}{4.209595in}}%
\pgfpathlineto{\pgfqpoint{4.769023in}{4.225960in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{4.227989in}}%
\pgfpathlineto{\pgfqpoint{4.781943in}{4.220405in}}%
\pgfpathlineto{\pgfqpoint{4.788403in}{4.210875in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{4.215586in}}%
\pgfpathlineto{\pgfqpoint{4.801324in}{4.211892in}}%
\pgfpathlineto{\pgfqpoint{4.807784in}{4.215298in}}%
\pgfpathlineto{\pgfqpoint{4.814244in}{4.222351in}}%
\pgfpathlineto{\pgfqpoint{4.820704in}{4.210184in}}%
\pgfpathlineto{\pgfqpoint{4.827164in}{4.209468in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{4.206401in}}%
\pgfpathlineto{\pgfqpoint{4.840084in}{4.199855in}}%
\pgfpathlineto{\pgfqpoint{4.853004in}{3.997008in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{3.722303in}}%
\pgfpathlineto{\pgfqpoint{4.898224in}{3.383644in}}%
\pgfpathlineto{\pgfqpoint{4.924064in}{3.075752in}}%
\pgfpathlineto{\pgfqpoint{4.936984in}{2.922573in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{2.354395in}}%
\pgfpathlineto{\pgfqpoint{5.014504in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{5.046804in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{5.066184in}{1.800079in}}%
\pgfpathlineto{\pgfqpoint{5.085564in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{5.098484in}{1.608487in}}%
\pgfpathlineto{\pgfqpoint{5.117864in}{1.508157in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{5.156624in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{5.169544in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{5.188924in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.086198in}}%
\pgfpathlineto{\pgfqpoint{5.240605in}{1.053487in}}%
\pgfpathlineto{\pgfqpoint{5.272905in}{0.992225in}}%
\pgfpathlineto{\pgfqpoint{5.292285in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{5.298745in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{5.324585in}{0.924339in}}%
\pgfpathlineto{\pgfqpoint{5.343965in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{0.893035in}}%
\pgfpathlineto{\pgfqpoint{5.382725in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{5.389185in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{5.402105in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{5.421485in}{0.877494in}}%
\pgfpathlineto{\pgfqpoint{5.460245in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.486085in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.711540in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116430in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{4.346650in}{0.782820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377494in}{0.782820in}}{\pgfqpoint{4.377494in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{1.442158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377494in}{1.473002in}}{\pgfqpoint{4.346650in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.473002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085585in}{1.473002in}}{\pgfqpoint{2.085585in}{1.442158in}}%
\pgfpathlineto{\pgfqpoint{2.085585in}{0.813665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085585in}{0.782820in}}{\pgfqpoint{2.116430in}{0.782820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147274in}{1.357336in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{1.357336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579096in,y=1.303358in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147274in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{1.142697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579096in,y=1.088720in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2 non-weighted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147274in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{2.455719in}{0.928059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579096in,y=0.874081in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.921608in}{4.515461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.921608in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.921608in}{4.515461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.515461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087062in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087062in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379066in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379066in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671069in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671069in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963072in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.963072in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341608in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{1.367769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.284436in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{1.861829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.778495in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{2.355888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.272555in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{2.849948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.766615in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{3.344008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.260675in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{3.838068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.754734in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{4.332127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.248794in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087062in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.745984in}{1.468967in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{1.865425in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{1.791204in}{2.289809in}}%
\pgfpathlineto{\pgfqpoint{1.797664in}{2.403026in}}%
\pgfpathlineto{\pgfqpoint{1.804124in}{2.481789in}}%
\pgfpathlineto{\pgfqpoint{1.810584in}{2.588511in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{2.774111in}}%
\pgfpathlineto{\pgfqpoint{1.836424in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{1.842884in}{2.893595in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.947359in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{2.991357in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{3.097034in}}%
\pgfpathlineto{\pgfqpoint{1.875184in}{3.128363in}}%
\pgfpathlineto{\pgfqpoint{1.881644in}{3.185744in}}%
\pgfpathlineto{\pgfqpoint{1.888104in}{3.208766in}}%
\pgfpathlineto{\pgfqpoint{1.907484in}{3.304963in}}%
\pgfpathlineto{\pgfqpoint{1.913944in}{3.312026in}}%
\pgfpathlineto{\pgfqpoint{1.920404in}{3.340411in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{3.340527in}}%
\pgfpathlineto{\pgfqpoint{1.933325in}{3.334430in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{3.356304in}}%
\pgfpathlineto{\pgfqpoint{1.946245in}{3.364431in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{1.959165in}{3.394860in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{3.413383in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{3.425685in}}%
\pgfpathlineto{\pgfqpoint{1.978545in}{3.442987in}}%
\pgfpathlineto{\pgfqpoint{1.985005in}{3.430281in}}%
\pgfpathlineto{\pgfqpoint{1.991465in}{3.438761in}}%
\pgfpathlineto{\pgfqpoint{1.997925in}{3.443215in}}%
\pgfpathlineto{\pgfqpoint{2.004385in}{3.457226in}}%
\pgfpathlineto{\pgfqpoint{2.010845in}{3.465389in}}%
\pgfpathlineto{\pgfqpoint{2.017305in}{3.454543in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{3.439417in}}%
\pgfpathlineto{\pgfqpoint{2.036685in}{3.458893in}}%
\pgfpathlineto{\pgfqpoint{2.056065in}{3.421794in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{3.417580in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{3.430224in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{3.437956in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{3.435035in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{3.436485in}}%
\pgfpathlineto{\pgfqpoint{2.094825in}{3.422368in}}%
\pgfpathlineto{\pgfqpoint{2.101285in}{3.429655in}}%
\pgfpathlineto{\pgfqpoint{2.107745in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{2.114205in}{3.447886in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{3.436487in}}%
\pgfpathlineto{\pgfqpoint{2.127125in}{3.431834in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{3.440827in}}%
\pgfpathlineto{\pgfqpoint{2.140045in}{3.437977in}}%
\pgfpathlineto{\pgfqpoint{2.146505in}{3.463210in}}%
\pgfpathlineto{\pgfqpoint{2.152965in}{3.449824in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{3.458964in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{3.472596in}}%
\pgfpathlineto{\pgfqpoint{2.172345in}{3.477615in}}%
\pgfpathlineto{\pgfqpoint{2.178805in}{3.459492in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{3.467831in}}%
\pgfpathlineto{\pgfqpoint{2.191725in}{3.471840in}}%
\pgfpathlineto{\pgfqpoint{2.198185in}{3.488918in}}%
\pgfpathlineto{\pgfqpoint{2.204645in}{3.481007in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{3.480844in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{3.486388in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{3.468096in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{3.468466in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{3.455069in}}%
\pgfpathlineto{\pgfqpoint{2.243405in}{3.463153in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{3.439306in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{3.425313in}}%
\pgfpathlineto{\pgfqpoint{2.262785in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{2.269245in}{3.416599in}}%
\pgfpathlineto{\pgfqpoint{2.275705in}{3.414814in}}%
\pgfpathlineto{\pgfqpoint{2.282165in}{3.418473in}}%
\pgfpathlineto{\pgfqpoint{2.288625in}{3.412930in}}%
\pgfpathlineto{\pgfqpoint{2.295085in}{3.419777in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{3.431345in}}%
\pgfpathlineto{\pgfqpoint{2.308005in}{3.432990in}}%
\pgfpathlineto{\pgfqpoint{2.314465in}{3.448540in}}%
\pgfpathlineto{\pgfqpoint{2.327385in}{3.444225in}}%
\pgfpathlineto{\pgfqpoint{2.333845in}{3.449415in}}%
\pgfpathlineto{\pgfqpoint{2.340305in}{3.460624in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{3.482959in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{3.491085in}}%
\pgfpathlineto{\pgfqpoint{2.359686in}{3.476052in}}%
\pgfpathlineto{\pgfqpoint{2.366146in}{3.476358in}}%
\pgfpathlineto{\pgfqpoint{2.372606in}{3.496377in}}%
\pgfpathlineto{\pgfqpoint{2.379066in}{3.504429in}}%
\pgfpathlineto{\pgfqpoint{2.385526in}{3.466560in}}%
\pgfpathlineto{\pgfqpoint{2.391986in}{3.452369in}}%
\pgfpathlineto{\pgfqpoint{2.398446in}{3.442890in}}%
\pgfpathlineto{\pgfqpoint{2.404906in}{3.454880in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{3.444240in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{3.428816in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{3.445377in}}%
\pgfpathlineto{\pgfqpoint{2.430746in}{3.436609in}}%
\pgfpathlineto{\pgfqpoint{2.437206in}{3.420185in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{2.456586in}{3.459439in}}%
\pgfpathlineto{\pgfqpoint{2.463046in}{3.480222in}}%
\pgfpathlineto{\pgfqpoint{2.469506in}{3.490044in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{3.488517in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{3.508343in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{3.498749in}}%
\pgfpathlineto{\pgfqpoint{2.501806in}{3.494451in}}%
\pgfpathlineto{\pgfqpoint{2.508266in}{3.476378in}}%
\pgfpathlineto{\pgfqpoint{2.514726in}{3.464754in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{3.449473in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{3.446084in}}%
\pgfpathlineto{\pgfqpoint{2.534106in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{2.540566in}{3.440555in}}%
\pgfpathlineto{\pgfqpoint{2.547026in}{3.449669in}}%
\pgfpathlineto{\pgfqpoint{2.553486in}{3.440846in}}%
\pgfpathlineto{\pgfqpoint{2.559946in}{3.443903in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{3.445437in}}%
\pgfpathlineto{\pgfqpoint{2.579326in}{3.442669in}}%
\pgfpathlineto{\pgfqpoint{2.585786in}{3.459283in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{3.442338in}}%
\pgfpathlineto{\pgfqpoint{2.611626in}{3.429301in}}%
\pgfpathlineto{\pgfqpoint{2.618086in}{3.428104in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{3.432475in}}%
\pgfpathlineto{\pgfqpoint{2.631006in}{3.424555in}}%
\pgfpathlineto{\pgfqpoint{2.637466in}{3.439096in}}%
\pgfpathlineto{\pgfqpoint{2.650386in}{3.427622in}}%
\pgfpathlineto{\pgfqpoint{2.663306in}{3.429774in}}%
\pgfpathlineto{\pgfqpoint{2.669766in}{3.434688in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{3.420249in}}%
\pgfpathlineto{\pgfqpoint{2.682686in}{3.422202in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{3.433386in}}%
\pgfpathlineto{\pgfqpoint{2.695606in}{3.418725in}}%
\pgfpathlineto{\pgfqpoint{2.702066in}{3.447153in}}%
\pgfpathlineto{\pgfqpoint{2.708526in}{3.456339in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{3.449903in}}%
\pgfpathlineto{\pgfqpoint{2.721446in}{3.436509in}}%
\pgfpathlineto{\pgfqpoint{2.734366in}{3.444841in}}%
\pgfpathlineto{\pgfqpoint{2.740826in}{3.445011in}}%
\pgfpathlineto{\pgfqpoint{2.747286in}{3.431561in}}%
\pgfpathlineto{\pgfqpoint{2.753746in}{3.439096in}}%
\pgfpathlineto{\pgfqpoint{2.760207in}{3.438010in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{3.426479in}}%
\pgfpathlineto{\pgfqpoint{2.773127in}{3.431842in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{3.425010in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{3.457225in}}%
\pgfpathlineto{\pgfqpoint{2.805427in}{3.484732in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{3.503552in}}%
\pgfpathlineto{\pgfqpoint{2.831267in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{3.477720in}}%
\pgfpathlineto{\pgfqpoint{2.844187in}{3.474319in}}%
\pgfpathlineto{\pgfqpoint{2.850647in}{3.475917in}}%
\pgfpathlineto{\pgfqpoint{2.857107in}{3.486372in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{3.470371in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{3.475478in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{3.461004in}}%
\pgfpathlineto{\pgfqpoint{2.882947in}{3.484307in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{3.474888in}}%
\pgfpathlineto{\pgfqpoint{2.895867in}{3.513389in}}%
\pgfpathlineto{\pgfqpoint{2.908787in}{3.506662in}}%
\pgfpathlineto{\pgfqpoint{2.915247in}{3.516177in}}%
\pgfpathlineto{\pgfqpoint{2.921707in}{3.489620in}}%
\pgfpathlineto{\pgfqpoint{2.928167in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.934627in}{3.464503in}}%
\pgfpathlineto{\pgfqpoint{2.941087in}{3.470744in}}%
\pgfpathlineto{\pgfqpoint{2.947547in}{3.442275in}}%
\pgfpathlineto{\pgfqpoint{2.954007in}{3.440414in}}%
\pgfpathlineto{\pgfqpoint{2.960467in}{3.456193in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{3.482738in}}%
\pgfpathlineto{\pgfqpoint{2.973387in}{3.485039in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{3.521740in}}%
\pgfpathlineto{\pgfqpoint{2.992767in}{3.512669in}}%
\pgfpathlineto{\pgfqpoint{2.999227in}{3.515030in}}%
\pgfpathlineto{\pgfqpoint{3.005687in}{3.525672in}}%
\pgfpathlineto{\pgfqpoint{3.012147in}{3.518115in}}%
\pgfpathlineto{\pgfqpoint{3.018607in}{3.504053in}}%
\pgfpathlineto{\pgfqpoint{3.031527in}{3.510512in}}%
\pgfpathlineto{\pgfqpoint{3.044447in}{3.481337in}}%
\pgfpathlineto{\pgfqpoint{3.050907in}{3.474646in}}%
\pgfpathlineto{\pgfqpoint{3.057367in}{3.465622in}}%
\pgfpathlineto{\pgfqpoint{3.063827in}{3.495162in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{3.487002in}}%
\pgfpathlineto{\pgfqpoint{3.076747in}{3.510938in}}%
\pgfpathlineto{\pgfqpoint{3.089667in}{3.508239in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{3.496432in}}%
\pgfpathlineto{\pgfqpoint{3.102587in}{3.493234in}}%
\pgfpathlineto{\pgfqpoint{3.109047in}{3.493594in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{3.477580in}}%
\pgfpathlineto{\pgfqpoint{3.121967in}{3.492173in}}%
\pgfpathlineto{\pgfqpoint{3.128427in}{3.498514in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{3.496067in}}%
\pgfpathlineto{\pgfqpoint{3.141347in}{3.500260in}}%
\pgfpathlineto{\pgfqpoint{3.147807in}{3.498868in}}%
\pgfpathlineto{\pgfqpoint{3.154267in}{3.489266in}}%
\pgfpathlineto{\pgfqpoint{3.160727in}{3.485916in}}%
\pgfpathlineto{\pgfqpoint{3.167187in}{3.484624in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{3.477718in}}%
\pgfpathlineto{\pgfqpoint{3.180108in}{3.457661in}}%
\pgfpathlineto{\pgfqpoint{3.186568in}{3.459539in}}%
\pgfpathlineto{\pgfqpoint{3.193028in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{3.199488in}{3.467947in}}%
\pgfpathlineto{\pgfqpoint{3.205948in}{3.474279in}}%
\pgfpathlineto{\pgfqpoint{3.212408in}{3.490001in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{3.484416in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{3.495597in}}%
\pgfpathlineto{\pgfqpoint{3.238248in}{3.492287in}}%
\pgfpathlineto{\pgfqpoint{3.244708in}{3.495803in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{3.507215in}}%
\pgfpathlineto{\pgfqpoint{3.257628in}{3.513951in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{3.502318in}}%
\pgfpathlineto{\pgfqpoint{3.270548in}{3.495778in}}%
\pgfpathlineto{\pgfqpoint{3.277008in}{3.482211in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{3.497835in}}%
\pgfpathlineto{\pgfqpoint{3.289928in}{3.473932in}}%
\pgfpathlineto{\pgfqpoint{3.296388in}{3.486261in}}%
\pgfpathlineto{\pgfqpoint{3.302848in}{3.478649in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.498786in}}%
\pgfpathlineto{\pgfqpoint{3.315768in}{3.486196in}}%
\pgfpathlineto{\pgfqpoint{3.322228in}{3.483952in}}%
\pgfpathlineto{\pgfqpoint{3.328688in}{3.501909in}}%
\pgfpathlineto{\pgfqpoint{3.335148in}{3.499451in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{3.473115in}}%
\pgfpathlineto{\pgfqpoint{3.354528in}{3.467296in}}%
\pgfpathlineto{\pgfqpoint{3.367448in}{3.482631in}}%
\pgfpathlineto{\pgfqpoint{3.373908in}{3.498465in}}%
\pgfpathlineto{\pgfqpoint{3.380368in}{3.502096in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{3.502661in}}%
\pgfpathlineto{\pgfqpoint{3.393288in}{3.520980in}}%
\pgfpathlineto{\pgfqpoint{3.399748in}{3.510500in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{3.515022in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{3.498076in}}%
\pgfpathlineto{\pgfqpoint{3.419128in}{3.511016in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{3.518944in}}%
\pgfpathlineto{\pgfqpoint{3.432048in}{3.504369in}}%
\pgfpathlineto{\pgfqpoint{3.438508in}{3.509655in}}%
\pgfpathlineto{\pgfqpoint{3.444968in}{3.501859in}}%
\pgfpathlineto{\pgfqpoint{3.451428in}{3.507549in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{3.483060in}}%
\pgfpathlineto{\pgfqpoint{3.464348in}{3.492968in}}%
\pgfpathlineto{\pgfqpoint{3.470808in}{3.497906in}}%
\pgfpathlineto{\pgfqpoint{3.477268in}{3.487308in}}%
\pgfpathlineto{\pgfqpoint{3.483728in}{3.503237in}}%
\pgfpathlineto{\pgfqpoint{3.490188in}{3.482465in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{3.495035in}}%
\pgfpathlineto{\pgfqpoint{3.503108in}{3.456562in}}%
\pgfpathlineto{\pgfqpoint{3.509568in}{3.454054in}}%
\pgfpathlineto{\pgfqpoint{3.522488in}{3.470515in}}%
\pgfpathlineto{\pgfqpoint{3.528948in}{3.501948in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{3.541868in}{3.497206in}}%
\pgfpathlineto{\pgfqpoint{3.548328in}{3.500419in}}%
\pgfpathlineto{\pgfqpoint{3.554788in}{3.494761in}}%
\pgfpathlineto{\pgfqpoint{3.561248in}{3.501598in}}%
\pgfpathlineto{\pgfqpoint{3.567708in}{3.488997in}}%
\pgfpathlineto{\pgfqpoint{3.574168in}{3.483288in}}%
\pgfpathlineto{\pgfqpoint{3.580628in}{3.468817in}}%
\pgfpathlineto{\pgfqpoint{3.587089in}{3.472138in}}%
\pgfpathlineto{\pgfqpoint{3.593549in}{3.457312in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{3.473085in}}%
\pgfpathlineto{\pgfqpoint{3.606469in}{3.485653in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{3.492229in}}%
\pgfpathlineto{\pgfqpoint{3.619389in}{3.476285in}}%
\pgfpathlineto{\pgfqpoint{3.625849in}{3.474849in}}%
\pgfpathlineto{\pgfqpoint{3.632309in}{3.480057in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{3.473626in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{3.658149in}{3.473360in}}%
\pgfpathlineto{\pgfqpoint{3.664609in}{3.464046in}}%
\pgfpathlineto{\pgfqpoint{3.671069in}{3.460572in}}%
\pgfpathlineto{\pgfqpoint{3.677529in}{3.449425in}}%
\pgfpathlineto{\pgfqpoint{3.683989in}{3.448669in}}%
\pgfpathlineto{\pgfqpoint{3.690449in}{3.445464in}}%
\pgfpathlineto{\pgfqpoint{3.696909in}{3.423695in}}%
\pgfpathlineto{\pgfqpoint{3.703369in}{3.420691in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{3.443025in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{3.447576in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{3.461465in}}%
\pgfpathlineto{\pgfqpoint{3.729209in}{3.436441in}}%
\pgfpathlineto{\pgfqpoint{3.742129in}{3.448429in}}%
\pgfpathlineto{\pgfqpoint{3.748589in}{3.450017in}}%
\pgfpathlineto{\pgfqpoint{3.755049in}{3.472838in}}%
\pgfpathlineto{\pgfqpoint{3.761509in}{3.475618in}}%
\pgfpathlineto{\pgfqpoint{3.767969in}{3.472257in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{3.465752in}}%
\pgfpathlineto{\pgfqpoint{3.780889in}{3.468933in}}%
\pgfpathlineto{\pgfqpoint{3.787349in}{3.453994in}}%
\pgfpathlineto{\pgfqpoint{3.793809in}{3.482999in}}%
\pgfpathlineto{\pgfqpoint{3.800269in}{3.486919in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{3.510223in}}%
\pgfpathlineto{\pgfqpoint{3.813189in}{3.509996in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.495308in}}%
\pgfpathlineto{\pgfqpoint{3.826109in}{3.476582in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{3.487319in}}%
\pgfpathlineto{\pgfqpoint{3.839029in}{3.468286in}}%
\pgfpathlineto{\pgfqpoint{3.851949in}{3.477398in}}%
\pgfpathlineto{\pgfqpoint{3.858409in}{3.464829in}}%
\pgfpathlineto{\pgfqpoint{3.864869in}{3.462645in}}%
\pgfpathlineto{\pgfqpoint{3.871329in}{3.482544in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{3.454397in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{3.459218in}}%
\pgfpathlineto{\pgfqpoint{3.890709in}{3.476309in}}%
\pgfpathlineto{\pgfqpoint{3.903629in}{3.498050in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{3.515895in}}%
\pgfpathlineto{\pgfqpoint{3.916549in}{3.517082in}}%
\pgfpathlineto{\pgfqpoint{3.923009in}{3.519628in}}%
\pgfpathlineto{\pgfqpoint{3.929469in}{3.518965in}}%
\pgfpathlineto{\pgfqpoint{3.935929in}{3.496233in}}%
\pgfpathlineto{\pgfqpoint{3.942389in}{3.487413in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{3.475053in}}%
\pgfpathlineto{\pgfqpoint{3.955309in}{3.494753in}}%
\pgfpathlineto{\pgfqpoint{3.961769in}{3.499994in}}%
\pgfpathlineto{\pgfqpoint{3.974689in}{3.472954in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{3.485983in}}%
\pgfpathlineto{\pgfqpoint{3.987609in}{3.465196in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{3.469021in}}%
\pgfpathlineto{\pgfqpoint{4.006990in}{3.458562in}}%
\pgfpathlineto{\pgfqpoint{4.013450in}{3.452875in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{3.461067in}}%
\pgfpathlineto{\pgfqpoint{4.026370in}{3.472310in}}%
\pgfpathlineto{\pgfqpoint{4.032830in}{3.468997in}}%
\pgfpathlineto{\pgfqpoint{4.039290in}{3.486476in}}%
\pgfpathlineto{\pgfqpoint{4.045750in}{3.489931in}}%
\pgfpathlineto{\pgfqpoint{4.052210in}{3.488380in}}%
\pgfpathlineto{\pgfqpoint{4.065130in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{4.071590in}{3.509583in}}%
\pgfpathlineto{\pgfqpoint{4.078050in}{3.503273in}}%
\pgfpathlineto{\pgfqpoint{4.084510in}{3.505988in}}%
\pgfpathlineto{\pgfqpoint{4.090970in}{3.511185in}}%
\pgfpathlineto{\pgfqpoint{4.097430in}{3.518122in}}%
\pgfpathlineto{\pgfqpoint{4.103890in}{3.527258in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{3.517367in}}%
\pgfpathlineto{\pgfqpoint{4.116810in}{3.516185in}}%
\pgfpathlineto{\pgfqpoint{4.129730in}{3.536661in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{3.542857in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.538043in}}%
\pgfpathlineto{\pgfqpoint{4.149110in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{4.155570in}{3.559139in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{3.566718in}}%
\pgfpathlineto{\pgfqpoint{4.168490in}{3.558614in}}%
\pgfpathlineto{\pgfqpoint{4.174950in}{3.532893in}}%
\pgfpathlineto{\pgfqpoint{4.181410in}{3.518577in}}%
\pgfpathlineto{\pgfqpoint{4.187870in}{3.511517in}}%
\pgfpathlineto{\pgfqpoint{4.194330in}{3.520063in}}%
\pgfpathlineto{\pgfqpoint{4.207250in}{3.481271in}}%
\pgfpathlineto{\pgfqpoint{4.213710in}{3.491203in}}%
\pgfpathlineto{\pgfqpoint{4.220170in}{3.488305in}}%
\pgfpathlineto{\pgfqpoint{4.233090in}{3.478095in}}%
\pgfpathlineto{\pgfqpoint{4.239550in}{3.479401in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{3.503266in}}%
\pgfpathlineto{\pgfqpoint{4.252470in}{3.510907in}}%
\pgfpathlineto{\pgfqpoint{4.258930in}{3.510969in}}%
\pgfpathlineto{\pgfqpoint{4.265390in}{3.494681in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{3.497996in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{3.486688in}}%
\pgfpathlineto{\pgfqpoint{4.284770in}{3.479994in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.479788in}}%
\pgfpathlineto{\pgfqpoint{4.297690in}{3.485663in}}%
\pgfpathlineto{\pgfqpoint{4.304150in}{3.480541in}}%
\pgfpathlineto{\pgfqpoint{4.310610in}{3.478636in}}%
\pgfpathlineto{\pgfqpoint{4.317070in}{3.491142in}}%
\pgfpathlineto{\pgfqpoint{4.323530in}{3.499894in}}%
\pgfpathlineto{\pgfqpoint{4.329990in}{3.498647in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{3.478054in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{3.471677in}}%
\pgfpathlineto{\pgfqpoint{4.349370in}{3.487261in}}%
\pgfpathlineto{\pgfqpoint{4.355830in}{3.486035in}}%
\pgfpathlineto{\pgfqpoint{4.362290in}{3.476490in}}%
\pgfpathlineto{\pgfqpoint{4.368750in}{3.475593in}}%
\pgfpathlineto{\pgfqpoint{4.375210in}{3.485489in}}%
\pgfpathlineto{\pgfqpoint{4.381670in}{3.502593in}}%
\pgfpathlineto{\pgfqpoint{4.388130in}{3.504729in}}%
\pgfpathlineto{\pgfqpoint{4.394590in}{3.526488in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{3.511368in}}%
\pgfpathlineto{\pgfqpoint{4.407510in}{3.508034in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{3.495833in}}%
\pgfpathlineto{\pgfqpoint{4.420431in}{3.505627in}}%
\pgfpathlineto{\pgfqpoint{4.426891in}{3.504046in}}%
\pgfpathlineto{\pgfqpoint{4.433351in}{3.511950in}}%
\pgfpathlineto{\pgfqpoint{4.446271in}{3.529896in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{3.560406in}}%
\pgfpathlineto{\pgfqpoint{4.459191in}{3.567313in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{3.556004in}}%
\pgfpathlineto{\pgfqpoint{4.472111in}{3.539228in}}%
\pgfpathlineto{\pgfqpoint{4.478571in}{3.538150in}}%
\pgfpathlineto{\pgfqpoint{4.485031in}{3.553775in}}%
\pgfpathlineto{\pgfqpoint{4.491491in}{3.527558in}}%
\pgfpathlineto{\pgfqpoint{4.497951in}{3.539585in}}%
\pgfpathlineto{\pgfqpoint{4.504411in}{3.554971in}}%
\pgfpathlineto{\pgfqpoint{4.510871in}{3.541813in}}%
\pgfpathlineto{\pgfqpoint{4.517331in}{3.548875in}}%
\pgfpathlineto{\pgfqpoint{4.523791in}{3.561969in}}%
\pgfpathlineto{\pgfqpoint{4.530251in}{3.564329in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{3.553059in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{3.554838in}}%
\pgfpathlineto{\pgfqpoint{4.549631in}{3.529174in}}%
\pgfpathlineto{\pgfqpoint{4.556091in}{3.520032in}}%
\pgfpathlineto{\pgfqpoint{4.562551in}{3.536628in}}%
\pgfpathlineto{\pgfqpoint{4.569011in}{3.527735in}}%
\pgfpathlineto{\pgfqpoint{4.575471in}{3.527694in}}%
\pgfpathlineto{\pgfqpoint{4.581931in}{3.520886in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{3.512115in}}%
\pgfpathlineto{\pgfqpoint{4.594851in}{3.501027in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{3.527070in}}%
\pgfpathlineto{\pgfqpoint{4.614231in}{3.531517in}}%
\pgfpathlineto{\pgfqpoint{4.620691in}{3.530663in}}%
\pgfpathlineto{\pgfqpoint{4.627151in}{3.535945in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{3.504923in}}%
\pgfpathlineto{\pgfqpoint{4.640071in}{3.495474in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.492717in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{3.514387in}}%
\pgfpathlineto{\pgfqpoint{4.659451in}{3.502239in}}%
\pgfpathlineto{\pgfqpoint{4.665911in}{3.533584in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{3.541098in}}%
\pgfpathlineto{\pgfqpoint{4.678831in}{3.532605in}}%
\pgfpathlineto{\pgfqpoint{4.685291in}{3.537820in}}%
\pgfpathlineto{\pgfqpoint{4.691751in}{3.550721in}}%
\pgfpathlineto{\pgfqpoint{4.698211in}{3.539622in}}%
\pgfpathlineto{\pgfqpoint{4.704671in}{3.558583in}}%
\pgfpathlineto{\pgfqpoint{4.717591in}{3.534243in}}%
\pgfpathlineto{\pgfqpoint{4.724051in}{3.510970in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{3.514105in}}%
\pgfpathlineto{\pgfqpoint{4.736971in}{3.526608in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{3.509098in}}%
\pgfpathlineto{\pgfqpoint{4.749891in}{3.518654in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{3.517985in}}%
\pgfpathlineto{\pgfqpoint{4.762811in}{3.518989in}}%
\pgfpathlineto{\pgfqpoint{4.769271in}{3.500923in}}%
\pgfpathlineto{\pgfqpoint{4.775731in}{3.490956in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{3.498924in}}%
\pgfpathlineto{\pgfqpoint{4.788651in}{3.500889in}}%
\pgfpathlineto{\pgfqpoint{4.795111in}{3.520787in}}%
\pgfpathlineto{\pgfqpoint{4.801571in}{3.507143in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{3.513110in}}%
\pgfpathlineto{\pgfqpoint{4.814491in}{3.495080in}}%
\pgfpathlineto{\pgfqpoint{4.820951in}{3.498828in}}%
\pgfpathlineto{\pgfqpoint{4.827412in}{3.508705in}}%
\pgfpathlineto{\pgfqpoint{4.833872in}{3.513963in}}%
\pgfpathlineto{\pgfqpoint{4.840332in}{3.527523in}}%
\pgfpathlineto{\pgfqpoint{4.853252in}{3.500975in}}%
\pgfpathlineto{\pgfqpoint{4.859712in}{3.506648in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{3.514594in}}%
\pgfpathlineto{\pgfqpoint{4.872632in}{3.508343in}}%
\pgfpathlineto{\pgfqpoint{4.879092in}{3.508064in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{3.503034in}}%
\pgfpathlineto{\pgfqpoint{4.892012in}{3.522515in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{3.529861in}}%
\pgfpathlineto{\pgfqpoint{4.904932in}{3.524380in}}%
\pgfpathlineto{\pgfqpoint{4.911392in}{3.499221in}}%
\pgfpathlineto{\pgfqpoint{4.917852in}{3.518018in}}%
\pgfpathlineto{\pgfqpoint{4.924312in}{3.532094in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{3.528365in}}%
\pgfpathlineto{\pgfqpoint{4.937232in}{3.509635in}}%
\pgfpathlineto{\pgfqpoint{4.943692in}{3.520306in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{3.520624in}}%
\pgfpathlineto{\pgfqpoint{4.969532in}{3.031050in}}%
\pgfpathlineto{\pgfqpoint{5.001832in}{2.384474in}}%
\pgfpathlineto{\pgfqpoint{5.014752in}{2.164730in}}%
\pgfpathlineto{\pgfqpoint{5.021212in}{2.059445in}}%
\pgfpathlineto{\pgfqpoint{5.040592in}{1.817529in}}%
\pgfpathlineto{\pgfqpoint{5.053512in}{1.650496in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{5.092272in}{1.295000in}}%
\pgfpathlineto{\pgfqpoint{5.111652in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{5.131032in}{1.082935in}}%
\pgfpathlineto{\pgfqpoint{5.137492in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{5.143952in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{5.156872in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{5.176252in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{5.182712in}{0.928017in}}%
\pgfpathlineto{\pgfqpoint{5.202092in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{5.208552in}{0.886121in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{5.221472in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{5.227932in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{5.234392in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{5.240853in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087062in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.739524in}{1.308762in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{1.947466in}}%
\pgfpathlineto{\pgfqpoint{1.791204in}{2.257550in}}%
\pgfpathlineto{\pgfqpoint{1.823504in}{2.685814in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{2.753902in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{2.921006in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{2.993478in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{1.881644in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{3.245677in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{3.288087in}}%
\pgfpathlineto{\pgfqpoint{1.907484in}{3.296568in}}%
\pgfpathlineto{\pgfqpoint{1.913944in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{3.384051in}}%
\pgfpathlineto{\pgfqpoint{1.933325in}{3.411365in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{3.417481in}}%
\pgfpathlineto{\pgfqpoint{1.946245in}{3.431827in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{3.450378in}}%
\pgfpathlineto{\pgfqpoint{1.959165in}{3.478621in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{3.469599in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{3.490321in}}%
\pgfpathlineto{\pgfqpoint{1.978545in}{3.518289in}}%
\pgfpathlineto{\pgfqpoint{1.985005in}{3.525760in}}%
\pgfpathlineto{\pgfqpoint{1.997925in}{3.531118in}}%
\pgfpathlineto{\pgfqpoint{2.004385in}{3.543204in}}%
\pgfpathlineto{\pgfqpoint{2.010845in}{3.540253in}}%
\pgfpathlineto{\pgfqpoint{2.017305in}{3.562591in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{3.554229in}}%
\pgfpathlineto{\pgfqpoint{2.030225in}{3.554620in}}%
\pgfpathlineto{\pgfqpoint{2.036685in}{3.551745in}}%
\pgfpathlineto{\pgfqpoint{2.043145in}{3.560610in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{3.560524in}}%
\pgfpathlineto{\pgfqpoint{2.056065in}{3.557277in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{3.551674in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{3.567330in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{3.551800in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{3.546617in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{3.549131in}}%
\pgfpathlineto{\pgfqpoint{2.101285in}{3.548996in}}%
\pgfpathlineto{\pgfqpoint{2.107745in}{3.543527in}}%
\pgfpathlineto{\pgfqpoint{2.114205in}{3.529210in}}%
\pgfpathlineto{\pgfqpoint{2.127125in}{3.525546in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{3.504922in}}%
\pgfpathlineto{\pgfqpoint{2.140045in}{3.507558in}}%
\pgfpathlineto{\pgfqpoint{2.146505in}{3.512695in}}%
\pgfpathlineto{\pgfqpoint{2.152965in}{3.530497in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{3.537684in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{3.541355in}}%
\pgfpathlineto{\pgfqpoint{2.172345in}{3.540569in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{3.566903in}}%
\pgfpathlineto{\pgfqpoint{2.191725in}{3.560431in}}%
\pgfpathlineto{\pgfqpoint{2.198185in}{3.556745in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{3.537455in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{3.519030in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{3.521393in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{3.533815in}}%
\pgfpathlineto{\pgfqpoint{2.243405in}{3.539076in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{3.525390in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{3.522871in}}%
\pgfpathlineto{\pgfqpoint{2.262785in}{3.539617in}}%
\pgfpathlineto{\pgfqpoint{2.269245in}{3.540360in}}%
\pgfpathlineto{\pgfqpoint{2.275705in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{2.282165in}{3.533113in}}%
\pgfpathlineto{\pgfqpoint{2.288625in}{3.524656in}}%
\pgfpathlineto{\pgfqpoint{2.295085in}{3.528785in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{3.537877in}}%
\pgfpathlineto{\pgfqpoint{2.308005in}{3.539805in}}%
\pgfpathlineto{\pgfqpoint{2.314465in}{3.553289in}}%
\pgfpathlineto{\pgfqpoint{2.320925in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{2.327385in}{3.543946in}}%
\pgfpathlineto{\pgfqpoint{2.333845in}{3.556657in}}%
\pgfpathlineto{\pgfqpoint{2.340305in}{3.566835in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{3.598839in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{3.589943in}}%
\pgfpathlineto{\pgfqpoint{2.359686in}{3.604434in}}%
\pgfpathlineto{\pgfqpoint{2.366146in}{3.604297in}}%
\pgfpathlineto{\pgfqpoint{2.372606in}{3.600526in}}%
\pgfpathlineto{\pgfqpoint{2.379066in}{3.601272in}}%
\pgfpathlineto{\pgfqpoint{2.385526in}{3.583730in}}%
\pgfpathlineto{\pgfqpoint{2.391986in}{3.578084in}}%
\pgfpathlineto{\pgfqpoint{2.398446in}{3.579745in}}%
\pgfpathlineto{\pgfqpoint{2.404906in}{3.578615in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{3.559480in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{3.549125in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{3.563797in}}%
\pgfpathlineto{\pgfqpoint{2.430746in}{3.554892in}}%
\pgfpathlineto{\pgfqpoint{2.437206in}{3.551961in}}%
\pgfpathlineto{\pgfqpoint{2.443666in}{3.553021in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{3.550132in}}%
\pgfpathlineto{\pgfqpoint{2.456586in}{3.545678in}}%
\pgfpathlineto{\pgfqpoint{2.463046in}{3.562380in}}%
\pgfpathlineto{\pgfqpoint{2.469506in}{3.561116in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{3.565731in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{3.555831in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{3.550910in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{3.554952in}}%
\pgfpathlineto{\pgfqpoint{2.501806in}{3.553116in}}%
\pgfpathlineto{\pgfqpoint{2.508266in}{3.546463in}}%
\pgfpathlineto{\pgfqpoint{2.514726in}{3.565241in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{3.575126in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{3.567833in}}%
\pgfpathlineto{\pgfqpoint{2.534106in}{3.575701in}}%
\pgfpathlineto{\pgfqpoint{2.540566in}{3.574140in}}%
\pgfpathlineto{\pgfqpoint{2.547026in}{3.577553in}}%
\pgfpathlineto{\pgfqpoint{2.553486in}{3.571786in}}%
\pgfpathlineto{\pgfqpoint{2.559946in}{3.580217in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{3.567626in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{3.567391in}}%
\pgfpathlineto{\pgfqpoint{2.579326in}{3.575921in}}%
\pgfpathlineto{\pgfqpoint{2.585786in}{3.560140in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{3.566566in}}%
\pgfpathlineto{\pgfqpoint{2.598706in}{3.564854in}}%
\pgfpathlineto{\pgfqpoint{2.605166in}{3.565501in}}%
\pgfpathlineto{\pgfqpoint{2.611626in}{3.557007in}}%
\pgfpathlineto{\pgfqpoint{2.618086in}{3.555036in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{3.558237in}}%
\pgfpathlineto{\pgfqpoint{2.631006in}{3.537480in}}%
\pgfpathlineto{\pgfqpoint{2.637466in}{3.551815in}}%
\pgfpathlineto{\pgfqpoint{2.643926in}{3.540231in}}%
\pgfpathlineto{\pgfqpoint{2.650386in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{2.656846in}{3.557505in}}%
\pgfpathlineto{\pgfqpoint{2.663306in}{3.563097in}}%
\pgfpathlineto{\pgfqpoint{2.669766in}{3.561921in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{3.548944in}}%
\pgfpathlineto{\pgfqpoint{2.682686in}{3.561273in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{3.580599in}}%
\pgfpathlineto{\pgfqpoint{2.695606in}{3.566528in}}%
\pgfpathlineto{\pgfqpoint{2.702066in}{3.574274in}}%
\pgfpathlineto{\pgfqpoint{2.708526in}{3.569957in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{3.581352in}}%
\pgfpathlineto{\pgfqpoint{2.721446in}{3.584492in}}%
\pgfpathlineto{\pgfqpoint{2.727906in}{3.557427in}}%
\pgfpathlineto{\pgfqpoint{2.734366in}{3.575750in}}%
\pgfpathlineto{\pgfqpoint{2.740826in}{3.567348in}}%
\pgfpathlineto{\pgfqpoint{2.747286in}{3.577193in}}%
\pgfpathlineto{\pgfqpoint{2.753746in}{3.580175in}}%
\pgfpathlineto{\pgfqpoint{2.760207in}{3.584928in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{3.603753in}}%
\pgfpathlineto{\pgfqpoint{2.773127in}{3.587052in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{3.580090in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{3.574897in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{3.580758in}}%
\pgfpathlineto{\pgfqpoint{2.798967in}{3.577438in}}%
\pgfpathlineto{\pgfqpoint{2.805427in}{3.576514in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{3.569887in}}%
\pgfpathlineto{\pgfqpoint{2.818347in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{3.559825in}}%
\pgfpathlineto{\pgfqpoint{2.831267in}{3.534982in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{3.538437in}}%
\pgfpathlineto{\pgfqpoint{2.850647in}{3.568859in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{3.584539in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{3.576819in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{3.591426in}}%
\pgfpathlineto{\pgfqpoint{2.882947in}{3.570484in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{3.576297in}}%
\pgfpathlineto{\pgfqpoint{2.895867in}{3.579035in}}%
\pgfpathlineto{\pgfqpoint{2.908787in}{3.582386in}}%
\pgfpathlineto{\pgfqpoint{2.915247in}{3.570490in}}%
\pgfpathlineto{\pgfqpoint{2.921707in}{3.578205in}}%
\pgfpathlineto{\pgfqpoint{2.934627in}{3.574119in}}%
\pgfpathlineto{\pgfqpoint{2.941087in}{3.579184in}}%
\pgfpathlineto{\pgfqpoint{2.947547in}{3.566363in}}%
\pgfpathlineto{\pgfqpoint{2.954007in}{3.546474in}}%
\pgfpathlineto{\pgfqpoint{2.960467in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{3.559399in}}%
\pgfpathlineto{\pgfqpoint{2.973387in}{3.547189in}}%
\pgfpathlineto{\pgfqpoint{2.979847in}{3.549005in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{3.577532in}}%
\pgfpathlineto{\pgfqpoint{2.992767in}{3.570424in}}%
\pgfpathlineto{\pgfqpoint{2.999227in}{3.571243in}}%
\pgfpathlineto{\pgfqpoint{3.005687in}{3.585729in}}%
\pgfpathlineto{\pgfqpoint{3.012147in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.025067in}{3.576360in}}%
\pgfpathlineto{\pgfqpoint{3.031527in}{3.551586in}}%
\pgfpathlineto{\pgfqpoint{3.037987in}{3.533595in}}%
\pgfpathlineto{\pgfqpoint{3.044447in}{3.543924in}}%
\pgfpathlineto{\pgfqpoint{3.050907in}{3.546643in}}%
\pgfpathlineto{\pgfqpoint{3.057367in}{3.541868in}}%
\pgfpathlineto{\pgfqpoint{3.063827in}{3.545215in}}%
\pgfpathlineto{\pgfqpoint{3.076747in}{3.531811in}}%
\pgfpathlineto{\pgfqpoint{3.083207in}{3.543777in}}%
\pgfpathlineto{\pgfqpoint{3.089667in}{3.548594in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{3.556281in}}%
\pgfpathlineto{\pgfqpoint{3.102587in}{3.549236in}}%
\pgfpathlineto{\pgfqpoint{3.109047in}{3.573695in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{3.589351in}}%
\pgfpathlineto{\pgfqpoint{3.121967in}{3.587754in}}%
\pgfpathlineto{\pgfqpoint{3.128427in}{3.577995in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{3.575935in}}%
\pgfpathlineto{\pgfqpoint{3.141347in}{3.583946in}}%
\pgfpathlineto{\pgfqpoint{3.147807in}{3.586646in}}%
\pgfpathlineto{\pgfqpoint{3.154267in}{3.575262in}}%
\pgfpathlineto{\pgfqpoint{3.160727in}{3.571617in}}%
\pgfpathlineto{\pgfqpoint{3.167187in}{3.584626in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{3.572968in}}%
\pgfpathlineto{\pgfqpoint{3.180108in}{3.606494in}}%
\pgfpathlineto{\pgfqpoint{3.186568in}{3.601315in}}%
\pgfpathlineto{\pgfqpoint{3.193028in}{3.590769in}}%
\pgfpathlineto{\pgfqpoint{3.199488in}{3.572109in}}%
\pgfpathlineto{\pgfqpoint{3.205948in}{3.579707in}}%
\pgfpathlineto{\pgfqpoint{3.212408in}{3.557239in}}%
\pgfpathlineto{\pgfqpoint{3.218868in}{3.571329in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{3.589307in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{3.238248in}{3.608294in}}%
\pgfpathlineto{\pgfqpoint{3.244708in}{3.601266in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{3.585176in}}%
\pgfpathlineto{\pgfqpoint{3.257628in}{3.600977in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{3.591413in}}%
\pgfpathlineto{\pgfqpoint{3.270548in}{3.609224in}}%
\pgfpathlineto{\pgfqpoint{3.277008in}{3.634596in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{3.631912in}}%
\pgfpathlineto{\pgfqpoint{3.289928in}{3.623975in}}%
\pgfpathlineto{\pgfqpoint{3.302848in}{3.625809in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{3.315768in}{3.621314in}}%
\pgfpathlineto{\pgfqpoint{3.322228in}{3.618485in}}%
\pgfpathlineto{\pgfqpoint{3.328688in}{3.618324in}}%
\pgfpathlineto{\pgfqpoint{3.335148in}{3.626181in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{3.616452in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{3.354528in}{3.618905in}}%
\pgfpathlineto{\pgfqpoint{3.360988in}{3.610196in}}%
\pgfpathlineto{\pgfqpoint{3.367448in}{3.603436in}}%
\pgfpathlineto{\pgfqpoint{3.373908in}{3.593893in}}%
\pgfpathlineto{\pgfqpoint{3.380368in}{3.575008in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{3.564111in}}%
\pgfpathlineto{\pgfqpoint{3.393288in}{3.556075in}}%
\pgfpathlineto{\pgfqpoint{3.399748in}{3.530069in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{3.535183in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{3.516203in}}%
\pgfpathlineto{\pgfqpoint{3.419128in}{3.505757in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{3.525871in}}%
\pgfpathlineto{\pgfqpoint{3.432048in}{3.521369in}}%
\pgfpathlineto{\pgfqpoint{3.438508in}{3.522038in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{3.558045in}}%
\pgfpathlineto{\pgfqpoint{3.464348in}{3.551540in}}%
\pgfpathlineto{\pgfqpoint{3.470808in}{3.558299in}}%
\pgfpathlineto{\pgfqpoint{3.477268in}{3.548664in}}%
\pgfpathlineto{\pgfqpoint{3.490188in}{3.563270in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{3.566727in}}%
\pgfpathlineto{\pgfqpoint{3.503108in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{3.509568in}{3.576274in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{3.584004in}}%
\pgfpathlineto{\pgfqpoint{3.522488in}{3.575745in}}%
\pgfpathlineto{\pgfqpoint{3.528948in}{3.565323in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{3.557171in}}%
\pgfpathlineto{\pgfqpoint{3.541868in}{3.570202in}}%
\pgfpathlineto{\pgfqpoint{3.548328in}{3.559228in}}%
\pgfpathlineto{\pgfqpoint{3.554788in}{3.555707in}}%
\pgfpathlineto{\pgfqpoint{3.561248in}{3.562038in}}%
\pgfpathlineto{\pgfqpoint{3.567708in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.574168in}{3.574904in}}%
\pgfpathlineto{\pgfqpoint{3.580628in}{3.573517in}}%
\pgfpathlineto{\pgfqpoint{3.587089in}{3.590295in}}%
\pgfpathlineto{\pgfqpoint{3.593549in}{3.571186in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{3.570792in}}%
\pgfpathlineto{\pgfqpoint{3.606469in}{3.565721in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{3.553468in}}%
\pgfpathlineto{\pgfqpoint{3.619389in}{3.564805in}}%
\pgfpathlineto{\pgfqpoint{3.625849in}{3.566985in}}%
\pgfpathlineto{\pgfqpoint{3.632309in}{3.580472in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{3.572411in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{3.590167in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{3.596910in}}%
\pgfpathlineto{\pgfqpoint{3.658149in}{3.580833in}}%
\pgfpathlineto{\pgfqpoint{3.671069in}{3.595530in}}%
\pgfpathlineto{\pgfqpoint{3.677529in}{3.601272in}}%
\pgfpathlineto{\pgfqpoint{3.683989in}{3.579389in}}%
\pgfpathlineto{\pgfqpoint{3.690449in}{3.595468in}}%
\pgfpathlineto{\pgfqpoint{3.696909in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{3.703369in}{3.585153in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{3.586948in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{3.596162in}}%
\pgfpathlineto{\pgfqpoint{3.729209in}{3.597413in}}%
\pgfpathlineto{\pgfqpoint{3.735669in}{3.603156in}}%
\pgfpathlineto{\pgfqpoint{3.742129in}{3.588472in}}%
\pgfpathlineto{\pgfqpoint{3.748589in}{3.581544in}}%
\pgfpathlineto{\pgfqpoint{3.755049in}{3.582212in}}%
\pgfpathlineto{\pgfqpoint{3.761509in}{3.580918in}}%
\pgfpathlineto{\pgfqpoint{3.767969in}{3.578330in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{3.559958in}}%
\pgfpathlineto{\pgfqpoint{3.780889in}{3.563228in}}%
\pgfpathlineto{\pgfqpoint{3.787349in}{3.553652in}}%
\pgfpathlineto{\pgfqpoint{3.793809in}{3.551601in}}%
\pgfpathlineto{\pgfqpoint{3.800269in}{3.551510in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{3.522987in}}%
\pgfpathlineto{\pgfqpoint{3.826109in}{3.562591in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{3.564203in}}%
\pgfpathlineto{\pgfqpoint{3.839029in}{3.585577in}}%
\pgfpathlineto{\pgfqpoint{3.845489in}{3.587214in}}%
\pgfpathlineto{\pgfqpoint{3.851949in}{3.581746in}}%
\pgfpathlineto{\pgfqpoint{3.858409in}{3.582585in}}%
\pgfpathlineto{\pgfqpoint{3.864869in}{3.558280in}}%
\pgfpathlineto{\pgfqpoint{3.871329in}{3.567750in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{3.563244in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{3.572051in}}%
\pgfpathlineto{\pgfqpoint{3.890709in}{3.592349in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{3.588087in}}%
\pgfpathlineto{\pgfqpoint{3.903629in}{3.589279in}}%
\pgfpathlineto{\pgfqpoint{3.916549in}{3.613211in}}%
\pgfpathlineto{\pgfqpoint{3.923009in}{3.640506in}}%
\pgfpathlineto{\pgfqpoint{3.935929in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{3.942389in}{3.600909in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{3.607787in}}%
\pgfpathlineto{\pgfqpoint{3.955309in}{3.605987in}}%
\pgfpathlineto{\pgfqpoint{3.961769in}{3.598674in}}%
\pgfpathlineto{\pgfqpoint{3.968229in}{3.596914in}}%
\pgfpathlineto{\pgfqpoint{3.974689in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{3.987609in}{3.607917in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{3.614942in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{3.606677in}}%
\pgfpathlineto{\pgfqpoint{4.006990in}{3.616286in}}%
\pgfpathlineto{\pgfqpoint{4.013450in}{3.610285in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{3.608827in}}%
\pgfpathlineto{\pgfqpoint{4.026370in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{4.032830in}{3.603835in}}%
\pgfpathlineto{\pgfqpoint{4.039290in}{3.598737in}}%
\pgfpathlineto{\pgfqpoint{4.045750in}{3.612032in}}%
\pgfpathlineto{\pgfqpoint{4.052210in}{3.616449in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{3.609020in}}%
\pgfpathlineto{\pgfqpoint{4.065130in}{3.599401in}}%
\pgfpathlineto{\pgfqpoint{4.071590in}{3.597784in}}%
\pgfpathlineto{\pgfqpoint{4.084510in}{3.579972in}}%
\pgfpathlineto{\pgfqpoint{4.090970in}{3.601909in}}%
\pgfpathlineto{\pgfqpoint{4.097430in}{3.600711in}}%
\pgfpathlineto{\pgfqpoint{4.103890in}{3.583734in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{3.574511in}}%
\pgfpathlineto{\pgfqpoint{4.116810in}{3.581640in}}%
\pgfpathlineto{\pgfqpoint{4.123270in}{3.583901in}}%
\pgfpathlineto{\pgfqpoint{4.129730in}{3.580727in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{3.595771in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.585015in}}%
\pgfpathlineto{\pgfqpoint{4.149110in}{3.596128in}}%
\pgfpathlineto{\pgfqpoint{4.155570in}{3.613102in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{3.615674in}}%
\pgfpathlineto{\pgfqpoint{4.168490in}{3.613874in}}%
\pgfpathlineto{\pgfqpoint{4.174950in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{4.187870in}{3.622830in}}%
\pgfpathlineto{\pgfqpoint{4.194330in}{3.623410in}}%
\pgfpathlineto{\pgfqpoint{4.200790in}{3.622258in}}%
\pgfpathlineto{\pgfqpoint{4.207250in}{3.625591in}}%
\pgfpathlineto{\pgfqpoint{4.213710in}{3.627238in}}%
\pgfpathlineto{\pgfqpoint{4.220170in}{3.637403in}}%
\pgfpathlineto{\pgfqpoint{4.226630in}{3.618647in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{3.622017in}}%
\pgfpathlineto{\pgfqpoint{4.252470in}{3.634530in}}%
\pgfpathlineto{\pgfqpoint{4.258930in}{3.641568in}}%
\pgfpathlineto{\pgfqpoint{4.265390in}{3.657909in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{3.649256in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{3.634593in}}%
\pgfpathlineto{\pgfqpoint{4.284770in}{3.627798in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.630942in}}%
\pgfpathlineto{\pgfqpoint{4.297690in}{3.655965in}}%
\pgfpathlineto{\pgfqpoint{4.304150in}{3.667368in}}%
\pgfpathlineto{\pgfqpoint{4.310610in}{3.640479in}}%
\pgfpathlineto{\pgfqpoint{4.317070in}{3.653109in}}%
\pgfpathlineto{\pgfqpoint{4.323530in}{3.630301in}}%
\pgfpathlineto{\pgfqpoint{4.329990in}{3.632732in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{3.599471in}}%
\pgfpathlineto{\pgfqpoint{4.349370in}{3.600965in}}%
\pgfpathlineto{\pgfqpoint{4.355830in}{3.607115in}}%
\pgfpathlineto{\pgfqpoint{4.362290in}{3.594442in}}%
\pgfpathlineto{\pgfqpoint{4.368750in}{3.602403in}}%
\pgfpathlineto{\pgfqpoint{4.375210in}{3.600555in}}%
\pgfpathlineto{\pgfqpoint{4.381670in}{3.601068in}}%
\pgfpathlineto{\pgfqpoint{4.388130in}{3.595507in}}%
\pgfpathlineto{\pgfqpoint{4.394590in}{3.595432in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{3.594036in}}%
\pgfpathlineto{\pgfqpoint{4.407510in}{3.581204in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{3.577935in}}%
\pgfpathlineto{\pgfqpoint{4.420431in}{3.589283in}}%
\pgfpathlineto{\pgfqpoint{4.426891in}{3.568785in}}%
\pgfpathlineto{\pgfqpoint{4.433351in}{3.573154in}}%
\pgfpathlineto{\pgfqpoint{4.439811in}{3.575800in}}%
\pgfpathlineto{\pgfqpoint{4.446271in}{3.570702in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{3.557190in}}%
\pgfpathlineto{\pgfqpoint{4.459191in}{3.583922in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{3.593862in}}%
\pgfpathlineto{\pgfqpoint{4.478571in}{3.606680in}}%
\pgfpathlineto{\pgfqpoint{4.485031in}{3.620661in}}%
\pgfpathlineto{\pgfqpoint{4.491491in}{3.613305in}}%
\pgfpathlineto{\pgfqpoint{4.497951in}{3.593752in}}%
\pgfpathlineto{\pgfqpoint{4.504411in}{3.597331in}}%
\pgfpathlineto{\pgfqpoint{4.510871in}{3.597090in}}%
\pgfpathlineto{\pgfqpoint{4.517331in}{3.602227in}}%
\pgfpathlineto{\pgfqpoint{4.523791in}{3.602731in}}%
\pgfpathlineto{\pgfqpoint{4.530251in}{3.600856in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{3.596656in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{3.603130in}}%
\pgfpathlineto{\pgfqpoint{4.549631in}{3.599658in}}%
\pgfpathlineto{\pgfqpoint{4.556091in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{4.562551in}{3.607592in}}%
\pgfpathlineto{\pgfqpoint{4.569011in}{3.586147in}}%
\pgfpathlineto{\pgfqpoint{4.575471in}{3.584423in}}%
\pgfpathlineto{\pgfqpoint{4.581931in}{3.588513in}}%
\pgfpathlineto{\pgfqpoint{4.594851in}{3.627712in}}%
\pgfpathlineto{\pgfqpoint{4.601311in}{3.640537in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{3.629603in}}%
\pgfpathlineto{\pgfqpoint{4.614231in}{3.624658in}}%
\pgfpathlineto{\pgfqpoint{4.620691in}{3.628298in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{3.617786in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.561848in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{3.561485in}}%
\pgfpathlineto{\pgfqpoint{4.659451in}{3.562833in}}%
\pgfpathlineto{\pgfqpoint{4.665911in}{3.566181in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{3.576310in}}%
\pgfpathlineto{\pgfqpoint{4.685291in}{3.581617in}}%
\pgfpathlineto{\pgfqpoint{4.691751in}{3.584574in}}%
\pgfpathlineto{\pgfqpoint{4.704671in}{3.598931in}}%
\pgfpathlineto{\pgfqpoint{4.711131in}{3.602148in}}%
\pgfpathlineto{\pgfqpoint{4.717591in}{3.611543in}}%
\pgfpathlineto{\pgfqpoint{4.724051in}{3.591413in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{3.589481in}}%
\pgfpathlineto{\pgfqpoint{4.736971in}{3.607964in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{3.607090in}}%
\pgfpathlineto{\pgfqpoint{4.749891in}{3.607854in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{3.613414in}}%
\pgfpathlineto{\pgfqpoint{4.762811in}{3.611824in}}%
\pgfpathlineto{\pgfqpoint{4.769271in}{3.611880in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{3.575697in}}%
\pgfpathlineto{\pgfqpoint{4.788651in}{3.581957in}}%
\pgfpathlineto{\pgfqpoint{4.795111in}{3.573379in}}%
\pgfpathlineto{\pgfqpoint{4.801571in}{3.577697in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{3.576883in}}%
\pgfpathlineto{\pgfqpoint{4.814491in}{3.569568in}}%
\pgfpathlineto{\pgfqpoint{4.820951in}{3.567551in}}%
\pgfpathlineto{\pgfqpoint{4.827412in}{3.554994in}}%
\pgfpathlineto{\pgfqpoint{4.833872in}{3.545829in}}%
\pgfpathlineto{\pgfqpoint{4.840332in}{3.531976in}}%
\pgfpathlineto{\pgfqpoint{4.846792in}{3.542921in}}%
\pgfpathlineto{\pgfqpoint{4.853252in}{3.542283in}}%
\pgfpathlineto{\pgfqpoint{4.859712in}{3.565609in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{3.570513in}}%
\pgfpathlineto{\pgfqpoint{4.872632in}{3.571771in}}%
\pgfpathlineto{\pgfqpoint{4.879092in}{3.589585in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{3.598013in}}%
\pgfpathlineto{\pgfqpoint{4.892012in}{3.598622in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{3.611957in}}%
\pgfpathlineto{\pgfqpoint{4.904932in}{3.629077in}}%
\pgfpathlineto{\pgfqpoint{4.911392in}{3.640484in}}%
\pgfpathlineto{\pgfqpoint{4.917852in}{3.636862in}}%
\pgfpathlineto{\pgfqpoint{4.924312in}{3.648484in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{3.665086in}}%
\pgfpathlineto{\pgfqpoint{4.937232in}{3.673325in}}%
\pgfpathlineto{\pgfqpoint{4.943692in}{3.691084in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{3.684219in}}%
\pgfpathlineto{\pgfqpoint{4.969532in}{3.204668in}}%
\pgfpathlineto{\pgfqpoint{4.982452in}{2.926501in}}%
\pgfpathlineto{\pgfqpoint{4.995372in}{2.640955in}}%
\pgfpathlineto{\pgfqpoint{5.008292in}{2.407810in}}%
\pgfpathlineto{\pgfqpoint{5.034132in}{1.988648in}}%
\pgfpathlineto{\pgfqpoint{5.047052in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{5.092272in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{5.118112in}{1.157632in}}%
\pgfpathlineto{\pgfqpoint{5.131032in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{5.137492in}{1.065150in}}%
\pgfpathlineto{\pgfqpoint{5.143952in}{1.047381in}}%
\pgfpathlineto{\pgfqpoint{5.156872in}{1.004629in}}%
\pgfpathlineto{\pgfqpoint{5.182712in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{5.189172in}{0.920243in}}%
\pgfpathlineto{\pgfqpoint{5.195632in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{5.202092in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{5.208552in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{5.221472in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{5.234392in}{0.879913in}}%
\pgfpathlineto{\pgfqpoint{5.247313in}{0.874485in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087062in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.733064in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{1.758904in}{1.895431in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{2.080803in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.337355in}}%
\pgfpathlineto{\pgfqpoint{1.797664in}{2.672183in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{3.154217in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{3.390169in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{3.422166in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{3.557568in}}%
\pgfpathlineto{\pgfqpoint{1.881644in}{3.675287in}}%
\pgfpathlineto{\pgfqpoint{1.888104in}{3.703588in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{3.774501in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{3.796777in}}%
\pgfpathlineto{\pgfqpoint{1.907484in}{3.833804in}}%
\pgfpathlineto{\pgfqpoint{1.913944in}{3.844961in}}%
\pgfpathlineto{\pgfqpoint{1.920404in}{3.871719in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{3.906204in}}%
\pgfpathlineto{\pgfqpoint{1.933325in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{3.941975in}}%
\pgfpathlineto{\pgfqpoint{1.946245in}{3.948594in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{3.977291in}}%
\pgfpathlineto{\pgfqpoint{1.959165in}{3.989075in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{3.991763in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{3.986512in}}%
\pgfpathlineto{\pgfqpoint{1.978545in}{3.996959in}}%
\pgfpathlineto{\pgfqpoint{1.985005in}{3.979362in}}%
\pgfpathlineto{\pgfqpoint{1.991465in}{3.995557in}}%
\pgfpathlineto{\pgfqpoint{1.997925in}{4.016603in}}%
\pgfpathlineto{\pgfqpoint{2.004385in}{4.016616in}}%
\pgfpathlineto{\pgfqpoint{2.017305in}{4.038982in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{4.053125in}}%
\pgfpathlineto{\pgfqpoint{2.030225in}{4.058100in}}%
\pgfpathlineto{\pgfqpoint{2.036685in}{4.083668in}}%
\pgfpathlineto{\pgfqpoint{2.043145in}{4.062214in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{4.055966in}}%
\pgfpathlineto{\pgfqpoint{2.056065in}{4.074478in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{4.078889in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{4.076845in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{4.093266in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{4.115626in}}%
\pgfpathlineto{\pgfqpoint{2.094825in}{4.105545in}}%
\pgfpathlineto{\pgfqpoint{2.101285in}{4.095686in}}%
\pgfpathlineto{\pgfqpoint{2.107745in}{4.114422in}}%
\pgfpathlineto{\pgfqpoint{2.114205in}{4.094041in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{4.083274in}}%
\pgfpathlineto{\pgfqpoint{2.127125in}{4.101034in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{4.084896in}}%
\pgfpathlineto{\pgfqpoint{2.140045in}{4.058692in}}%
\pgfpathlineto{\pgfqpoint{2.146505in}{4.062429in}}%
\pgfpathlineto{\pgfqpoint{2.152965in}{4.100469in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{4.098604in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{4.070874in}}%
\pgfpathlineto{\pgfqpoint{2.172345in}{4.060916in}}%
\pgfpathlineto{\pgfqpoint{2.178805in}{4.069444in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{4.083430in}}%
\pgfpathlineto{\pgfqpoint{2.191725in}{4.066104in}}%
\pgfpathlineto{\pgfqpoint{2.198185in}{4.071600in}}%
\pgfpathlineto{\pgfqpoint{2.204645in}{4.060255in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{4.056259in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{4.041516in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{4.051933in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{4.037352in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{4.033509in}}%
\pgfpathlineto{\pgfqpoint{2.243405in}{4.033876in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{4.050733in}}%
\pgfpathlineto{\pgfqpoint{2.262785in}{4.045103in}}%
\pgfpathlineto{\pgfqpoint{2.269245in}{4.049063in}}%
\pgfpathlineto{\pgfqpoint{2.275705in}{4.044739in}}%
\pgfpathlineto{\pgfqpoint{2.282165in}{4.065181in}}%
\pgfpathlineto{\pgfqpoint{2.288625in}{4.050618in}}%
\pgfpathlineto{\pgfqpoint{2.295085in}{4.086904in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{4.110384in}}%
\pgfpathlineto{\pgfqpoint{2.308005in}{4.072863in}}%
\pgfpathlineto{\pgfqpoint{2.320925in}{4.062652in}}%
\pgfpathlineto{\pgfqpoint{2.327385in}{4.052415in}}%
\pgfpathlineto{\pgfqpoint{2.333845in}{4.065384in}}%
\pgfpathlineto{\pgfqpoint{2.340305in}{4.053474in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{4.062939in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{4.049481in}}%
\pgfpathlineto{\pgfqpoint{2.359686in}{4.042197in}}%
\pgfpathlineto{\pgfqpoint{2.366146in}{4.037023in}}%
\pgfpathlineto{\pgfqpoint{2.372606in}{4.030119in}}%
\pgfpathlineto{\pgfqpoint{2.379066in}{4.008017in}}%
\pgfpathlineto{\pgfqpoint{2.385526in}{4.034602in}}%
\pgfpathlineto{\pgfqpoint{2.391986in}{4.033984in}}%
\pgfpathlineto{\pgfqpoint{2.404906in}{4.071918in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{4.081914in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{4.094631in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{4.091139in}}%
\pgfpathlineto{\pgfqpoint{2.430746in}{4.115855in}}%
\pgfpathlineto{\pgfqpoint{2.437206in}{4.132147in}}%
\pgfpathlineto{\pgfqpoint{2.443666in}{4.140341in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{4.120306in}}%
\pgfpathlineto{\pgfqpoint{2.456586in}{4.093216in}}%
\pgfpathlineto{\pgfqpoint{2.463046in}{4.041594in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{4.038542in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{4.072660in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{4.073123in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{4.057363in}}%
\pgfpathlineto{\pgfqpoint{2.501806in}{4.059670in}}%
\pgfpathlineto{\pgfqpoint{2.508266in}{4.075592in}}%
\pgfpathlineto{\pgfqpoint{2.514726in}{4.083699in}}%
\pgfpathlineto{\pgfqpoint{2.521186in}{4.094909in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{4.109413in}}%
\pgfpathlineto{\pgfqpoint{2.534106in}{4.097146in}}%
\pgfpathlineto{\pgfqpoint{2.540566in}{4.105357in}}%
\pgfpathlineto{\pgfqpoint{2.547026in}{4.107688in}}%
\pgfpathlineto{\pgfqpoint{2.553486in}{4.090895in}}%
\pgfpathlineto{\pgfqpoint{2.559946in}{4.127749in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{4.129868in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{4.172306in}}%
\pgfpathlineto{\pgfqpoint{2.579326in}{4.189793in}}%
\pgfpathlineto{\pgfqpoint{2.585786in}{4.183313in}}%
\pgfpathlineto{\pgfqpoint{2.598706in}{4.159027in}}%
\pgfpathlineto{\pgfqpoint{2.605166in}{4.169285in}}%
\pgfpathlineto{\pgfqpoint{2.611626in}{4.170550in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{4.182676in}}%
\pgfpathlineto{\pgfqpoint{2.631006in}{4.194853in}}%
\pgfpathlineto{\pgfqpoint{2.643926in}{4.225533in}}%
\pgfpathlineto{\pgfqpoint{2.650386in}{4.200234in}}%
\pgfpathlineto{\pgfqpoint{2.656846in}{4.211161in}}%
\pgfpathlineto{\pgfqpoint{2.663306in}{4.204044in}}%
\pgfpathlineto{\pgfqpoint{2.669766in}{4.175520in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{4.195132in}}%
\pgfpathlineto{\pgfqpoint{2.682686in}{4.183258in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{4.160957in}}%
\pgfpathlineto{\pgfqpoint{2.695606in}{4.153047in}}%
\pgfpathlineto{\pgfqpoint{2.702066in}{4.153288in}}%
\pgfpathlineto{\pgfqpoint{2.708526in}{4.173731in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{4.174286in}}%
\pgfpathlineto{\pgfqpoint{2.721446in}{4.177244in}}%
\pgfpathlineto{\pgfqpoint{2.727906in}{4.176467in}}%
\pgfpathlineto{\pgfqpoint{2.734366in}{4.167363in}}%
\pgfpathlineto{\pgfqpoint{2.740826in}{4.176272in}}%
\pgfpathlineto{\pgfqpoint{2.747286in}{4.156114in}}%
\pgfpathlineto{\pgfqpoint{2.753746in}{4.178760in}}%
\pgfpathlineto{\pgfqpoint{2.760207in}{4.195405in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{4.189125in}}%
\pgfpathlineto{\pgfqpoint{2.773127in}{4.172954in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{4.186780in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{4.213101in}}%
\pgfpathlineto{\pgfqpoint{2.792507in}{4.227950in}}%
\pgfpathlineto{\pgfqpoint{2.798967in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{2.805427in}{4.230365in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{4.201305in}}%
\pgfpathlineto{\pgfqpoint{2.818347in}{4.194508in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{4.154744in}}%
\pgfpathlineto{\pgfqpoint{2.831267in}{4.152653in}}%
\pgfpathlineto{\pgfqpoint{2.837727in}{4.158473in}}%
\pgfpathlineto{\pgfqpoint{2.844187in}{4.154687in}}%
\pgfpathlineto{\pgfqpoint{2.850647in}{4.132523in}}%
\pgfpathlineto{\pgfqpoint{2.857107in}{4.138849in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{4.125486in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{4.155919in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{4.145592in}}%
\pgfpathlineto{\pgfqpoint{2.882947in}{4.130918in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{4.127562in}}%
\pgfpathlineto{\pgfqpoint{2.902327in}{4.158388in}}%
\pgfpathlineto{\pgfqpoint{2.908787in}{4.138223in}}%
\pgfpathlineto{\pgfqpoint{2.915247in}{4.147528in}}%
\pgfpathlineto{\pgfqpoint{2.921707in}{4.169157in}}%
\pgfpathlineto{\pgfqpoint{2.928167in}{4.160447in}}%
\pgfpathlineto{\pgfqpoint{2.941087in}{4.106983in}}%
\pgfpathlineto{\pgfqpoint{2.947547in}{4.106306in}}%
\pgfpathlineto{\pgfqpoint{2.954007in}{4.099519in}}%
\pgfpathlineto{\pgfqpoint{2.960467in}{4.096272in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{4.096921in}}%
\pgfpathlineto{\pgfqpoint{2.973387in}{4.101936in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{2.992767in}{4.065091in}}%
\pgfpathlineto{\pgfqpoint{2.999227in}{4.048091in}}%
\pgfpathlineto{\pgfqpoint{3.005687in}{4.070551in}}%
\pgfpathlineto{\pgfqpoint{3.012147in}{4.069138in}}%
\pgfpathlineto{\pgfqpoint{3.018607in}{4.065089in}}%
\pgfpathlineto{\pgfqpoint{3.025067in}{4.069046in}}%
\pgfpathlineto{\pgfqpoint{3.031527in}{4.062515in}}%
\pgfpathlineto{\pgfqpoint{3.037987in}{4.064013in}}%
\pgfpathlineto{\pgfqpoint{3.044447in}{4.079743in}}%
\pgfpathlineto{\pgfqpoint{3.050907in}{4.078597in}}%
\pgfpathlineto{\pgfqpoint{3.057367in}{4.090732in}}%
\pgfpathlineto{\pgfqpoint{3.063827in}{4.142435in}}%
\pgfpathlineto{\pgfqpoint{3.070287in}{4.136143in}}%
\pgfpathlineto{\pgfqpoint{3.076747in}{4.131582in}}%
\pgfpathlineto{\pgfqpoint{3.083207in}{4.137591in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{4.120248in}}%
\pgfpathlineto{\pgfqpoint{3.102587in}{4.126227in}}%
\pgfpathlineto{\pgfqpoint{3.109047in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{3.115507in}{4.123588in}}%
\pgfpathlineto{\pgfqpoint{3.121967in}{4.122397in}}%
\pgfpathlineto{\pgfqpoint{3.128427in}{4.147401in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{4.107369in}}%
\pgfpathlineto{\pgfqpoint{3.141347in}{4.102028in}}%
\pgfpathlineto{\pgfqpoint{3.147807in}{4.077149in}}%
\pgfpathlineto{\pgfqpoint{3.154267in}{4.102686in}}%
\pgfpathlineto{\pgfqpoint{3.160727in}{4.081311in}}%
\pgfpathlineto{\pgfqpoint{3.167187in}{4.093113in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{4.084622in}}%
\pgfpathlineto{\pgfqpoint{3.180108in}{4.057945in}}%
\pgfpathlineto{\pgfqpoint{3.186568in}{4.074316in}}%
\pgfpathlineto{\pgfqpoint{3.193028in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{3.199488in}{4.075937in}}%
\pgfpathlineto{\pgfqpoint{3.205948in}{4.066964in}}%
\pgfpathlineto{\pgfqpoint{3.212408in}{4.088315in}}%
\pgfpathlineto{\pgfqpoint{3.218868in}{4.115998in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{4.152517in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{4.153568in}}%
\pgfpathlineto{\pgfqpoint{3.238248in}{4.173242in}}%
\pgfpathlineto{\pgfqpoint{3.244708in}{4.183178in}}%
\pgfpathlineto{\pgfqpoint{3.251168in}{4.187990in}}%
\pgfpathlineto{\pgfqpoint{3.257628in}{4.174539in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{4.177985in}}%
\pgfpathlineto{\pgfqpoint{3.270548in}{4.176208in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{4.198930in}}%
\pgfpathlineto{\pgfqpoint{3.289928in}{4.183187in}}%
\pgfpathlineto{\pgfqpoint{3.296388in}{4.177097in}}%
\pgfpathlineto{\pgfqpoint{3.302848in}{4.188354in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{4.170181in}}%
\pgfpathlineto{\pgfqpoint{3.315768in}{4.147771in}}%
\pgfpathlineto{\pgfqpoint{3.322228in}{4.142679in}}%
\pgfpathlineto{\pgfqpoint{3.328688in}{4.144447in}}%
\pgfpathlineto{\pgfqpoint{3.335148in}{4.117827in}}%
\pgfpathlineto{\pgfqpoint{3.341608in}{4.098654in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{4.099217in}}%
\pgfpathlineto{\pgfqpoint{3.354528in}{4.120974in}}%
\pgfpathlineto{\pgfqpoint{3.360988in}{4.112556in}}%
\pgfpathlineto{\pgfqpoint{3.367448in}{4.073068in}}%
\pgfpathlineto{\pgfqpoint{3.373908in}{4.043980in}}%
\pgfpathlineto{\pgfqpoint{3.380368in}{4.027142in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{4.036199in}}%
\pgfpathlineto{\pgfqpoint{3.393288in}{4.014553in}}%
\pgfpathlineto{\pgfqpoint{3.399748in}{4.051186in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{4.056496in}}%
\pgfpathlineto{\pgfqpoint{3.412668in}{4.053803in}}%
\pgfpathlineto{\pgfqpoint{3.419128in}{4.043781in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{4.040252in}}%
\pgfpathlineto{\pgfqpoint{3.432048in}{4.033790in}}%
\pgfpathlineto{\pgfqpoint{3.438508in}{4.036342in}}%
\pgfpathlineto{\pgfqpoint{3.444968in}{4.048797in}}%
\pgfpathlineto{\pgfqpoint{3.451428in}{4.048216in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{4.024589in}}%
\pgfpathlineto{\pgfqpoint{3.464348in}{4.052801in}}%
\pgfpathlineto{\pgfqpoint{3.470808in}{4.037543in}}%
\pgfpathlineto{\pgfqpoint{3.477268in}{4.055264in}}%
\pgfpathlineto{\pgfqpoint{3.483728in}{4.050230in}}%
\pgfpathlineto{\pgfqpoint{3.490188in}{4.056910in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{4.075893in}}%
\pgfpathlineto{\pgfqpoint{3.503108in}{4.086098in}}%
\pgfpathlineto{\pgfqpoint{3.509568in}{4.078107in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{4.066936in}}%
\pgfpathlineto{\pgfqpoint{3.522488in}{4.047535in}}%
\pgfpathlineto{\pgfqpoint{3.528948in}{4.022578in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{4.011569in}}%
\pgfpathlineto{\pgfqpoint{3.548328in}{4.006926in}}%
\pgfpathlineto{\pgfqpoint{3.554788in}{4.019020in}}%
\pgfpathlineto{\pgfqpoint{3.561248in}{4.034805in}}%
\pgfpathlineto{\pgfqpoint{3.567708in}{4.033312in}}%
\pgfpathlineto{\pgfqpoint{3.574168in}{4.069211in}}%
\pgfpathlineto{\pgfqpoint{3.587089in}{4.068624in}}%
\pgfpathlineto{\pgfqpoint{3.593549in}{4.072406in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{4.084108in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{4.133943in}}%
\pgfpathlineto{\pgfqpoint{3.619389in}{4.130999in}}%
\pgfpathlineto{\pgfqpoint{3.625849in}{4.146612in}}%
\pgfpathlineto{\pgfqpoint{3.632309in}{4.120985in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{4.100358in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{4.089486in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{4.088050in}}%
\pgfpathlineto{\pgfqpoint{3.658149in}{4.070276in}}%
\pgfpathlineto{\pgfqpoint{3.664609in}{4.073500in}}%
\pgfpathlineto{\pgfqpoint{3.671069in}{4.074805in}}%
\pgfpathlineto{\pgfqpoint{3.677529in}{4.074567in}}%
\pgfpathlineto{\pgfqpoint{3.683989in}{4.077374in}}%
\pgfpathlineto{\pgfqpoint{3.690449in}{4.082518in}}%
\pgfpathlineto{\pgfqpoint{3.696909in}{4.091562in}}%
\pgfpathlineto{\pgfqpoint{3.703369in}{4.072979in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{4.082207in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{4.089223in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{4.099433in}}%
\pgfpathlineto{\pgfqpoint{3.729209in}{4.144268in}}%
\pgfpathlineto{\pgfqpoint{3.735669in}{4.104474in}}%
\pgfpathlineto{\pgfqpoint{3.748589in}{4.111794in}}%
\pgfpathlineto{\pgfqpoint{3.755049in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{3.761509in}{4.082226in}}%
\pgfpathlineto{\pgfqpoint{3.767969in}{4.084474in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{4.080357in}}%
\pgfpathlineto{\pgfqpoint{3.780889in}{4.091421in}}%
\pgfpathlineto{\pgfqpoint{3.787349in}{4.079632in}}%
\pgfpathlineto{\pgfqpoint{3.793809in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{3.800269in}{4.084429in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{4.084852in}}%
\pgfpathlineto{\pgfqpoint{3.813189in}{4.120349in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{4.091600in}}%
\pgfpathlineto{\pgfqpoint{3.826109in}{4.096832in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{4.119757in}}%
\pgfpathlineto{\pgfqpoint{3.839029in}{4.127736in}}%
\pgfpathlineto{\pgfqpoint{3.851949in}{4.174821in}}%
\pgfpathlineto{\pgfqpoint{3.858409in}{4.163967in}}%
\pgfpathlineto{\pgfqpoint{3.864869in}{4.177461in}}%
\pgfpathlineto{\pgfqpoint{3.871329in}{4.163810in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{4.164223in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{4.141188in}}%
\pgfpathlineto{\pgfqpoint{3.890709in}{4.131416in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{4.137086in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{3.916549in}{4.161317in}}%
\pgfpathlineto{\pgfqpoint{3.923009in}{4.170257in}}%
\pgfpathlineto{\pgfqpoint{3.929469in}{4.192957in}}%
\pgfpathlineto{\pgfqpoint{3.935929in}{4.191096in}}%
\pgfpathlineto{\pgfqpoint{3.942389in}{4.211985in}}%
\pgfpathlineto{\pgfqpoint{3.948849in}{4.214846in}}%
\pgfpathlineto{\pgfqpoint{3.955309in}{4.204532in}}%
\pgfpathlineto{\pgfqpoint{3.961769in}{4.205967in}}%
\pgfpathlineto{\pgfqpoint{3.968229in}{4.208967in}}%
\pgfpathlineto{\pgfqpoint{3.974689in}{4.194585in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{4.201994in}}%
\pgfpathlineto{\pgfqpoint{3.987609in}{4.166588in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{4.178052in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{4.147333in}}%
\pgfpathlineto{\pgfqpoint{4.006990in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{4.013450in}{4.114958in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{4.086380in}}%
\pgfpathlineto{\pgfqpoint{4.026370in}{4.086424in}}%
\pgfpathlineto{\pgfqpoint{4.032830in}{4.082600in}}%
\pgfpathlineto{\pgfqpoint{4.039290in}{4.088412in}}%
\pgfpathlineto{\pgfqpoint{4.045750in}{4.106195in}}%
\pgfpathlineto{\pgfqpoint{4.052210in}{4.063081in}}%
\pgfpathlineto{\pgfqpoint{4.058670in}{4.064907in}}%
\pgfpathlineto{\pgfqpoint{4.065130in}{4.069099in}}%
\pgfpathlineto{\pgfqpoint{4.071590in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{4.078050in}{4.034679in}}%
\pgfpathlineto{\pgfqpoint{4.084510in}{4.042142in}}%
\pgfpathlineto{\pgfqpoint{4.090970in}{4.073471in}}%
\pgfpathlineto{\pgfqpoint{4.097430in}{4.089018in}}%
\pgfpathlineto{\pgfqpoint{4.103890in}{4.087906in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{4.129180in}}%
\pgfpathlineto{\pgfqpoint{4.116810in}{4.131331in}}%
\pgfpathlineto{\pgfqpoint{4.123270in}{4.119051in}}%
\pgfpathlineto{\pgfqpoint{4.129730in}{4.159860in}}%
\pgfpathlineto{\pgfqpoint{4.136190in}{4.152742in}}%
\pgfpathlineto{\pgfqpoint{4.149110in}{4.116226in}}%
\pgfpathlineto{\pgfqpoint{4.155570in}{4.112785in}}%
\pgfpathlineto{\pgfqpoint{4.162030in}{4.105706in}}%
\pgfpathlineto{\pgfqpoint{4.168490in}{4.107341in}}%
\pgfpathlineto{\pgfqpoint{4.174950in}{4.113965in}}%
\pgfpathlineto{\pgfqpoint{4.181410in}{4.099606in}}%
\pgfpathlineto{\pgfqpoint{4.187870in}{4.140539in}}%
\pgfpathlineto{\pgfqpoint{4.194330in}{4.147571in}}%
\pgfpathlineto{\pgfqpoint{4.200790in}{4.144302in}}%
\pgfpathlineto{\pgfqpoint{4.207250in}{4.147614in}}%
\pgfpathlineto{\pgfqpoint{4.213710in}{4.143737in}}%
\pgfpathlineto{\pgfqpoint{4.220170in}{4.113090in}}%
\pgfpathlineto{\pgfqpoint{4.226630in}{4.125415in}}%
\pgfpathlineto{\pgfqpoint{4.233090in}{4.129877in}}%
\pgfpathlineto{\pgfqpoint{4.239550in}{4.137727in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{4.114866in}}%
\pgfpathlineto{\pgfqpoint{4.252470in}{4.098522in}}%
\pgfpathlineto{\pgfqpoint{4.258930in}{4.094012in}}%
\pgfpathlineto{\pgfqpoint{4.265390in}{4.094568in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{4.104588in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{4.095303in}}%
\pgfpathlineto{\pgfqpoint{4.284770in}{4.105345in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{4.103364in}}%
\pgfpathlineto{\pgfqpoint{4.297690in}{4.128272in}}%
\pgfpathlineto{\pgfqpoint{4.304150in}{4.143023in}}%
\pgfpathlineto{\pgfqpoint{4.310610in}{4.116300in}}%
\pgfpathlineto{\pgfqpoint{4.317070in}{4.100497in}}%
\pgfpathlineto{\pgfqpoint{4.323530in}{4.103448in}}%
\pgfpathlineto{\pgfqpoint{4.329990in}{4.114944in}}%
\pgfpathlineto{\pgfqpoint{4.336450in}{4.120295in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{4.109226in}}%
\pgfpathlineto{\pgfqpoint{4.349370in}{4.104970in}}%
\pgfpathlineto{\pgfqpoint{4.355830in}{4.095703in}}%
\pgfpathlineto{\pgfqpoint{4.362290in}{4.077784in}}%
\pgfpathlineto{\pgfqpoint{4.368750in}{4.081539in}}%
\pgfpathlineto{\pgfqpoint{4.375210in}{4.099395in}}%
\pgfpathlineto{\pgfqpoint{4.381670in}{4.109308in}}%
\pgfpathlineto{\pgfqpoint{4.388130in}{4.089082in}}%
\pgfpathlineto{\pgfqpoint{4.394590in}{4.082850in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{4.115646in}}%
\pgfpathlineto{\pgfqpoint{4.407510in}{4.113101in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{4.078081in}}%
\pgfpathlineto{\pgfqpoint{4.420431in}{4.069869in}}%
\pgfpathlineto{\pgfqpoint{4.426891in}{4.063608in}}%
\pgfpathlineto{\pgfqpoint{4.433351in}{4.086008in}}%
\pgfpathlineto{\pgfqpoint{4.439811in}{4.093065in}}%
\pgfpathlineto{\pgfqpoint{4.446271in}{4.081433in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{4.079214in}}%
\pgfpathlineto{\pgfqpoint{4.459191in}{4.067112in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{4.050506in}}%
\pgfpathlineto{\pgfqpoint{4.472111in}{4.041380in}}%
\pgfpathlineto{\pgfqpoint{4.478571in}{4.050773in}}%
\pgfpathlineto{\pgfqpoint{4.485031in}{4.056627in}}%
\pgfpathlineto{\pgfqpoint{4.497951in}{4.056116in}}%
\pgfpathlineto{\pgfqpoint{4.504411in}{4.072372in}}%
\pgfpathlineto{\pgfqpoint{4.510871in}{4.041139in}}%
\pgfpathlineto{\pgfqpoint{4.517331in}{4.032754in}}%
\pgfpathlineto{\pgfqpoint{4.523791in}{4.039006in}}%
\pgfpathlineto{\pgfqpoint{4.530251in}{4.038888in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{4.025898in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{4.019517in}}%
\pgfpathlineto{\pgfqpoint{4.556091in}{3.984604in}}%
\pgfpathlineto{\pgfqpoint{4.562551in}{3.967845in}}%
\pgfpathlineto{\pgfqpoint{4.569011in}{4.014380in}}%
\pgfpathlineto{\pgfqpoint{4.575471in}{4.038126in}}%
\pgfpathlineto{\pgfqpoint{4.581931in}{3.999244in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{4.010191in}}%
\pgfpathlineto{\pgfqpoint{4.594851in}{3.993760in}}%
\pgfpathlineto{\pgfqpoint{4.601311in}{4.012096in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{4.022262in}}%
\pgfpathlineto{\pgfqpoint{4.614231in}{4.014747in}}%
\pgfpathlineto{\pgfqpoint{4.620691in}{4.013876in}}%
\pgfpathlineto{\pgfqpoint{4.627151in}{4.044084in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{4.065389in}}%
\pgfpathlineto{\pgfqpoint{4.640071in}{4.063726in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{4.026418in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{4.061803in}}%
\pgfpathlineto{\pgfqpoint{4.659451in}{4.059345in}}%
\pgfpathlineto{\pgfqpoint{4.665911in}{4.061503in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{4.046215in}}%
\pgfpathlineto{\pgfqpoint{4.678831in}{4.053960in}}%
\pgfpathlineto{\pgfqpoint{4.685291in}{4.048462in}}%
\pgfpathlineto{\pgfqpoint{4.691751in}{4.066238in}}%
\pgfpathlineto{\pgfqpoint{4.698211in}{4.066050in}}%
\pgfpathlineto{\pgfqpoint{4.704671in}{4.067348in}}%
\pgfpathlineto{\pgfqpoint{4.711131in}{4.056122in}}%
\pgfpathlineto{\pgfqpoint{4.717591in}{4.103723in}}%
\pgfpathlineto{\pgfqpoint{4.724051in}{4.106551in}}%
\pgfpathlineto{\pgfqpoint{4.730511in}{4.086822in}}%
\pgfpathlineto{\pgfqpoint{4.736971in}{4.076262in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{4.074221in}}%
\pgfpathlineto{\pgfqpoint{4.749891in}{4.056396in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{4.033944in}}%
\pgfpathlineto{\pgfqpoint{4.762811in}{4.037098in}}%
\pgfpathlineto{\pgfqpoint{4.769271in}{4.065424in}}%
\pgfpathlineto{\pgfqpoint{4.775731in}{4.047749in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{4.073030in}}%
\pgfpathlineto{\pgfqpoint{4.788651in}{4.065864in}}%
\pgfpathlineto{\pgfqpoint{4.795111in}{4.077391in}}%
\pgfpathlineto{\pgfqpoint{4.801571in}{4.054430in}}%
\pgfpathlineto{\pgfqpoint{4.808031in}{4.059791in}}%
\pgfpathlineto{\pgfqpoint{4.814491in}{4.073858in}}%
\pgfpathlineto{\pgfqpoint{4.827412in}{4.124115in}}%
\pgfpathlineto{\pgfqpoint{4.833872in}{4.136870in}}%
\pgfpathlineto{\pgfqpoint{4.840332in}{4.139247in}}%
\pgfpathlineto{\pgfqpoint{4.846792in}{4.147292in}}%
\pgfpathlineto{\pgfqpoint{4.853252in}{4.165814in}}%
\pgfpathlineto{\pgfqpoint{4.859712in}{4.153639in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{4.171712in}}%
\pgfpathlineto{\pgfqpoint{4.872632in}{4.175588in}}%
\pgfpathlineto{\pgfqpoint{4.879092in}{4.200911in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{4.186771in}}%
\pgfpathlineto{\pgfqpoint{4.892012in}{4.169789in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{4.172822in}}%
\pgfpathlineto{\pgfqpoint{4.904932in}{4.162345in}}%
\pgfpathlineto{\pgfqpoint{4.911392in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{4.917852in}{4.164745in}}%
\pgfpathlineto{\pgfqpoint{4.924312in}{4.139951in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{4.937232in}{4.129484in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{4.095905in}}%
\pgfpathlineto{\pgfqpoint{4.982452in}{3.181278in}}%
\pgfpathlineto{\pgfqpoint{5.021212in}{2.386932in}}%
\pgfpathlineto{\pgfqpoint{5.040592in}{2.061779in}}%
\pgfpathlineto{\pgfqpoint{5.053512in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{5.079352in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{5.085812in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{5.105192in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{5.111652in}{1.281646in}}%
\pgfpathlineto{\pgfqpoint{5.131032in}{1.157071in}}%
\pgfpathlineto{\pgfqpoint{5.156872in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{5.176252in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{5.182712in}{0.937967in}}%
\pgfpathlineto{\pgfqpoint{5.195632in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{0.888427in}}%
\pgfpathlineto{\pgfqpoint{5.221472in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{5.234392in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.260233in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.596153in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821608in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.821608in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226498in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{4.456718in}{0.782820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487562in}{0.782820in}}{\pgfqpoint{4.487562in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{4.487562in}{1.442158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487562in}{1.473002in}}{\pgfqpoint{4.456718in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{2.226498in}{1.473002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195654in}{1.473002in}}{\pgfqpoint{2.195654in}{1.442158in}}%
\pgfpathlineto{\pgfqpoint{2.195654in}{0.813665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195654in}{0.782820in}}{\pgfqpoint{2.226498in}{0.782820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257342in}{1.357336in}}%
\pgfpathlineto{\pgfqpoint{2.565787in}{1.357336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689165in,y=1.303358in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257342in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{2.565787in}{1.142697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689165in,y=1.088720in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2 non-weighted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257342in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{2.565787in}{0.928059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689165in,y=0.874081in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont random bins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871562in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.358220in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{4.358220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105582in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105582in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102260in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102260in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098937in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098937in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095615in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095615in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092292in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092292in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445781in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{0.871732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=0.788399in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{1.738029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.654696in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{2.604326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.520993in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{3.470623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.387290in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{4.336920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.253587in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.531964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871562in}{0.705709in}}{\pgfqpoint{5.148438in}{3.652510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105582in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.094950in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.102924in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{1.013558in}}%
\pgfpathlineto{\pgfqpoint{3.166711in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{3.172691in}{1.539208in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{3.204585in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{3.210565in}{1.856003in}}%
\pgfpathlineto{\pgfqpoint{3.234485in}{2.039606in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.047523in}}%
\pgfpathlineto{\pgfqpoint{3.244452in}{2.108582in}}%
\pgfpathlineto{\pgfqpoint{3.248439in}{2.131713in}}%
\pgfpathlineto{\pgfqpoint{3.284319in}{2.409365in}}%
\pgfpathlineto{\pgfqpoint{3.298273in}{2.500329in}}%
\pgfpathlineto{\pgfqpoint{3.304253in}{2.550930in}}%
\pgfpathlineto{\pgfqpoint{3.342126in}{2.803124in}}%
\pgfpathlineto{\pgfqpoint{3.348107in}{2.829348in}}%
\pgfpathlineto{\pgfqpoint{3.401927in}{3.158228in}}%
\pgfpathlineto{\pgfqpoint{3.409901in}{3.208720in}}%
\pgfpathlineto{\pgfqpoint{3.419867in}{3.269133in}}%
\pgfpathlineto{\pgfqpoint{3.421861in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{3.429834in}{3.330795in}}%
\pgfpathlineto{\pgfqpoint{3.433821in}{3.353513in}}%
\pgfpathlineto{\pgfqpoint{3.437808in}{3.374492in}}%
\pgfpathlineto{\pgfqpoint{3.439801in}{3.382180in}}%
\pgfpathlineto{\pgfqpoint{3.443788in}{3.404207in}}%
\pgfpathlineto{\pgfqpoint{3.451761in}{3.446624in}}%
\pgfpathlineto{\pgfqpoint{3.455748in}{3.477531in}}%
\pgfpathlineto{\pgfqpoint{3.461728in}{3.508907in}}%
\pgfpathlineto{\pgfqpoint{3.473688in}{3.565760in}}%
\pgfpathlineto{\pgfqpoint{3.475681in}{3.570521in}}%
\pgfpathlineto{\pgfqpoint{3.481661in}{3.602306in}}%
\pgfpathlineto{\pgfqpoint{3.495615in}{3.683250in}}%
\pgfpathlineto{\pgfqpoint{3.497608in}{3.689269in}}%
\pgfpathlineto{\pgfqpoint{3.509568in}{3.767085in}}%
\pgfpathlineto{\pgfqpoint{3.515548in}{3.802906in}}%
\pgfpathlineto{\pgfqpoint{3.521528in}{3.839651in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{3.852894in}}%
\pgfpathlineto{\pgfqpoint{3.531495in}{3.883808in}}%
\pgfpathlineto{\pgfqpoint{3.535482in}{3.898384in}}%
\pgfpathlineto{\pgfqpoint{3.541462in}{3.937211in}}%
\pgfpathlineto{\pgfqpoint{3.545449in}{3.951738in}}%
\pgfpathlineto{\pgfqpoint{3.551429in}{3.984984in}}%
\pgfpathlineto{\pgfqpoint{3.561396in}{4.041763in}}%
\pgfpathlineto{\pgfqpoint{3.563389in}{4.046999in}}%
\pgfpathlineto{\pgfqpoint{3.573356in}{4.098855in}}%
\pgfpathlineto{\pgfqpoint{3.591296in}{4.185907in}}%
\pgfpathlineto{\pgfqpoint{3.593289in}{4.192196in}}%
\pgfpathlineto{\pgfqpoint{3.609236in}{4.134466in}}%
\pgfpathlineto{\pgfqpoint{3.619203in}{4.089932in}}%
\pgfpathlineto{\pgfqpoint{3.629170in}{4.059425in}}%
\pgfpathlineto{\pgfqpoint{3.639136in}{4.018022in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{3.991047in}}%
\pgfpathlineto{\pgfqpoint{3.649103in}{3.974736in}}%
\pgfpathlineto{\pgfqpoint{3.665050in}{3.908649in}}%
\pgfpathlineto{\pgfqpoint{3.684984in}{3.842786in}}%
\pgfpathlineto{\pgfqpoint{3.692957in}{3.814378in}}%
\pgfpathlineto{\pgfqpoint{3.706911in}{3.767949in}}%
\pgfpathlineto{\pgfqpoint{3.720864in}{3.716191in}}%
\pgfpathlineto{\pgfqpoint{3.732824in}{3.671106in}}%
\pgfpathlineto{\pgfqpoint{3.734817in}{3.665489in}}%
\pgfpathlineto{\pgfqpoint{3.750764in}{3.595421in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{3.545754in}}%
\pgfpathlineto{\pgfqpoint{3.792625in}{3.443232in}}%
\pgfpathlineto{\pgfqpoint{3.796612in}{3.424597in}}%
\pgfpathlineto{\pgfqpoint{3.798605in}{3.419011in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{3.392374in}}%
\pgfpathlineto{\pgfqpoint{3.812558in}{3.363534in}}%
\pgfpathlineto{\pgfqpoint{3.840465in}{3.247248in}}%
\pgfpathlineto{\pgfqpoint{3.850432in}{3.211356in}}%
\pgfpathlineto{\pgfqpoint{3.854419in}{3.200862in}}%
\pgfpathlineto{\pgfqpoint{3.858406in}{3.188046in}}%
\pgfpathlineto{\pgfqpoint{3.866379in}{3.156472in}}%
\pgfpathlineto{\pgfqpoint{3.872359in}{3.133345in}}%
\pgfpathlineto{\pgfqpoint{3.882326in}{3.089397in}}%
\pgfpathlineto{\pgfqpoint{3.892293in}{3.053672in}}%
\pgfpathlineto{\pgfqpoint{3.902259in}{3.020078in}}%
\pgfpathlineto{\pgfqpoint{3.906246in}{3.008202in}}%
\pgfpathlineto{\pgfqpoint{3.930166in}{2.929140in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{2.904770in}}%
\pgfpathlineto{\pgfqpoint{3.962060in}{2.815936in}}%
\pgfpathlineto{\pgfqpoint{3.970033in}{2.785477in}}%
\pgfpathlineto{\pgfqpoint{4.009901in}{2.653684in}}%
\pgfpathlineto{\pgfqpoint{4.015881in}{2.631807in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{2.471162in}}%
\pgfpathlineto{\pgfqpoint{4.065714in}{2.466365in}}%
\pgfpathlineto{\pgfqpoint{4.069701in}{2.453817in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.412324in}}%
\pgfpathlineto{\pgfqpoint{4.087641in}{2.397790in}}%
\pgfpathlineto{\pgfqpoint{4.097608in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{4.099602in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{4.125515in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{4.131495in}{2.269349in}}%
\pgfpathlineto{\pgfqpoint{4.143455in}{2.231058in}}%
\pgfpathlineto{\pgfqpoint{4.159402in}{2.185870in}}%
\pgfpathlineto{\pgfqpoint{4.171362in}{2.144418in}}%
\pgfpathlineto{\pgfqpoint{4.177342in}{2.129084in}}%
\pgfpathlineto{\pgfqpoint{4.183322in}{2.109225in}}%
\pgfpathlineto{\pgfqpoint{4.187309in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{4.215216in}{2.017263in}}%
\pgfpathlineto{\pgfqpoint{4.223190in}{1.998516in}}%
\pgfpathlineto{\pgfqpoint{4.227176in}{1.989121in}}%
\pgfpathlineto{\pgfqpoint{4.231163in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{4.237143in}{1.965385in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.881755in}}%
\pgfpathlineto{\pgfqpoint{4.275017in}{1.870078in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.826839in}}%
\pgfpathlineto{\pgfqpoint{4.296944in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{4.308904in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{4.320864in}{1.763292in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{1.739036in}}%
\pgfpathlineto{\pgfqpoint{4.352758in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{4.366711in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{4.370698in}{1.650512in}}%
\pgfpathlineto{\pgfqpoint{4.376678in}{1.636802in}}%
\pgfpathlineto{\pgfqpoint{4.380665in}{1.631618in}}%
\pgfpathlineto{\pgfqpoint{4.388638in}{1.613152in}}%
\pgfpathlineto{\pgfqpoint{4.402592in}{1.584880in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{1.560199in}}%
\pgfpathlineto{\pgfqpoint{4.422525in}{1.544611in}}%
\pgfpathlineto{\pgfqpoint{4.430498in}{1.530027in}}%
\pgfpathlineto{\pgfqpoint{4.436479in}{1.517746in}}%
\pgfpathlineto{\pgfqpoint{4.442459in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{4.446445in}{1.499846in}}%
\pgfpathlineto{\pgfqpoint{4.450432in}{1.494063in}}%
\pgfpathlineto{\pgfqpoint{4.464386in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{4.478339in}{1.442940in}}%
\pgfpathlineto{\pgfqpoint{4.508239in}{1.392226in}}%
\pgfpathlineto{\pgfqpoint{4.518206in}{1.372862in}}%
\pgfpathlineto{\pgfqpoint{4.536146in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{4.540133in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{4.544120in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{4.554087in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{4.560067in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{4.566047in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{4.587974in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{4.597940in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{4.607907in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{4.609900in}{1.265804in}}%
\pgfpathlineto{\pgfqpoint{4.611894in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{4.615881in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{4.621861in}{1.253438in}}%
\pgfpathlineto{\pgfqpoint{4.627841in}{1.246437in}}%
\pgfpathlineto{\pgfqpoint{4.649768in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{4.657741in}{1.219105in}}%
\pgfpathlineto{\pgfqpoint{4.659734in}{1.215614in}}%
\pgfpathlineto{\pgfqpoint{4.661728in}{1.214851in}}%
\pgfpathlineto{\pgfqpoint{4.669701in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{4.697608in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.699601in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{4.709568in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{4.711562in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{4.715548in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{4.733488in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{4.741462in}{1.134099in}}%
\pgfpathlineto{\pgfqpoint{4.751429in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{4.763389in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{4.775349in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{4.777342in}{1.108841in}}%
\pgfpathlineto{\pgfqpoint{4.785316in}{1.103563in}}%
\pgfpathlineto{\pgfqpoint{4.789302in}{1.098474in}}%
\pgfpathlineto{\pgfqpoint{4.795283in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{4.799269in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{4.803256in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{4.807243in}{1.081511in}}%
\pgfpathlineto{\pgfqpoint{4.815216in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{4.819203in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{4.825183in}{1.069008in}}%
\pgfpathlineto{\pgfqpoint{4.835150in}{1.062691in}}%
\pgfpathlineto{\pgfqpoint{4.839136in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{4.845116in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{4.849103in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{4.861063in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{4.865050in}{1.040131in}}%
\pgfpathlineto{\pgfqpoint{4.873023in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{1.023274in}}%
\pgfpathlineto{\pgfqpoint{4.894950in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{4.916877in}{1.006147in}}%
\pgfpathlineto{\pgfqpoint{4.920864in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{4.946778in}{0.992258in}}%
\pgfpathlineto{\pgfqpoint{4.952758in}{0.990179in}}%
\pgfpathlineto{\pgfqpoint{4.964718in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{4.966711in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{4.968704in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{0.972953in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{0.967050in}}%
\pgfpathlineto{\pgfqpoint{4.996611in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{5.002591in}{0.963563in}}%
\pgfpathlineto{\pgfqpoint{5.024518in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{5.026512in}{0.952918in}}%
\pgfpathlineto{\pgfqpoint{5.030498in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{5.034485in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{5.038472in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{5.048439in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{5.054419in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{5.060399in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{5.064385in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{5.076346in}{0.932992in}}%
\pgfpathlineto{\pgfqpoint{5.092292in}{0.929154in}}%
\pgfpathlineto{\pgfqpoint{5.108239in}{0.924660in}}%
\pgfpathlineto{\pgfqpoint{5.112226in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{5.114219in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{5.122193in}{0.920891in}}%
\pgfpathlineto{\pgfqpoint{5.124186in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{5.130166in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{5.140133in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{5.142126in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{0.911909in}}%
\pgfpathlineto{\pgfqpoint{5.160067in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{5.170033in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{5.195947in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{5.207907in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{5.211894in}{0.895267in}}%
\pgfpathlineto{\pgfqpoint{5.217874in}{0.894927in}}%
\pgfpathlineto{\pgfqpoint{5.223854in}{0.892176in}}%
\pgfpathlineto{\pgfqpoint{5.233821in}{0.891142in}}%
\pgfpathlineto{\pgfqpoint{5.249768in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{5.255748in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{5.261728in}{0.886970in}}%
\pgfpathlineto{\pgfqpoint{5.267708in}{0.885927in}}%
\pgfpathlineto{\pgfqpoint{5.297608in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{5.309568in}{0.880728in}}%
\pgfpathlineto{\pgfqpoint{5.319535in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.878998in}}%
\pgfpathlineto{\pgfqpoint{5.343455in}{0.877961in}}%
\pgfpathlineto{\pgfqpoint{5.353422in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{5.373356in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{5.401263in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{5.409236in}{0.873118in}}%
\pgfpathlineto{\pgfqpoint{5.447110in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{5.455083in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871562in}{0.705709in}}{\pgfqpoint{5.148438in}{3.652510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105582in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.094950in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.098937in}{0.890480in}}%
\pgfpathlineto{\pgfqpoint{3.126844in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{3.180665in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{3.200598in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{3.212558in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{3.226512in}{1.651250in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{1.798164in}}%
\pgfpathlineto{\pgfqpoint{3.284319in}{1.983117in}}%
\pgfpathlineto{\pgfqpoint{3.328173in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{3.336146in}{2.273581in}}%
\pgfpathlineto{\pgfqpoint{3.381994in}{2.513477in}}%
\pgfpathlineto{\pgfqpoint{3.391960in}{2.563481in}}%
\pgfpathlineto{\pgfqpoint{3.407907in}{2.646483in}}%
\pgfpathlineto{\pgfqpoint{3.459734in}{2.907447in}}%
\pgfpathlineto{\pgfqpoint{3.469701in}{2.950790in}}%
\pgfpathlineto{\pgfqpoint{3.517542in}{3.181973in}}%
\pgfpathlineto{\pgfqpoint{3.529502in}{3.231141in}}%
\pgfpathlineto{\pgfqpoint{3.535482in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{3.545449in}{3.303090in}}%
\pgfpathlineto{\pgfqpoint{3.555416in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{3.565382in}{3.390614in}}%
\pgfpathlineto{\pgfqpoint{3.591296in}{3.500292in}}%
\pgfpathlineto{\pgfqpoint{3.593289in}{3.506569in}}%
\pgfpathlineto{\pgfqpoint{3.601263in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{3.609236in}{3.458605in}}%
\pgfpathlineto{\pgfqpoint{3.613223in}{3.446783in}}%
\pgfpathlineto{\pgfqpoint{3.615216in}{3.442685in}}%
\pgfpathlineto{\pgfqpoint{3.621196in}{3.419624in}}%
\pgfpathlineto{\pgfqpoint{3.637143in}{3.370112in}}%
\pgfpathlineto{\pgfqpoint{3.641130in}{3.354003in}}%
\pgfpathlineto{\pgfqpoint{3.645117in}{3.339233in}}%
\pgfpathlineto{\pgfqpoint{3.649103in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{3.651097in}{3.318160in}}%
\pgfpathlineto{\pgfqpoint{3.653090in}{3.315481in}}%
\pgfpathlineto{\pgfqpoint{3.677010in}{3.243308in}}%
\pgfpathlineto{\pgfqpoint{3.680997in}{3.233982in}}%
\pgfpathlineto{\pgfqpoint{3.700930in}{3.169674in}}%
\pgfpathlineto{\pgfqpoint{3.706911in}{3.154753in}}%
\pgfpathlineto{\pgfqpoint{3.726844in}{3.094361in}}%
\pgfpathlineto{\pgfqpoint{3.734817in}{3.070362in}}%
\pgfpathlineto{\pgfqpoint{3.788638in}{2.905359in}}%
\pgfpathlineto{\pgfqpoint{3.790631in}{2.901538in}}%
\pgfpathlineto{\pgfqpoint{3.802592in}{2.863567in}}%
\pgfpathlineto{\pgfqpoint{3.806578in}{2.854724in}}%
\pgfpathlineto{\pgfqpoint{3.814552in}{2.836333in}}%
\pgfpathlineto{\pgfqpoint{3.846445in}{2.742221in}}%
\pgfpathlineto{\pgfqpoint{3.850432in}{2.732876in}}%
\pgfpathlineto{\pgfqpoint{3.918206in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{3.922193in}{2.530241in}}%
\pgfpathlineto{\pgfqpoint{3.934153in}{2.492940in}}%
\pgfpathlineto{\pgfqpoint{3.942126in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{3.946113in}{2.456147in}}%
\pgfpathlineto{\pgfqpoint{3.948107in}{2.451578in}}%
\pgfpathlineto{\pgfqpoint{3.952093in}{2.438746in}}%
\pgfpathlineto{\pgfqpoint{3.972027in}{2.383852in}}%
\pgfpathlineto{\pgfqpoint{3.976013in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.363478in}}%
\pgfpathlineto{\pgfqpoint{3.983987in}{2.353062in}}%
\pgfpathlineto{\pgfqpoint{4.001927in}{2.299178in}}%
\pgfpathlineto{\pgfqpoint{4.015881in}{2.258141in}}%
\pgfpathlineto{\pgfqpoint{4.021861in}{2.238849in}}%
\pgfpathlineto{\pgfqpoint{4.023854in}{2.235082in}}%
\pgfpathlineto{\pgfqpoint{4.039801in}{2.180712in}}%
\pgfpathlineto{\pgfqpoint{4.083655in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{4.085648in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{4.097608in}{2.014007in}}%
\pgfpathlineto{\pgfqpoint{4.115548in}{1.968856in}}%
\pgfpathlineto{\pgfqpoint{4.119535in}{1.962305in}}%
\pgfpathlineto{\pgfqpoint{4.123522in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{4.135482in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{4.149435in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{4.161396in}{1.862886in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{4.197276in}{1.776210in}}%
\pgfpathlineto{\pgfqpoint{4.201263in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{4.215216in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{4.229170in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{4.233156in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{4.237143in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{4.239136in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{4.241130in}{1.683701in}}%
\pgfpathlineto{\pgfqpoint{4.247110in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{4.255083in}{1.657555in}}%
\pgfpathlineto{\pgfqpoint{4.280997in}{1.603907in}}%
\pgfpathlineto{\pgfqpoint{4.286977in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{4.294950in}{1.577483in}}%
\pgfpathlineto{\pgfqpoint{4.300930in}{1.567712in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{4.306910in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{1.552815in}}%
\pgfpathlineto{\pgfqpoint{4.316877in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{4.322857in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{4.326844in}{1.525424in}}%
\pgfpathlineto{\pgfqpoint{4.332824in}{1.516818in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.498013in}}%
\pgfpathlineto{\pgfqpoint{4.346778in}{1.496874in}}%
\pgfpathlineto{\pgfqpoint{4.354751in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{4.358738in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{4.364718in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{4.368704in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{4.372691in}{1.452315in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{4.390631in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{4.400598in}{1.410743in}}%
\pgfpathlineto{\pgfqpoint{4.404585in}{1.402644in}}%
\pgfpathlineto{\pgfqpoint{4.410565in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{4.424518in}{1.375426in}}%
\pgfpathlineto{\pgfqpoint{4.426512in}{1.375017in}}%
\pgfpathlineto{\pgfqpoint{4.434485in}{1.362496in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{1.358959in}}%
\pgfpathlineto{\pgfqpoint{4.446445in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{4.448439in}{1.346144in}}%
\pgfpathlineto{\pgfqpoint{4.452425in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{1.338508in}}%
\pgfpathlineto{\pgfqpoint{4.464386in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{4.474352in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{4.478339in}{1.311274in}}%
\pgfpathlineto{\pgfqpoint{4.486312in}{1.301451in}}%
\pgfpathlineto{\pgfqpoint{4.490299in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{4.498273in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{4.502259in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{4.504253in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{4.518206in}{1.264389in}}%
\pgfpathlineto{\pgfqpoint{4.524186in}{1.257325in}}%
\pgfpathlineto{\pgfqpoint{4.532160in}{1.251648in}}%
\pgfpathlineto{\pgfqpoint{4.536146in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{4.540133in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{4.544120in}{1.238522in}}%
\pgfpathlineto{\pgfqpoint{4.548106in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{4.552093in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{4.570033in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.216306in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{1.215904in}}%
\pgfpathlineto{\pgfqpoint{4.578007in}{1.212253in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{4.599934in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{4.605914in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{4.635814in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.637807in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{4.643788in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{4.645781in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{4.655748in}{1.147595in}}%
\pgfpathlineto{\pgfqpoint{4.659734in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{4.665714in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{4.667708in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{4.669701in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{4.671694in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{4.675681in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{4.679668in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{4.685648in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{4.695615in}{1.118810in}}%
\pgfpathlineto{\pgfqpoint{4.711562in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{4.721528in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{4.725515in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{4.727508in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{4.731495in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{4.741462in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{4.747442in}{1.078651in}}%
\pgfpathlineto{\pgfqpoint{4.757409in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{4.767376in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{4.771362in}{1.063911in}}%
\pgfpathlineto{\pgfqpoint{4.789302in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{4.797276in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{4.811229in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{4.817209in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{4.821196in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{4.831163in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{4.835150in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{4.867043in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{4.873023in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{4.900930in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{4.920864in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{4.924851in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{4.934817in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{4.936811in}{0.975753in}}%
\pgfpathlineto{\pgfqpoint{4.940797in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.948771in}{0.967460in}}%
\pgfpathlineto{\pgfqpoint{4.952758in}{0.965037in}}%
\pgfpathlineto{\pgfqpoint{4.960731in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{4.964718in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{4.972691in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{4.980665in}{0.954597in}}%
\pgfpathlineto{\pgfqpoint{4.982658in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{4.984651in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{4.988638in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{4.996611in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{5.020532in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{5.024518in}{0.938324in}}%
\pgfpathlineto{\pgfqpoint{5.032492in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{5.036478in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{5.040465in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{5.048439in}{0.928970in}}%
\pgfpathlineto{\pgfqpoint{5.072359in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{5.076346in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{5.086312in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{5.096279in}{0.912951in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.910522in}}%
\pgfpathlineto{\pgfqpoint{5.112226in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{5.124186in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{5.132160in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{5.140133in}{0.899829in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{5.158073in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{5.170033in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{5.176013in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{5.221861in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{5.237807in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{5.245781in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{5.263721in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{5.283655in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{5.321528in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{5.331495in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{5.403256in}{0.874862in}}%
\pgfpathlineto{\pgfqpoint{5.415216in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{5.445116in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{5.453090in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871562in}{0.705709in}}{\pgfqpoint{5.148438in}{3.652510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105582in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.094950in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{3.100931in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{3.124851in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{3.140798in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{3.146778in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{3.186645in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{3.196612in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{3.212558in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.220532in}{1.650225in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{3.244452in}{1.801998in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.260399in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{3.336146in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{3.346113in}{2.398979in}}%
\pgfpathlineto{\pgfqpoint{3.348107in}{2.406689in}}%
\pgfpathlineto{\pgfqpoint{3.356080in}{2.458251in}}%
\pgfpathlineto{\pgfqpoint{3.362060in}{2.492639in}}%
\pgfpathlineto{\pgfqpoint{3.368040in}{2.527363in}}%
\pgfpathlineto{\pgfqpoint{3.381994in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{3.391960in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{3.397940in}{2.686745in}}%
\pgfpathlineto{\pgfqpoint{3.403921in}{2.714389in}}%
\pgfpathlineto{\pgfqpoint{3.405914in}{2.721908in}}%
\pgfpathlineto{\pgfqpoint{3.409901in}{2.744807in}}%
\pgfpathlineto{\pgfqpoint{3.413887in}{2.761101in}}%
\pgfpathlineto{\pgfqpoint{3.421861in}{2.803591in}}%
\pgfpathlineto{\pgfqpoint{3.431827in}{2.850349in}}%
\pgfpathlineto{\pgfqpoint{3.435814in}{2.866839in}}%
\pgfpathlineto{\pgfqpoint{3.461728in}{2.984787in}}%
\pgfpathlineto{\pgfqpoint{3.465715in}{3.007409in}}%
\pgfpathlineto{\pgfqpoint{3.475681in}{3.050371in}}%
\pgfpathlineto{\pgfqpoint{3.487641in}{3.107471in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{3.114361in}}%
\pgfpathlineto{\pgfqpoint{3.495615in}{3.141285in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{3.158385in}}%
\pgfpathlineto{\pgfqpoint{3.521528in}{3.258605in}}%
\pgfpathlineto{\pgfqpoint{3.527509in}{3.278546in}}%
\pgfpathlineto{\pgfqpoint{3.535482in}{3.313553in}}%
\pgfpathlineto{\pgfqpoint{3.545449in}{3.351424in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{3.406221in}}%
\pgfpathlineto{\pgfqpoint{3.563389in}{3.425942in}}%
\pgfpathlineto{\pgfqpoint{3.565382in}{3.431621in}}%
\pgfpathlineto{\pgfqpoint{3.569369in}{3.451468in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{3.474995in}}%
\pgfpathlineto{\pgfqpoint{3.581329in}{3.496738in}}%
\pgfpathlineto{\pgfqpoint{3.587309in}{3.516866in}}%
\pgfpathlineto{\pgfqpoint{3.593289in}{3.548207in}}%
\pgfpathlineto{\pgfqpoint{3.601263in}{3.514872in}}%
\pgfpathlineto{\pgfqpoint{3.643123in}{3.350282in}}%
\pgfpathlineto{\pgfqpoint{3.649103in}{3.332654in}}%
\pgfpathlineto{\pgfqpoint{3.679004in}{3.226011in}}%
\pgfpathlineto{\pgfqpoint{3.684984in}{3.199336in}}%
\pgfpathlineto{\pgfqpoint{3.690964in}{3.180795in}}%
\pgfpathlineto{\pgfqpoint{3.698937in}{3.153696in}}%
\pgfpathlineto{\pgfqpoint{3.710897in}{3.107729in}}%
\pgfpathlineto{\pgfqpoint{3.720864in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{3.730831in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{3.798605in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{3.802592in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{3.810565in}{2.764415in}}%
\pgfpathlineto{\pgfqpoint{3.856412in}{2.608140in}}%
\pgfpathlineto{\pgfqpoint{3.860399in}{2.597324in}}%
\pgfpathlineto{\pgfqpoint{3.870366in}{2.562482in}}%
\pgfpathlineto{\pgfqpoint{3.884319in}{2.522977in}}%
\pgfpathlineto{\pgfqpoint{3.890299in}{2.503449in}}%
\pgfpathlineto{\pgfqpoint{3.934153in}{2.373226in}}%
\pgfpathlineto{\pgfqpoint{3.938140in}{2.362121in}}%
\pgfpathlineto{\pgfqpoint{3.946113in}{2.335023in}}%
\pgfpathlineto{\pgfqpoint{3.948107in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{3.952093in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{3.962060in}{2.296897in}}%
\pgfpathlineto{\pgfqpoint{3.974020in}{2.258279in}}%
\pgfpathlineto{\pgfqpoint{3.978007in}{2.244190in}}%
\pgfpathlineto{\pgfqpoint{3.983987in}{2.231363in}}%
\pgfpathlineto{\pgfqpoint{3.993954in}{2.207505in}}%
\pgfpathlineto{\pgfqpoint{4.003920in}{2.180760in}}%
\pgfpathlineto{\pgfqpoint{4.015881in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{4.021861in}{2.121530in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{4.031827in}{2.093316in}}%
\pgfpathlineto{\pgfqpoint{4.035814in}{2.081356in}}%
\pgfpathlineto{\pgfqpoint{4.039801in}{2.070513in}}%
\pgfpathlineto{\pgfqpoint{4.041794in}{2.061422in}}%
\pgfpathlineto{\pgfqpoint{4.043788in}{2.058308in}}%
\pgfpathlineto{\pgfqpoint{4.047774in}{2.045715in}}%
\pgfpathlineto{\pgfqpoint{4.067708in}{1.993419in}}%
\pgfpathlineto{\pgfqpoint{4.075681in}{1.971864in}}%
\pgfpathlineto{\pgfqpoint{4.095615in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{4.099602in}{1.918937in}}%
\pgfpathlineto{\pgfqpoint{4.131495in}{1.833823in}}%
\pgfpathlineto{\pgfqpoint{4.135482in}{1.821488in}}%
\pgfpathlineto{\pgfqpoint{4.143455in}{1.805513in}}%
\pgfpathlineto{\pgfqpoint{4.173356in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{4.175349in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.641383in}}%
\pgfpathlineto{\pgfqpoint{4.225183in}{1.613632in}}%
\pgfpathlineto{\pgfqpoint{4.227176in}{1.609975in}}%
\pgfpathlineto{\pgfqpoint{4.231163in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{4.263057in}{1.538274in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{4.320864in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{4.322857in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{4.326844in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{4.332824in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{4.336811in}{1.413978in}}%
\pgfpathlineto{\pgfqpoint{4.342791in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{4.348771in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{4.374685in}{1.356827in}}%
\pgfpathlineto{\pgfqpoint{4.376678in}{1.354730in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{4.382658in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{4.392625in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{4.394618in}{1.327122in}}%
\pgfpathlineto{\pgfqpoint{4.398605in}{1.319575in}}%
\pgfpathlineto{\pgfqpoint{4.408572in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{4.410565in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{4.418538in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{4.432492in}{1.274661in}}%
\pgfpathlineto{\pgfqpoint{4.436479in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{4.440465in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{4.446445in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{1.245611in}}%
\pgfpathlineto{\pgfqpoint{4.462392in}{1.235871in}}%
\pgfpathlineto{\pgfqpoint{4.468372in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{4.480332in}{1.214974in}}%
\pgfpathlineto{\pgfqpoint{4.482326in}{1.213544in}}%
\pgfpathlineto{\pgfqpoint{4.490299in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{4.494286in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{4.500266in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{4.502259in}{1.191149in}}%
\pgfpathlineto{\pgfqpoint{4.508239in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{4.514219in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{4.520199in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{4.522193in}{1.175011in}}%
\pgfpathlineto{\pgfqpoint{4.528173in}{1.168677in}}%
\pgfpathlineto{\pgfqpoint{4.534153in}{1.162177in}}%
\pgfpathlineto{\pgfqpoint{4.538140in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{4.550100in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{4.566047in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{4.570033in}{1.132153in}}%
\pgfpathlineto{\pgfqpoint{4.576013in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{4.578007in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{4.581993in}{1.123345in}}%
\pgfpathlineto{\pgfqpoint{4.587974in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{4.589967in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{4.591960in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{4.597940in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{4.615881in}{1.092423in}}%
\pgfpathlineto{\pgfqpoint{4.617874in}{1.092086in}}%
\pgfpathlineto{\pgfqpoint{4.623854in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{4.627841in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{4.651761in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{4.655748in}{1.064739in}}%
\pgfpathlineto{\pgfqpoint{4.659734in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{4.663721in}{1.056853in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.048888in}}%
\pgfpathlineto{\pgfqpoint{4.677675in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{4.681661in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{4.689635in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{4.703588in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{4.709568in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{4.729502in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{4.731495in}{1.014605in}}%
\pgfpathlineto{\pgfqpoint{4.733488in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{4.735482in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{4.747442in}{1.007691in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{4.757409in}{1.000865in}}%
\pgfpathlineto{\pgfqpoint{4.769369in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{4.771362in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{4.773356in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{4.783322in}{0.988825in}}%
\pgfpathlineto{\pgfqpoint{4.799269in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{4.805249in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{4.809236in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{4.839136in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{4.843123in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{4.845116in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{4.851096in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{4.857077in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{4.871030in}{0.952426in}}%
\pgfpathlineto{\pgfqpoint{4.875017in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{4.880997in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{4.902924in}{0.940279in}}%
\pgfpathlineto{\pgfqpoint{4.910897in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{4.914884in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{4.918871in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{4.932824in}{0.929503in}}%
\pgfpathlineto{\pgfqpoint{4.936811in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{4.944784in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{4.950764in}{0.923553in}}%
\pgfpathlineto{\pgfqpoint{4.954751in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{4.958738in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{4.964718in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{5.000598in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{5.008572in}{0.907986in}}%
\pgfpathlineto{\pgfqpoint{5.020532in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{5.028505in}{0.903531in}}%
\pgfpathlineto{\pgfqpoint{5.148106in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{5.170033in}{0.883153in}}%
\pgfpathlineto{\pgfqpoint{5.183987in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{5.213887in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{5.233821in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{5.251761in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{5.257741in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{5.267708in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{5.275681in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{5.333488in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{5.337475in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{5.467043in}{0.872077in}}%
\pgfpathlineto{\pgfqpoint{5.475017in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.871732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871562in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{4.358220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.358220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871562in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871562in}{4.358220in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.358220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979518in}{3.590926in}}%
\pgfpathlineto{\pgfqpoint{2.351733in}{3.590926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382577in}{3.590926in}}{\pgfqpoint{2.382577in}{3.621771in}}%
\pgfpathlineto{\pgfqpoint{2.382577in}{4.250264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382577in}{4.281108in}}{\pgfqpoint{2.351733in}{4.281108in}}%
\pgfpathlineto{\pgfqpoint{0.979518in}{4.281108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.948673in}{4.281108in}}{\pgfqpoint{0.948673in}{4.250264in}}%
\pgfpathlineto{\pgfqpoint{0.948673in}{3.621771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.948673in}{3.590926in}}{\pgfqpoint{0.979518in}{3.590926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010362in}{4.165442in}}%
\pgfpathlineto{\pgfqpoint{1.318806in}{4.165442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442184in,y=4.111464in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010362in}{3.950803in}}%
\pgfpathlineto{\pgfqpoint{1.318806in}{3.950803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442184in,y=3.896826in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont non-weighted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010362in}{3.736165in}}%
\pgfpathlineto{\pgfqpoint{1.318806in}{3.736165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442184in,y=3.682187in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/frequent_updates_bins_algorithm_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761494in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.336667in}}%
\pgfpathlineto{\pgfqpoint{0.761494in}{4.336667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000517in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000517in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067584in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067584in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134651in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134651in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201718in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201718in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268785in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268785in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390747in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761494in}{0.857003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.773670in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761494in}{1.726919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.643586in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761494in}{2.596835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.513501in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761494in}{3.466751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.383417in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761494in}{4.336667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.253333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.521188in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of connections in MCT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761494in}{0.705709in}}{\pgfqpoint{5.258506in}{3.630957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000517in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.078254in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{2.152949in}{1.656777in}}%
\pgfpathlineto{\pgfqpoint{2.216973in}{2.060471in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{2.114627in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{2.280997in}{2.402065in}}%
\pgfpathlineto{\pgfqpoint{2.302339in}{2.510123in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{2.775422in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{2.387704in}{2.890916in}}%
\pgfpathlineto{\pgfqpoint{2.419716in}{3.015177in}}%
\pgfpathlineto{\pgfqpoint{2.441057in}{3.084094in}}%
\pgfpathlineto{\pgfqpoint{2.451728in}{3.111506in}}%
\pgfpathlineto{\pgfqpoint{2.462399in}{3.131329in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{3.163311in}}%
\pgfpathlineto{\pgfqpoint{2.483740in}{3.185005in}}%
\pgfpathlineto{\pgfqpoint{2.494411in}{3.214347in}}%
\pgfpathlineto{\pgfqpoint{2.505081in}{3.247364in}}%
\pgfpathlineto{\pgfqpoint{2.515752in}{3.274618in}}%
\pgfpathlineto{\pgfqpoint{2.526423in}{3.307587in}}%
\pgfpathlineto{\pgfqpoint{2.537093in}{3.332724in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.353764in}}%
\pgfpathlineto{\pgfqpoint{2.558435in}{3.378865in}}%
\pgfpathlineto{\pgfqpoint{2.579776in}{3.404505in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{3.445058in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{3.478247in}}%
\pgfpathlineto{\pgfqpoint{2.622459in}{3.499196in}}%
\pgfpathlineto{\pgfqpoint{2.633129in}{3.526313in}}%
\pgfpathlineto{\pgfqpoint{2.654471in}{3.559738in}}%
\pgfpathlineto{\pgfqpoint{2.665141in}{3.578096in}}%
\pgfpathlineto{\pgfqpoint{2.675812in}{3.589745in}}%
\pgfpathlineto{\pgfqpoint{2.686483in}{3.609722in}}%
\pgfpathlineto{\pgfqpoint{2.697153in}{3.632486in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{3.654730in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{3.663611in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{3.704235in}}%
\pgfpathlineto{\pgfqpoint{2.771848in}{3.730150in}}%
\pgfpathlineto{\pgfqpoint{2.782519in}{3.743663in}}%
\pgfpathlineto{\pgfqpoint{2.793189in}{3.752123in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{3.766776in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{3.766406in}}%
\pgfpathlineto{\pgfqpoint{2.825201in}{3.762361in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{3.763975in}}%
\pgfpathlineto{\pgfqpoint{2.846543in}{3.770183in}}%
\pgfpathlineto{\pgfqpoint{2.857213in}{3.780224in}}%
\pgfpathlineto{\pgfqpoint{2.878555in}{3.784459in}}%
\pgfpathlineto{\pgfqpoint{2.889225in}{3.793952in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{3.795400in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{3.809798in}}%
\pgfpathlineto{\pgfqpoint{2.921237in}{3.807634in}}%
\pgfpathlineto{\pgfqpoint{2.931908in}{3.816992in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{3.814218in}}%
\pgfpathlineto{\pgfqpoint{2.953249in}{3.822038in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.823140in}}%
\pgfpathlineto{\pgfqpoint{2.974591in}{3.826079in}}%
\pgfpathlineto{\pgfqpoint{2.995932in}{3.828503in}}%
\pgfpathlineto{\pgfqpoint{3.006603in}{3.834304in}}%
\pgfpathlineto{\pgfqpoint{3.017273in}{3.845043in}}%
\pgfpathlineto{\pgfqpoint{3.027944in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{3.038615in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{3.049285in}{3.859136in}}%
\pgfpathlineto{\pgfqpoint{3.070627in}{3.844871in}}%
\pgfpathlineto{\pgfqpoint{3.091968in}{3.836388in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{3.113309in}{3.839457in}}%
\pgfpathlineto{\pgfqpoint{3.123980in}{3.836601in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{3.838083in}}%
\pgfpathlineto{\pgfqpoint{3.145321in}{3.832390in}}%
\pgfpathlineto{\pgfqpoint{3.155992in}{3.837655in}}%
\pgfpathlineto{\pgfqpoint{3.166663in}{3.826151in}}%
\pgfpathlineto{\pgfqpoint{3.177333in}{3.822385in}}%
\pgfpathlineto{\pgfqpoint{3.188004in}{3.814866in}}%
\pgfpathlineto{\pgfqpoint{3.209345in}{3.806945in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{3.808925in}}%
\pgfpathlineto{\pgfqpoint{3.230687in}{3.827315in}}%
\pgfpathlineto{\pgfqpoint{3.252028in}{3.821796in}}%
\pgfpathlineto{\pgfqpoint{3.262699in}{3.826429in}}%
\pgfpathlineto{\pgfqpoint{3.284040in}{3.811418in}}%
\pgfpathlineto{\pgfqpoint{3.294711in}{3.812436in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{3.808756in}}%
\pgfpathlineto{\pgfqpoint{3.316052in}{3.813337in}}%
\pgfpathlineto{\pgfqpoint{3.326723in}{3.808969in}}%
\pgfpathlineto{\pgfqpoint{3.337394in}{3.812112in}}%
\pgfpathlineto{\pgfqpoint{3.348064in}{3.806390in}}%
\pgfpathlineto{\pgfqpoint{3.358735in}{3.809636in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{3.806481in}}%
\pgfpathlineto{\pgfqpoint{3.380076in}{3.813659in}}%
\pgfpathlineto{\pgfqpoint{3.390747in}{3.812073in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{3.808762in}}%
\pgfpathlineto{\pgfqpoint{3.412088in}{3.822874in}}%
\pgfpathlineto{\pgfqpoint{3.422759in}{3.821458in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{3.822727in}}%
\pgfpathlineto{\pgfqpoint{3.444100in}{3.821627in}}%
\pgfpathlineto{\pgfqpoint{3.454771in}{3.823908in}}%
\pgfpathlineto{\pgfqpoint{3.465442in}{3.819070in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{3.816608in}}%
\pgfpathlineto{\pgfqpoint{3.486783in}{3.816602in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{3.829958in}}%
\pgfpathlineto{\pgfqpoint{3.508124in}{3.834460in}}%
\pgfpathlineto{\pgfqpoint{3.518795in}{3.835245in}}%
\pgfpathlineto{\pgfqpoint{3.529466in}{3.841884in}}%
\pgfpathlineto{\pgfqpoint{3.540136in}{3.840738in}}%
\pgfpathlineto{\pgfqpoint{3.550807in}{3.838273in}}%
\pgfpathlineto{\pgfqpoint{3.561478in}{3.844306in}}%
\pgfpathlineto{\pgfqpoint{3.572148in}{3.852673in}}%
\pgfpathlineto{\pgfqpoint{3.582819in}{3.854039in}}%
\pgfpathlineto{\pgfqpoint{3.593490in}{3.844393in}}%
\pgfpathlineto{\pgfqpoint{3.604160in}{3.841225in}}%
\pgfpathlineto{\pgfqpoint{3.614831in}{3.833321in}}%
\pgfpathlineto{\pgfqpoint{3.625502in}{3.833694in}}%
\pgfpathlineto{\pgfqpoint{3.636172in}{3.827975in}}%
\pgfpathlineto{\pgfqpoint{3.646843in}{3.831158in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{3.840510in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{3.843110in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.841082in}}%
\pgfpathlineto{\pgfqpoint{3.689526in}{3.837212in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{3.810746in}}%
\pgfpathlineto{\pgfqpoint{3.742879in}{3.813837in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{3.822994in}}%
\pgfpathlineto{\pgfqpoint{3.764220in}{3.824632in}}%
\pgfpathlineto{\pgfqpoint{3.774891in}{3.820831in}}%
\pgfpathlineto{\pgfqpoint{3.785562in}{3.823141in}}%
\pgfpathlineto{\pgfqpoint{3.796232in}{3.819510in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{3.824063in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{3.842354in}}%
\pgfpathlineto{\pgfqpoint{3.828244in}{3.836970in}}%
\pgfpathlineto{\pgfqpoint{3.838915in}{3.835809in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{3.839399in}}%
\pgfpathlineto{\pgfqpoint{3.860256in}{3.840145in}}%
\pgfpathlineto{\pgfqpoint{3.870927in}{3.842890in}}%
\pgfpathlineto{\pgfqpoint{3.892268in}{3.852023in}}%
\pgfpathlineto{\pgfqpoint{3.902939in}{3.851377in}}%
\pgfpathlineto{\pgfqpoint{3.913610in}{3.855590in}}%
\pgfpathlineto{\pgfqpoint{3.924280in}{3.862675in}}%
\pgfpathlineto{\pgfqpoint{3.934951in}{3.866925in}}%
\pgfpathlineto{\pgfqpoint{3.945622in}{3.868994in}}%
\pgfpathlineto{\pgfqpoint{3.956292in}{3.860684in}}%
\pgfpathlineto{\pgfqpoint{3.966963in}{3.865839in}}%
\pgfpathlineto{\pgfqpoint{3.977634in}{3.873910in}}%
\pgfpathlineto{\pgfqpoint{3.988304in}{3.874144in}}%
\pgfpathlineto{\pgfqpoint{3.998975in}{3.880965in}}%
\pgfpathlineto{\pgfqpoint{4.009646in}{3.882875in}}%
\pgfpathlineto{\pgfqpoint{4.020316in}{3.877366in}}%
\pgfpathlineto{\pgfqpoint{4.062999in}{3.865084in}}%
\pgfpathlineto{\pgfqpoint{4.073670in}{3.868276in}}%
\pgfpathlineto{\pgfqpoint{4.084340in}{3.873406in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{3.869729in}}%
\pgfpathlineto{\pgfqpoint{4.105682in}{3.862831in}}%
\pgfpathlineto{\pgfqpoint{4.116352in}{3.853626in}}%
\pgfpathlineto{\pgfqpoint{4.127023in}{3.868785in}}%
\pgfpathlineto{\pgfqpoint{4.137694in}{3.866059in}}%
\pgfpathlineto{\pgfqpoint{4.148364in}{3.874401in}}%
\pgfpathlineto{\pgfqpoint{4.169706in}{3.871027in}}%
\pgfpathlineto{\pgfqpoint{4.180376in}{3.872907in}}%
\pgfpathlineto{\pgfqpoint{4.191047in}{3.864609in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{3.866523in}}%
\pgfpathlineto{\pgfqpoint{4.212388in}{3.861469in}}%
\pgfpathlineto{\pgfqpoint{4.223059in}{3.875490in}}%
\pgfpathlineto{\pgfqpoint{4.233730in}{3.882774in}}%
\pgfpathlineto{\pgfqpoint{4.244400in}{3.873518in}}%
\pgfpathlineto{\pgfqpoint{4.255071in}{3.860372in}}%
\pgfpathlineto{\pgfqpoint{4.265742in}{3.858786in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{3.853077in}}%
\pgfpathlineto{\pgfqpoint{4.287083in}{3.849067in}}%
\pgfpathlineto{\pgfqpoint{4.297754in}{3.852370in}}%
\pgfpathlineto{\pgfqpoint{4.308425in}{3.847916in}}%
\pgfpathlineto{\pgfqpoint{4.319095in}{3.847741in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{3.859393in}}%
\pgfpathlineto{\pgfqpoint{4.340437in}{3.851345in}}%
\pgfpathlineto{\pgfqpoint{4.351107in}{3.848557in}}%
\pgfpathlineto{\pgfqpoint{4.361778in}{3.848135in}}%
\pgfpathlineto{\pgfqpoint{4.372449in}{3.842618in}}%
\pgfpathlineto{\pgfqpoint{4.383119in}{3.842916in}}%
\pgfpathlineto{\pgfqpoint{4.393790in}{3.836740in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{3.843226in}}%
\pgfpathlineto{\pgfqpoint{4.415131in}{3.841044in}}%
\pgfpathlineto{\pgfqpoint{4.425802in}{3.832112in}}%
\pgfpathlineto{\pgfqpoint{4.436473in}{3.819442in}}%
\pgfpathlineto{\pgfqpoint{4.447143in}{3.817881in}}%
\pgfpathlineto{\pgfqpoint{4.457814in}{3.818499in}}%
\pgfpathlineto{\pgfqpoint{4.468485in}{3.821105in}}%
\pgfpathlineto{\pgfqpoint{4.479155in}{3.827044in}}%
\pgfpathlineto{\pgfqpoint{4.489826in}{3.829699in}}%
\pgfpathlineto{\pgfqpoint{4.500497in}{3.823957in}}%
\pgfpathlineto{\pgfqpoint{4.511167in}{3.820652in}}%
\pgfpathlineto{\pgfqpoint{4.521838in}{3.811159in}}%
\pgfpathlineto{\pgfqpoint{4.532509in}{3.809504in}}%
\pgfpathlineto{\pgfqpoint{4.543179in}{3.799052in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{3.800218in}}%
\pgfpathlineto{\pgfqpoint{4.564521in}{3.802630in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{3.815754in}}%
\pgfpathlineto{\pgfqpoint{4.596533in}{3.813265in}}%
\pgfpathlineto{\pgfqpoint{4.607203in}{3.821776in}}%
\pgfpathlineto{\pgfqpoint{4.617874in}{3.815139in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{3.816482in}}%
\pgfpathlineto{\pgfqpoint{4.639215in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.649886in}{3.815075in}}%
\pgfpathlineto{\pgfqpoint{4.660557in}{3.809022in}}%
\pgfpathlineto{\pgfqpoint{4.671227in}{3.819015in}}%
\pgfpathlineto{\pgfqpoint{4.681898in}{3.824486in}}%
\pgfpathlineto{\pgfqpoint{4.692569in}{3.821664in}}%
\pgfpathlineto{\pgfqpoint{4.703239in}{3.825310in}}%
\pgfpathlineto{\pgfqpoint{4.713910in}{3.831409in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{3.652889in}}%
\pgfpathlineto{\pgfqpoint{4.820617in}{3.024536in}}%
\pgfpathlineto{\pgfqpoint{4.852629in}{2.825860in}}%
\pgfpathlineto{\pgfqpoint{4.884641in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{4.905982in}{2.525645in}}%
\pgfpathlineto{\pgfqpoint{4.948665in}{2.292528in}}%
\pgfpathlineto{\pgfqpoint{4.970006in}{2.179290in}}%
\pgfpathlineto{\pgfqpoint{4.980677in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{4.991347in}{2.086680in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.787024in}}%
\pgfpathlineto{\pgfqpoint{5.076713in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{5.087383in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{5.119395in}{1.601887in}}%
\pgfpathlineto{\pgfqpoint{5.162078in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{5.204761in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{5.247443in}{1.252685in}}%
\pgfpathlineto{\pgfqpoint{5.258114in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{5.268785in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{5.279455in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{5.322138in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{5.332809in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{5.343480in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{5.354150in}{1.068046in}}%
\pgfpathlineto{\pgfqpoint{5.364821in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{5.396833in}{1.011714in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{0.917503in}}%
\pgfpathlineto{\pgfqpoint{5.546222in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{5.567564in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{5.578234in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{5.588905in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{5.610246in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{5.620917in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{5.652929in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{5.727624in}{0.857692in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761494in}{0.705709in}}{\pgfqpoint{5.258506in}{3.630957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000517in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.078254in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{2.142278in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{2.195632in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.216973in}{1.919119in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{2.291668in}{2.276793in}}%
\pgfpathlineto{\pgfqpoint{2.313009in}{2.370256in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{2.460260in}}%
\pgfpathlineto{\pgfqpoint{2.377033in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.736213in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{2.924164in}}%
\pgfpathlineto{\pgfqpoint{2.505081in}{3.006861in}}%
\pgfpathlineto{\pgfqpoint{2.526423in}{3.052727in}}%
\pgfpathlineto{\pgfqpoint{2.537093in}{3.073145in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.098367in}}%
\pgfpathlineto{\pgfqpoint{2.590447in}{3.185028in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{3.267692in}}%
\pgfpathlineto{\pgfqpoint{2.654471in}{3.283380in}}%
\pgfpathlineto{\pgfqpoint{2.686483in}{3.335972in}}%
\pgfpathlineto{\pgfqpoint{2.697153in}{3.349264in}}%
\pgfpathlineto{\pgfqpoint{2.707824in}{3.367561in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{3.377814in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{3.385342in}}%
\pgfpathlineto{\pgfqpoint{2.761177in}{3.420578in}}%
\pgfpathlineto{\pgfqpoint{2.782519in}{3.439996in}}%
\pgfpathlineto{\pgfqpoint{2.793189in}{3.448544in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{3.451494in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{3.458256in}}%
\pgfpathlineto{\pgfqpoint{2.825201in}{3.459603in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{3.468162in}}%
\pgfpathlineto{\pgfqpoint{2.846543in}{3.472757in}}%
\pgfpathlineto{\pgfqpoint{2.867884in}{3.475664in}}%
\pgfpathlineto{\pgfqpoint{2.878555in}{3.478623in}}%
\pgfpathlineto{\pgfqpoint{2.889225in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{3.484717in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{3.489342in}}%
\pgfpathlineto{\pgfqpoint{2.921237in}{3.487836in}}%
\pgfpathlineto{\pgfqpoint{2.931908in}{3.480916in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{3.483201in}}%
\pgfpathlineto{\pgfqpoint{2.953249in}{3.481047in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.486195in}}%
\pgfpathlineto{\pgfqpoint{2.974591in}{3.490056in}}%
\pgfpathlineto{\pgfqpoint{2.985261in}{3.484899in}}%
\pgfpathlineto{\pgfqpoint{2.995932in}{3.478137in}}%
\pgfpathlineto{\pgfqpoint{3.006603in}{3.477694in}}%
\pgfpathlineto{\pgfqpoint{3.027944in}{3.479202in}}%
\pgfpathlineto{\pgfqpoint{3.038615in}{3.477371in}}%
\pgfpathlineto{\pgfqpoint{3.049285in}{3.471107in}}%
\pgfpathlineto{\pgfqpoint{3.070627in}{3.473487in}}%
\pgfpathlineto{\pgfqpoint{3.081297in}{3.477383in}}%
\pgfpathlineto{\pgfqpoint{3.113309in}{3.472179in}}%
\pgfpathlineto{\pgfqpoint{3.123980in}{3.468668in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{3.467500in}}%
\pgfpathlineto{\pgfqpoint{3.155992in}{3.474593in}}%
\pgfpathlineto{\pgfqpoint{3.166663in}{3.473244in}}%
\pgfpathlineto{\pgfqpoint{3.177333in}{3.474519in}}%
\pgfpathlineto{\pgfqpoint{3.188004in}{3.480252in}}%
\pgfpathlineto{\pgfqpoint{3.198675in}{3.481516in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{3.491226in}}%
\pgfpathlineto{\pgfqpoint{3.241357in}{3.489831in}}%
\pgfpathlineto{\pgfqpoint{3.252028in}{3.486411in}}%
\pgfpathlineto{\pgfqpoint{3.262699in}{3.489350in}}%
\pgfpathlineto{\pgfqpoint{3.273370in}{3.487904in}}%
\pgfpathlineto{\pgfqpoint{3.284040in}{3.488558in}}%
\pgfpathlineto{\pgfqpoint{3.294711in}{3.483661in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{3.490614in}}%
\pgfpathlineto{\pgfqpoint{3.316052in}{3.491007in}}%
\pgfpathlineto{\pgfqpoint{3.326723in}{3.488931in}}%
\pgfpathlineto{\pgfqpoint{3.337394in}{3.489213in}}%
\pgfpathlineto{\pgfqpoint{3.348064in}{3.491235in}}%
\pgfpathlineto{\pgfqpoint{3.358735in}{3.491894in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{3.494110in}}%
\pgfpathlineto{\pgfqpoint{3.380076in}{3.500894in}}%
\pgfpathlineto{\pgfqpoint{3.390747in}{3.500977in}}%
\pgfpathlineto{\pgfqpoint{3.412088in}{3.506238in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{3.498239in}}%
\pgfpathlineto{\pgfqpoint{3.444100in}{3.495348in}}%
\pgfpathlineto{\pgfqpoint{3.454771in}{3.488864in}}%
\pgfpathlineto{\pgfqpoint{3.465442in}{3.487977in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{3.488290in}}%
\pgfpathlineto{\pgfqpoint{3.486783in}{3.484434in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{3.482034in}}%
\pgfpathlineto{\pgfqpoint{3.518795in}{3.480150in}}%
\pgfpathlineto{\pgfqpoint{3.540136in}{3.486419in}}%
\pgfpathlineto{\pgfqpoint{3.550807in}{3.494460in}}%
\pgfpathlineto{\pgfqpoint{3.561478in}{3.493791in}}%
\pgfpathlineto{\pgfqpoint{3.572148in}{3.496450in}}%
\pgfpathlineto{\pgfqpoint{3.582819in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{3.593490in}{3.501361in}}%
\pgfpathlineto{\pgfqpoint{3.604160in}{3.492364in}}%
\pgfpathlineto{\pgfqpoint{3.614831in}{3.494726in}}%
\pgfpathlineto{\pgfqpoint{3.625502in}{3.493671in}}%
\pgfpathlineto{\pgfqpoint{3.636172in}{3.489919in}}%
\pgfpathlineto{\pgfqpoint{3.646843in}{3.488105in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{3.482519in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{3.479633in}}%
\pgfpathlineto{\pgfqpoint{3.689526in}{3.481841in}}%
\pgfpathlineto{\pgfqpoint{3.700196in}{3.483112in}}%
\pgfpathlineto{\pgfqpoint{3.710867in}{3.486657in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{3.478347in}}%
\pgfpathlineto{\pgfqpoint{3.742879in}{3.479400in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{3.476651in}}%
\pgfpathlineto{\pgfqpoint{3.774891in}{3.461982in}}%
\pgfpathlineto{\pgfqpoint{3.796232in}{3.458230in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{3.459526in}}%
\pgfpathlineto{\pgfqpoint{3.838915in}{3.461558in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{3.462555in}}%
\pgfpathlineto{\pgfqpoint{3.860256in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{3.870927in}{3.462231in}}%
\pgfpathlineto{\pgfqpoint{3.881598in}{3.464517in}}%
\pgfpathlineto{\pgfqpoint{3.892268in}{3.472985in}}%
\pgfpathlineto{\pgfqpoint{3.902939in}{3.473756in}}%
\pgfpathlineto{\pgfqpoint{3.924280in}{3.466102in}}%
\pgfpathlineto{\pgfqpoint{3.945622in}{3.470458in}}%
\pgfpathlineto{\pgfqpoint{3.956292in}{3.475093in}}%
\pgfpathlineto{\pgfqpoint{3.966963in}{3.476923in}}%
\pgfpathlineto{\pgfqpoint{3.977634in}{3.477008in}}%
\pgfpathlineto{\pgfqpoint{3.988304in}{3.481309in}}%
\pgfpathlineto{\pgfqpoint{4.009646in}{3.473856in}}%
\pgfpathlineto{\pgfqpoint{4.041658in}{3.477175in}}%
\pgfpathlineto{\pgfqpoint{4.052328in}{3.469661in}}%
\pgfpathlineto{\pgfqpoint{4.073670in}{3.475738in}}%
\pgfpathlineto{\pgfqpoint{4.084340in}{3.475689in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{3.477387in}}%
\pgfpathlineto{\pgfqpoint{4.105682in}{3.476901in}}%
\pgfpathlineto{\pgfqpoint{4.116352in}{3.480901in}}%
\pgfpathlineto{\pgfqpoint{4.127023in}{3.481976in}}%
\pgfpathlineto{\pgfqpoint{4.159035in}{3.479563in}}%
\pgfpathlineto{\pgfqpoint{4.169706in}{3.482038in}}%
\pgfpathlineto{\pgfqpoint{4.191047in}{3.490531in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{3.490896in}}%
\pgfpathlineto{\pgfqpoint{4.223059in}{3.494389in}}%
\pgfpathlineto{\pgfqpoint{4.233730in}{3.494383in}}%
\pgfpathlineto{\pgfqpoint{4.244400in}{3.491590in}}%
\pgfpathlineto{\pgfqpoint{4.255071in}{3.490595in}}%
\pgfpathlineto{\pgfqpoint{4.265742in}{3.486295in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{3.488132in}}%
\pgfpathlineto{\pgfqpoint{4.287083in}{3.487256in}}%
\pgfpathlineto{\pgfqpoint{4.297754in}{3.483236in}}%
\pgfpathlineto{\pgfqpoint{4.308425in}{3.490776in}}%
\pgfpathlineto{\pgfqpoint{4.319095in}{3.491037in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{3.486042in}}%
\pgfpathlineto{\pgfqpoint{4.340437in}{3.489489in}}%
\pgfpathlineto{\pgfqpoint{4.351107in}{3.484347in}}%
\pgfpathlineto{\pgfqpoint{4.383119in}{3.499192in}}%
\pgfpathlineto{\pgfqpoint{4.393790in}{3.498071in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{3.498103in}}%
\pgfpathlineto{\pgfqpoint{4.415131in}{3.496944in}}%
\pgfpathlineto{\pgfqpoint{4.425802in}{3.498559in}}%
\pgfpathlineto{\pgfqpoint{4.436473in}{3.498147in}}%
\pgfpathlineto{\pgfqpoint{4.457814in}{3.488945in}}%
\pgfpathlineto{\pgfqpoint{4.468485in}{3.488763in}}%
\pgfpathlineto{\pgfqpoint{4.479155in}{3.490614in}}%
\pgfpathlineto{\pgfqpoint{4.489826in}{3.491062in}}%
\pgfpathlineto{\pgfqpoint{4.500497in}{3.482795in}}%
\pgfpathlineto{\pgfqpoint{4.511167in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{4.543179in}{3.472514in}}%
\pgfpathlineto{\pgfqpoint{4.564521in}{3.470518in}}%
\pgfpathlineto{\pgfqpoint{4.575191in}{3.475050in}}%
\pgfpathlineto{\pgfqpoint{4.585862in}{3.477149in}}%
\pgfpathlineto{\pgfqpoint{4.596533in}{3.477652in}}%
\pgfpathlineto{\pgfqpoint{4.617874in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{3.490639in}}%
\pgfpathlineto{\pgfqpoint{4.639215in}{3.490723in}}%
\pgfpathlineto{\pgfqpoint{4.649886in}{3.489497in}}%
\pgfpathlineto{\pgfqpoint{4.660557in}{3.484864in}}%
\pgfpathlineto{\pgfqpoint{4.671227in}{3.482333in}}%
\pgfpathlineto{\pgfqpoint{4.681898in}{3.486626in}}%
\pgfpathlineto{\pgfqpoint{4.692569in}{3.483584in}}%
\pgfpathlineto{\pgfqpoint{4.703239in}{3.481866in}}%
\pgfpathlineto{\pgfqpoint{4.713910in}{3.485002in}}%
\pgfpathlineto{\pgfqpoint{4.724581in}{3.406259in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{3.335810in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{3.176864in}}%
\pgfpathlineto{\pgfqpoint{4.809946in}{2.837134in}}%
\pgfpathlineto{\pgfqpoint{4.884641in}{2.416916in}}%
\pgfpathlineto{\pgfqpoint{4.895311in}{2.365936in}}%
\pgfpathlineto{\pgfqpoint{4.916653in}{2.254594in}}%
\pgfpathlineto{\pgfqpoint{4.948665in}{2.104956in}}%
\pgfpathlineto{\pgfqpoint{4.991347in}{1.920405in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.650016in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{5.130066in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{5.151407in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{5.162078in}{1.376436in}}%
\pgfpathlineto{\pgfqpoint{5.183419in}{1.323392in}}%
\pgfpathlineto{\pgfqpoint{5.194090in}{1.302764in}}%
\pgfpathlineto{\pgfqpoint{5.226102in}{1.232460in}}%
\pgfpathlineto{\pgfqpoint{5.236773in}{1.215440in}}%
\pgfpathlineto{\pgfqpoint{5.247443in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{5.268785in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{5.322138in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{5.343480in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{5.375492in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{5.460857in}{0.939792in}}%
\pgfpathlineto{\pgfqpoint{5.514210in}{0.902977in}}%
\pgfpathlineto{\pgfqpoint{5.556893in}{0.884194in}}%
\pgfpathlineto{\pgfqpoint{5.620917in}{0.864916in}}%
\pgfpathlineto{\pgfqpoint{5.695612in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{5.738294in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761494in}{0.705709in}}{\pgfqpoint{5.258506in}{3.630957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000517in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.046242in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{2.078254in}{1.083885in}}%
\pgfpathlineto{\pgfqpoint{2.142278in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{2.206302in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{1.982638in}}%
\pgfpathlineto{\pgfqpoint{2.291668in}{2.294149in}}%
\pgfpathlineto{\pgfqpoint{2.313009in}{2.389631in}}%
\pgfpathlineto{\pgfqpoint{2.323680in}{2.428917in}}%
\pgfpathlineto{\pgfqpoint{2.334351in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{2.345021in}{2.517864in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{2.550639in}}%
\pgfpathlineto{\pgfqpoint{2.387704in}{2.664097in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{2.419716in}{2.778002in}}%
\pgfpathlineto{\pgfqpoint{2.451728in}{2.872244in}}%
\pgfpathlineto{\pgfqpoint{2.515752in}{3.016226in}}%
\pgfpathlineto{\pgfqpoint{2.537093in}{3.053279in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.075748in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{3.115534in}}%
\pgfpathlineto{\pgfqpoint{2.590447in}{3.147511in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{3.178688in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{2.654471in}{3.238573in}}%
\pgfpathlineto{\pgfqpoint{2.665141in}{3.255869in}}%
\pgfpathlineto{\pgfqpoint{2.675812in}{3.265219in}}%
\pgfpathlineto{\pgfqpoint{2.686483in}{3.282077in}}%
\pgfpathlineto{\pgfqpoint{2.707824in}{3.296311in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{3.309151in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{3.315906in}}%
\pgfpathlineto{\pgfqpoint{2.739836in}{3.325883in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{3.324245in}}%
\pgfpathlineto{\pgfqpoint{2.761177in}{3.330755in}}%
\pgfpathlineto{\pgfqpoint{2.782519in}{3.357541in}}%
\pgfpathlineto{\pgfqpoint{2.793189in}{3.365108in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{3.376256in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{3.377611in}}%
\pgfpathlineto{\pgfqpoint{2.825201in}{3.381275in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{3.390769in}}%
\pgfpathlineto{\pgfqpoint{2.846543in}{3.393706in}}%
\pgfpathlineto{\pgfqpoint{2.867884in}{3.408135in}}%
\pgfpathlineto{\pgfqpoint{2.878555in}{3.418833in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{3.434203in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{3.435048in}}%
\pgfpathlineto{\pgfqpoint{2.921237in}{3.442567in}}%
\pgfpathlineto{\pgfqpoint{2.931908in}{3.444357in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{3.441128in}}%
\pgfpathlineto{\pgfqpoint{2.953249in}{3.439431in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{3.445208in}}%
\pgfpathlineto{\pgfqpoint{2.974591in}{3.443227in}}%
\pgfpathlineto{\pgfqpoint{2.985261in}{3.442992in}}%
\pgfpathlineto{\pgfqpoint{2.995932in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{3.006603in}{3.442225in}}%
\pgfpathlineto{\pgfqpoint{3.027944in}{3.447563in}}%
\pgfpathlineto{\pgfqpoint{3.038615in}{3.453877in}}%
\pgfpathlineto{\pgfqpoint{3.049285in}{3.451128in}}%
\pgfpathlineto{\pgfqpoint{3.059956in}{3.445054in}}%
\pgfpathlineto{\pgfqpoint{3.070627in}{3.445458in}}%
\pgfpathlineto{\pgfqpoint{3.091968in}{3.442634in}}%
\pgfpathlineto{\pgfqpoint{3.113309in}{3.443567in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{3.440722in}}%
\pgfpathlineto{\pgfqpoint{3.145321in}{3.441701in}}%
\pgfpathlineto{\pgfqpoint{3.155992in}{3.437757in}}%
\pgfpathlineto{\pgfqpoint{3.177333in}{3.427996in}}%
\pgfpathlineto{\pgfqpoint{3.188004in}{3.433435in}}%
\pgfpathlineto{\pgfqpoint{3.209345in}{3.433174in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{3.431192in}}%
\pgfpathlineto{\pgfqpoint{3.230687in}{3.434621in}}%
\pgfpathlineto{\pgfqpoint{3.241357in}{3.439328in}}%
\pgfpathlineto{\pgfqpoint{3.252028in}{3.436390in}}%
\pgfpathlineto{\pgfqpoint{3.262699in}{3.440359in}}%
\pgfpathlineto{\pgfqpoint{3.273370in}{3.447637in}}%
\pgfpathlineto{\pgfqpoint{3.284040in}{3.448650in}}%
\pgfpathlineto{\pgfqpoint{3.294711in}{3.458164in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{3.459296in}}%
\pgfpathlineto{\pgfqpoint{3.316052in}{3.454557in}}%
\pgfpathlineto{\pgfqpoint{3.326723in}{3.451726in}}%
\pgfpathlineto{\pgfqpoint{3.337394in}{3.439911in}}%
\pgfpathlineto{\pgfqpoint{3.348064in}{3.438767in}}%
\pgfpathlineto{\pgfqpoint{3.358735in}{3.433528in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{3.438487in}}%
\pgfpathlineto{\pgfqpoint{3.380076in}{3.438950in}}%
\pgfpathlineto{\pgfqpoint{3.390747in}{3.446756in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{3.450742in}}%
\pgfpathlineto{\pgfqpoint{3.412088in}{3.450228in}}%
\pgfpathlineto{\pgfqpoint{3.422759in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{3.460888in}}%
\pgfpathlineto{\pgfqpoint{3.444100in}{3.462752in}}%
\pgfpathlineto{\pgfqpoint{3.454771in}{3.459044in}}%
\pgfpathlineto{\pgfqpoint{3.465442in}{3.457222in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{3.457911in}}%
\pgfpathlineto{\pgfqpoint{3.486783in}{3.460646in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{3.452550in}}%
\pgfpathlineto{\pgfqpoint{3.508124in}{3.450808in}}%
\pgfpathlineto{\pgfqpoint{3.518795in}{3.456019in}}%
\pgfpathlineto{\pgfqpoint{3.529466in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{3.540136in}{3.464263in}}%
\pgfpathlineto{\pgfqpoint{3.550807in}{3.456835in}}%
\pgfpathlineto{\pgfqpoint{3.561478in}{3.455478in}}%
\pgfpathlineto{\pgfqpoint{3.572148in}{3.466528in}}%
\pgfpathlineto{\pgfqpoint{3.582819in}{3.458407in}}%
\pgfpathlineto{\pgfqpoint{3.593490in}{3.452959in}}%
\pgfpathlineto{\pgfqpoint{3.604160in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{3.614831in}{3.449444in}}%
\pgfpathlineto{\pgfqpoint{3.646843in}{3.463595in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{3.458888in}}%
\pgfpathlineto{\pgfqpoint{3.678855in}{3.455295in}}%
\pgfpathlineto{\pgfqpoint{3.689526in}{3.458119in}}%
\pgfpathlineto{\pgfqpoint{3.700196in}{3.459342in}}%
\pgfpathlineto{\pgfqpoint{3.710867in}{3.465840in}}%
\pgfpathlineto{\pgfqpoint{3.721538in}{3.461170in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{3.465152in}}%
\pgfpathlineto{\pgfqpoint{3.742879in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{3.465570in}}%
\pgfpathlineto{\pgfqpoint{3.764220in}{3.463404in}}%
\pgfpathlineto{\pgfqpoint{3.774891in}{3.464947in}}%
\pgfpathlineto{\pgfqpoint{3.796232in}{3.453924in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{3.452235in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{3.460247in}}%
\pgfpathlineto{\pgfqpoint{3.870927in}{3.465359in}}%
\pgfpathlineto{\pgfqpoint{3.881598in}{3.454595in}}%
\pgfpathlineto{\pgfqpoint{3.892268in}{3.456005in}}%
\pgfpathlineto{\pgfqpoint{3.902939in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{3.934951in}{3.446428in}}%
\pgfpathlineto{\pgfqpoint{3.945622in}{3.446046in}}%
\pgfpathlineto{\pgfqpoint{3.956292in}{3.452996in}}%
\pgfpathlineto{\pgfqpoint{3.966963in}{3.452931in}}%
\pgfpathlineto{\pgfqpoint{3.998975in}{3.442158in}}%
\pgfpathlineto{\pgfqpoint{4.009646in}{3.442608in}}%
\pgfpathlineto{\pgfqpoint{4.020316in}{3.441897in}}%
\pgfpathlineto{\pgfqpoint{4.030987in}{3.438818in}}%
\pgfpathlineto{\pgfqpoint{4.041658in}{3.437069in}}%
\pgfpathlineto{\pgfqpoint{4.073670in}{3.442386in}}%
\pgfpathlineto{\pgfqpoint{4.084340in}{3.437621in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{3.441959in}}%
\pgfpathlineto{\pgfqpoint{4.105682in}{3.442649in}}%
\pgfpathlineto{\pgfqpoint{4.116352in}{3.441395in}}%
\pgfpathlineto{\pgfqpoint{4.127023in}{3.447111in}}%
\pgfpathlineto{\pgfqpoint{4.137694in}{3.448088in}}%
\pgfpathlineto{\pgfqpoint{4.148364in}{3.445481in}}%
\pgfpathlineto{\pgfqpoint{4.159035in}{3.440504in}}%
\pgfpathlineto{\pgfqpoint{4.169706in}{3.447006in}}%
\pgfpathlineto{\pgfqpoint{4.180376in}{3.442169in}}%
\pgfpathlineto{\pgfqpoint{4.201718in}{3.443923in}}%
\pgfpathlineto{\pgfqpoint{4.212388in}{3.451597in}}%
\pgfpathlineto{\pgfqpoint{4.223059in}{3.447918in}}%
\pgfpathlineto{\pgfqpoint{4.233730in}{3.452481in}}%
\pgfpathlineto{\pgfqpoint{4.244400in}{3.445338in}}%
\pgfpathlineto{\pgfqpoint{4.255071in}{3.440097in}}%
\pgfpathlineto{\pgfqpoint{4.265742in}{3.444607in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{3.451057in}}%
\pgfpathlineto{\pgfqpoint{4.287083in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{4.297754in}{3.447623in}}%
\pgfpathlineto{\pgfqpoint{4.308425in}{3.452344in}}%
\pgfpathlineto{\pgfqpoint{4.319095in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{4.340437in}{3.455039in}}%
\pgfpathlineto{\pgfqpoint{4.351107in}{3.459096in}}%
\pgfpathlineto{\pgfqpoint{4.361778in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{4.372449in}{3.445824in}}%
\pgfpathlineto{\pgfqpoint{4.383119in}{3.445480in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{3.458278in}}%
\pgfpathlineto{\pgfqpoint{4.415131in}{3.453376in}}%
\pgfpathlineto{\pgfqpoint{4.425802in}{3.455589in}}%
\pgfpathlineto{\pgfqpoint{4.436473in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{4.447143in}{3.451617in}}%
\pgfpathlineto{\pgfqpoint{4.468485in}{3.457085in}}%
\pgfpathlineto{\pgfqpoint{4.479155in}{3.457373in}}%
\pgfpathlineto{\pgfqpoint{4.489826in}{3.461846in}}%
\pgfpathlineto{\pgfqpoint{4.511167in}{3.458686in}}%
\pgfpathlineto{\pgfqpoint{4.521838in}{3.453983in}}%
\pgfpathlineto{\pgfqpoint{4.532509in}{3.459015in}}%
\pgfpathlineto{\pgfqpoint{4.543179in}{3.456208in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{3.457157in}}%
\pgfpathlineto{\pgfqpoint{4.564521in}{3.453335in}}%
\pgfpathlineto{\pgfqpoint{4.596533in}{3.470390in}}%
\pgfpathlineto{\pgfqpoint{4.607203in}{3.464182in}}%
\pgfpathlineto{\pgfqpoint{4.617874in}{3.463154in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{3.465269in}}%
\pgfpathlineto{\pgfqpoint{4.639215in}{3.463337in}}%
\pgfpathlineto{\pgfqpoint{4.671227in}{3.461756in}}%
\pgfpathlineto{\pgfqpoint{4.681898in}{3.467531in}}%
\pgfpathlineto{\pgfqpoint{4.692569in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{4.703239in}{3.470393in}}%
\pgfpathlineto{\pgfqpoint{4.713910in}{3.471635in}}%
\pgfpathlineto{\pgfqpoint{4.745922in}{3.223019in}}%
\pgfpathlineto{\pgfqpoint{4.767263in}{3.075640in}}%
\pgfpathlineto{\pgfqpoint{4.777934in}{2.997831in}}%
\pgfpathlineto{\pgfqpoint{4.820617in}{2.725309in}}%
\pgfpathlineto{\pgfqpoint{4.873970in}{2.415659in}}%
\pgfpathlineto{\pgfqpoint{4.895311in}{2.301502in}}%
\pgfpathlineto{\pgfqpoint{4.937994in}{2.090238in}}%
\pgfpathlineto{\pgfqpoint{4.970006in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{5.023359in}{1.750089in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{5.108725in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{5.183419in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{5.215431in}{1.212580in}}%
\pgfpathlineto{\pgfqpoint{5.247443in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{5.279455in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{5.322138in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{5.343480in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{5.364821in}{0.995142in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{5.439516in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{5.450186in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{5.471528in}{0.911140in}}%
\pgfpathlineto{\pgfqpoint{5.482198in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{5.492869in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{5.514210in}{0.891304in}}%
\pgfpathlineto{\pgfqpoint{5.524881in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{5.556893in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{5.578234in}{0.872867in}}%
\pgfpathlineto{\pgfqpoint{5.588905in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{5.610246in}{0.867177in}}%
\pgfpathlineto{\pgfqpoint{5.620917in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{5.652929in}{0.861317in}}%
\pgfpathlineto{\pgfqpoint{5.759636in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.780977in}{0.857003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761494in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.761494in}{4.336667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.336667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761494in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761494in}{4.336667in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{4.336667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869449in}{3.569373in}}%
\pgfpathlineto{\pgfqpoint{2.241665in}{3.569373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272509in}{3.569373in}}{\pgfqpoint{2.272509in}{3.600218in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{4.228711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272509in}{4.259556in}}{\pgfqpoint{2.241665in}{4.259556in}}%
\pgfpathlineto{\pgfqpoint{0.869449in}{4.259556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.838605in}{4.259556in}}{\pgfqpoint{0.838605in}{4.228711in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{3.600218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.838605in}{3.569373in}}{\pgfqpoint{0.869449in}{3.569373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900294in}{4.143889in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{4.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332116in,y=4.089911in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900294in}{3.929250in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{3.929250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332116in,y=3.875273in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont non-weighted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900294in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{3.714612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332116in,y=3.660634in,left,base]{\color{textcolor}\rmfamily\fontsize{11.104000}{13.324800}\selectfont Algorithm 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/shared_signatures.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928175in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928175in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830896in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733617in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733617in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636338in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636338in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539059in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.585772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=0.516328in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.319975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.250531in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.054178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=1.984734in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.788381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=2.718937in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.522584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354634in,y=3.453139in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299078in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{2.654866in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.745138in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.749651in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{2.817356in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{0.732717in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{0.732717in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{0.740060in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{0.740060in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{0.740060in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{4.559607in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{4.713069in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.471355in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.784122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{1.643229in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.643229in}}%
\pgfpathlineto{\pgfqpoint{1.052536in}{1.643227in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.650572in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{1.075104in}{1.643220in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.643220in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{1.657902in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{1.665243in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{1.151835in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.665239in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{1.643204in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{1.643202in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.635857in}}%
\pgfpathlineto{\pgfqpoint{1.237594in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.650545in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{1.264676in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{1.657886in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{1.665227in}}%
\pgfpathlineto{\pgfqpoint{1.287244in}{1.679910in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{1.694585in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{1.694583in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{1.687238in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{1.687236in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.679890in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{1.672538in}}%
\pgfpathlineto{\pgfqpoint{1.445220in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{1.665188in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{1.665188in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{1.694561in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.694557in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{1.709227in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{1.709218in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{1.723907in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.723907in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.738595in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{1.738595in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{1.745940in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{1.745938in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{1.745934in}}%
\pgfpathlineto{\pgfqpoint{1.697982in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{1.707009in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{1.720550in}{1.745919in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{1.738604in}{1.745919in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{1.842417in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{1.738550in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{1.738550in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{1.745892in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{1.753237in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{1.738544in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.932689in}{1.731193in}}%
\pgfpathlineto{\pgfqpoint{1.937203in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{1.738533in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{1.753220in}}%
\pgfpathlineto{\pgfqpoint{1.959771in}{1.745874in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{1.745874in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{1.738527in}}%
\pgfpathlineto{\pgfqpoint{1.977825in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{1.745870in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{1.745870in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{1.753214in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{1.753201in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{1.760545in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.050043in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{1.782569in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{1.782569in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.775219in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{1.789908in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{1.789902in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{2.113233in}{1.789900in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{2.144828in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{1.804578in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{1.811923in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{1.811919in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{1.811911in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{2.235101in}{1.804563in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.782525in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{1.789867in}}%
\pgfpathlineto{\pgfqpoint{2.275723in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.280237in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.775179in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{1.775179in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{1.782519in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{1.767829in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{1.782513in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{1.782513in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{1.775168in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{1.775166in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{2.338913in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{1.775166in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.775166in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{1.775164in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{1.789846in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{1.789844in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{1.782498in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{1.789842in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{1.789832in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{1.797170in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{1.797168in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{1.804510in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{1.811850in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{1.811850in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{1.811850in}}%
\pgfpathlineto{\pgfqpoint{2.505917in}{1.797157in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{1.804494in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{1.819160in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.654866in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.677434in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{1.819156in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{1.826500in}}%
\pgfpathlineto{\pgfqpoint{2.749651in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{1.811795in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{2.835410in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{2.857978in}{1.826461in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.819117in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{1.819107in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{1.863167in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{1.863167in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{1.855821in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{1.855819in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{1.848473in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{1.848472in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.855813in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{1.855811in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{1.863155in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{1.863155in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{1.870498in}}%
\pgfpathlineto{\pgfqpoint{2.979845in}{1.870498in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{1.899866in}}%
\pgfpathlineto{\pgfqpoint{3.020468in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{3.024981in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{3.043036in}{1.907202in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{1.899858in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{1.899850in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{3.088172in}{1.914531in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{1.914527in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{1.921868in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{1.921868in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{1.936539in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{1.936535in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{1.929189in}}%
\pgfpathlineto{\pgfqpoint{3.178444in}{1.936533in}}%
\pgfpathlineto{\pgfqpoint{3.182958in}{1.936531in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{1.943874in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{1.943874in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{1.936531in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{1.943868in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{3.246148in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{3.255175in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{3.291284in}{1.973231in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{1.973229in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{3.340934in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{1.995253in}}%
\pgfpathlineto{\pgfqpoint{3.354474in}{1.995253in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{3.372529in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{1.973208in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{1.973208in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{1.965864in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{1.958515in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{1.965858in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{1.965856in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{1.973199in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{1.973197in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{1.980541in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{1.995210in}}%
\pgfpathlineto{\pgfqpoint{3.553073in}{1.995210in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{2.002552in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{3.589182in}{1.987856in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{3.611750in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{3.634318in}{1.973161in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.965812in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{3.665913in}{1.965807in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{1.958435in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{1.965778in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{1.995146in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{1.987801in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{1.980458in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{1.980453in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.965763in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{1.965746in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{1.973087in}}%
\pgfpathlineto{\pgfqpoint{3.891593in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{3.905134in}{1.973078in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{1.973078in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.965735in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{1.965735in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{1.980421in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{1.973076in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{1.973076in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{1.965733in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{1.958386in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{1.965729in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{4.013461in}{1.973066in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{4.022488in}{1.973064in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{1.965714in}}%
\pgfpathlineto{\pgfqpoint{4.058597in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{4.063110in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{1.965704in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{1.958361in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{1.958361in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{1.973042in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{1.973040in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{1.958355in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{1.958348in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.148869in}{1.973028in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{1.987709in}}%
\pgfpathlineto{\pgfqpoint{4.207546in}{1.987700in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{1.987696in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{1.987696in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{2.002382in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{2.002380in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{1.995037in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{4.279763in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{4.284277in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{4.333927in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{2.009696in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{2.009692in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.017035in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{2.017031in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{2.024373in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{2.017028in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{2.017024in}}%
\pgfpathlineto{\pgfqpoint{4.401631in}{2.024367in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{2.024362in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{2.017020in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{2.017011in}}%
\pgfpathlineto{\pgfqpoint{4.482876in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{2.024354in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{2.039039in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{2.039037in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{2.053722in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{2.053718in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{2.061058in}}%
\pgfpathlineto{\pgfqpoint{4.528012in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{2.053709in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{2.061052in}}%
\pgfpathlineto{\pgfqpoint{4.550580in}{2.061049in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{2.075735in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{2.075735in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{2.068392in}}%
\pgfpathlineto{\pgfqpoint{4.573148in}{2.068390in}}%
\pgfpathlineto{\pgfqpoint{4.582175in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{2.075728in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{2.075728in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{2.083069in}}%
\pgfpathlineto{\pgfqpoint{4.600229in}{2.105097in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{2.097754in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{2.097752in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{2.083060in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{4.658906in}{2.090391in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{2.083046in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{4.672447in}{2.097727in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{2.097725in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{2.090364in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{2.097707in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{2.097705in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{2.105047in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{2.090351in}}%
\pgfpathlineto{\pgfqpoint{4.825910in}{2.090340in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{2.082995in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{2.082993in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{2.075650in}}%
\pgfpathlineto{\pgfqpoint{4.875559in}{2.075648in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{2.105009in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{2.097666in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{4.911668in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{4.916182in}{2.119689in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{2.119689in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{4.938750in}{2.112347in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{2.127032in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{2.119685in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{2.127027in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{2.134349in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{5.047076in}{2.112313in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{2.119653in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{2.104964in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{2.104962in}}%
\pgfpathlineto{\pgfqpoint{5.074158in}{2.097619in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{2.097617in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{2.090270in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{2.090268in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{2.097606in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{5.128321in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{2.097606in}}%
\pgfpathlineto{\pgfqpoint{5.150889in}{2.097606in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{2.104944in}}%
\pgfpathlineto{\pgfqpoint{5.159916in}{2.104941in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{5.168943in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{2.126966in}}%
\pgfpathlineto{\pgfqpoint{5.177971in}{2.119619in}}%
\pgfpathlineto{\pgfqpoint{5.182484in}{2.126961in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{2.119608in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{2.141634in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{2.141630in}}%
\pgfpathlineto{\pgfqpoint{5.263729in}{2.134288in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{2.119585in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{2.104894in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{2.104892in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{2.112232in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{2.119567in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{2.104883in}}%
\pgfpathlineto{\pgfqpoint{5.363028in}{2.104874in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{2.119558in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{2.119549in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{2.112207in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{2.112207in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{2.119549in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{2.119533in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{2.126870in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{2.119526in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{2.126866in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{2.126863in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{2.134201in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.134194in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.134194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.067574in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{3.096814in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{3.133384in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{3.133217in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{3.140361in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{3.140206in}}%
\pgfpathlineto{\pgfqpoint{1.052536in}{3.147405in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{1.061563in}{3.161725in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{3.190937in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{3.183454in}}%
\pgfpathlineto{\pgfqpoint{1.079618in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{1.084131in}{3.219688in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{3.248894in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{3.248724in}}%
\pgfpathlineto{\pgfqpoint{1.097672in}{3.270561in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{3.270391in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{1.111213in}{3.270025in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{3.284511in}}%
\pgfpathlineto{\pgfqpoint{1.120240in}{3.291692in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{3.284158in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{3.283959in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{3.298490in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{3.283496in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{3.305379in}}%
\pgfpathlineto{\pgfqpoint{1.151835in}{3.297908in}}%
\pgfpathlineto{\pgfqpoint{1.156349in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{3.297554in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{3.297189in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{3.289659in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{3.289504in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{3.303999in}}%
\pgfpathlineto{\pgfqpoint{1.187944in}{3.296487in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{3.296353in}}%
\pgfpathlineto{\pgfqpoint{1.196972in}{3.288859in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{3.288687in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{3.310508in}}%
\pgfpathlineto{\pgfqpoint{1.215026in}{3.280839in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{3.295284in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{3.295085in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{3.287597in}}%
\pgfpathlineto{\pgfqpoint{1.251135in}{3.323328in}}%
\pgfpathlineto{\pgfqpoint{1.255648in}{3.315820in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{3.330045in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{3.315219in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{3.315039in}}%
\pgfpathlineto{\pgfqpoint{1.282730in}{3.336839in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{3.336325in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{3.328803in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{3.350576in}}%
\pgfpathlineto{\pgfqpoint{1.309812in}{3.343103in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{3.342633in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{3.364442in}}%
\pgfpathlineto{\pgfqpoint{1.332380in}{3.371610in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{3.429492in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{3.451277in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{3.465752in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{3.472884in}}%
\pgfpathlineto{\pgfqpoint{1.373002in}{3.443302in}}%
\pgfpathlineto{\pgfqpoint{1.377516in}{3.465060in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{3.479347in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{3.479133in}}%
\pgfpathlineto{\pgfqpoint{1.395570in}{3.464319in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{3.478812in}}%
\pgfpathlineto{\pgfqpoint{1.409111in}{3.478436in}}%
\pgfpathlineto{\pgfqpoint{1.413625in}{3.492934in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{3.470796in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{3.485238in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{3.492375in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{3.484902in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{3.513987in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{3.557276in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{3.557140in}}%
\pgfpathlineto{\pgfqpoint{1.458761in}{3.542335in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{3.556782in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{3.549271in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{3.571013in}}%
\pgfpathlineto{\pgfqpoint{1.476815in}{3.526942in}}%
\pgfpathlineto{\pgfqpoint{1.481329in}{3.519453in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{3.526558in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{3.555436in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{3.577167in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{3.562188in}}%
\pgfpathlineto{\pgfqpoint{1.512924in}{3.562014in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{3.576456in}}%
\pgfpathlineto{\pgfqpoint{1.521951in}{3.576267in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.605316in}}%
\pgfpathlineto{\pgfqpoint{1.530978in}{3.597841in}}%
\pgfpathlineto{\pgfqpoint{1.535492in}{3.597633in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{3.590126in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{3.597249in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{3.589721in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{3.574896in}}%
\pgfpathlineto{\pgfqpoint{1.558060in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{3.523160in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{3.552148in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{3.551957in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{3.544460in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{3.558850in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{3.529487in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{3.536642in}}%
\pgfpathlineto{\pgfqpoint{1.598682in}{3.565657in}}%
\pgfpathlineto{\pgfqpoint{1.603196in}{3.587403in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{3.579932in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{3.587054in}}%
\pgfpathlineto{\pgfqpoint{1.616737in}{3.601485in}}%
\pgfpathlineto{\pgfqpoint{1.621250in}{3.630513in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.644931in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{3.652033in}}%
\pgfpathlineto{\pgfqpoint{1.634791in}{3.651878in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{3.658968in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{3.658783in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{3.680500in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{3.694911in}}%
\pgfpathlineto{\pgfqpoint{1.661873in}{3.709171in}}%
\pgfpathlineto{\pgfqpoint{1.666386in}{3.730866in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{3.730647in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.715872in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{3.730292in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{3.715523in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{3.685622in}}%
\pgfpathlineto{\pgfqpoint{1.707009in}{3.714598in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{3.699860in}}%
\pgfpathlineto{\pgfqpoint{1.716036in}{3.677797in}}%
\pgfpathlineto{\pgfqpoint{1.720550in}{3.699490in}}%
\pgfpathlineto{\pgfqpoint{1.725063in}{3.713885in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{3.720946in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{3.742598in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{3.727686in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{3.705626in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{3.705236in}}%
\pgfpathlineto{\pgfqpoint{1.761172in}{3.734198in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{3.755877in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.770263in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{3.777367in}}%
\pgfpathlineto{\pgfqpoint{1.788254in}{3.776783in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{3.783871in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{3.798219in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{3.819887in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{3.790488in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{3.790274in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.811970in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{3.811750in}}%
\pgfpathlineto{\pgfqpoint{1.824363in}{3.789692in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{3.789512in}}%
\pgfpathlineto{\pgfqpoint{1.833390in}{3.803886in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.781840in}}%
\pgfpathlineto{\pgfqpoint{1.842417in}{3.767101in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{3.723072in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{3.737438in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{3.737222in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{3.744244in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.736795in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{3.729123in}}%
\pgfpathlineto{\pgfqpoint{1.883039in}{3.736229in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{3.728782in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{3.728455in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{3.742814in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.764405in}}%
\pgfpathlineto{\pgfqpoint{1.910121in}{3.764219in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{3.727710in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.720231in}}%
\pgfpathlineto{\pgfqpoint{1.928175in}{3.748940in}}%
\pgfpathlineto{\pgfqpoint{1.937203in}{3.748616in}}%
\pgfpathlineto{\pgfqpoint{1.941716in}{3.741180in}}%
\pgfpathlineto{\pgfqpoint{1.946230in}{3.719166in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{3.711693in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{3.726002in}}%
\pgfpathlineto{\pgfqpoint{1.959771in}{3.696697in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{3.711082in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{3.710902in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{3.725205in}}%
\pgfpathlineto{\pgfqpoint{1.977825in}{3.754105in}}%
\pgfpathlineto{\pgfqpoint{1.982339in}{3.753904in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{3.717332in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{3.709902in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{3.695156in}}%
\pgfpathlineto{\pgfqpoint{2.000393in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{2.004907in}{3.716621in}}%
\pgfpathlineto{\pgfqpoint{2.009420in}{3.716422in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{3.708955in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{3.737605in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{3.722691in}}%
\pgfpathlineto{\pgfqpoint{2.036502in}{3.707906in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{3.729513in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{3.736548in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{3.765266in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{3.750535in}}%
\pgfpathlineto{\pgfqpoint{2.063584in}{3.743067in}}%
\pgfpathlineto{\pgfqpoint{2.068097in}{3.742851in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{3.735449in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{3.720762in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{3.713304in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{3.713125in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{3.734712in}}%
\pgfpathlineto{\pgfqpoint{2.095179in}{3.741782in}}%
\pgfpathlineto{\pgfqpoint{2.099692in}{3.741597in}}%
\pgfpathlineto{\pgfqpoint{2.104206in}{3.734136in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{3.762999in}}%
\pgfpathlineto{\pgfqpoint{2.113233in}{3.784625in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{3.762639in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{3.747946in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{3.762025in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{3.790710in}}%
\pgfpathlineto{\pgfqpoint{2.144828in}{3.790531in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{3.812074in}}%
\pgfpathlineto{\pgfqpoint{2.153856in}{3.811871in}}%
\pgfpathlineto{\pgfqpoint{2.158369in}{3.818877in}}%
\pgfpathlineto{\pgfqpoint{2.162883in}{3.818677in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{3.789481in}}%
\pgfpathlineto{\pgfqpoint{2.171910in}{3.803797in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{3.796339in}}%
\pgfpathlineto{\pgfqpoint{2.180937in}{3.810623in}}%
\pgfpathlineto{\pgfqpoint{2.185451in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{3.868274in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{3.868080in}}%
\pgfpathlineto{\pgfqpoint{2.198992in}{3.875131in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{3.889515in}}%
\pgfpathlineto{\pgfqpoint{2.208019in}{3.911079in}}%
\pgfpathlineto{\pgfqpoint{2.212533in}{3.896397in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{3.910474in}}%
\pgfpathlineto{\pgfqpoint{2.226073in}{3.924761in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{3.924588in}}%
\pgfpathlineto{\pgfqpoint{2.235101in}{3.931618in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{3.931412in}}%
\pgfpathlineto{\pgfqpoint{2.244128in}{3.945724in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{3.952743in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.952549in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{3.945073in}}%
\pgfpathlineto{\pgfqpoint{2.262182in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.973635in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{3.973435in}}%
\pgfpathlineto{\pgfqpoint{2.275723in}{3.994935in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{4.009032in}}%
\pgfpathlineto{\pgfqpoint{2.289264in}{4.008807in}}%
\pgfpathlineto{\pgfqpoint{2.293777in}{4.001359in}}%
\pgfpathlineto{\pgfqpoint{2.302805in}{3.971972in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{3.986255in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{3.964329in}}%
\pgfpathlineto{\pgfqpoint{2.316345in}{3.964126in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{3.956695in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{3.978216in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{3.963550in}}%
\pgfpathlineto{\pgfqpoint{2.334400in}{3.999661in}}%
\pgfpathlineto{\pgfqpoint{2.338913in}{4.006745in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{4.006593in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{4.020927in}}%
\pgfpathlineto{\pgfqpoint{2.352454in}{4.028009in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{4.020598in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{4.020413in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.027428in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{4.019986in}}%
\pgfpathlineto{\pgfqpoint{2.375022in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{4.048524in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{4.055561in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{4.048139in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{4.047916in}}%
\pgfpathlineto{\pgfqpoint{2.397590in}{4.054927in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{4.047452in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{4.025573in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{4.039570in}}%
\pgfpathlineto{\pgfqpoint{2.420158in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{2.429186in}{3.995567in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{4.024130in}}%
\pgfpathlineto{\pgfqpoint{2.442726in}{4.002223in}}%
\pgfpathlineto{\pgfqpoint{2.447240in}{3.987541in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{4.001798in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{4.008786in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{4.008606in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{3.993923in}}%
\pgfpathlineto{\pgfqpoint{2.469808in}{4.008189in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{4.007812in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{3.985879in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{3.999894in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{4.014160in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{4.035663in}}%
\pgfpathlineto{\pgfqpoint{2.510430in}{4.035247in}}%
\pgfpathlineto{\pgfqpoint{2.519458in}{3.969794in}}%
\pgfpathlineto{\pgfqpoint{2.523971in}{3.962375in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.998306in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{2.537512in}{3.990699in}}%
\pgfpathlineto{\pgfqpoint{2.551053in}{3.990092in}}%
\pgfpathlineto{\pgfqpoint{2.555566in}{4.011547in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{3.982488in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{3.967538in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{3.952850in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.959844in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{3.981314in}}%
\pgfpathlineto{\pgfqpoint{2.587162in}{3.966692in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{3.944683in}}%
\pgfpathlineto{\pgfqpoint{2.600703in}{3.937264in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{3.937075in}}%
\pgfpathlineto{\pgfqpoint{2.609730in}{3.922466in}}%
\pgfpathlineto{\pgfqpoint{2.614243in}{3.915069in}}%
\pgfpathlineto{\pgfqpoint{2.618757in}{3.950991in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{3.950790in}}%
\pgfpathlineto{\pgfqpoint{2.627784in}{3.943392in}}%
\pgfpathlineto{\pgfqpoint{2.632298in}{3.921582in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{3.928602in}}%
\pgfpathlineto{\pgfqpoint{2.641325in}{3.921206in}}%
\pgfpathlineto{\pgfqpoint{2.645839in}{3.928225in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{3.928037in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.942137in}}%
\pgfpathlineto{\pgfqpoint{2.663893in}{3.963611in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.949006in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{3.956034in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{3.984498in}}%
\pgfpathlineto{\pgfqpoint{2.686461in}{4.005993in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{3.991093in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{3.961866in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{3.976082in}}%
\pgfpathlineto{\pgfqpoint{2.718056in}{4.018908in}}%
\pgfpathlineto{\pgfqpoint{2.722570in}{4.004247in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{3.996818in}}%
\pgfpathlineto{\pgfqpoint{2.731597in}{3.996635in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{4.046965in}}%
\pgfpathlineto{\pgfqpoint{2.740624in}{4.025151in}}%
\pgfpathlineto{\pgfqpoint{2.745138in}{4.024983in}}%
\pgfpathlineto{\pgfqpoint{2.749651in}{4.017582in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{4.024536in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{3.995459in}}%
\pgfpathlineto{\pgfqpoint{2.767706in}{3.980652in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{3.994849in}}%
\pgfpathlineto{\pgfqpoint{2.776733in}{3.980247in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{3.980028in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.972613in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{3.958039in}}%
\pgfpathlineto{\pgfqpoint{2.794788in}{3.957805in}}%
\pgfpathlineto{\pgfqpoint{2.799301in}{3.964787in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{3.964581in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{2.812842in}{3.935316in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{3.884484in}}%
\pgfpathlineto{\pgfqpoint{2.826383in}{3.877089in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{3.884096in}}%
\pgfpathlineto{\pgfqpoint{2.835410in}{3.862285in}}%
\pgfpathlineto{\pgfqpoint{2.839924in}{3.854884in}}%
\pgfpathlineto{\pgfqpoint{2.844437in}{3.833069in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{3.832889in}}%
\pgfpathlineto{\pgfqpoint{2.853464in}{3.818257in}}%
\pgfpathlineto{\pgfqpoint{2.857978in}{3.810895in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{3.810658in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{3.832104in}}%
\pgfpathlineto{\pgfqpoint{2.871519in}{3.824712in}}%
\pgfpathlineto{\pgfqpoint{2.876032in}{3.810079in}}%
\pgfpathlineto{\pgfqpoint{2.889573in}{3.852671in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{3.823563in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{3.823399in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{3.801446in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{3.808470in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{3.808233in}}%
\pgfpathlineto{\pgfqpoint{2.925682in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{2.930196in}{3.843886in}}%
\pgfpathlineto{\pgfqpoint{2.939223in}{3.843554in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{3.864971in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{3.843170in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{3.835795in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{3.849959in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.835424in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{3.835202in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{3.820622in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{3.820424in}}%
\pgfpathlineto{\pgfqpoint{2.979845in}{3.769841in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{3.755252in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{3.762276in}}%
\pgfpathlineto{\pgfqpoint{2.993386in}{3.747723in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{3.747555in}}%
\pgfpathlineto{\pgfqpoint{3.002413in}{3.776077in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{3.754308in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{3.746896in}}%
\pgfpathlineto{\pgfqpoint{3.015954in}{3.753857in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{3.724387in}}%
\pgfpathlineto{\pgfqpoint{3.038522in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{3.043036in}{3.716808in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{3.738240in}}%
\pgfpathlineto{\pgfqpoint{3.052063in}{3.716430in}}%
\pgfpathlineto{\pgfqpoint{3.061090in}{3.715999in}}%
\pgfpathlineto{\pgfqpoint{3.070117in}{3.729997in}}%
\pgfpathlineto{\pgfqpoint{3.074631in}{3.751395in}}%
\pgfpathlineto{\pgfqpoint{3.079145in}{3.722489in}}%
\pgfpathlineto{\pgfqpoint{3.083658in}{3.715168in}}%
\pgfpathlineto{\pgfqpoint{3.092685in}{3.714858in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{3.728886in}}%
\pgfpathlineto{\pgfqpoint{3.106226in}{3.714329in}}%
\pgfpathlineto{\pgfqpoint{3.110740in}{3.706975in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{3.670846in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{3.677861in}}%
\pgfpathlineto{\pgfqpoint{3.124281in}{3.692053in}}%
\pgfpathlineto{\pgfqpoint{3.128794in}{3.713377in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{3.142335in}{3.712898in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.755652in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{3.741105in}}%
\pgfpathlineto{\pgfqpoint{3.164903in}{3.726373in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{3.711818in}}%
\pgfpathlineto{\pgfqpoint{3.173930in}{3.733181in}}%
\pgfpathlineto{\pgfqpoint{3.187471in}{3.711068in}}%
\pgfpathlineto{\pgfqpoint{3.191985in}{3.718079in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{3.739440in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{3.767938in}}%
\pgfpathlineto{\pgfqpoint{3.205526in}{3.789245in}}%
\pgfpathlineto{\pgfqpoint{3.210039in}{3.789056in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{3.767364in}}%
\pgfpathlineto{\pgfqpoint{3.219066in}{3.760051in}}%
\pgfpathlineto{\pgfqpoint{3.228094in}{3.788429in}}%
\pgfpathlineto{\pgfqpoint{3.232607in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{3.831148in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{3.838135in}}%
\pgfpathlineto{\pgfqpoint{3.250662in}{3.809022in}}%
\pgfpathlineto{\pgfqpoint{3.259689in}{3.822919in}}%
\pgfpathlineto{\pgfqpoint{3.264202in}{3.815557in}}%
\pgfpathlineto{\pgfqpoint{3.268716in}{3.829676in}}%
\pgfpathlineto{\pgfqpoint{3.273230in}{3.851003in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.829326in}}%
\pgfpathlineto{\pgfqpoint{3.282257in}{3.800469in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.793121in}}%
\pgfpathlineto{\pgfqpoint{3.291284in}{3.800045in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{3.785525in}}%
\pgfpathlineto{\pgfqpoint{3.300311in}{3.792444in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{3.792225in}}%
\pgfpathlineto{\pgfqpoint{3.309338in}{3.799232in}}%
\pgfpathlineto{\pgfqpoint{3.313852in}{3.799008in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{3.834646in}}%
\pgfpathlineto{\pgfqpoint{3.327393in}{3.791283in}}%
\pgfpathlineto{\pgfqpoint{3.336420in}{3.790968in}}%
\pgfpathlineto{\pgfqpoint{3.340934in}{3.754938in}}%
\pgfpathlineto{\pgfqpoint{3.345447in}{3.776287in}}%
\pgfpathlineto{\pgfqpoint{3.349961in}{3.790430in}}%
\pgfpathlineto{\pgfqpoint{3.358988in}{3.804414in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{3.818492in}}%
\pgfpathlineto{\pgfqpoint{3.368015in}{3.818279in}}%
\pgfpathlineto{\pgfqpoint{3.381556in}{3.839157in}}%
\pgfpathlineto{\pgfqpoint{3.386070in}{3.831823in}}%
\pgfpathlineto{\pgfqpoint{3.390583in}{3.845903in}}%
\pgfpathlineto{\pgfqpoint{3.395097in}{3.831412in}}%
\pgfpathlineto{\pgfqpoint{3.404124in}{3.788091in}}%
\pgfpathlineto{\pgfqpoint{3.408638in}{3.795076in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{3.780589in}}%
\pgfpathlineto{\pgfqpoint{3.417665in}{3.809031in}}%
\pgfpathlineto{\pgfqpoint{3.422179in}{3.801697in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{3.751252in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{3.779709in}}%
\pgfpathlineto{\pgfqpoint{3.444747in}{3.793573in}}%
\pgfpathlineto{\pgfqpoint{3.449260in}{3.764773in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{3.807531in}}%
\pgfpathlineto{\pgfqpoint{3.458287in}{3.793012in}}%
\pgfpathlineto{\pgfqpoint{3.462801in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{3.785430in}}%
\pgfpathlineto{\pgfqpoint{3.471828in}{3.785238in}}%
\pgfpathlineto{\pgfqpoint{3.476342in}{3.792218in}}%
\pgfpathlineto{\pgfqpoint{3.480855in}{3.770575in}}%
\pgfpathlineto{\pgfqpoint{3.485369in}{3.763275in}}%
\pgfpathlineto{\pgfqpoint{3.489883in}{3.763100in}}%
\pgfpathlineto{\pgfqpoint{3.498910in}{3.777035in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{3.748073in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{3.747891in}}%
\pgfpathlineto{\pgfqpoint{3.516964in}{3.740522in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{3.747455in}}%
\pgfpathlineto{\pgfqpoint{3.525991in}{3.761565in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.761382in}}%
\pgfpathlineto{\pgfqpoint{3.535019in}{3.768305in}}%
\pgfpathlineto{\pgfqpoint{3.539532in}{3.768145in}}%
\pgfpathlineto{\pgfqpoint{3.544046in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{3.548559in}{3.782034in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{3.810272in}}%
\pgfpathlineto{\pgfqpoint{3.562100in}{3.817236in}}%
\pgfpathlineto{\pgfqpoint{3.566614in}{3.795570in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{3.809683in}}%
\pgfpathlineto{\pgfqpoint{3.575641in}{3.795171in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.787881in}}%
\pgfpathlineto{\pgfqpoint{3.584668in}{3.773406in}}%
\pgfpathlineto{\pgfqpoint{3.589182in}{3.773212in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{3.744434in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{3.737102in}}%
\pgfpathlineto{\pgfqpoint{3.602723in}{3.744074in}}%
\pgfpathlineto{\pgfqpoint{3.607236in}{3.736762in}}%
\pgfpathlineto{\pgfqpoint{3.611750in}{3.715148in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{3.722083in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{3.700469in}}%
\pgfpathlineto{\pgfqpoint{3.625291in}{3.700330in}}%
\pgfpathlineto{\pgfqpoint{3.629804in}{3.707302in}}%
\pgfpathlineto{\pgfqpoint{3.634318in}{3.707122in}}%
\pgfpathlineto{\pgfqpoint{3.638832in}{3.721247in}}%
\pgfpathlineto{\pgfqpoint{3.643345in}{3.721048in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{3.677993in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{3.692073in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{3.691938in}}%
\pgfpathlineto{\pgfqpoint{3.661400in}{3.684621in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{3.684044in}}%
\pgfpathlineto{\pgfqpoint{3.679454in}{3.698168in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{3.705117in}}%
\pgfpathlineto{\pgfqpoint{3.688481in}{3.719220in}}%
\pgfpathlineto{\pgfqpoint{3.692995in}{3.726156in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{3.704559in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{3.725788in}}%
\pgfpathlineto{\pgfqpoint{3.715563in}{3.725238in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{3.732217in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{3.732070in}}%
\pgfpathlineto{\pgfqpoint{3.729104in}{3.717601in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{3.731463in}}%
\pgfpathlineto{\pgfqpoint{3.742644in}{3.731294in}}%
\pgfpathlineto{\pgfqpoint{3.747158in}{3.752545in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{3.737923in}}%
\pgfpathlineto{\pgfqpoint{3.760699in}{3.737757in}}%
\pgfpathlineto{\pgfqpoint{3.765212in}{3.751875in}}%
\pgfpathlineto{\pgfqpoint{3.769726in}{3.716084in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{3.737308in}}%
\pgfpathlineto{\pgfqpoint{3.778753in}{3.751401in}}%
\pgfpathlineto{\pgfqpoint{3.787781in}{3.751053in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{3.736629in}}%
\pgfpathlineto{\pgfqpoint{3.796808in}{3.750723in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{3.757696in}}%
\pgfpathlineto{\pgfqpoint{3.805835in}{3.743244in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{3.750178in}}%
\pgfpathlineto{\pgfqpoint{3.814862in}{3.742877in}}%
\pgfpathlineto{\pgfqpoint{3.823889in}{3.771126in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{3.770940in}}%
\pgfpathlineto{\pgfqpoint{3.832917in}{3.756525in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{3.841944in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{3.713204in}}%
\pgfpathlineto{\pgfqpoint{3.850971in}{3.713024in}}%
\pgfpathlineto{\pgfqpoint{3.855485in}{3.705701in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{3.726953in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{3.741088in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{3.726637in}}%
\pgfpathlineto{\pgfqpoint{3.873539in}{3.697954in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{3.719154in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{3.697547in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{3.697398in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{3.668525in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{3.675442in}}%
\pgfpathlineto{\pgfqpoint{3.905134in}{3.689479in}}%
\pgfpathlineto{\pgfqpoint{3.918675in}{3.710238in}}%
\pgfpathlineto{\pgfqpoint{3.923189in}{3.688713in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{3.695679in}}%
\pgfpathlineto{\pgfqpoint{3.932216in}{3.695537in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{3.738075in}}%
\pgfpathlineto{\pgfqpoint{3.941243in}{3.759255in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{3.759062in}}%
\pgfpathlineto{\pgfqpoint{3.950270in}{3.744676in}}%
\pgfpathlineto{\pgfqpoint{3.954784in}{3.744491in}}%
\pgfpathlineto{\pgfqpoint{3.959297in}{3.730050in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{3.751268in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{3.729753in}}%
\pgfpathlineto{\pgfqpoint{3.972838in}{3.736707in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{3.700969in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{3.707886in}}%
\pgfpathlineto{\pgfqpoint{3.986379in}{3.722011in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.721797in}}%
\pgfpathlineto{\pgfqpoint{3.995406in}{3.742963in}}%
\pgfpathlineto{\pgfqpoint{3.999920in}{3.771268in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.792410in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{3.799382in}}%
\pgfpathlineto{\pgfqpoint{4.013461in}{3.813405in}}%
\pgfpathlineto{\pgfqpoint{4.017974in}{3.798931in}}%
\pgfpathlineto{\pgfqpoint{4.027002in}{3.827065in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.798430in}}%
\pgfpathlineto{\pgfqpoint{4.040542in}{3.812346in}}%
\pgfpathlineto{\pgfqpoint{4.045056in}{3.797937in}}%
\pgfpathlineto{\pgfqpoint{4.049570in}{3.797769in}}%
\pgfpathlineto{\pgfqpoint{4.054083in}{3.804722in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{3.804171in}}%
\pgfpathlineto{\pgfqpoint{4.072138in}{3.811138in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{3.789617in}}%
\pgfpathlineto{\pgfqpoint{4.081165in}{3.782311in}}%
\pgfpathlineto{\pgfqpoint{4.085678in}{3.782121in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{3.810264in}}%
\pgfpathlineto{\pgfqpoint{4.099219in}{3.788710in}}%
\pgfpathlineto{\pgfqpoint{4.103733in}{3.788504in}}%
\pgfpathlineto{\pgfqpoint{4.108246in}{3.809659in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{3.816588in}}%
\pgfpathlineto{\pgfqpoint{4.121787in}{3.844714in}}%
\pgfpathlineto{\pgfqpoint{4.126301in}{3.851595in}}%
\pgfpathlineto{\pgfqpoint{4.130814in}{3.879850in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{3.872563in}}%
\pgfpathlineto{\pgfqpoint{4.139842in}{3.900815in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{4.157896in}{3.971121in}}%
\pgfpathlineto{\pgfqpoint{4.162410in}{3.985171in}}%
\pgfpathlineto{\pgfqpoint{4.180464in}{3.984395in}}%
\pgfpathlineto{\pgfqpoint{4.184978in}{3.977106in}}%
\pgfpathlineto{\pgfqpoint{4.189491in}{3.984031in}}%
\pgfpathlineto{\pgfqpoint{4.194005in}{3.983815in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{4.004935in}}%
\pgfpathlineto{\pgfqpoint{4.207546in}{4.004565in}}%
\pgfpathlineto{\pgfqpoint{4.212059in}{4.011476in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{4.025528in}}%
\pgfpathlineto{\pgfqpoint{4.221087in}{4.011158in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{4.025165in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{4.003686in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{4.017745in}}%
\pgfpathlineto{\pgfqpoint{4.239141in}{4.010418in}}%
\pgfpathlineto{\pgfqpoint{4.243655in}{4.010237in}}%
\pgfpathlineto{\pgfqpoint{4.248168in}{3.974586in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.974399in}}%
\pgfpathlineto{\pgfqpoint{4.257195in}{3.967084in}}%
\pgfpathlineto{\pgfqpoint{4.261709in}{3.988167in}}%
\pgfpathlineto{\pgfqpoint{4.266223in}{4.002158in}}%
\pgfpathlineto{\pgfqpoint{4.270736in}{3.987780in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{4.279763in}{3.980330in}}%
\pgfpathlineto{\pgfqpoint{4.284277in}{3.958849in}}%
\pgfpathlineto{\pgfqpoint{4.288791in}{3.944420in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{3.951296in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{3.929816in}}%
\pgfpathlineto{\pgfqpoint{4.302331in}{3.943816in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{3.950738in}}%
\pgfpathlineto{\pgfqpoint{4.311359in}{3.936372in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{3.936198in}}%
\pgfpathlineto{\pgfqpoint{4.320386in}{3.950175in}}%
\pgfpathlineto{\pgfqpoint{4.324899in}{3.949989in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{3.942701in}}%
\pgfpathlineto{\pgfqpoint{4.333927in}{3.942547in}}%
\pgfpathlineto{\pgfqpoint{4.338440in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{4.342954in}{3.935051in}}%
\pgfpathlineto{\pgfqpoint{4.347467in}{3.942006in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{3.963063in}}%
\pgfpathlineto{\pgfqpoint{4.356495in}{3.969997in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{3.948529in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{3.941260in}}%
\pgfpathlineto{\pgfqpoint{4.370035in}{3.948130in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{3.962122in}}%
\pgfpathlineto{\pgfqpoint{4.379063in}{3.954837in}}%
\pgfpathlineto{\pgfqpoint{4.383576in}{3.940454in}}%
\pgfpathlineto{\pgfqpoint{4.388090in}{3.961511in}}%
\pgfpathlineto{\pgfqpoint{4.392604in}{3.968403in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{3.982427in}}%
\pgfpathlineto{\pgfqpoint{4.401631in}{4.003535in}}%
\pgfpathlineto{\pgfqpoint{4.406144in}{3.996230in}}%
\pgfpathlineto{\pgfqpoint{4.410658in}{3.981905in}}%
\pgfpathlineto{\pgfqpoint{4.415172in}{3.981761in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{3.974482in}}%
\pgfpathlineto{\pgfqpoint{4.424199in}{3.960080in}}%
\pgfpathlineto{\pgfqpoint{4.428712in}{3.974064in}}%
\pgfpathlineto{\pgfqpoint{4.433226in}{3.952648in}}%
\pgfpathlineto{\pgfqpoint{4.437740in}{3.966631in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{3.945194in}}%
\pgfpathlineto{\pgfqpoint{4.446767in}{3.937958in}}%
\pgfpathlineto{\pgfqpoint{4.451280in}{3.973173in}}%
\pgfpathlineto{\pgfqpoint{4.455794in}{3.965937in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{3.965723in}}%
\pgfpathlineto{\pgfqpoint{4.464821in}{3.923008in}}%
\pgfpathlineto{\pgfqpoint{4.469335in}{3.929900in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{3.922596in}}%
\pgfpathlineto{\pgfqpoint{4.478362in}{3.908283in}}%
\pgfpathlineto{\pgfqpoint{4.482876in}{3.915155in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{3.929145in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{3.914701in}}%
\pgfpathlineto{\pgfqpoint{4.496416in}{3.921614in}}%
\pgfpathlineto{\pgfqpoint{4.500930in}{3.893118in}}%
\pgfpathlineto{\pgfqpoint{4.505444in}{3.892943in}}%
\pgfpathlineto{\pgfqpoint{4.509957in}{3.899798in}}%
\pgfpathlineto{\pgfqpoint{4.514471in}{3.878345in}}%
\pgfpathlineto{\pgfqpoint{4.518984in}{3.885243in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{3.906320in}}%
\pgfpathlineto{\pgfqpoint{4.528012in}{3.870737in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.870567in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{3.877444in}}%
\pgfpathlineto{\pgfqpoint{4.541552in}{3.870168in}}%
\pgfpathlineto{\pgfqpoint{4.546066in}{3.898288in}}%
\pgfpathlineto{\pgfqpoint{4.550580in}{3.883933in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.876661in}}%
\pgfpathlineto{\pgfqpoint{4.559607in}{3.876448in}}%
\pgfpathlineto{\pgfqpoint{4.564120in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{4.568634in}{3.854845in}}%
\pgfpathlineto{\pgfqpoint{4.573148in}{3.854656in}}%
\pgfpathlineto{\pgfqpoint{4.577661in}{3.868584in}}%
\pgfpathlineto{\pgfqpoint{4.582175in}{3.847198in}}%
\pgfpathlineto{\pgfqpoint{4.586689in}{3.839911in}}%
\pgfpathlineto{\pgfqpoint{4.591202in}{3.825581in}}%
\pgfpathlineto{\pgfqpoint{4.595716in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{3.817929in}}%
\pgfpathlineto{\pgfqpoint{4.609257in}{3.817746in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.838794in}}%
\pgfpathlineto{\pgfqpoint{4.618284in}{3.845717in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{3.824314in}}%
\pgfpathlineto{\pgfqpoint{4.627311in}{3.817051in}}%
\pgfpathlineto{\pgfqpoint{4.631825in}{3.802701in}}%
\pgfpathlineto{\pgfqpoint{4.636338in}{3.795423in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{3.780898in}}%
\pgfpathlineto{\pgfqpoint{4.649879in}{3.787806in}}%
\pgfpathlineto{\pgfqpoint{4.654393in}{3.759336in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{3.773133in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.787086in}}%
\pgfpathlineto{\pgfqpoint{4.676961in}{3.786742in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{3.807788in}}%
\pgfpathlineto{\pgfqpoint{4.685988in}{3.793446in}}%
\pgfpathlineto{\pgfqpoint{4.690501in}{3.807389in}}%
\pgfpathlineto{\pgfqpoint{4.695015in}{3.793067in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{3.799952in}}%
\pgfpathlineto{\pgfqpoint{4.704042in}{3.813957in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{3.799675in}}%
\pgfpathlineto{\pgfqpoint{4.713069in}{3.813595in}}%
\pgfpathlineto{\pgfqpoint{4.717583in}{3.806335in}}%
\pgfpathlineto{\pgfqpoint{4.722097in}{3.834456in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{4.731124in}{3.855245in}}%
\pgfpathlineto{\pgfqpoint{4.735637in}{3.862094in}}%
\pgfpathlineto{\pgfqpoint{4.740151in}{3.861925in}}%
\pgfpathlineto{\pgfqpoint{4.744665in}{3.854703in}}%
\pgfpathlineto{\pgfqpoint{4.753692in}{3.868495in}}%
\pgfpathlineto{\pgfqpoint{4.758205in}{3.840068in}}%
\pgfpathlineto{\pgfqpoint{4.762719in}{3.854002in}}%
\pgfpathlineto{\pgfqpoint{4.767233in}{3.853810in}}%
\pgfpathlineto{\pgfqpoint{4.771746in}{3.860718in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{3.881707in}}%
\pgfpathlineto{\pgfqpoint{4.780774in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{4.785287in}{3.951976in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{3.937676in}}%
\pgfpathlineto{\pgfqpoint{4.794314in}{3.937472in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{3.951393in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{3.944171in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{3.929827in}}%
\pgfpathlineto{\pgfqpoint{4.812369in}{3.950837in}}%
\pgfpathlineto{\pgfqpoint{4.816882in}{3.936553in}}%
\pgfpathlineto{\pgfqpoint{4.821396in}{3.929263in}}%
\pgfpathlineto{\pgfqpoint{4.825910in}{3.914927in}}%
\pgfpathlineto{\pgfqpoint{4.830423in}{3.935882in}}%
\pgfpathlineto{\pgfqpoint{4.834937in}{3.970943in}}%
\pgfpathlineto{\pgfqpoint{4.839450in}{3.991905in}}%
\pgfpathlineto{\pgfqpoint{4.843964in}{3.977636in}}%
\pgfpathlineto{\pgfqpoint{4.848478in}{3.942209in}}%
\pgfpathlineto{\pgfqpoint{4.852991in}{3.956137in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{3.934811in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{3.955810in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.962685in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{3.976621in}}%
\pgfpathlineto{\pgfqpoint{4.880073in}{3.990418in}}%
\pgfpathlineto{\pgfqpoint{4.889100in}{3.975960in}}%
\pgfpathlineto{\pgfqpoint{4.893614in}{3.954593in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{3.968459in}}%
\pgfpathlineto{\pgfqpoint{4.902641in}{3.961149in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{3.939853in}}%
\pgfpathlineto{\pgfqpoint{4.916182in}{3.967720in}}%
\pgfpathlineto{\pgfqpoint{4.920695in}{3.967499in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{3.974361in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{3.945958in}}%
\pgfpathlineto{\pgfqpoint{4.934236in}{3.981047in}}%
\pgfpathlineto{\pgfqpoint{4.938750in}{3.973834in}}%
\pgfpathlineto{\pgfqpoint{4.943263in}{3.987781in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{3.980548in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{3.931010in}}%
\pgfpathlineto{\pgfqpoint{4.956804in}{3.930858in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{3.916556in}}%
\pgfpathlineto{\pgfqpoint{4.965831in}{3.930466in}}%
\pgfpathlineto{\pgfqpoint{4.970345in}{3.930325in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{3.923078in}}%
\pgfpathlineto{\pgfqpoint{4.983886in}{3.894525in}}%
\pgfpathlineto{\pgfqpoint{4.988399in}{3.894362in}}%
\pgfpathlineto{\pgfqpoint{4.992913in}{3.873024in}}%
\pgfpathlineto{\pgfqpoint{4.997427in}{3.872835in}}%
\pgfpathlineto{\pgfqpoint{5.001940in}{3.879704in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.879248in}}%
\pgfpathlineto{\pgfqpoint{5.015481in}{3.893160in}}%
\pgfpathlineto{\pgfqpoint{5.019995in}{3.900104in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{3.899945in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.871366in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{3.878232in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{3.899192in}}%
\pgfpathlineto{\pgfqpoint{5.051590in}{3.870653in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{3.863453in}}%
\pgfpathlineto{\pgfqpoint{5.060617in}{3.870322in}}%
\pgfpathlineto{\pgfqpoint{5.065131in}{3.870160in}}%
\pgfpathlineto{\pgfqpoint{5.069644in}{3.848867in}}%
\pgfpathlineto{\pgfqpoint{5.074158in}{3.834631in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{3.827384in}}%
\pgfpathlineto{\pgfqpoint{5.083185in}{3.799025in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{3.784764in}}%
\pgfpathlineto{\pgfqpoint{5.092212in}{3.791619in}}%
\pgfpathlineto{\pgfqpoint{5.096726in}{3.791460in}}%
\pgfpathlineto{\pgfqpoint{5.101239in}{3.805387in}}%
\pgfpathlineto{\pgfqpoint{5.105753in}{3.826337in}}%
\pgfpathlineto{\pgfqpoint{5.110267in}{3.805024in}}%
\pgfpathlineto{\pgfqpoint{5.114780in}{3.818910in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{3.804505in}}%
\pgfpathlineto{\pgfqpoint{5.132835in}{3.804137in}}%
\pgfpathlineto{\pgfqpoint{5.137348in}{3.810981in}}%
\pgfpathlineto{\pgfqpoint{5.141862in}{3.803713in}}%
\pgfpathlineto{\pgfqpoint{5.146375in}{3.817653in}}%
\pgfpathlineto{\pgfqpoint{5.155403in}{3.789181in}}%
\pgfpathlineto{\pgfqpoint{5.159916in}{3.796043in}}%
\pgfpathlineto{\pgfqpoint{5.164430in}{3.753650in}}%
\pgfpathlineto{\pgfqpoint{5.168943in}{3.760531in}}%
\pgfpathlineto{\pgfqpoint{5.173457in}{3.753340in}}%
\pgfpathlineto{\pgfqpoint{5.182484in}{3.752952in}}%
\pgfpathlineto{\pgfqpoint{5.186998in}{3.759805in}}%
\pgfpathlineto{\pgfqpoint{5.191512in}{3.752597in}}%
\pgfpathlineto{\pgfqpoint{5.196025in}{3.752447in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.759364in}}%
\pgfpathlineto{\pgfqpoint{5.205052in}{3.752130in}}%
\pgfpathlineto{\pgfqpoint{5.209566in}{3.751947in}}%
\pgfpathlineto{\pgfqpoint{5.214080in}{3.730708in}}%
\pgfpathlineto{\pgfqpoint{5.218593in}{3.723521in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{3.709249in}}%
\pgfpathlineto{\pgfqpoint{5.227620in}{3.709079in}}%
\pgfpathlineto{\pgfqpoint{5.232134in}{3.701865in}}%
\pgfpathlineto{\pgfqpoint{5.236648in}{3.687625in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{3.687453in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{3.694173in}}%
\pgfpathlineto{\pgfqpoint{5.254702in}{3.687009in}}%
\pgfpathlineto{\pgfqpoint{5.259216in}{3.700859in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{3.651297in}}%
\pgfpathlineto{\pgfqpoint{5.272756in}{3.658124in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{3.650882in}}%
\pgfpathlineto{\pgfqpoint{5.281784in}{3.657778in}}%
\pgfpathlineto{\pgfqpoint{5.286297in}{3.657545in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{3.699538in}}%
\pgfpathlineto{\pgfqpoint{5.295324in}{3.699409in}}%
\pgfpathlineto{\pgfqpoint{5.299838in}{3.685186in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{3.692042in}}%
\pgfpathlineto{\pgfqpoint{5.308865in}{3.677817in}}%
\pgfpathlineto{\pgfqpoint{5.317892in}{3.635386in}}%
\pgfpathlineto{\pgfqpoint{5.326920in}{3.649084in}}%
\pgfpathlineto{\pgfqpoint{5.331433in}{3.641866in}}%
\pgfpathlineto{\pgfqpoint{5.335947in}{3.655737in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{3.655566in}}%
\pgfpathlineto{\pgfqpoint{5.344974in}{3.676482in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{3.683328in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.676153in}}%
\pgfpathlineto{\pgfqpoint{5.358515in}{3.697055in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{3.710761in}}%
\pgfpathlineto{\pgfqpoint{5.372056in}{3.731671in}}%
\pgfpathlineto{\pgfqpoint{5.376569in}{3.731459in}}%
\pgfpathlineto{\pgfqpoint{5.381083in}{3.717235in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.730911in}}%
\pgfpathlineto{\pgfqpoint{5.394624in}{3.744825in}}%
\pgfpathlineto{\pgfqpoint{5.399137in}{3.744621in}}%
\pgfpathlineto{\pgfqpoint{5.403651in}{3.737428in}}%
\pgfpathlineto{\pgfqpoint{5.408165in}{3.737261in}}%
\pgfpathlineto{\pgfqpoint{5.412678in}{3.723067in}}%
\pgfpathlineto{\pgfqpoint{5.417192in}{3.715865in}}%
\pgfpathlineto{\pgfqpoint{5.421705in}{3.729732in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{3.708494in}}%
\pgfpathlineto{\pgfqpoint{5.430733in}{3.729329in}}%
\pgfpathlineto{\pgfqpoint{5.435246in}{3.694073in}}%
\pgfpathlineto{\pgfqpoint{5.439760in}{3.735966in}}%
\pgfpathlineto{\pgfqpoint{5.444273in}{3.749825in}}%
\pgfpathlineto{\pgfqpoint{5.448787in}{3.749650in}}%
\pgfpathlineto{\pgfqpoint{5.453301in}{3.770530in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{3.770343in}}%
\pgfpathlineto{\pgfqpoint{5.462328in}{3.777143in}}%
\pgfpathlineto{\pgfqpoint{5.475869in}{3.776600in}}%
\pgfpathlineto{\pgfqpoint{5.480382in}{3.783399in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{3.776180in}}%
\pgfpathlineto{\pgfqpoint{5.489409in}{3.782997in}}%
\pgfpathlineto{\pgfqpoint{5.493923in}{3.796855in}}%
\pgfpathlineto{\pgfqpoint{5.498437in}{3.803704in}}%
\pgfpathlineto{\pgfqpoint{5.502950in}{3.796557in}}%
\pgfpathlineto{\pgfqpoint{5.507464in}{3.768364in}}%
\pgfpathlineto{\pgfqpoint{5.511977in}{3.768200in}}%
\pgfpathlineto{\pgfqpoint{5.516491in}{3.739999in}}%
\pgfpathlineto{\pgfqpoint{5.521005in}{3.725813in}}%
\pgfpathlineto{\pgfqpoint{5.525518in}{3.746682in}}%
\pgfpathlineto{\pgfqpoint{5.530032in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.732342in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.732342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{2.864822in}{1.901000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.903711in}{1.901000in}}{\pgfqpoint{2.903711in}{1.939889in}}%
\pgfpathlineto{\pgfqpoint{2.903711in}{2.812111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.903711in}{2.851000in}}{\pgfqpoint{2.864822in}{2.851000in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{2.851000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{2.851000in}}{\pgfqpoint{0.897222in}{2.812111in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.939889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897222in}{1.901000in}}{\pgfqpoint{0.936111in}{1.901000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.691277in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{2.691277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=2.623222in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 100 SYN/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.394056in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{2.394056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=2.326000in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1000 SYN/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{2.096834in}}%
\pgfpathlineto{\pgfqpoint{1.363889in}{2.096834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519444in,y=2.028778in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10000 SYN/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/shared_signatures_48bit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746263in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746263in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911717in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911717in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815343in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815343in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718968in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718968in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622594in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622594in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526219in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.526219in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429844in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429844in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166263in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{1.713709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in,y=1.630376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{2.553709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.470376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{3.393709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.310376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686263in}{4.233709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.150376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.390639in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.399675in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{1.471965in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{1.508110in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{1.896669in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{1.905705in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{1.941850in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{1.950887in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{1.977995in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{2.023177in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{2.032213in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{2.267155in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{2.276192in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{2.294264in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{2.303300in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{2.312337in}{2.553709in}}%
\pgfpathlineto{\pgfqpoint{2.330409in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{2.429808in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{2.511134in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.583424in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.592461in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{2.610533in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{2.628606in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{2.637642in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.872585in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{2.926802in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{2.935838in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{2.981020in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.026201in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.035237in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.053310in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.125600in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.143672in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.161745in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.179817in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.188853in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.243071in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.252107in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.297288in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{3.315361in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{3.324397in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.387651in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{3.396687in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.450905in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.523195in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.532231in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.577412in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.586449in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.595485in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.604521in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.676811in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{3.685847in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.776210in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{3.794282in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.821391in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{3.830427in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{3.884645in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{3.893681in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{3.920790in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{3.929826in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{3.947899in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{3.956935in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.083443in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.092479in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.119588in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.128624in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.246095in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.255131in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.273204in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.282240in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.336458in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.345494in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.354530in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.372603in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{4.381639in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{4.408748in}{3.561709in}}%
\pgfpathlineto{\pgfqpoint{4.426820in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.508147in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.517183in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.526219in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.544292in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.553328in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.625618in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.679835in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.688872in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.770198in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.779234in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.806343in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{4.815379in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.842488in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{4.851524in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{4.914778in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.050322in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.059358in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{5.086467in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{5.095503in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.104539in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.113576in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{5.131648in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.149721in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.158757in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{5.194902in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{5.203938in}{2.721709in}}%
\pgfpathlineto{\pgfqpoint{5.212974in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.249119in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.258156in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.294301in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.321409in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.330446in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.339482in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.357554in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{5.375627in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{3.393709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.562328in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.571364in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{2.131612in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.493062in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.502098in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{2.619569in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{2.628606in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.682823in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{2.854512in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.935838in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{2.981020in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{3.026201in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.224998in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.234035in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.414760in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.423796in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{3.441869in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.685847in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.694884in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.776210in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.785246in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.839464in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{3.848500in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.893681in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{3.902718in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{3.938863in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{3.947899in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{3.993080in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{4.002116in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{4.237059in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{4.246095in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{4.300313in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{4.318385in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{4.517183in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{4.526219in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{4.715980in}{1.545709in}}%
\pgfpathlineto{\pgfqpoint{4.725017in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{5.050322in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{5.059358in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.209709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686263in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911717in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.478014in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{3.487050in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{4.526219in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.104539in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.113576in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{5.420808in}{1.041709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686263in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.646263in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841818in}{3.250552in}}%
\pgfpathlineto{\pgfqpoint{2.113031in}{3.250552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157476in}{3.250552in}}{\pgfqpoint{2.157476in}{3.294997in}}%
\pgfpathlineto{\pgfqpoint{2.157476in}{4.246154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157476in}{4.290598in}}{\pgfqpoint{2.113031in}{4.290598in}}%
\pgfpathlineto{\pgfqpoint{0.841818in}{4.290598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.797374in}{4.290598in}}{\pgfqpoint{0.797374in}{4.246154in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.294997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.797374in}{3.250552in}}{\pgfqpoint{0.841818in}{3.250552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886263in}{4.112820in}}%
\pgfpathlineto{\pgfqpoint{1.330707in}{4.112820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508485in,y=4.035043in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 36-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886263in}{3.788361in}}%
\pgfpathlineto{\pgfqpoint{1.330707in}{3.788361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508485in,y=3.710583in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 38-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886263in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{1.330707in}{3.463901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508485in,y=3.386123in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 40-bit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/shared_signatures_new2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.031676in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197131in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197131in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099852in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099852in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002572in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002572in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905293in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905293in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808014in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808014in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710735in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710735in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451676in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{1.445768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.362435in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{2.017827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.934494in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{2.589886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.506552in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{3.161944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.078611in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{3.734003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.650670in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{4.306062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.222729in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{0.873709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.698141in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.702654in}{1.154781in}}%
\pgfpathlineto{\pgfqpoint{1.725222in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.761331in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.765845in}{1.268410in}}%
\pgfpathlineto{\pgfqpoint{1.801954in}{1.256438in}}%
\pgfpathlineto{\pgfqpoint{1.847090in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{1.856117in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{1.860631in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{1.932848in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{1.937362in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{1.225630in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{1.222643in}}%
\pgfpathlineto{\pgfqpoint{1.968957in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{1.996039in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{2.000552in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{2.045688in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{2.077284in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{2.122420in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{2.221719in}{1.329756in}}%
\pgfpathlineto{\pgfqpoint{2.239773in}{1.329692in}}%
\pgfpathlineto{\pgfqpoint{2.275882in}{1.330028in}}%
\pgfpathlineto{\pgfqpoint{2.280396in}{1.215884in}}%
\pgfpathlineto{\pgfqpoint{2.284909in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{1.101780in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{2.397749in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{1.215380in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{2.456426in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{2.460940in}{1.329125in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{2.488022in}{1.442905in}}%
\pgfpathlineto{\pgfqpoint{2.591834in}{1.443841in}}%
\pgfpathlineto{\pgfqpoint{2.596348in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.623430in}{1.329824in}}%
\pgfpathlineto{\pgfqpoint{2.627943in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{2.799460in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{2.803974in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{2.808487in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{2.858137in}{1.559542in}}%
\pgfpathlineto{\pgfqpoint{2.862651in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{2.885219in}{1.445128in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{1.330803in}}%
\pgfpathlineto{\pgfqpoint{2.912300in}{1.331068in}}%
\pgfpathlineto{\pgfqpoint{2.993545in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{3.011600in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{3.029654in}{1.330835in}}%
\pgfpathlineto{\pgfqpoint{3.034168in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{3.070277in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{1.215938in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.219225in}{1.101760in}}%
\pgfpathlineto{\pgfqpoint{3.223739in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{3.332066in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{3.359147in}{1.101483in}}%
\pgfpathlineto{\pgfqpoint{3.377202in}{1.101274in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{1.215037in}}%
\pgfpathlineto{\pgfqpoint{3.494555in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{3.566773in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{3.571287in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{3.598368in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{3.602882in}{1.214565in}}%
\pgfpathlineto{\pgfqpoint{3.670586in}{1.214935in}}%
\pgfpathlineto{\pgfqpoint{3.720236in}{1.215084in}}%
\pgfpathlineto{\pgfqpoint{3.778912in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{3.783426in}{1.101751in}}%
\pgfpathlineto{\pgfqpoint{3.909807in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{3.914321in}{0.987762in}}%
\pgfpathlineto{\pgfqpoint{4.144514in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{4.149028in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{4.180623in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{4.185137in}{0.987820in}}%
\pgfpathlineto{\pgfqpoint{4.365681in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{4.586848in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{4.591361in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{4.618443in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{4.668093in}{1.215387in}}%
\pgfpathlineto{\pgfqpoint{4.672606in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{4.808014in}{1.101338in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{4.880232in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{4.911827in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{4.916341in}{1.100748in}}%
\pgfpathlineto{\pgfqpoint{4.997586in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{5.092371in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{5.096885in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{5.101399in}{1.214681in}}%
\pgfpathlineto{\pgfqpoint{5.128480in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{5.281943in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{5.286456in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{5.340620in}{1.101125in}}%
\pgfpathlineto{\pgfqpoint{5.376728in}{1.100863in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{5.430892in}{1.214792in}}%
\pgfpathlineto{\pgfqpoint{5.435405in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{5.457973in}{1.328401in}}%
\pgfpathlineto{\pgfqpoint{5.462487in}{1.214637in}}%
\pgfpathlineto{\pgfqpoint{5.516650in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{5.521164in}{1.328451in}}%
\pgfpathlineto{\pgfqpoint{5.584354in}{1.328930in}}%
\pgfpathlineto{\pgfqpoint{5.588868in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{5.615949in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{5.620463in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{5.679140in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{1.328613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.228726in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.237753in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{1.246780in}{1.069811in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{1.264835in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{1.287403in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{1.291916in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.300944in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{1.314484in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{1.318998in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{1.323512in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{1.244184in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{1.222992in}}%
\pgfpathlineto{\pgfqpoint{1.341566in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{1.359620in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{1.364134in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.373161in}{1.381024in}}%
\pgfpathlineto{\pgfqpoint{1.386702in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{1.395729in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{1.400243in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{1.409270in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.413784in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{1.427324in}{1.580503in}}%
\pgfpathlineto{\pgfqpoint{1.431838in}{1.569078in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{1.440865in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{1.445379in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.463433in}{1.634865in}}%
\pgfpathlineto{\pgfqpoint{1.467947in}{1.624721in}}%
\pgfpathlineto{\pgfqpoint{1.472461in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{1.481488in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{1.495029in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{1.504056in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{1.753764in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.846858in}}%
\pgfpathlineto{\pgfqpoint{1.562733in}{1.801860in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.576273in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{1.585301in}{1.812639in}}%
\pgfpathlineto{\pgfqpoint{1.594328in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.603355in}{1.815270in}}%
\pgfpathlineto{\pgfqpoint{1.607869in}{1.840355in}}%
\pgfpathlineto{\pgfqpoint{1.625923in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.922327in}}%
\pgfpathlineto{\pgfqpoint{1.639464in}{1.930396in}}%
\pgfpathlineto{\pgfqpoint{1.657518in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.662032in}{2.059314in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{2.066684in}}%
\pgfpathlineto{\pgfqpoint{1.671059in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{2.167926in}}%
\pgfpathlineto{\pgfqpoint{1.689114in}{2.203362in}}%
\pgfpathlineto{\pgfqpoint{1.693627in}{2.253137in}}%
\pgfpathlineto{\pgfqpoint{1.698141in}{2.245551in}}%
\pgfpathlineto{\pgfqpoint{1.702654in}{2.280505in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{2.259153in}}%
\pgfpathlineto{\pgfqpoint{1.716195in}{2.300119in}}%
\pgfpathlineto{\pgfqpoint{1.720709in}{2.361833in}}%
\pgfpathlineto{\pgfqpoint{1.725222in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{1.729736in}{2.442494in}}%
\pgfpathlineto{\pgfqpoint{1.734250in}{2.475851in}}%
\pgfpathlineto{\pgfqpoint{1.738763in}{2.468101in}}%
\pgfpathlineto{\pgfqpoint{1.743277in}{2.487734in}}%
\pgfpathlineto{\pgfqpoint{1.747790in}{2.493374in}}%
\pgfpathlineto{\pgfqpoint{1.752304in}{2.539600in}}%
\pgfpathlineto{\pgfqpoint{1.756818in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{1.761331in}{2.590876in}}%
\pgfpathlineto{\pgfqpoint{1.765845in}{2.596455in}}%
\pgfpathlineto{\pgfqpoint{1.770358in}{2.628511in}}%
\pgfpathlineto{\pgfqpoint{1.779386in}{2.666488in}}%
\pgfpathlineto{\pgfqpoint{1.783899in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{2.691213in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{2.684241in}}%
\pgfpathlineto{\pgfqpoint{1.797440in}{2.690283in}}%
\pgfpathlineto{\pgfqpoint{1.810981in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.815494in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{1.820008in}{2.683038in}}%
\pgfpathlineto{\pgfqpoint{1.838062in}{2.758762in}}%
\pgfpathlineto{\pgfqpoint{1.847090in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{1.851603in}{2.814993in}}%
\pgfpathlineto{\pgfqpoint{1.856117in}{2.797117in}}%
\pgfpathlineto{\pgfqpoint{1.860631in}{2.816039in}}%
\pgfpathlineto{\pgfqpoint{1.865144in}{2.810616in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{2.841866in}}%
\pgfpathlineto{\pgfqpoint{1.874171in}{2.860725in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{2.891884in}}%
\pgfpathlineto{\pgfqpoint{1.883199in}{2.898617in}}%
\pgfpathlineto{\pgfqpoint{1.887712in}{2.929637in}}%
\pgfpathlineto{\pgfqpoint{1.892226in}{2.936754in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{2.932049in}}%
\pgfpathlineto{\pgfqpoint{1.901253in}{2.962920in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.958244in}}%
\pgfpathlineto{\pgfqpoint{1.910280in}{2.929799in}}%
\pgfpathlineto{\pgfqpoint{1.919307in}{2.991731in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{1.928335in}{3.030429in}}%
\pgfpathlineto{\pgfqpoint{1.932848in}{3.073594in}}%
\pgfpathlineto{\pgfqpoint{1.937362in}{3.058211in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{3.066617in}}%
\pgfpathlineto{\pgfqpoint{1.946389in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{1.950903in}{3.082764in}}%
\pgfpathlineto{\pgfqpoint{1.955416in}{3.137537in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{3.145876in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{3.188844in}}%
\pgfpathlineto{\pgfqpoint{1.968957in}{3.208826in}}%
\pgfpathlineto{\pgfqpoint{1.977984in}{3.272019in}}%
\pgfpathlineto{\pgfqpoint{1.982498in}{3.268660in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{3.277009in}}%
\pgfpathlineto{\pgfqpoint{1.991525in}{3.297250in}}%
\pgfpathlineto{\pgfqpoint{1.996039in}{3.306194in}}%
\pgfpathlineto{\pgfqpoint{2.000552in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{2.009579in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{2.014093in}{3.318837in}}%
\pgfpathlineto{\pgfqpoint{2.018607in}{3.305198in}}%
\pgfpathlineto{\pgfqpoint{2.023120in}{3.337504in}}%
\pgfpathlineto{\pgfqpoint{2.027634in}{3.347403in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{3.379430in}}%
\pgfpathlineto{\pgfqpoint{2.036661in}{3.366402in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{3.375819in}}%
\pgfpathlineto{\pgfqpoint{2.054716in}{3.440906in}}%
\pgfpathlineto{\pgfqpoint{2.059229in}{3.439412in}}%
\pgfpathlineto{\pgfqpoint{2.063743in}{3.404088in}}%
\pgfpathlineto{\pgfqpoint{2.068256in}{3.392010in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{3.391248in}}%
\pgfpathlineto{\pgfqpoint{2.077284in}{3.401824in}}%
\pgfpathlineto{\pgfqpoint{2.081797in}{3.446758in}}%
\pgfpathlineto{\pgfqpoint{2.086311in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{3.480449in}}%
\pgfpathlineto{\pgfqpoint{2.095338in}{3.479980in}}%
\pgfpathlineto{\pgfqpoint{2.099852in}{3.514000in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{3.514326in}}%
\pgfpathlineto{\pgfqpoint{2.108879in}{3.559584in}}%
\pgfpathlineto{\pgfqpoint{2.113392in}{3.536586in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{3.548235in}}%
\pgfpathlineto{\pgfqpoint{2.126933in}{3.616512in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{3.616578in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{2.140474in}{3.650887in}}%
\pgfpathlineto{\pgfqpoint{2.144988in}{3.628340in}}%
\pgfpathlineto{\pgfqpoint{2.149501in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{2.154015in}{3.605311in}}%
\pgfpathlineto{\pgfqpoint{2.158528in}{3.639315in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{3.684857in}}%
\pgfpathlineto{\pgfqpoint{2.181096in}{3.730884in}}%
\pgfpathlineto{\pgfqpoint{2.190124in}{3.708180in}}%
\pgfpathlineto{\pgfqpoint{2.194637in}{3.730935in}}%
\pgfpathlineto{\pgfqpoint{2.203664in}{3.754373in}}%
\pgfpathlineto{\pgfqpoint{2.208178in}{3.777214in}}%
\pgfpathlineto{\pgfqpoint{2.212692in}{3.776755in}}%
\pgfpathlineto{\pgfqpoint{2.217205in}{3.799623in}}%
\pgfpathlineto{\pgfqpoint{2.221719in}{3.788148in}}%
\pgfpathlineto{\pgfqpoint{2.226232in}{3.788586in}}%
\pgfpathlineto{\pgfqpoint{2.230746in}{3.777240in}}%
\pgfpathlineto{\pgfqpoint{2.235260in}{3.777365in}}%
\pgfpathlineto{\pgfqpoint{2.244287in}{3.822284in}}%
\pgfpathlineto{\pgfqpoint{2.248801in}{3.799247in}}%
\pgfpathlineto{\pgfqpoint{2.253314in}{3.787922in}}%
\pgfpathlineto{\pgfqpoint{2.262341in}{3.811265in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{3.833722in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{3.822369in}}%
\pgfpathlineto{\pgfqpoint{2.280396in}{3.868144in}}%
\pgfpathlineto{\pgfqpoint{2.284909in}{3.868197in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{3.925540in}}%
\pgfpathlineto{\pgfqpoint{2.293937in}{3.925254in}}%
\pgfpathlineto{\pgfqpoint{2.298450in}{3.902964in}}%
\pgfpathlineto{\pgfqpoint{2.307477in}{3.925318in}}%
\pgfpathlineto{\pgfqpoint{2.316505in}{3.925834in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{3.960427in}}%
\pgfpathlineto{\pgfqpoint{2.325532in}{3.937763in}}%
\pgfpathlineto{\pgfqpoint{2.330045in}{3.881020in}}%
\pgfpathlineto{\pgfqpoint{2.334559in}{3.846692in}}%
\pgfpathlineto{\pgfqpoint{2.339073in}{3.858323in}}%
\pgfpathlineto{\pgfqpoint{2.343586in}{3.823981in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{3.812321in}}%
\pgfpathlineto{\pgfqpoint{2.352613in}{3.823617in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{3.812078in}}%
\pgfpathlineto{\pgfqpoint{2.361641in}{3.857189in}}%
\pgfpathlineto{\pgfqpoint{2.366154in}{3.845517in}}%
\pgfpathlineto{\pgfqpoint{2.370668in}{3.845707in}}%
\pgfpathlineto{\pgfqpoint{2.375181in}{3.857040in}}%
\pgfpathlineto{\pgfqpoint{2.379695in}{3.902693in}}%
\pgfpathlineto{\pgfqpoint{2.384209in}{3.914122in}}%
\pgfpathlineto{\pgfqpoint{2.388722in}{3.902614in}}%
\pgfpathlineto{\pgfqpoint{2.393236in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{2.397749in}{3.902973in}}%
\pgfpathlineto{\pgfqpoint{2.411290in}{3.901879in}}%
\pgfpathlineto{\pgfqpoint{2.415804in}{3.913263in}}%
\pgfpathlineto{\pgfqpoint{2.424831in}{3.890135in}}%
\pgfpathlineto{\pgfqpoint{2.429345in}{3.889787in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{3.866705in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{3.866708in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{3.900340in}}%
\pgfpathlineto{\pgfqpoint{2.447399in}{3.888779in}}%
\pgfpathlineto{\pgfqpoint{2.451913in}{3.888734in}}%
\pgfpathlineto{\pgfqpoint{2.460940in}{3.911440in}}%
\pgfpathlineto{\pgfqpoint{2.465454in}{3.910891in}}%
\pgfpathlineto{\pgfqpoint{2.469967in}{3.922430in}}%
\pgfpathlineto{\pgfqpoint{2.474481in}{3.900027in}}%
\pgfpathlineto{\pgfqpoint{2.478994in}{3.888602in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{3.900779in}}%
\pgfpathlineto{\pgfqpoint{2.488022in}{3.843375in}}%
\pgfpathlineto{\pgfqpoint{2.492535in}{3.843271in}}%
\pgfpathlineto{\pgfqpoint{2.497049in}{3.831941in}}%
\pgfpathlineto{\pgfqpoint{2.501562in}{3.797918in}}%
\pgfpathlineto{\pgfqpoint{2.506076in}{3.820780in}}%
\pgfpathlineto{\pgfqpoint{2.510590in}{3.832485in}}%
\pgfpathlineto{\pgfqpoint{2.519617in}{3.832223in}}%
\pgfpathlineto{\pgfqpoint{2.524130in}{3.843626in}}%
\pgfpathlineto{\pgfqpoint{2.528644in}{3.843877in}}%
\pgfpathlineto{\pgfqpoint{2.533158in}{3.866491in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{3.854773in}}%
\pgfpathlineto{\pgfqpoint{2.546698in}{3.877894in}}%
\pgfpathlineto{\pgfqpoint{2.551212in}{3.877864in}}%
\pgfpathlineto{\pgfqpoint{2.555726in}{3.912241in}}%
\pgfpathlineto{\pgfqpoint{2.560239in}{3.900993in}}%
\pgfpathlineto{\pgfqpoint{2.564753in}{3.912002in}}%
\pgfpathlineto{\pgfqpoint{2.569266in}{3.911386in}}%
\pgfpathlineto{\pgfqpoint{2.573780in}{3.876735in}}%
\pgfpathlineto{\pgfqpoint{2.578294in}{3.899570in}}%
\pgfpathlineto{\pgfqpoint{2.582807in}{3.877052in}}%
\pgfpathlineto{\pgfqpoint{2.587321in}{3.865330in}}%
\pgfpathlineto{\pgfqpoint{2.591834in}{3.865021in}}%
\pgfpathlineto{\pgfqpoint{2.596348in}{3.842306in}}%
\pgfpathlineto{\pgfqpoint{2.600862in}{3.864828in}}%
\pgfpathlineto{\pgfqpoint{2.605375in}{3.864474in}}%
\pgfpathlineto{\pgfqpoint{2.609889in}{3.818858in}}%
\pgfpathlineto{\pgfqpoint{2.614402in}{3.818899in}}%
\pgfpathlineto{\pgfqpoint{2.627943in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.632457in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.636970in}{3.762054in}}%
\pgfpathlineto{\pgfqpoint{2.641484in}{3.750665in}}%
\pgfpathlineto{\pgfqpoint{2.650511in}{3.671972in}}%
\pgfpathlineto{\pgfqpoint{2.655025in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{2.659539in}{3.649338in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{3.671883in}}%
\pgfpathlineto{\pgfqpoint{2.668566in}{3.683261in}}%
\pgfpathlineto{\pgfqpoint{2.682107in}{3.751189in}}%
\pgfpathlineto{\pgfqpoint{2.686620in}{3.751271in}}%
\pgfpathlineto{\pgfqpoint{2.691134in}{3.785665in}}%
\pgfpathlineto{\pgfqpoint{2.695647in}{3.797162in}}%
\pgfpathlineto{\pgfqpoint{2.700161in}{3.785810in}}%
\pgfpathlineto{\pgfqpoint{2.704675in}{3.797345in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{3.796598in}}%
\pgfpathlineto{\pgfqpoint{2.718215in}{3.762746in}}%
\pgfpathlineto{\pgfqpoint{2.722729in}{3.774460in}}%
\pgfpathlineto{\pgfqpoint{2.727243in}{3.717538in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{3.762806in}}%
\pgfpathlineto{\pgfqpoint{2.736270in}{3.785830in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{3.762700in}}%
\pgfpathlineto{\pgfqpoint{2.745297in}{3.842079in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{3.807551in}}%
\pgfpathlineto{\pgfqpoint{2.754324in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{2.758838in}{3.841866in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{3.876180in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{3.853869in}}%
\pgfpathlineto{\pgfqpoint{2.776892in}{3.899142in}}%
\pgfpathlineto{\pgfqpoint{2.781406in}{3.898691in}}%
\pgfpathlineto{\pgfqpoint{2.785919in}{3.887220in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{3.887277in}}%
\pgfpathlineto{\pgfqpoint{2.794947in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{2.799460in}{3.875956in}}%
\pgfpathlineto{\pgfqpoint{2.803974in}{3.830059in}}%
\pgfpathlineto{\pgfqpoint{2.808487in}{3.818820in}}%
\pgfpathlineto{\pgfqpoint{2.813001in}{3.829759in}}%
\pgfpathlineto{\pgfqpoint{2.817515in}{3.818712in}}%
\pgfpathlineto{\pgfqpoint{2.822028in}{3.761727in}}%
\pgfpathlineto{\pgfqpoint{2.826542in}{3.761517in}}%
\pgfpathlineto{\pgfqpoint{2.831055in}{3.772786in}}%
\pgfpathlineto{\pgfqpoint{2.840083in}{3.773284in}}%
\pgfpathlineto{\pgfqpoint{2.849110in}{3.818768in}}%
\pgfpathlineto{\pgfqpoint{2.853624in}{3.875491in}}%
\pgfpathlineto{\pgfqpoint{2.858137in}{3.909713in}}%
\pgfpathlineto{\pgfqpoint{2.862651in}{3.898228in}}%
\pgfpathlineto{\pgfqpoint{2.867164in}{3.920960in}}%
\pgfpathlineto{\pgfqpoint{2.871678in}{3.921214in}}%
\pgfpathlineto{\pgfqpoint{2.876192in}{3.932349in}}%
\pgfpathlineto{\pgfqpoint{2.880705in}{3.955316in}}%
\pgfpathlineto{\pgfqpoint{2.885219in}{3.932589in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{3.943792in}}%
\pgfpathlineto{\pgfqpoint{2.894246in}{3.932577in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{3.932838in}}%
\pgfpathlineto{\pgfqpoint{2.912300in}{3.967638in}}%
\pgfpathlineto{\pgfqpoint{2.916814in}{3.956223in}}%
\pgfpathlineto{\pgfqpoint{2.921328in}{3.956002in}}%
\pgfpathlineto{\pgfqpoint{2.925841in}{3.944922in}}%
\pgfpathlineto{\pgfqpoint{2.930355in}{3.899431in}}%
\pgfpathlineto{\pgfqpoint{2.934868in}{3.842604in}}%
\pgfpathlineto{\pgfqpoint{2.939382in}{3.831073in}}%
\pgfpathlineto{\pgfqpoint{2.943896in}{3.830750in}}%
\pgfpathlineto{\pgfqpoint{2.948409in}{3.887041in}}%
\pgfpathlineto{\pgfqpoint{2.952923in}{3.875792in}}%
\pgfpathlineto{\pgfqpoint{2.957436in}{3.886933in}}%
\pgfpathlineto{\pgfqpoint{2.961950in}{3.887268in}}%
\pgfpathlineto{\pgfqpoint{2.966464in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{2.970977in}{3.887319in}}%
\pgfpathlineto{\pgfqpoint{2.980004in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{2.984518in}{3.922690in}}%
\pgfpathlineto{\pgfqpoint{3.002572in}{4.013867in}}%
\pgfpathlineto{\pgfqpoint{3.007086in}{4.002524in}}%
\pgfpathlineto{\pgfqpoint{3.011600in}{4.003137in}}%
\pgfpathlineto{\pgfqpoint{3.016113in}{4.025968in}}%
\pgfpathlineto{\pgfqpoint{3.020627in}{4.003199in}}%
\pgfpathlineto{\pgfqpoint{3.025140in}{4.014267in}}%
\pgfpathlineto{\pgfqpoint{3.029654in}{4.002231in}}%
\pgfpathlineto{\pgfqpoint{3.034168in}{4.013770in}}%
\pgfpathlineto{\pgfqpoint{3.038681in}{3.979630in}}%
\pgfpathlineto{\pgfqpoint{3.043195in}{4.025273in}}%
\pgfpathlineto{\pgfqpoint{3.047709in}{4.036886in}}%
\pgfpathlineto{\pgfqpoint{3.056736in}{4.037748in}}%
\pgfpathlineto{\pgfqpoint{3.061249in}{4.083545in}}%
\pgfpathlineto{\pgfqpoint{3.065763in}{4.026988in}}%
\pgfpathlineto{\pgfqpoint{3.070277in}{4.027019in}}%
\pgfpathlineto{\pgfqpoint{3.074790in}{4.072589in}}%
\pgfpathlineto{\pgfqpoint{3.079304in}{4.095431in}}%
\pgfpathlineto{\pgfqpoint{3.088331in}{4.117715in}}%
\pgfpathlineto{\pgfqpoint{3.092845in}{4.118148in}}%
\pgfpathlineto{\pgfqpoint{3.097358in}{4.106844in}}%
\pgfpathlineto{\pgfqpoint{3.106385in}{4.130115in}}%
\pgfpathlineto{\pgfqpoint{3.115413in}{4.084673in}}%
\pgfpathlineto{\pgfqpoint{3.119926in}{4.050678in}}%
\pgfpathlineto{\pgfqpoint{3.128953in}{4.096290in}}%
\pgfpathlineto{\pgfqpoint{3.133467in}{4.108118in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{4.153334in}}%
\pgfpathlineto{\pgfqpoint{3.142494in}{4.154078in}}%
\pgfpathlineto{\pgfqpoint{3.147008in}{4.165642in}}%
\pgfpathlineto{\pgfqpoint{3.151521in}{4.130711in}}%
\pgfpathlineto{\pgfqpoint{3.156035in}{4.130076in}}%
\pgfpathlineto{\pgfqpoint{3.160549in}{4.164162in}}%
\pgfpathlineto{\pgfqpoint{3.165062in}{4.187015in}}%
\pgfpathlineto{\pgfqpoint{3.169576in}{4.198530in}}%
\pgfpathlineto{\pgfqpoint{3.174089in}{4.164158in}}%
\pgfpathlineto{\pgfqpoint{3.178603in}{4.186181in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{4.209628in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{4.210382in}}%
\pgfpathlineto{\pgfqpoint{3.196657in}{4.221823in}}%
\pgfpathlineto{\pgfqpoint{3.201171in}{4.199543in}}%
\pgfpathlineto{\pgfqpoint{3.205685in}{4.233709in}}%
\pgfpathlineto{\pgfqpoint{3.210198in}{4.210707in}}%
\pgfpathlineto{\pgfqpoint{3.214712in}{4.165279in}}%
\pgfpathlineto{\pgfqpoint{3.223739in}{4.142669in}}%
\pgfpathlineto{\pgfqpoint{3.228253in}{4.119359in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{4.141810in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{4.107462in}}%
\pgfpathlineto{\pgfqpoint{3.241794in}{4.118490in}}%
\pgfpathlineto{\pgfqpoint{3.250821in}{4.117379in}}%
\pgfpathlineto{\pgfqpoint{3.255334in}{4.151396in}}%
\pgfpathlineto{\pgfqpoint{3.259848in}{4.151148in}}%
\pgfpathlineto{\pgfqpoint{3.264362in}{4.173682in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{3.273389in}{4.185447in}}%
\pgfpathlineto{\pgfqpoint{3.277902in}{4.208138in}}%
\pgfpathlineto{\pgfqpoint{3.282416in}{4.219874in}}%
\pgfpathlineto{\pgfqpoint{3.286930in}{4.185858in}}%
\pgfpathlineto{\pgfqpoint{3.291443in}{4.174266in}}%
\pgfpathlineto{\pgfqpoint{3.295957in}{4.151846in}}%
\pgfpathlineto{\pgfqpoint{3.300470in}{4.117773in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{4.151517in}}%
\pgfpathlineto{\pgfqpoint{3.309498in}{4.152003in}}%
\pgfpathlineto{\pgfqpoint{3.314011in}{4.140561in}}%
\pgfpathlineto{\pgfqpoint{3.318525in}{4.151745in}}%
\pgfpathlineto{\pgfqpoint{3.323038in}{4.151810in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{4.140695in}}%
\pgfpathlineto{\pgfqpoint{3.332066in}{4.117938in}}%
\pgfpathlineto{\pgfqpoint{3.336579in}{4.105879in}}%
\pgfpathlineto{\pgfqpoint{3.341093in}{4.071908in}}%
\pgfpathlineto{\pgfqpoint{3.345606in}{4.014623in}}%
\pgfpathlineto{\pgfqpoint{3.350120in}{4.014329in}}%
\pgfpathlineto{\pgfqpoint{3.354634in}{4.003003in}}%
\pgfpathlineto{\pgfqpoint{3.359147in}{4.003205in}}%
\pgfpathlineto{\pgfqpoint{3.363661in}{4.015082in}}%
\pgfpathlineto{\pgfqpoint{3.368174in}{4.015342in}}%
\pgfpathlineto{\pgfqpoint{3.372688in}{3.981162in}}%
\pgfpathlineto{\pgfqpoint{3.377202in}{3.958787in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{3.912761in}}%
\pgfpathlineto{\pgfqpoint{3.386229in}{3.890105in}}%
\pgfpathlineto{\pgfqpoint{3.390742in}{3.856055in}}%
\pgfpathlineto{\pgfqpoint{3.395256in}{3.855983in}}%
\pgfpathlineto{\pgfqpoint{3.399770in}{3.799471in}}%
\pgfpathlineto{\pgfqpoint{3.408797in}{3.845570in}}%
\pgfpathlineto{\pgfqpoint{3.413310in}{3.800328in}}%
\pgfpathlineto{\pgfqpoint{3.417824in}{3.800715in}}%
\pgfpathlineto{\pgfqpoint{3.422338in}{3.789088in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{3.789224in}}%
\pgfpathlineto{\pgfqpoint{3.431365in}{3.823532in}}%
\pgfpathlineto{\pgfqpoint{3.435878in}{3.812277in}}%
\pgfpathlineto{\pgfqpoint{3.440392in}{3.835348in}}%
\pgfpathlineto{\pgfqpoint{3.444906in}{3.824292in}}%
\pgfpathlineto{\pgfqpoint{3.449419in}{3.835682in}}%
\pgfpathlineto{\pgfqpoint{3.453933in}{3.824195in}}%
\pgfpathlineto{\pgfqpoint{3.458447in}{3.835393in}}%
\pgfpathlineto{\pgfqpoint{3.462960in}{3.835325in}}%
\pgfpathlineto{\pgfqpoint{3.467474in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{3.471987in}{3.835369in}}%
\pgfpathlineto{\pgfqpoint{3.476501in}{3.835401in}}%
\pgfpathlineto{\pgfqpoint{3.481015in}{3.846639in}}%
\pgfpathlineto{\pgfqpoint{3.485528in}{3.847118in}}%
\pgfpathlineto{\pgfqpoint{3.490042in}{3.881361in}}%
\pgfpathlineto{\pgfqpoint{3.499069in}{3.926497in}}%
\pgfpathlineto{\pgfqpoint{3.503583in}{3.915272in}}%
\pgfpathlineto{\pgfqpoint{3.508096in}{3.926682in}}%
\pgfpathlineto{\pgfqpoint{3.512610in}{3.949781in}}%
\pgfpathlineto{\pgfqpoint{3.521637in}{3.927214in}}%
\pgfpathlineto{\pgfqpoint{3.526151in}{3.893277in}}%
\pgfpathlineto{\pgfqpoint{3.530664in}{3.904937in}}%
\pgfpathlineto{\pgfqpoint{3.535178in}{3.938877in}}%
\pgfpathlineto{\pgfqpoint{3.539691in}{3.904856in}}%
\pgfpathlineto{\pgfqpoint{3.544205in}{3.927290in}}%
\pgfpathlineto{\pgfqpoint{3.548719in}{3.938721in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{4.006767in}}%
\pgfpathlineto{\pgfqpoint{3.557746in}{4.006652in}}%
\pgfpathlineto{\pgfqpoint{3.562259in}{3.984173in}}%
\pgfpathlineto{\pgfqpoint{3.566773in}{3.995505in}}%
\pgfpathlineto{\pgfqpoint{3.571287in}{3.972567in}}%
\pgfpathlineto{\pgfqpoint{3.575800in}{3.961417in}}%
\pgfpathlineto{\pgfqpoint{3.580314in}{3.939222in}}%
\pgfpathlineto{\pgfqpoint{3.584827in}{3.973425in}}%
\pgfpathlineto{\pgfqpoint{3.589341in}{3.995962in}}%
\pgfpathlineto{\pgfqpoint{3.593855in}{4.008184in}}%
\pgfpathlineto{\pgfqpoint{3.598368in}{4.042476in}}%
\pgfpathlineto{\pgfqpoint{3.602882in}{4.053660in}}%
\pgfpathlineto{\pgfqpoint{3.607395in}{4.053751in}}%
\pgfpathlineto{\pgfqpoint{3.611909in}{4.007916in}}%
\pgfpathlineto{\pgfqpoint{3.616423in}{4.007635in}}%
\pgfpathlineto{\pgfqpoint{3.620936in}{3.995514in}}%
\pgfpathlineto{\pgfqpoint{3.634477in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{3.638991in}{3.984074in}}%
\pgfpathlineto{\pgfqpoint{3.643504in}{3.949628in}}%
\pgfpathlineto{\pgfqpoint{3.648018in}{3.972558in}}%
\pgfpathlineto{\pgfqpoint{3.661559in}{3.938861in}}%
\pgfpathlineto{\pgfqpoint{3.666072in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{3.670586in}{4.018282in}}%
\pgfpathlineto{\pgfqpoint{3.675100in}{3.983994in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{3.983789in}}%
\pgfpathlineto{\pgfqpoint{3.684127in}{3.995769in}}%
\pgfpathlineto{\pgfqpoint{3.688640in}{3.973471in}}%
\pgfpathlineto{\pgfqpoint{3.693154in}{3.928574in}}%
\pgfpathlineto{\pgfqpoint{3.697668in}{3.871867in}}%
\pgfpathlineto{\pgfqpoint{3.702181in}{3.882907in}}%
\pgfpathlineto{\pgfqpoint{3.706695in}{3.883363in}}%
\pgfpathlineto{\pgfqpoint{3.711208in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{3.715722in}{3.849008in}}%
\pgfpathlineto{\pgfqpoint{3.720236in}{3.814956in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{3.792063in}}%
\pgfpathlineto{\pgfqpoint{3.729263in}{3.780611in}}%
\pgfpathlineto{\pgfqpoint{3.733776in}{3.758004in}}%
\pgfpathlineto{\pgfqpoint{3.742804in}{3.757702in}}%
\pgfpathlineto{\pgfqpoint{3.747317in}{3.769427in}}%
\pgfpathlineto{\pgfqpoint{3.751831in}{3.792147in}}%
\pgfpathlineto{\pgfqpoint{3.760858in}{3.769078in}}%
\pgfpathlineto{\pgfqpoint{3.765372in}{3.814367in}}%
\pgfpathlineto{\pgfqpoint{3.774399in}{3.814440in}}%
\pgfpathlineto{\pgfqpoint{3.778912in}{3.837685in}}%
\pgfpathlineto{\pgfqpoint{3.783426in}{3.814581in}}%
\pgfpathlineto{\pgfqpoint{3.787940in}{3.837245in}}%
\pgfpathlineto{\pgfqpoint{3.792453in}{3.803112in}}%
\pgfpathlineto{\pgfqpoint{3.796967in}{3.814519in}}%
\pgfpathlineto{\pgfqpoint{3.801480in}{3.791571in}}%
\pgfpathlineto{\pgfqpoint{3.805994in}{3.837186in}}%
\pgfpathlineto{\pgfqpoint{3.819535in}{3.871775in}}%
\pgfpathlineto{\pgfqpoint{3.824048in}{3.871813in}}%
\pgfpathlineto{\pgfqpoint{3.828562in}{3.895103in}}%
\pgfpathlineto{\pgfqpoint{3.833076in}{3.872253in}}%
\pgfpathlineto{\pgfqpoint{3.837589in}{3.872268in}}%
\pgfpathlineto{\pgfqpoint{3.842103in}{3.894703in}}%
\pgfpathlineto{\pgfqpoint{3.851130in}{3.872294in}}%
\pgfpathlineto{\pgfqpoint{3.855644in}{3.849830in}}%
\pgfpathlineto{\pgfqpoint{3.860157in}{3.804403in}}%
\pgfpathlineto{\pgfqpoint{3.864671in}{3.827678in}}%
\pgfpathlineto{\pgfqpoint{3.869185in}{3.872471in}}%
\pgfpathlineto{\pgfqpoint{3.873698in}{3.872590in}}%
\pgfpathlineto{\pgfqpoint{3.878212in}{3.906626in}}%
\pgfpathlineto{\pgfqpoint{3.882725in}{3.918228in}}%
\pgfpathlineto{\pgfqpoint{3.887239in}{4.009468in}}%
\pgfpathlineto{\pgfqpoint{3.900780in}{4.010009in}}%
\pgfpathlineto{\pgfqpoint{3.905293in}{3.998321in}}%
\pgfpathlineto{\pgfqpoint{3.909807in}{4.054991in}}%
\pgfpathlineto{\pgfqpoint{3.914321in}{4.054788in}}%
\pgfpathlineto{\pgfqpoint{3.918834in}{4.066110in}}%
\pgfpathlineto{\pgfqpoint{3.923348in}{4.066476in}}%
\pgfpathlineto{\pgfqpoint{3.932375in}{4.021442in}}%
\pgfpathlineto{\pgfqpoint{3.936889in}{4.032976in}}%
\pgfpathlineto{\pgfqpoint{3.941402in}{4.009940in}}%
\pgfpathlineto{\pgfqpoint{3.950429in}{4.010175in}}%
\pgfpathlineto{\pgfqpoint{3.954943in}{4.032733in}}%
\pgfpathlineto{\pgfqpoint{3.959457in}{4.032349in}}%
\pgfpathlineto{\pgfqpoint{3.963970in}{4.055469in}}%
\pgfpathlineto{\pgfqpoint{3.968484in}{4.090204in}}%
\pgfpathlineto{\pgfqpoint{3.972997in}{4.101610in}}%
\pgfpathlineto{\pgfqpoint{3.977511in}{4.146863in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{4.124273in}}%
\pgfpathlineto{\pgfqpoint{3.986538in}{4.078709in}}%
\pgfpathlineto{\pgfqpoint{3.991052in}{4.101833in}}%
\pgfpathlineto{\pgfqpoint{3.995565in}{4.101340in}}%
\pgfpathlineto{\pgfqpoint{4.000079in}{4.124150in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{4.169754in}}%
\pgfpathlineto{\pgfqpoint{4.009106in}{4.181004in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.158329in}}%
\pgfpathlineto{\pgfqpoint{4.018133in}{4.169435in}}%
\pgfpathlineto{\pgfqpoint{4.022647in}{4.169613in}}%
\pgfpathlineto{\pgfqpoint{4.027161in}{4.192723in}}%
\pgfpathlineto{\pgfqpoint{4.031674in}{4.204255in}}%
\pgfpathlineto{\pgfqpoint{4.036188in}{4.170457in}}%
\pgfpathlineto{\pgfqpoint{4.040702in}{4.193544in}}%
\pgfpathlineto{\pgfqpoint{4.045215in}{4.204627in}}%
\pgfpathlineto{\pgfqpoint{4.049729in}{4.158297in}}%
\pgfpathlineto{\pgfqpoint{4.063270in}{4.089736in}}%
\pgfpathlineto{\pgfqpoint{4.067783in}{4.055793in}}%
\pgfpathlineto{\pgfqpoint{4.072297in}{4.067469in}}%
\pgfpathlineto{\pgfqpoint{4.081324in}{4.067447in}}%
\pgfpathlineto{\pgfqpoint{4.090351in}{4.021762in}}%
\pgfpathlineto{\pgfqpoint{4.094865in}{4.056405in}}%
\pgfpathlineto{\pgfqpoint{4.099378in}{4.011104in}}%
\pgfpathlineto{\pgfqpoint{4.103892in}{3.999433in}}%
\pgfpathlineto{\pgfqpoint{4.108406in}{3.976748in}}%
\pgfpathlineto{\pgfqpoint{4.117433in}{3.954235in}}%
\pgfpathlineto{\pgfqpoint{4.121946in}{3.954125in}}%
\pgfpathlineto{\pgfqpoint{4.126460in}{3.965762in}}%
\pgfpathlineto{\pgfqpoint{4.130974in}{3.965900in}}%
\pgfpathlineto{\pgfqpoint{4.140001in}{3.942670in}}%
\pgfpathlineto{\pgfqpoint{4.144514in}{3.908489in}}%
\pgfpathlineto{\pgfqpoint{4.149028in}{3.896797in}}%
\pgfpathlineto{\pgfqpoint{4.153542in}{3.930999in}}%
\pgfpathlineto{\pgfqpoint{4.158055in}{3.954312in}}%
\pgfpathlineto{\pgfqpoint{4.162569in}{3.908368in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{3.885434in}}%
\pgfpathlineto{\pgfqpoint{4.171596in}{3.919476in}}%
\pgfpathlineto{\pgfqpoint{4.176110in}{3.884959in}}%
\pgfpathlineto{\pgfqpoint{4.185137in}{3.861885in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{3.895730in}}%
\pgfpathlineto{\pgfqpoint{4.194164in}{3.872797in}}%
\pgfpathlineto{\pgfqpoint{4.198678in}{3.861548in}}%
\pgfpathlineto{\pgfqpoint{4.203191in}{3.883906in}}%
\pgfpathlineto{\pgfqpoint{4.207705in}{3.860896in}}%
\pgfpathlineto{\pgfqpoint{4.212218in}{3.849444in}}%
\pgfpathlineto{\pgfqpoint{4.216732in}{3.826415in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.792019in}}%
\pgfpathlineto{\pgfqpoint{4.225759in}{3.768894in}}%
\pgfpathlineto{\pgfqpoint{4.239300in}{3.802823in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{3.734539in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{3.689220in}}%
\pgfpathlineto{\pgfqpoint{4.252841in}{3.688892in}}%
\pgfpathlineto{\pgfqpoint{4.257355in}{3.711919in}}%
\pgfpathlineto{\pgfqpoint{4.266382in}{3.666339in}}%
\pgfpathlineto{\pgfqpoint{4.270895in}{3.700889in}}%
\pgfpathlineto{\pgfqpoint{4.275409in}{3.700985in}}%
\pgfpathlineto{\pgfqpoint{4.279923in}{3.712482in}}%
\pgfpathlineto{\pgfqpoint{4.284436in}{3.700861in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{3.746761in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{3.712674in}}%
\pgfpathlineto{\pgfqpoint{4.297977in}{3.780848in}}%
\pgfpathlineto{\pgfqpoint{4.302491in}{3.746744in}}%
\pgfpathlineto{\pgfqpoint{4.307004in}{3.734211in}}%
\pgfpathlineto{\pgfqpoint{4.311518in}{3.734542in}}%
\pgfpathlineto{\pgfqpoint{4.316031in}{3.711243in}}%
\pgfpathlineto{\pgfqpoint{4.320545in}{3.700129in}}%
\pgfpathlineto{\pgfqpoint{4.325059in}{3.699721in}}%
\pgfpathlineto{\pgfqpoint{4.329572in}{3.733778in}}%
\pgfpathlineto{\pgfqpoint{4.334086in}{3.733886in}}%
\pgfpathlineto{\pgfqpoint{4.338599in}{3.711317in}}%
\pgfpathlineto{\pgfqpoint{4.343113in}{3.676660in}}%
\pgfpathlineto{\pgfqpoint{4.347627in}{3.664690in}}%
\pgfpathlineto{\pgfqpoint{4.352140in}{3.676171in}}%
\pgfpathlineto{\pgfqpoint{4.361167in}{3.608039in}}%
\pgfpathlineto{\pgfqpoint{4.365681in}{3.653622in}}%
\pgfpathlineto{\pgfqpoint{4.374708in}{3.631012in}}%
\pgfpathlineto{\pgfqpoint{4.379222in}{3.607772in}}%
\pgfpathlineto{\pgfqpoint{4.383735in}{3.642130in}}%
\pgfpathlineto{\pgfqpoint{4.388249in}{3.618738in}}%
\pgfpathlineto{\pgfqpoint{4.392763in}{3.618932in}}%
\pgfpathlineto{\pgfqpoint{4.397276in}{3.629683in}}%
\pgfpathlineto{\pgfqpoint{4.401790in}{3.618492in}}%
\pgfpathlineto{\pgfqpoint{4.406303in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{3.606844in}}%
\pgfpathlineto{\pgfqpoint{4.415331in}{3.629675in}}%
\pgfpathlineto{\pgfqpoint{4.419844in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{3.686510in}}%
\pgfpathlineto{\pgfqpoint{4.428871in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{4.433385in}{3.709498in}}%
\pgfpathlineto{\pgfqpoint{4.437899in}{3.675532in}}%
\pgfpathlineto{\pgfqpoint{4.442412in}{3.652626in}}%
\pgfpathlineto{\pgfqpoint{4.446926in}{3.618822in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{3.641989in}}%
\pgfpathlineto{\pgfqpoint{4.455953in}{3.630806in}}%
\pgfpathlineto{\pgfqpoint{4.460467in}{3.653705in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{3.665193in}}%
\pgfpathlineto{\pgfqpoint{4.469494in}{3.642152in}}%
\pgfpathlineto{\pgfqpoint{4.474008in}{3.630754in}}%
\pgfpathlineto{\pgfqpoint{4.478521in}{3.642130in}}%
\pgfpathlineto{\pgfqpoint{4.483035in}{3.642295in}}%
\pgfpathlineto{\pgfqpoint{4.487548in}{3.653226in}}%
\pgfpathlineto{\pgfqpoint{4.492062in}{3.618732in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{3.618735in}}%
\pgfpathlineto{\pgfqpoint{4.501089in}{3.596340in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{3.607685in}}%
\pgfpathlineto{\pgfqpoint{4.510116in}{3.653437in}}%
\pgfpathlineto{\pgfqpoint{4.514630in}{3.642009in}}%
\pgfpathlineto{\pgfqpoint{4.519144in}{3.676124in}}%
\pgfpathlineto{\pgfqpoint{4.523657in}{3.698452in}}%
\pgfpathlineto{\pgfqpoint{4.528171in}{3.664654in}}%
\pgfpathlineto{\pgfqpoint{4.532684in}{3.675728in}}%
\pgfpathlineto{\pgfqpoint{4.537198in}{3.675962in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{3.732796in}}%
\pgfpathlineto{\pgfqpoint{4.550739in}{3.755592in}}%
\pgfpathlineto{\pgfqpoint{4.555252in}{3.744361in}}%
\pgfpathlineto{\pgfqpoint{4.559766in}{3.721269in}}%
\pgfpathlineto{\pgfqpoint{4.564280in}{3.721020in}}%
\pgfpathlineto{\pgfqpoint{4.568793in}{3.709690in}}%
\pgfpathlineto{\pgfqpoint{4.577820in}{3.778281in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{3.789695in}}%
\pgfpathlineto{\pgfqpoint{4.586848in}{3.790290in}}%
\pgfpathlineto{\pgfqpoint{4.591361in}{3.779230in}}%
\pgfpathlineto{\pgfqpoint{4.595875in}{3.721964in}}%
\pgfpathlineto{\pgfqpoint{4.600388in}{3.721879in}}%
\pgfpathlineto{\pgfqpoint{4.604902in}{3.688620in}}%
\pgfpathlineto{\pgfqpoint{4.613929in}{3.689136in}}%
\pgfpathlineto{\pgfqpoint{4.618443in}{3.735277in}}%
\pgfpathlineto{\pgfqpoint{4.622956in}{3.712261in}}%
\pgfpathlineto{\pgfqpoint{4.627470in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{3.711707in}}%
\pgfpathlineto{\pgfqpoint{4.641011in}{3.734476in}}%
\pgfpathlineto{\pgfqpoint{4.645525in}{3.722647in}}%
\pgfpathlineto{\pgfqpoint{4.650038in}{3.733941in}}%
\pgfpathlineto{\pgfqpoint{4.654552in}{3.767919in}}%
\pgfpathlineto{\pgfqpoint{4.659065in}{3.755942in}}%
\pgfpathlineto{\pgfqpoint{4.663579in}{3.801452in}}%
\pgfpathlineto{\pgfqpoint{4.668093in}{3.789994in}}%
\pgfpathlineto{\pgfqpoint{4.677120in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{4.681633in}{3.756008in}}%
\pgfpathlineto{\pgfqpoint{4.686147in}{3.755813in}}%
\pgfpathlineto{\pgfqpoint{4.690661in}{3.744432in}}%
\pgfpathlineto{\pgfqpoint{4.695174in}{3.801345in}}%
\pgfpathlineto{\pgfqpoint{4.699688in}{3.767006in}}%
\pgfpathlineto{\pgfqpoint{4.704201in}{3.756243in}}%
\pgfpathlineto{\pgfqpoint{4.713229in}{3.756060in}}%
\pgfpathlineto{\pgfqpoint{4.717742in}{3.722148in}}%
\pgfpathlineto{\pgfqpoint{4.722256in}{3.699313in}}%
\pgfpathlineto{\pgfqpoint{4.726769in}{3.687886in}}%
\pgfpathlineto{\pgfqpoint{4.731283in}{3.722208in}}%
\pgfpathlineto{\pgfqpoint{4.740310in}{3.721842in}}%
\pgfpathlineto{\pgfqpoint{4.744824in}{3.710048in}}%
\pgfpathlineto{\pgfqpoint{4.758365in}{3.743884in}}%
\pgfpathlineto{\pgfqpoint{4.762878in}{3.721178in}}%
\pgfpathlineto{\pgfqpoint{4.767392in}{3.709715in}}%
\pgfpathlineto{\pgfqpoint{4.771905in}{3.732733in}}%
\pgfpathlineto{\pgfqpoint{4.776419in}{3.743535in}}%
\pgfpathlineto{\pgfqpoint{4.780933in}{3.743807in}}%
\pgfpathlineto{\pgfqpoint{4.785446in}{3.721368in}}%
\pgfpathlineto{\pgfqpoint{4.789960in}{3.733038in}}%
\pgfpathlineto{\pgfqpoint{4.794473in}{3.732850in}}%
\pgfpathlineto{\pgfqpoint{4.798987in}{3.778191in}}%
\pgfpathlineto{\pgfqpoint{4.803501in}{3.777867in}}%
\pgfpathlineto{\pgfqpoint{4.808014in}{3.766790in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{3.789039in}}%
\pgfpathlineto{\pgfqpoint{4.817041in}{3.766179in}}%
\pgfpathlineto{\pgfqpoint{4.821555in}{3.766522in}}%
\pgfpathlineto{\pgfqpoint{4.826069in}{3.744052in}}%
\pgfpathlineto{\pgfqpoint{4.830582in}{3.732520in}}%
\pgfpathlineto{\pgfqpoint{4.835096in}{3.766680in}}%
\pgfpathlineto{\pgfqpoint{4.839609in}{3.777755in}}%
\pgfpathlineto{\pgfqpoint{4.844123in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{4.848637in}{3.846064in}}%
\pgfpathlineto{\pgfqpoint{4.853150in}{3.857453in}}%
\pgfpathlineto{\pgfqpoint{4.857664in}{3.903148in}}%
\pgfpathlineto{\pgfqpoint{4.862178in}{3.914628in}}%
\pgfpathlineto{\pgfqpoint{4.866691in}{3.902973in}}%
\pgfpathlineto{\pgfqpoint{4.871205in}{3.902786in}}%
\pgfpathlineto{\pgfqpoint{4.880232in}{3.835003in}}%
\pgfpathlineto{\pgfqpoint{4.889259in}{3.834776in}}%
\pgfpathlineto{\pgfqpoint{4.893773in}{3.868656in}}%
\pgfpathlineto{\pgfqpoint{4.898286in}{3.857212in}}%
\pgfpathlineto{\pgfqpoint{4.902800in}{3.834390in}}%
\pgfpathlineto{\pgfqpoint{4.907314in}{3.868561in}}%
\pgfpathlineto{\pgfqpoint{4.916341in}{3.914443in}}%
\pgfpathlineto{\pgfqpoint{4.920854in}{3.925901in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{3.960237in}}%
\pgfpathlineto{\pgfqpoint{4.929882in}{3.948627in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{3.914588in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{3.903449in}}%
\pgfpathlineto{\pgfqpoint{4.943422in}{3.914939in}}%
\pgfpathlineto{\pgfqpoint{4.947936in}{3.949487in}}%
\pgfpathlineto{\pgfqpoint{4.952450in}{3.938074in}}%
\pgfpathlineto{\pgfqpoint{4.956963in}{3.949365in}}%
\pgfpathlineto{\pgfqpoint{4.961477in}{3.914991in}}%
\pgfpathlineto{\pgfqpoint{4.965990in}{3.914216in}}%
\pgfpathlineto{\pgfqpoint{4.970504in}{3.925163in}}%
\pgfpathlineto{\pgfqpoint{4.975018in}{3.925376in}}%
\pgfpathlineto{\pgfqpoint{4.979531in}{3.936924in}}%
\pgfpathlineto{\pgfqpoint{4.988558in}{3.914500in}}%
\pgfpathlineto{\pgfqpoint{4.993072in}{3.925670in}}%
\pgfpathlineto{\pgfqpoint{4.997586in}{3.959969in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{3.958999in}}%
\pgfpathlineto{\pgfqpoint{5.011126in}{3.936543in}}%
\pgfpathlineto{\pgfqpoint{5.020154in}{3.959189in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{3.902108in}}%
\pgfpathlineto{\pgfqpoint{5.029181in}{3.913847in}}%
\pgfpathlineto{\pgfqpoint{5.033694in}{3.914234in}}%
\pgfpathlineto{\pgfqpoint{5.047235in}{3.948498in}}%
\pgfpathlineto{\pgfqpoint{5.051749in}{4.004909in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{3.982418in}}%
\pgfpathlineto{\pgfqpoint{5.065290in}{4.038853in}}%
\pgfpathlineto{\pgfqpoint{5.069803in}{4.050849in}}%
\pgfpathlineto{\pgfqpoint{5.074317in}{4.073070in}}%
\pgfpathlineto{\pgfqpoint{5.078831in}{4.061326in}}%
\pgfpathlineto{\pgfqpoint{5.083344in}{4.083641in}}%
\pgfpathlineto{\pgfqpoint{5.087858in}{4.072707in}}%
\pgfpathlineto{\pgfqpoint{5.096885in}{4.141618in}}%
\pgfpathlineto{\pgfqpoint{5.101399in}{4.130287in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.073105in}}%
\pgfpathlineto{\pgfqpoint{5.128480in}{4.016192in}}%
\pgfpathlineto{\pgfqpoint{5.132994in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{5.137507in}{3.982328in}}%
\pgfpathlineto{\pgfqpoint{5.142021in}{3.948131in}}%
\pgfpathlineto{\pgfqpoint{5.146535in}{3.936906in}}%
\pgfpathlineto{\pgfqpoint{5.151048in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{5.155562in}{3.971068in}}%
\pgfpathlineto{\pgfqpoint{5.160075in}{3.958833in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{3.981639in}}%
\pgfpathlineto{\pgfqpoint{5.173616in}{4.038724in}}%
\pgfpathlineto{\pgfqpoint{5.178130in}{4.050356in}}%
\pgfpathlineto{\pgfqpoint{5.182643in}{4.050492in}}%
\pgfpathlineto{\pgfqpoint{5.187157in}{4.027976in}}%
\pgfpathlineto{\pgfqpoint{5.191671in}{4.027870in}}%
\pgfpathlineto{\pgfqpoint{5.196184in}{4.016305in}}%
\pgfpathlineto{\pgfqpoint{5.209725in}{4.016217in}}%
\pgfpathlineto{\pgfqpoint{5.218752in}{3.890645in}}%
\pgfpathlineto{\pgfqpoint{5.223266in}{3.878641in}}%
\pgfpathlineto{\pgfqpoint{5.227779in}{3.878026in}}%
\pgfpathlineto{\pgfqpoint{5.232293in}{3.889472in}}%
\pgfpathlineto{\pgfqpoint{5.236807in}{3.866928in}}%
\pgfpathlineto{\pgfqpoint{5.241320in}{3.867021in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{3.855277in}}%
\pgfpathlineto{\pgfqpoint{5.254861in}{3.900852in}}%
\pgfpathlineto{\pgfqpoint{5.259375in}{3.889418in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{3.900948in}}%
\pgfpathlineto{\pgfqpoint{5.268402in}{3.843871in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{3.843921in}}%
\pgfpathlineto{\pgfqpoint{5.281943in}{3.820964in}}%
\pgfpathlineto{\pgfqpoint{5.286456in}{3.787304in}}%
\pgfpathlineto{\pgfqpoint{5.290970in}{3.764444in}}%
\pgfpathlineto{\pgfqpoint{5.299997in}{3.763872in}}%
\pgfpathlineto{\pgfqpoint{5.304511in}{3.763550in}}%
\pgfpathlineto{\pgfqpoint{5.318052in}{3.638664in}}%
\pgfpathlineto{\pgfqpoint{5.322565in}{3.661664in}}%
\pgfpathlineto{\pgfqpoint{5.327079in}{3.638845in}}%
\pgfpathlineto{\pgfqpoint{5.331592in}{3.661492in}}%
\pgfpathlineto{\pgfqpoint{5.336106in}{3.650522in}}%
\pgfpathlineto{\pgfqpoint{5.340620in}{3.673598in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{3.673450in}}%
\pgfpathlineto{\pgfqpoint{5.349647in}{3.661978in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{3.672991in}}%
\pgfpathlineto{\pgfqpoint{5.358674in}{3.672983in}}%
\pgfpathlineto{\pgfqpoint{5.363188in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{5.372215in}{3.752688in}}%
\pgfpathlineto{\pgfqpoint{5.376728in}{3.752906in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{3.787417in}}%
\pgfpathlineto{\pgfqpoint{5.385756in}{3.798473in}}%
\pgfpathlineto{\pgfqpoint{5.390269in}{3.775637in}}%
\pgfpathlineto{\pgfqpoint{5.394783in}{3.741580in}}%
\pgfpathlineto{\pgfqpoint{5.399296in}{3.730236in}}%
\pgfpathlineto{\pgfqpoint{5.403810in}{3.764065in}}%
\pgfpathlineto{\pgfqpoint{5.408324in}{3.820657in}}%
\pgfpathlineto{\pgfqpoint{5.412837in}{3.775438in}}%
\pgfpathlineto{\pgfqpoint{5.417351in}{3.797548in}}%
\pgfpathlineto{\pgfqpoint{5.421864in}{3.831711in}}%
\pgfpathlineto{\pgfqpoint{5.426378in}{3.797400in}}%
\pgfpathlineto{\pgfqpoint{5.435405in}{3.797563in}}%
\pgfpathlineto{\pgfqpoint{5.439919in}{3.786322in}}%
\pgfpathlineto{\pgfqpoint{5.444433in}{3.787035in}}%
\pgfpathlineto{\pgfqpoint{5.448946in}{3.821093in}}%
\pgfpathlineto{\pgfqpoint{5.457973in}{3.923758in}}%
\pgfpathlineto{\pgfqpoint{5.462487in}{3.912045in}}%
\pgfpathlineto{\pgfqpoint{5.471514in}{3.912247in}}%
\pgfpathlineto{\pgfqpoint{5.476028in}{3.866902in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{3.889394in}}%
\pgfpathlineto{\pgfqpoint{5.485055in}{3.889235in}}%
\pgfpathlineto{\pgfqpoint{5.489569in}{3.901180in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{3.878743in}}%
\pgfpathlineto{\pgfqpoint{5.503109in}{3.844920in}}%
\pgfpathlineto{\pgfqpoint{5.507623in}{3.890099in}}%
\pgfpathlineto{\pgfqpoint{5.512137in}{3.867354in}}%
\pgfpathlineto{\pgfqpoint{5.516650in}{3.890096in}}%
\pgfpathlineto{\pgfqpoint{5.521164in}{3.901569in}}%
\pgfpathlineto{\pgfqpoint{5.525677in}{3.867315in}}%
\pgfpathlineto{\pgfqpoint{5.530191in}{3.867304in}}%
\pgfpathlineto{\pgfqpoint{5.534705in}{3.855802in}}%
\pgfpathlineto{\pgfqpoint{5.539218in}{3.867655in}}%
\pgfpathlineto{\pgfqpoint{5.543732in}{3.845041in}}%
\pgfpathlineto{\pgfqpoint{5.548245in}{3.867911in}}%
\pgfpathlineto{\pgfqpoint{5.552759in}{3.879637in}}%
\pgfpathlineto{\pgfqpoint{5.557273in}{3.914152in}}%
\pgfpathlineto{\pgfqpoint{5.561786in}{3.914416in}}%
\pgfpathlineto{\pgfqpoint{5.570813in}{3.983145in}}%
\pgfpathlineto{\pgfqpoint{5.575327in}{3.971774in}}%
\pgfpathlineto{\pgfqpoint{5.579841in}{3.994871in}}%
\pgfpathlineto{\pgfqpoint{5.588868in}{3.971999in}}%
\pgfpathlineto{\pgfqpoint{5.593381in}{3.983464in}}%
\pgfpathlineto{\pgfqpoint{5.597895in}{4.040312in}}%
\pgfpathlineto{\pgfqpoint{5.602409in}{4.051880in}}%
\pgfpathlineto{\pgfqpoint{5.606922in}{4.052155in}}%
\pgfpathlineto{\pgfqpoint{5.611436in}{4.040451in}}%
\pgfpathlineto{\pgfqpoint{5.615949in}{4.051706in}}%
\pgfpathlineto{\pgfqpoint{5.620463in}{4.074284in}}%
\pgfpathlineto{\pgfqpoint{5.624977in}{4.131019in}}%
\pgfpathlineto{\pgfqpoint{5.629490in}{4.074127in}}%
\pgfpathlineto{\pgfqpoint{5.634004in}{4.052051in}}%
\pgfpathlineto{\pgfqpoint{5.638517in}{4.085942in}}%
\pgfpathlineto{\pgfqpoint{5.643031in}{4.063040in}}%
\pgfpathlineto{\pgfqpoint{5.647545in}{4.051877in}}%
\pgfpathlineto{\pgfqpoint{5.656572in}{4.074468in}}%
\pgfpathlineto{\pgfqpoint{5.661086in}{4.097574in}}%
\pgfpathlineto{\pgfqpoint{5.665599in}{4.040747in}}%
\pgfpathlineto{\pgfqpoint{5.670113in}{4.041116in}}%
\pgfpathlineto{\pgfqpoint{5.674626in}{4.052421in}}%
\pgfpathlineto{\pgfqpoint{5.679140in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{5.683654in}{4.075457in}}%
\pgfpathlineto{\pgfqpoint{5.688167in}{4.052836in}}%
\pgfpathlineto{\pgfqpoint{5.692681in}{4.075677in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{4.064587in}}%
\pgfpathlineto{\pgfqpoint{5.701708in}{4.064361in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{4.087286in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{4.087286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595444in}{1.994335in}}%
\pgfpathlineto{\pgfqpoint{5.776121in}{1.994335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.820565in}{1.994335in}}{\pgfqpoint{5.820565in}{2.038779in}}%
\pgfpathlineto{\pgfqpoint{5.820565in}{3.068639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.820565in}{3.113084in}}{\pgfqpoint{5.776121in}{3.113084in}}%
\pgfpathlineto{\pgfqpoint{3.595444in}{3.113084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551000in}{3.113084in}}{\pgfqpoint{3.551000in}{3.068639in}}%
\pgfpathlineto{\pgfqpoint{3.551000in}{2.038779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551000in}{1.994335in}}{\pgfqpoint{3.595444in}{1.994335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639889in}{2.922189in}}%
\pgfpathlineto{\pgfqpoint{4.084333in}{2.922189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262111in,y=2.844411in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100 SYN/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639889in}{2.571495in}}%
\pgfpathlineto{\pgfqpoint{4.084333in}{2.571495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262111in,y=2.493717in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1000 SYN/sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639889in}{2.220801in}}%
\pgfpathlineto{\pgfqpoint{4.084333in}{2.220801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262111in,y=2.143023in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10000 SYN/sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/shared_signatures_new3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.031676in}{4.501709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{4.501709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.501709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197131in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197131in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100756in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100756in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004382in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004382in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908007in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908007in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811632in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811632in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715258in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715258in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451676in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont system running time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{0.873709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=0.790376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{1.409450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.326116in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{1.945190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=1.861857in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{2.480930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.397597in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{3.016670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=2.933337in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{3.552411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=3.469077in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971676in}{4.088151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in,y=4.004818in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.553709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont percentage of shared signatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.233276in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{1.242312in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{1.251348in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{1.260384in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{1.278457in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{0.973598in}}%
\pgfpathlineto{\pgfqpoint{1.296529in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{1.332674in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{1.201957in}}%
\pgfpathlineto{\pgfqpoint{1.350747in}{1.246636in}}%
\pgfpathlineto{\pgfqpoint{1.368819in}{1.211109in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{1.195957in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{1.395928in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{1.347330in}}%
\pgfpathlineto{\pgfqpoint{1.414001in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{1.423037in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.459182in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.309399in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.363120in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{1.531472in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{1.558581in}{1.367459in}}%
\pgfpathlineto{\pgfqpoint{1.567617in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.374988in}}%
\pgfpathlineto{\pgfqpoint{1.603762in}{1.346202in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{1.630871in}{1.370893in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{1.435560in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{1.440745in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{1.478119in}}%
\pgfpathlineto{\pgfqpoint{1.676052in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{1.685088in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{1.703161in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{1.712197in}{1.585009in}}%
\pgfpathlineto{\pgfqpoint{1.721233in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.607350in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{1.748342in}{1.607997in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{1.766415in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{1.678448in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.688028in}}%
\pgfpathlineto{\pgfqpoint{1.793523in}{1.678232in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{1.687677in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{1.820632in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{1.829668in}{1.770281in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{1.822656in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.837875in}}%
\pgfpathlineto{\pgfqpoint{1.874850in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.892922in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{1.901958in}{1.884637in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{1.908447in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{1.922445in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{1.912955in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.935929in}}%
\pgfpathlineto{\pgfqpoint{1.956176in}{1.942707in}}%
\pgfpathlineto{\pgfqpoint{1.965212in}{1.965025in}}%
\pgfpathlineto{\pgfqpoint{1.974249in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{1.922851in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{1.945048in}}%
\pgfpathlineto{\pgfqpoint{2.010394in}{1.951687in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{1.995190in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.016627in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{2.029402in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{2.082684in}{2.077301in}}%
\pgfpathlineto{\pgfqpoint{2.100756in}{2.146203in}}%
\pgfpathlineto{\pgfqpoint{2.109792in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{2.127865in}{2.135443in}}%
\pgfpathlineto{\pgfqpoint{2.136901in}{2.182747in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{2.188369in}}%
\pgfpathlineto{\pgfqpoint{2.154974in}{2.234928in}}%
\pgfpathlineto{\pgfqpoint{2.164010in}{2.254236in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{2.246322in}}%
\pgfpathlineto{\pgfqpoint{2.182082in}{2.265270in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{2.244153in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{2.249702in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{2.242391in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{2.227264in}{2.292887in}}%
\pgfpathlineto{\pgfqpoint{2.236300in}{2.324537in}}%
\pgfpathlineto{\pgfqpoint{2.245336in}{2.394690in}}%
\pgfpathlineto{\pgfqpoint{2.254372in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{2.430925in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{2.290517in}{2.434284in}}%
\pgfpathlineto{\pgfqpoint{2.308590in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{2.317626in}{2.475874in}}%
\pgfpathlineto{\pgfqpoint{2.326662in}{2.493644in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{2.504210in}}%
\pgfpathlineto{\pgfqpoint{2.362807in}{2.490699in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{2.380880in}{2.562340in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{2.556048in}}%
\pgfpathlineto{\pgfqpoint{2.398952in}{2.597717in}}%
\pgfpathlineto{\pgfqpoint{2.407989in}{2.651075in}}%
\pgfpathlineto{\pgfqpoint{2.417025in}{2.644753in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{2.674071in}}%
\pgfpathlineto{\pgfqpoint{2.435097in}{2.667733in}}%
\pgfpathlineto{\pgfqpoint{2.462206in}{2.719814in}}%
\pgfpathlineto{\pgfqpoint{2.471243in}{2.748967in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{2.760901in}}%
\pgfpathlineto{\pgfqpoint{2.498351in}{2.801487in}}%
\pgfpathlineto{\pgfqpoint{2.507388in}{2.795718in}}%
\pgfpathlineto{\pgfqpoint{2.516424in}{2.801751in}}%
\pgfpathlineto{\pgfqpoint{2.525460in}{2.773467in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{2.768174in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{2.552569in}{2.837107in}}%
\pgfpathlineto{\pgfqpoint{2.561605in}{2.809488in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{2.815628in}}%
\pgfpathlineto{\pgfqpoint{2.579678in}{2.833422in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{2.828769in}}%
\pgfpathlineto{\pgfqpoint{2.606786in}{2.796971in}}%
\pgfpathlineto{\pgfqpoint{2.615823in}{2.826278in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{2.833283in}}%
\pgfpathlineto{\pgfqpoint{2.633895in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{2.642931in}{2.869069in}}%
\pgfpathlineto{\pgfqpoint{2.651968in}{2.887126in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{2.860864in}}%
\pgfpathlineto{\pgfqpoint{2.670040in}{2.889982in}}%
\pgfpathlineto{\pgfqpoint{2.679076in}{2.897201in}}%
\pgfpathlineto{\pgfqpoint{2.688113in}{2.893569in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{2.911965in}}%
\pgfpathlineto{\pgfqpoint{2.706185in}{2.908343in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{2.915835in}}%
\pgfpathlineto{\pgfqpoint{2.724258in}{2.967049in}}%
\pgfpathlineto{\pgfqpoint{2.733294in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.968923in}}%
\pgfpathlineto{\pgfqpoint{2.760403in}{2.998721in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{2.995918in}}%
\pgfpathlineto{\pgfqpoint{2.778475in}{2.982582in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{3.023396in}}%
\pgfpathlineto{\pgfqpoint{2.796548in}{2.999528in}}%
\pgfpathlineto{\pgfqpoint{2.814620in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{2.823656in}{3.035930in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{2.841729in}{3.085968in}}%
\pgfpathlineto{\pgfqpoint{2.850765in}{3.137862in}}%
\pgfpathlineto{\pgfqpoint{2.859801in}{3.157477in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{3.188077in}}%
\pgfpathlineto{\pgfqpoint{2.877874in}{3.175581in}}%
\pgfpathlineto{\pgfqpoint{2.886910in}{3.237981in}}%
\pgfpathlineto{\pgfqpoint{2.895946in}{3.247397in}}%
\pgfpathlineto{\pgfqpoint{2.904983in}{3.267344in}}%
\pgfpathlineto{\pgfqpoint{2.914019in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{3.285959in}}%
\pgfpathlineto{\pgfqpoint{2.941128in}{3.285014in}}%
\pgfpathlineto{\pgfqpoint{2.950164in}{3.305368in}}%
\pgfpathlineto{\pgfqpoint{2.959200in}{3.368599in}}%
\pgfpathlineto{\pgfqpoint{2.968237in}{3.368222in}}%
\pgfpathlineto{\pgfqpoint{3.004382in}{3.325003in}}%
\pgfpathlineto{\pgfqpoint{3.013418in}{3.303682in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{3.325532in}}%
\pgfpathlineto{\pgfqpoint{3.031490in}{3.368294in}}%
\pgfpathlineto{\pgfqpoint{3.040527in}{3.379024in}}%
\pgfpathlineto{\pgfqpoint{3.049563in}{3.400582in}}%
\pgfpathlineto{\pgfqpoint{3.067635in}{3.422185in}}%
\pgfpathlineto{\pgfqpoint{3.076672in}{3.443332in}}%
\pgfpathlineto{\pgfqpoint{3.085708in}{3.433128in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{3.411850in}}%
\pgfpathlineto{\pgfqpoint{3.112817in}{3.465126in}}%
\pgfpathlineto{\pgfqpoint{3.121853in}{3.443782in}}%
\pgfpathlineto{\pgfqpoint{3.130889in}{3.454665in}}%
\pgfpathlineto{\pgfqpoint{3.139925in}{3.475961in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{3.486522in}}%
\pgfpathlineto{\pgfqpoint{3.157998in}{3.508363in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{3.540456in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{3.551272in}}%
\pgfpathlineto{\pgfqpoint{3.194143in}{3.593452in}}%
\pgfpathlineto{\pgfqpoint{3.203179in}{3.604265in}}%
\pgfpathlineto{\pgfqpoint{3.212215in}{3.625260in}}%
\pgfpathlineto{\pgfqpoint{3.221252in}{3.614521in}}%
\pgfpathlineto{\pgfqpoint{3.230288in}{3.635653in}}%
\pgfpathlineto{\pgfqpoint{3.239324in}{3.624964in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{3.603879in}}%
\pgfpathlineto{\pgfqpoint{3.266433in}{3.582309in}}%
\pgfpathlineto{\pgfqpoint{3.275469in}{3.582056in}}%
\pgfpathlineto{\pgfqpoint{3.284505in}{3.592367in}}%
\pgfpathlineto{\pgfqpoint{3.293542in}{3.592248in}}%
\pgfpathlineto{\pgfqpoint{3.302578in}{3.634763in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{3.634372in}}%
\pgfpathlineto{\pgfqpoint{3.329687in}{3.666569in}}%
\pgfpathlineto{\pgfqpoint{3.338723in}{3.688009in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{3.730212in}}%
\pgfpathlineto{\pgfqpoint{3.356795in}{3.751140in}}%
\pgfpathlineto{\pgfqpoint{3.365832in}{3.751057in}}%
\pgfpathlineto{\pgfqpoint{3.374868in}{3.761521in}}%
\pgfpathlineto{\pgfqpoint{3.383904in}{3.740289in}}%
\pgfpathlineto{\pgfqpoint{3.392940in}{3.793365in}}%
\pgfpathlineto{\pgfqpoint{3.401977in}{3.804149in}}%
\pgfpathlineto{\pgfqpoint{3.411013in}{3.836138in}}%
\pgfpathlineto{\pgfqpoint{3.420049in}{3.890001in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{3.857976in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{3.847235in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{3.456194in}{3.858204in}}%
\pgfpathlineto{\pgfqpoint{3.483303in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.492339in}{3.825796in}}%
\pgfpathlineto{\pgfqpoint{3.510412in}{3.804635in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{3.858231in}}%
\pgfpathlineto{\pgfqpoint{3.528484in}{3.826295in}}%
\pgfpathlineto{\pgfqpoint{3.537521in}{3.836845in}}%
\pgfpathlineto{\pgfqpoint{3.546557in}{3.858617in}}%
\pgfpathlineto{\pgfqpoint{3.555593in}{3.847888in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{3.880294in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{3.869993in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{3.880647in}}%
\pgfpathlineto{\pgfqpoint{3.591738in}{3.901599in}}%
\pgfpathlineto{\pgfqpoint{3.600774in}{3.933778in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{3.955275in}}%
\pgfpathlineto{\pgfqpoint{3.636919in}{3.988311in}}%
\pgfpathlineto{\pgfqpoint{3.645956in}{3.989009in}}%
\pgfpathlineto{\pgfqpoint{3.654992in}{4.053300in}}%
\pgfpathlineto{\pgfqpoint{3.673064in}{4.032049in}}%
\pgfpathlineto{\pgfqpoint{3.691137in}{4.074327in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{4.084392in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{4.116211in}}%
\pgfpathlineto{\pgfqpoint{3.727282in}{4.095277in}}%
\pgfpathlineto{\pgfqpoint{3.736318in}{4.116692in}}%
\pgfpathlineto{\pgfqpoint{3.745354in}{4.127282in}}%
\pgfpathlineto{\pgfqpoint{3.754391in}{4.160011in}}%
\pgfpathlineto{\pgfqpoint{3.763427in}{4.169975in}}%
\pgfpathlineto{\pgfqpoint{3.772463in}{4.212469in}}%
\pgfpathlineto{\pgfqpoint{3.790536in}{4.170051in}}%
\pgfpathlineto{\pgfqpoint{3.799572in}{4.191409in}}%
\pgfpathlineto{\pgfqpoint{3.808608in}{4.201279in}}%
\pgfpathlineto{\pgfqpoint{3.817644in}{4.233298in}}%
\pgfpathlineto{\pgfqpoint{3.835717in}{4.233295in}}%
\pgfpathlineto{\pgfqpoint{3.844753in}{4.222833in}}%
\pgfpathlineto{\pgfqpoint{3.853789in}{4.201686in}}%
\pgfpathlineto{\pgfqpoint{3.862826in}{4.201434in}}%
\pgfpathlineto{\pgfqpoint{3.871862in}{4.190739in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{4.190567in}}%
\pgfpathlineto{\pgfqpoint{3.889934in}{4.180478in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.159206in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{4.149168in}}%
\pgfpathlineto{\pgfqpoint{3.917043in}{4.116709in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{4.116854in}}%
\pgfpathlineto{\pgfqpoint{3.944152in}{4.106340in}}%
\pgfpathlineto{\pgfqpoint{3.953188in}{4.127567in}}%
\pgfpathlineto{\pgfqpoint{3.962224in}{4.138902in}}%
\pgfpathlineto{\pgfqpoint{3.971261in}{4.128306in}}%
\pgfpathlineto{\pgfqpoint{3.980297in}{4.160479in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{4.224354in}}%
\pgfpathlineto{\pgfqpoint{3.998369in}{4.170697in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{4.149377in}}%
\pgfpathlineto{\pgfqpoint{4.025478in}{4.128128in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{4.128391in}}%
\pgfpathlineto{\pgfqpoint{4.043551in}{4.096198in}}%
\pgfpathlineto{\pgfqpoint{4.052587in}{4.032253in}}%
\pgfpathlineto{\pgfqpoint{4.061623in}{4.032640in}}%
\pgfpathlineto{\pgfqpoint{4.070660in}{4.064351in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{4.053291in}}%
\pgfpathlineto{\pgfqpoint{4.088732in}{4.010765in}}%
\pgfpathlineto{\pgfqpoint{4.097768in}{4.052955in}}%
\pgfpathlineto{\pgfqpoint{4.106805in}{4.074057in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{4.084638in}}%
\pgfpathlineto{\pgfqpoint{4.124877in}{4.073576in}}%
\pgfpathlineto{\pgfqpoint{4.133913in}{4.030731in}}%
\pgfpathlineto{\pgfqpoint{4.142950in}{4.041135in}}%
\pgfpathlineto{\pgfqpoint{4.151986in}{4.072996in}}%
\pgfpathlineto{\pgfqpoint{4.161022in}{4.083603in}}%
\pgfpathlineto{\pgfqpoint{4.170058in}{4.073165in}}%
\pgfpathlineto{\pgfqpoint{4.179095in}{4.073302in}}%
\pgfpathlineto{\pgfqpoint{4.188131in}{4.029890in}}%
\pgfpathlineto{\pgfqpoint{4.197167in}{4.019292in}}%
\pgfpathlineto{\pgfqpoint{4.206203in}{3.987049in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{4.233312in}{3.998448in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{3.976999in}}%
\pgfpathlineto{\pgfqpoint{4.260421in}{4.019424in}}%
\pgfpathlineto{\pgfqpoint{4.269457in}{4.029921in}}%
\pgfpathlineto{\pgfqpoint{4.278493in}{4.029858in}}%
\pgfpathlineto{\pgfqpoint{4.296566in}{4.094126in}}%
\pgfpathlineto{\pgfqpoint{4.314638in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{4.082919in}}%
\pgfpathlineto{\pgfqpoint{4.332711in}{4.083599in}}%
\pgfpathlineto{\pgfqpoint{4.341747in}{4.083095in}}%
\pgfpathlineto{\pgfqpoint{4.350783in}{4.093257in}}%
\pgfpathlineto{\pgfqpoint{4.368856in}{4.071729in}}%
\pgfpathlineto{\pgfqpoint{4.377892in}{4.039484in}}%
\pgfpathlineto{\pgfqpoint{4.386928in}{4.029086in}}%
\pgfpathlineto{\pgfqpoint{4.395965in}{4.049881in}}%
\pgfpathlineto{\pgfqpoint{4.405001in}{4.018078in}}%
\pgfpathlineto{\pgfqpoint{4.414037in}{3.932737in}}%
\pgfpathlineto{\pgfqpoint{4.423073in}{3.975150in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{3.942999in}}%
\pgfpathlineto{\pgfqpoint{4.441146in}{3.921839in}}%
\pgfpathlineto{\pgfqpoint{4.450182in}{3.890085in}}%
\pgfpathlineto{\pgfqpoint{4.459218in}{3.879432in}}%
\pgfpathlineto{\pgfqpoint{4.468255in}{3.879340in}}%
\pgfpathlineto{\pgfqpoint{4.477291in}{3.910755in}}%
\pgfpathlineto{\pgfqpoint{4.486327in}{3.921657in}}%
\pgfpathlineto{\pgfqpoint{4.495363in}{3.921418in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{3.953319in}}%
\pgfpathlineto{\pgfqpoint{4.513436in}{3.974413in}}%
\pgfpathlineto{\pgfqpoint{4.522472in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{4.531509in}{3.942477in}}%
\pgfpathlineto{\pgfqpoint{4.540545in}{3.943048in}}%
\pgfpathlineto{\pgfqpoint{4.549581in}{3.975279in}}%
\pgfpathlineto{\pgfqpoint{4.558617in}{3.953999in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{3.953960in}}%
\pgfpathlineto{\pgfqpoint{4.576690in}{3.975353in}}%
\pgfpathlineto{\pgfqpoint{4.585726in}{3.932327in}}%
\pgfpathlineto{\pgfqpoint{4.594762in}{3.985182in}}%
\pgfpathlineto{\pgfqpoint{4.621871in}{3.984827in}}%
\pgfpathlineto{\pgfqpoint{4.630907in}{3.995478in}}%
\pgfpathlineto{\pgfqpoint{4.639944in}{4.038257in}}%
\pgfpathlineto{\pgfqpoint{4.648980in}{3.995149in}}%
\pgfpathlineto{\pgfqpoint{4.658016in}{3.985124in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{3.985647in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{3.964981in}}%
\pgfpathlineto{\pgfqpoint{4.685125in}{3.964587in}}%
\pgfpathlineto{\pgfqpoint{4.694161in}{3.996521in}}%
\pgfpathlineto{\pgfqpoint{4.703197in}{4.007323in}}%
\pgfpathlineto{\pgfqpoint{4.712234in}{4.007915in}}%
\pgfpathlineto{\pgfqpoint{4.721270in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{4.730306in}{3.996587in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{4.007650in}}%
\pgfpathlineto{\pgfqpoint{4.757415in}{3.986232in}}%
\pgfpathlineto{\pgfqpoint{4.766451in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{4.775487in}{4.018244in}}%
\pgfpathlineto{\pgfqpoint{4.784524in}{4.029274in}}%
\pgfpathlineto{\pgfqpoint{4.793560in}{4.007815in}}%
\pgfpathlineto{\pgfqpoint{4.802596in}{3.964596in}}%
\pgfpathlineto{\pgfqpoint{4.811632in}{3.975455in}}%
\pgfpathlineto{\pgfqpoint{4.820669in}{3.922036in}}%
\pgfpathlineto{\pgfqpoint{4.829705in}{3.879588in}}%
\pgfpathlineto{\pgfqpoint{4.838741in}{3.912003in}}%
\pgfpathlineto{\pgfqpoint{4.856814in}{3.869012in}}%
\pgfpathlineto{\pgfqpoint{4.865850in}{3.869131in}}%
\pgfpathlineto{\pgfqpoint{4.874886in}{3.826471in}}%
\pgfpathlineto{\pgfqpoint{4.883922in}{3.837612in}}%
\pgfpathlineto{\pgfqpoint{4.892959in}{3.890619in}}%
\pgfpathlineto{\pgfqpoint{4.901995in}{3.890892in}}%
\pgfpathlineto{\pgfqpoint{4.911031in}{3.922913in}}%
\pgfpathlineto{\pgfqpoint{4.920067in}{3.912442in}}%
\pgfpathlineto{\pgfqpoint{4.929104in}{3.922670in}}%
\pgfpathlineto{\pgfqpoint{4.938140in}{3.922810in}}%
\pgfpathlineto{\pgfqpoint{4.947176in}{3.954707in}}%
\pgfpathlineto{\pgfqpoint{4.956212in}{3.954573in}}%
\pgfpathlineto{\pgfqpoint{4.965249in}{3.975912in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{3.965510in}}%
\pgfpathlineto{\pgfqpoint{4.992357in}{4.007569in}}%
\pgfpathlineto{\pgfqpoint{5.010430in}{4.007613in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{3.986250in}}%
\pgfpathlineto{\pgfqpoint{5.028502in}{3.986414in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{3.943995in}}%
\pgfpathlineto{\pgfqpoint{5.046575in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{3.859071in}}%
\pgfpathlineto{\pgfqpoint{5.064648in}{3.880760in}}%
\pgfpathlineto{\pgfqpoint{5.073684in}{3.859490in}}%
\pgfpathlineto{\pgfqpoint{5.082720in}{3.880763in}}%
\pgfpathlineto{\pgfqpoint{5.091756in}{3.881012in}}%
\pgfpathlineto{\pgfqpoint{5.100793in}{3.828097in}}%
\pgfpathlineto{\pgfqpoint{5.109829in}{3.870652in}}%
\pgfpathlineto{\pgfqpoint{5.127901in}{3.849126in}}%
\pgfpathlineto{\pgfqpoint{5.145974in}{3.848877in}}%
\pgfpathlineto{\pgfqpoint{5.164046in}{3.912986in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{3.891697in}}%
\pgfpathlineto{\pgfqpoint{5.182119in}{3.902370in}}%
\pgfpathlineto{\pgfqpoint{5.191155in}{3.880868in}}%
\pgfpathlineto{\pgfqpoint{5.200191in}{3.880874in}}%
\pgfpathlineto{\pgfqpoint{5.209228in}{3.891403in}}%
\pgfpathlineto{\pgfqpoint{5.218264in}{3.870169in}}%
\pgfpathlineto{\pgfqpoint{5.227300in}{3.880515in}}%
\pgfpathlineto{\pgfqpoint{5.254409in}{3.848990in}}%
\pgfpathlineto{\pgfqpoint{5.263445in}{3.827705in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{3.891712in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.881099in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{3.880904in}}%
\pgfpathlineto{\pgfqpoint{5.308626in}{3.869939in}}%
\pgfpathlineto{\pgfqpoint{5.317663in}{3.901566in}}%
\pgfpathlineto{\pgfqpoint{5.326699in}{3.923055in}}%
\pgfpathlineto{\pgfqpoint{5.344771in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{5.362844in}{3.923483in}}%
\pgfpathlineto{\pgfqpoint{5.371880in}{3.944697in}}%
\pgfpathlineto{\pgfqpoint{5.380916in}{3.933651in}}%
\pgfpathlineto{\pgfqpoint{5.389953in}{3.965454in}}%
\pgfpathlineto{\pgfqpoint{5.398989in}{3.944367in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{3.986975in}}%
\pgfpathlineto{\pgfqpoint{5.417061in}{4.008885in}}%
\pgfpathlineto{\pgfqpoint{5.426098in}{3.956075in}}%
\pgfpathlineto{\pgfqpoint{5.444170in}{4.019953in}}%
\pgfpathlineto{\pgfqpoint{5.453206in}{4.009382in}}%
\pgfpathlineto{\pgfqpoint{5.462243in}{3.988450in}}%
\pgfpathlineto{\pgfqpoint{5.471279in}{3.977833in}}%
\pgfpathlineto{\pgfqpoint{5.480315in}{3.945936in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{3.924990in}}%
\pgfpathlineto{\pgfqpoint{5.498388in}{3.946208in}}%
\pgfpathlineto{\pgfqpoint{5.507424in}{3.946260in}}%
\pgfpathlineto{\pgfqpoint{5.516460in}{3.924908in}}%
\pgfpathlineto{\pgfqpoint{5.525496in}{3.914820in}}%
\pgfpathlineto{\pgfqpoint{5.534533in}{3.914742in}}%
\pgfpathlineto{\pgfqpoint{5.552605in}{3.978182in}}%
\pgfpathlineto{\pgfqpoint{5.570678in}{3.978068in}}%
\pgfpathlineto{\pgfqpoint{5.579714in}{3.946355in}}%
\pgfpathlineto{\pgfqpoint{5.588750in}{3.935741in}}%
\pgfpathlineto{\pgfqpoint{5.597787in}{3.935701in}}%
\pgfpathlineto{\pgfqpoint{5.606823in}{3.967711in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{3.946153in}}%
\pgfpathlineto{\pgfqpoint{5.633932in}{3.946006in}}%
\pgfpathlineto{\pgfqpoint{5.642968in}{3.945770in}}%
\pgfpathlineto{\pgfqpoint{5.652004in}{3.977295in}}%
\pgfpathlineto{\pgfqpoint{5.661040in}{3.955308in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.976610in}}%
\pgfpathlineto{\pgfqpoint{5.697185in}{3.911819in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{3.922042in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{3.922042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.233276in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{1.242312in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{1.251348in}{1.189468in}}%
\pgfpathlineto{\pgfqpoint{1.260384in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{1.278457in}{1.098197in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.386649in}}%
\pgfpathlineto{\pgfqpoint{1.296529in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.365041in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.332674in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{1.359783in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{1.368819in}{1.583636in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{1.395928in}{1.658723in}}%
\pgfpathlineto{\pgfqpoint{1.414001in}{1.603969in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{1.459182in}{1.458585in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.474151in}}%
\pgfpathlineto{\pgfqpoint{1.531472in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{1.540508in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{1.558581in}{1.494093in}}%
\pgfpathlineto{\pgfqpoint{1.567617in}{1.547344in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{1.618004in}}%
\pgfpathlineto{\pgfqpoint{1.603762in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{1.632381in}}%
\pgfpathlineto{\pgfqpoint{1.630871in}{1.621797in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{1.676052in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{1.685088in}{1.727621in}}%
\pgfpathlineto{\pgfqpoint{1.694125in}{1.718424in}}%
\pgfpathlineto{\pgfqpoint{1.703161in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{1.712197in}{1.855830in}}%
\pgfpathlineto{\pgfqpoint{1.721233in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.887090in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.903093in}}%
\pgfpathlineto{\pgfqpoint{1.748342in}{1.943724in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{1.934486in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{1.965020in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{1.987825in}}%
\pgfpathlineto{\pgfqpoint{1.820632in}{2.019315in}}%
\pgfpathlineto{\pgfqpoint{1.829668in}{2.081530in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{2.066816in}}%
\pgfpathlineto{\pgfqpoint{1.856777in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{2.030965in}}%
\pgfpathlineto{\pgfqpoint{1.874850in}{2.046946in}}%
\pgfpathlineto{\pgfqpoint{1.883886in}{2.041315in}}%
\pgfpathlineto{\pgfqpoint{1.892922in}{2.013416in}}%
\pgfpathlineto{\pgfqpoint{1.901958in}{2.030494in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{1.920031in}{1.999423in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{1.956176in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{1.965212in}{1.936708in}}%
\pgfpathlineto{\pgfqpoint{1.974249in}{1.933598in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{2.013912in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{2.010394in}{2.009308in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{2.050305in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{2.070056in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{2.068239in}}%
\pgfpathlineto{\pgfqpoint{2.046539in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{2.151360in}}%
\pgfpathlineto{\pgfqpoint{2.082684in}{2.148854in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{2.106241in}}%
\pgfpathlineto{\pgfqpoint{2.100756in}{2.106256in}}%
\pgfpathlineto{\pgfqpoint{2.109792in}{2.127509in}}%
\pgfpathlineto{\pgfqpoint{2.118829in}{2.084784in}}%
\pgfpathlineto{\pgfqpoint{2.127865in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{2.136901in}{2.233696in}}%
\pgfpathlineto{\pgfqpoint{2.154974in}{2.233011in}}%
\pgfpathlineto{\pgfqpoint{2.164010in}{2.190578in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{2.169220in}}%
\pgfpathlineto{\pgfqpoint{2.182082in}{2.211197in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{2.211186in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{2.190079in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{2.147245in}}%
\pgfpathlineto{\pgfqpoint{2.227264in}{2.147608in}}%
\pgfpathlineto{\pgfqpoint{2.236300in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{2.126838in}}%
\pgfpathlineto{\pgfqpoint{2.272445in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{2.290517in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{2.308590in}{2.232370in}}%
\pgfpathlineto{\pgfqpoint{2.317626in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{2.326662in}{2.189672in}}%
\pgfpathlineto{\pgfqpoint{2.335699in}{2.232099in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{2.232048in}}%
\pgfpathlineto{\pgfqpoint{2.362807in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{2.210755in}}%
\pgfpathlineto{\pgfqpoint{2.380880in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{2.126123in}}%
\pgfpathlineto{\pgfqpoint{2.398952in}{2.147495in}}%
\pgfpathlineto{\pgfqpoint{2.407989in}{2.147643in}}%
\pgfpathlineto{\pgfqpoint{2.417025in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{2.189558in}}%
\pgfpathlineto{\pgfqpoint{2.435097in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{2.444134in}{2.168658in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{2.104940in}}%
\pgfpathlineto{\pgfqpoint{2.480279in}{2.168004in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{2.498351in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{2.507388in}{2.167583in}}%
\pgfpathlineto{\pgfqpoint{2.516424in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{2.525460in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{2.104138in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{2.125374in}}%
\pgfpathlineto{\pgfqpoint{2.552569in}{2.168065in}}%
\pgfpathlineto{\pgfqpoint{2.561605in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{2.167689in}}%
\pgfpathlineto{\pgfqpoint{2.579678in}{2.145929in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{2.597750in}{2.103612in}}%
\pgfpathlineto{\pgfqpoint{2.606786in}{2.082912in}}%
\pgfpathlineto{\pgfqpoint{2.615823in}{2.104248in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{2.633895in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{2.651968in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{2.168291in}}%
\pgfpathlineto{\pgfqpoint{2.670040in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{2.679076in}{2.167993in}}%
\pgfpathlineto{\pgfqpoint{2.688113in}{2.189065in}}%
\pgfpathlineto{\pgfqpoint{2.706185in}{2.146199in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{2.733294in}{2.231698in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{2.760403in}{2.232276in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{2.253736in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{2.253835in}}%
\pgfpathlineto{\pgfqpoint{2.796548in}{2.274798in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{2.814620in}{2.317315in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{2.274349in}}%
\pgfpathlineto{\pgfqpoint{2.841729in}{2.210760in}}%
\pgfpathlineto{\pgfqpoint{2.859801in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{2.189289in}}%
\pgfpathlineto{\pgfqpoint{2.877874in}{2.189399in}}%
\pgfpathlineto{\pgfqpoint{2.886910in}{2.168275in}}%
\pgfpathlineto{\pgfqpoint{2.895946in}{2.083235in}}%
\pgfpathlineto{\pgfqpoint{2.904983in}{2.083295in}}%
\pgfpathlineto{\pgfqpoint{2.914019in}{2.041001in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{2.062088in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{2.950164in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{2.959200in}{2.147598in}}%
\pgfpathlineto{\pgfqpoint{2.968237in}{2.147058in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.083748in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{2.062498in}}%
\pgfpathlineto{\pgfqpoint{2.995345in}{2.083738in}}%
\pgfpathlineto{\pgfqpoint{3.004382in}{2.083558in}}%
\pgfpathlineto{\pgfqpoint{3.013418in}{2.041542in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{3.031490in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{3.040527in}{2.062731in}}%
\pgfpathlineto{\pgfqpoint{3.049563in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{3.058599in}{2.020261in}}%
\pgfpathlineto{\pgfqpoint{3.067635in}{2.020102in}}%
\pgfpathlineto{\pgfqpoint{3.076672in}{1.956315in}}%
\pgfpathlineto{\pgfqpoint{3.085708in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{3.112817in}{2.063087in}}%
\pgfpathlineto{\pgfqpoint{3.121853in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{3.130889in}{2.063082in}}%
\pgfpathlineto{\pgfqpoint{3.139925in}{2.042103in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{3.157998in}{2.063349in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{2.063356in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{2.105491in}}%
\pgfpathlineto{\pgfqpoint{3.194143in}{2.020348in}}%
\pgfpathlineto{\pgfqpoint{3.203179in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{3.221252in}{1.998790in}}%
\pgfpathlineto{\pgfqpoint{3.230288in}{1.977263in}}%
\pgfpathlineto{\pgfqpoint{3.239324in}{1.998416in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{2.062145in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{2.041024in}}%
\pgfpathlineto{\pgfqpoint{3.266433in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{3.284505in}{1.998472in}}%
\pgfpathlineto{\pgfqpoint{3.293542in}{2.019685in}}%
\pgfpathlineto{\pgfqpoint{3.302578in}{1.977318in}}%
\pgfpathlineto{\pgfqpoint{3.311614in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{1.999011in}}%
\pgfpathlineto{\pgfqpoint{3.329687in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{2.041542in}}%
\pgfpathlineto{\pgfqpoint{3.356795in}{1.999047in}}%
\pgfpathlineto{\pgfqpoint{3.365832in}{1.977759in}}%
\pgfpathlineto{\pgfqpoint{3.374868in}{1.935750in}}%
\pgfpathlineto{\pgfqpoint{3.383904in}{1.957221in}}%
\pgfpathlineto{\pgfqpoint{3.392940in}{2.042191in}}%
\pgfpathlineto{\pgfqpoint{3.420049in}{2.105675in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{2.105523in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{2.147601in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{2.147447in}}%
\pgfpathlineto{\pgfqpoint{3.456194in}{2.168568in}}%
\pgfpathlineto{\pgfqpoint{3.465230in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{3.474267in}{2.147111in}}%
\pgfpathlineto{\pgfqpoint{3.483303in}{2.189912in}}%
\pgfpathlineto{\pgfqpoint{3.492339in}{2.126367in}}%
\pgfpathlineto{\pgfqpoint{3.501376in}{2.105289in}}%
\pgfpathlineto{\pgfqpoint{3.510412in}{2.126203in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{2.189745in}}%
\pgfpathlineto{\pgfqpoint{3.528484in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{3.537521in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{3.546557in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{3.555593in}{2.168463in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{2.253337in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{2.232013in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{3.591738in}{2.253799in}}%
\pgfpathlineto{\pgfqpoint{3.600774in}{2.253857in}}%
\pgfpathlineto{\pgfqpoint{3.618847in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{3.627883in}{2.253452in}}%
\pgfpathlineto{\pgfqpoint{3.636919in}{2.253364in}}%
\pgfpathlineto{\pgfqpoint{3.645956in}{2.232196in}}%
\pgfpathlineto{\pgfqpoint{3.654992in}{2.232570in}}%
\pgfpathlineto{\pgfqpoint{3.664028in}{2.253941in}}%
\pgfpathlineto{\pgfqpoint{3.682101in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.691137in}{2.211815in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{2.233761in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{2.191199in}}%
\pgfpathlineto{\pgfqpoint{3.727282in}{2.233286in}}%
\pgfpathlineto{\pgfqpoint{3.745354in}{2.233251in}}%
\pgfpathlineto{\pgfqpoint{3.754391in}{2.148126in}}%
\pgfpathlineto{\pgfqpoint{3.763427in}{2.148186in}}%
\pgfpathlineto{\pgfqpoint{3.772463in}{2.190505in}}%
\pgfpathlineto{\pgfqpoint{3.799572in}{2.190434in}}%
\pgfpathlineto{\pgfqpoint{3.808608in}{2.232823in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{2.233170in}}%
\pgfpathlineto{\pgfqpoint{3.835717in}{2.211791in}}%
\pgfpathlineto{\pgfqpoint{3.862826in}{2.211979in}}%
\pgfpathlineto{\pgfqpoint{3.871862in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.190632in}}%
\pgfpathlineto{\pgfqpoint{3.889934in}{2.211857in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.253961in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{2.317782in}}%
\pgfpathlineto{\pgfqpoint{3.917043in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{3.926079in}{2.338635in}}%
\pgfpathlineto{\pgfqpoint{3.953188in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{3.962224in}{2.275715in}}%
\pgfpathlineto{\pgfqpoint{3.971261in}{2.296670in}}%
\pgfpathlineto{\pgfqpoint{3.980297in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{2.339102in}}%
\pgfpathlineto{\pgfqpoint{3.998369in}{2.297406in}}%
\pgfpathlineto{\pgfqpoint{4.007406in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{4.025478in}{2.276004in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{4.043551in}{2.276023in}}%
\pgfpathlineto{\pgfqpoint{4.052587in}{2.297547in}}%
\pgfpathlineto{\pgfqpoint{4.061623in}{2.340221in}}%
\pgfpathlineto{\pgfqpoint{4.070660in}{2.340096in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{2.318902in}}%
\pgfpathlineto{\pgfqpoint{4.097768in}{2.360962in}}%
\pgfpathlineto{\pgfqpoint{4.106805in}{2.338980in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{4.124877in}{2.381482in}}%
\pgfpathlineto{\pgfqpoint{4.133913in}{2.317550in}}%
\pgfpathlineto{\pgfqpoint{4.142950in}{2.317673in}}%
\pgfpathlineto{\pgfqpoint{4.161022in}{2.359804in}}%
\pgfpathlineto{\pgfqpoint{4.179095in}{2.318294in}}%
\pgfpathlineto{\pgfqpoint{4.206203in}{2.318701in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{2.361340in}}%
\pgfpathlineto{\pgfqpoint{4.233312in}{2.318801in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{2.297516in}}%
\pgfpathlineto{\pgfqpoint{4.251385in}{2.255190in}}%
\pgfpathlineto{\pgfqpoint{4.260421in}{2.191455in}}%
\pgfpathlineto{\pgfqpoint{4.269457in}{2.212417in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{4.305602in}{2.170358in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{2.213281in}}%
\pgfpathlineto{\pgfqpoint{4.332711in}{2.213028in}}%
\pgfpathlineto{\pgfqpoint{4.341747in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{4.350783in}{2.149370in}}%
\pgfpathlineto{\pgfqpoint{4.359820in}{2.213286in}}%
\pgfpathlineto{\pgfqpoint{4.368856in}{2.191683in}}%
\pgfpathlineto{\pgfqpoint{4.377892in}{2.234077in}}%
\pgfpathlineto{\pgfqpoint{4.386928in}{2.233394in}}%
\pgfpathlineto{\pgfqpoint{4.395965in}{2.191283in}}%
\pgfpathlineto{\pgfqpoint{4.405001in}{2.212449in}}%
\pgfpathlineto{\pgfqpoint{4.414037in}{2.148732in}}%
\pgfpathlineto{\pgfqpoint{4.423073in}{2.148811in}}%
\pgfpathlineto{\pgfqpoint{4.432110in}{2.191332in}}%
\pgfpathlineto{\pgfqpoint{4.441146in}{2.169808in}}%
\pgfpathlineto{\pgfqpoint{4.459218in}{2.255061in}}%
\pgfpathlineto{\pgfqpoint{4.468255in}{2.233780in}}%
\pgfpathlineto{\pgfqpoint{4.477291in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{4.486327in}{2.211966in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{4.513436in}{2.254070in}}%
\pgfpathlineto{\pgfqpoint{4.522472in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{4.531509in}{2.253515in}}%
\pgfpathlineto{\pgfqpoint{4.549581in}{2.338101in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{2.338382in}}%
\pgfpathlineto{\pgfqpoint{4.576690in}{2.359392in}}%
\pgfpathlineto{\pgfqpoint{4.585726in}{2.337886in}}%
\pgfpathlineto{\pgfqpoint{4.594762in}{2.359115in}}%
\pgfpathlineto{\pgfqpoint{4.612835in}{2.358886in}}%
\pgfpathlineto{\pgfqpoint{4.630907in}{2.402333in}}%
\pgfpathlineto{\pgfqpoint{4.639944in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{4.648980in}{2.444758in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{2.444926in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{2.487407in}}%
\pgfpathlineto{\pgfqpoint{4.694161in}{2.444851in}}%
\pgfpathlineto{\pgfqpoint{4.703197in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{4.712234in}{2.402073in}}%
\pgfpathlineto{\pgfqpoint{4.721270in}{2.465610in}}%
\pgfpathlineto{\pgfqpoint{4.730306in}{2.465673in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{2.486333in}}%
\pgfpathlineto{\pgfqpoint{4.748379in}{2.486426in}}%
\pgfpathlineto{\pgfqpoint{4.757415in}{2.422828in}}%
\pgfpathlineto{\pgfqpoint{4.766451in}{2.423236in}}%
\pgfpathlineto{\pgfqpoint{4.775487in}{2.401573in}}%
\pgfpathlineto{\pgfqpoint{4.784524in}{2.337707in}}%
\pgfpathlineto{\pgfqpoint{4.793560in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{4.802596in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{4.811632in}{2.337544in}}%
\pgfpathlineto{\pgfqpoint{4.820669in}{2.337368in}}%
\pgfpathlineto{\pgfqpoint{4.829705in}{2.422711in}}%
\pgfpathlineto{\pgfqpoint{4.838741in}{2.465194in}}%
\pgfpathlineto{\pgfqpoint{4.856814in}{2.508520in}}%
\pgfpathlineto{\pgfqpoint{4.865850in}{2.487327in}}%
\pgfpathlineto{\pgfqpoint{4.874886in}{2.445272in}}%
\pgfpathlineto{\pgfqpoint{4.892959in}{2.402618in}}%
\pgfpathlineto{\pgfqpoint{4.901995in}{2.403052in}}%
\pgfpathlineto{\pgfqpoint{4.911031in}{2.381661in}}%
\pgfpathlineto{\pgfqpoint{4.920067in}{2.339021in}}%
\pgfpathlineto{\pgfqpoint{4.947176in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{4.956212in}{2.296672in}}%
\pgfpathlineto{\pgfqpoint{4.965249in}{2.275667in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{2.381942in}}%
\pgfpathlineto{\pgfqpoint{4.983321in}{2.403594in}}%
\pgfpathlineto{\pgfqpoint{4.992357in}{2.445770in}}%
\pgfpathlineto{\pgfqpoint{5.001394in}{2.467112in}}%
\pgfpathlineto{\pgfqpoint{5.010430in}{2.466610in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{2.445085in}}%
\pgfpathlineto{\pgfqpoint{5.028502in}{2.402503in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{2.381279in}}%
\pgfpathlineto{\pgfqpoint{5.046575in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{5.064648in}{2.380681in}}%
\pgfpathlineto{\pgfqpoint{5.082720in}{2.380714in}}%
\pgfpathlineto{\pgfqpoint{5.091756in}{2.339227in}}%
\pgfpathlineto{\pgfqpoint{5.100793in}{2.317939in}}%
\pgfpathlineto{\pgfqpoint{5.109829in}{2.382098in}}%
\pgfpathlineto{\pgfqpoint{5.118865in}{2.382152in}}%
\pgfpathlineto{\pgfqpoint{5.127901in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{5.136938in}{2.424578in}}%
\pgfpathlineto{\pgfqpoint{5.145974in}{2.403233in}}%
\pgfpathlineto{\pgfqpoint{5.155010in}{2.445801in}}%
\pgfpathlineto{\pgfqpoint{5.164046in}{2.466904in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.403437in}}%
\pgfpathlineto{\pgfqpoint{5.182119in}{2.403628in}}%
\pgfpathlineto{\pgfqpoint{5.191155in}{2.488351in}}%
\pgfpathlineto{\pgfqpoint{5.200191in}{2.488726in}}%
\pgfpathlineto{\pgfqpoint{5.209228in}{2.509911in}}%
\pgfpathlineto{\pgfqpoint{5.218264in}{2.510025in}}%
\pgfpathlineto{\pgfqpoint{5.227300in}{2.530884in}}%
\pgfpathlineto{\pgfqpoint{5.236336in}{2.467340in}}%
\pgfpathlineto{\pgfqpoint{5.245373in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{5.254409in}{2.424954in}}%
\pgfpathlineto{\pgfqpoint{5.263445in}{2.467807in}}%
\pgfpathlineto{\pgfqpoint{5.272481in}{2.467678in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{2.594291in}}%
\pgfpathlineto{\pgfqpoint{5.308626in}{2.615381in}}%
\pgfpathlineto{\pgfqpoint{5.335735in}{2.614891in}}%
\pgfpathlineto{\pgfqpoint{5.371880in}{2.529420in}}%
\pgfpathlineto{\pgfqpoint{5.380916in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{5.389953in}{2.486787in}}%
\pgfpathlineto{\pgfqpoint{5.398989in}{2.465818in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{2.401925in}}%
\pgfpathlineto{\pgfqpoint{5.426098in}{2.487155in}}%
\pgfpathlineto{\pgfqpoint{5.435134in}{2.423626in}}%
\pgfpathlineto{\pgfqpoint{5.462243in}{2.424062in}}%
\pgfpathlineto{\pgfqpoint{5.471279in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{5.480315in}{2.445624in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{2.488085in}}%
\pgfpathlineto{\pgfqpoint{5.498388in}{2.594301in}}%
\pgfpathlineto{\pgfqpoint{5.507424in}{2.552057in}}%
\pgfpathlineto{\pgfqpoint{5.525496in}{2.594724in}}%
\pgfpathlineto{\pgfqpoint{5.552605in}{2.595021in}}%
\pgfpathlineto{\pgfqpoint{5.579714in}{2.592764in}}%
\pgfpathlineto{\pgfqpoint{5.588750in}{2.593377in}}%
\pgfpathlineto{\pgfqpoint{5.597787in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{5.606823in}{2.572884in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{5.624895in}{2.594816in}}%
\pgfpathlineto{\pgfqpoint{5.633932in}{2.594410in}}%
\pgfpathlineto{\pgfqpoint{5.642968in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{5.652004in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{5.661040in}{2.679605in}}%
\pgfpathlineto{\pgfqpoint{5.670077in}{2.658504in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{2.658345in}}%
\pgfpathlineto{\pgfqpoint{5.688149in}{2.679530in}}%
\pgfpathlineto{\pgfqpoint{5.697185in}{2.679781in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{2.722427in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{2.722427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971676in}{0.705709in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197131in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{1.215203in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.426204in}}%
\pgfpathlineto{\pgfqpoint{1.233276in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{1.242312in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{1.251348in}{1.524917in}}%
\pgfpathlineto{\pgfqpoint{1.260384in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{1.391233in}}%
\pgfpathlineto{\pgfqpoint{1.278457in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{1.296529in}{1.375362in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.332674in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{1.350747in}{1.375933in}}%
\pgfpathlineto{\pgfqpoint{1.359783in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{1.368819in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{1.337898in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{1.464293in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.450146in}{1.489373in}}%
\pgfpathlineto{\pgfqpoint{1.459182in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.542334in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{1.626494in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{1.540508in}{1.671856in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{1.558581in}{1.701461in}}%
\pgfpathlineto{\pgfqpoint{1.567617in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{1.813582in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{1.801599in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{1.630871in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{1.797121in}}%
\pgfpathlineto{\pgfqpoint{1.685088in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{1.694125in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{1.703161in}{1.755130in}}%
\pgfpathlineto{\pgfqpoint{1.712197in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{1.748342in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{1.766415in}{1.798621in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{1.756462in}}%
\pgfpathlineto{\pgfqpoint{1.793523in}{1.840454in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{1.923736in}}%
\pgfpathlineto{\pgfqpoint{1.820632in}{1.880681in}}%
\pgfpathlineto{\pgfqpoint{1.829668in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{1.838705in}{1.922675in}}%
\pgfpathlineto{\pgfqpoint{1.856777in}{1.922983in}}%
\pgfpathlineto{\pgfqpoint{1.865813in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{1.874850in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{1.892922in}{1.883234in}}%
\pgfpathlineto{\pgfqpoint{1.901958in}{1.925620in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{1.883730in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{1.882478in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{1.840738in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{1.841129in}}%
\pgfpathlineto{\pgfqpoint{1.956176in}{1.883127in}}%
\pgfpathlineto{\pgfqpoint{1.965212in}{1.883548in}}%
\pgfpathlineto{\pgfqpoint{1.974249in}{1.841832in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{1.841384in}}%
\pgfpathlineto{\pgfqpoint{2.010394in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.672735in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{1.757488in}}%
\pgfpathlineto{\pgfqpoint{2.046539in}{1.715268in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{1.631067in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{2.073647in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{2.082684in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{2.109792in}{1.587853in}}%
\pgfpathlineto{\pgfqpoint{2.118829in}{1.629743in}}%
\pgfpathlineto{\pgfqpoint{2.136901in}{1.629936in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{1.588133in}}%
\pgfpathlineto{\pgfqpoint{2.154974in}{1.630102in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{1.630007in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{1.546203in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{1.629794in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{2.218227in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{2.236300in}{1.629521in}}%
\pgfpathlineto{\pgfqpoint{2.245336in}{1.672074in}}%
\pgfpathlineto{\pgfqpoint{2.254372in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{2.272445in}{1.756708in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{2.308590in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{2.326662in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{2.335699in}{1.631070in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.588731in}}%
\pgfpathlineto{\pgfqpoint{2.353771in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{2.362807in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{2.380880in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{2.398952in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{2.407989in}{1.713997in}}%
\pgfpathlineto{\pgfqpoint{2.417025in}{1.713839in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.755977in}}%
\pgfpathlineto{\pgfqpoint{2.435097in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.444134in}{1.714512in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{2.480279in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.498351in}{1.756437in}}%
\pgfpathlineto{\pgfqpoint{2.507388in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{2.516424in}{1.714175in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.672399in}}%
\pgfpathlineto{\pgfqpoint{2.552569in}{1.630520in}}%
\pgfpathlineto{\pgfqpoint{2.561605in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{1.630491in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{1.630004in}}%
\pgfpathlineto{\pgfqpoint{2.597750in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{2.606786in}{1.546404in}}%
\pgfpathlineto{\pgfqpoint{2.615823in}{1.588478in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{2.633895in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{2.642931in}{1.755908in}}%
\pgfpathlineto{\pgfqpoint{2.670040in}{1.882545in}}%
\pgfpathlineto{\pgfqpoint{2.679076in}{1.840230in}}%
\pgfpathlineto{\pgfqpoint{2.688113in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{1.967108in}}%
\pgfpathlineto{\pgfqpoint{2.706185in}{1.924762in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{1.925195in}}%
\pgfpathlineto{\pgfqpoint{2.724258in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{2.733294in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{2.009051in}}%
\pgfpathlineto{\pgfqpoint{2.760403in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{2.052113in}}%
\pgfpathlineto{\pgfqpoint{2.796548in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.135408in}}%
\pgfpathlineto{\pgfqpoint{2.814620in}{2.092452in}}%
\pgfpathlineto{\pgfqpoint{2.823656in}{2.008712in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{1.966392in}}%
\pgfpathlineto{\pgfqpoint{2.841729in}{2.008454in}}%
\pgfpathlineto{\pgfqpoint{2.850765in}{2.008294in}}%
\pgfpathlineto{\pgfqpoint{2.859801in}{2.050043in}}%
\pgfpathlineto{\pgfqpoint{2.877874in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{2.895946in}{2.133395in}}%
\pgfpathlineto{\pgfqpoint{2.914019in}{2.048767in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{2.048753in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{1.964672in}}%
\pgfpathlineto{\pgfqpoint{2.941128in}{1.838180in}}%
\pgfpathlineto{\pgfqpoint{2.950164in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{2.968237in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{3.004382in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{3.013418in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{3.076672in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{3.085708in}{1.502911in}}%
\pgfpathlineto{\pgfqpoint{3.112817in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{3.121853in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{3.157998in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.545837in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{1.588044in}}%
\pgfpathlineto{\pgfqpoint{3.194143in}{1.587946in}}%
\pgfpathlineto{\pgfqpoint{3.212215in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{3.221252in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{3.230288in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{3.257397in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{3.266433in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{3.284505in}{1.545560in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{3.329687in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{3.338723in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{1.630060in}}%
\pgfpathlineto{\pgfqpoint{3.356795in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{3.365832in}{1.588576in}}%
\pgfpathlineto{\pgfqpoint{3.374868in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{3.383904in}{1.588806in}}%
\pgfpathlineto{\pgfqpoint{3.392940in}{1.672390in}}%
\pgfpathlineto{\pgfqpoint{3.401977in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{3.411013in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{3.420049in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{1.545984in}}%
\pgfpathlineto{\pgfqpoint{3.456194in}{1.587654in}}%
\pgfpathlineto{\pgfqpoint{3.465230in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{3.474267in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{3.483303in}{1.504492in}}%
\pgfpathlineto{\pgfqpoint{3.492339in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{3.501376in}{1.504549in}}%
\pgfpathlineto{\pgfqpoint{3.510412in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{1.378098in}}%
\pgfpathlineto{\pgfqpoint{3.537521in}{1.377922in}}%
\pgfpathlineto{\pgfqpoint{3.546557in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{3.555593in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{1.503399in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{3.591738in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{3.600774in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{3.627883in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{3.636919in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{3.654992in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{3.664028in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{3.673064in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{3.682101in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{3.691137in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{1.630120in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{1.630132in}}%
\pgfpathlineto{\pgfqpoint{3.718246in}{1.714172in}}%
\pgfpathlineto{\pgfqpoint{3.727282in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{3.745354in}{1.756635in}}%
\pgfpathlineto{\pgfqpoint{3.754391in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{3.763427in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.772463in}{1.672973in}}%
\pgfpathlineto{\pgfqpoint{3.781499in}{1.715400in}}%
\pgfpathlineto{\pgfqpoint{3.790536in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{3.799572in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.808608in}{1.714713in}}%
\pgfpathlineto{\pgfqpoint{3.817644in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{1.756981in}}%
\pgfpathlineto{\pgfqpoint{3.835717in}{1.756922in}}%
\pgfpathlineto{\pgfqpoint{3.853789in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{3.862826in}{1.841008in}}%
\pgfpathlineto{\pgfqpoint{3.871862in}{1.672368in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{3.917043in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{3.953188in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{3.971261in}{1.673133in}}%
\pgfpathlineto{\pgfqpoint{3.980297in}{1.588557in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{4.007406in}{1.504566in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{4.025478in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{4.034515in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{4.061623in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{4.070660in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{4.088732in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{4.097768in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.106805in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{1.503658in}}%
\pgfpathlineto{\pgfqpoint{4.124877in}{1.419315in}}%
\pgfpathlineto{\pgfqpoint{4.133913in}{1.419253in}}%
\pgfpathlineto{\pgfqpoint{4.142950in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{4.151986in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{4.161022in}{1.377657in}}%
\pgfpathlineto{\pgfqpoint{4.170058in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{4.179095in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{4.188131in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{4.197167in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.215240in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{4.233312in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{1.670365in}}%
\pgfpathlineto{\pgfqpoint{4.251385in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{4.260421in}{1.502387in}}%
\pgfpathlineto{\pgfqpoint{4.278493in}{1.502648in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{1.461015in}}%
\pgfpathlineto{\pgfqpoint{4.314638in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{4.332711in}{1.503160in}}%
\pgfpathlineto{\pgfqpoint{4.341747in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{4.350783in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{4.359820in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{4.368856in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{4.377892in}{1.756576in}}%
\pgfpathlineto{\pgfqpoint{4.395965in}{1.756330in}}%
\pgfpathlineto{\pgfqpoint{4.405001in}{1.714353in}}%
\pgfpathlineto{\pgfqpoint{4.414037in}{1.756250in}}%
\pgfpathlineto{\pgfqpoint{4.450182in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{4.459218in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{4.468255in}{1.797020in}}%
\pgfpathlineto{\pgfqpoint{4.477291in}{1.755645in}}%
\pgfpathlineto{\pgfqpoint{4.486327in}{1.755096in}}%
\pgfpathlineto{\pgfqpoint{4.495363in}{1.713191in}}%
\pgfpathlineto{\pgfqpoint{4.513436in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{4.522472in}{1.797215in}}%
\pgfpathlineto{\pgfqpoint{4.531509in}{1.755676in}}%
\pgfpathlineto{\pgfqpoint{4.540545in}{1.798113in}}%
\pgfpathlineto{\pgfqpoint{4.549581in}{1.798196in}}%
\pgfpathlineto{\pgfqpoint{4.558617in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{4.576690in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{4.603799in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{4.630907in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{4.639944in}{1.461542in}}%
\pgfpathlineto{\pgfqpoint{4.648980in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{4.658016in}{1.461413in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.676089in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{4.685125in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{4.712234in}{1.462022in}}%
\pgfpathlineto{\pgfqpoint{4.721270in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{4.730306in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.419768in}}%
\pgfpathlineto{\pgfqpoint{4.748379in}{1.503367in}}%
\pgfpathlineto{\pgfqpoint{4.775487in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{4.802596in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{4.811632in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{4.820669in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{4.838741in}{1.461839in}}%
\pgfpathlineto{\pgfqpoint{4.847777in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{4.856814in}{1.419629in}}%
\pgfpathlineto{\pgfqpoint{4.874886in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{4.892959in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{4.901995in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{4.947176in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{4.965249in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.974285in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{4.983321in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{4.992357in}{1.672553in}}%
\pgfpathlineto{\pgfqpoint{5.001394in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{5.010430in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{5.028502in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{5.046575in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{1.672183in}}%
\pgfpathlineto{\pgfqpoint{5.064648in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{5.082720in}{1.756437in}}%
\pgfpathlineto{\pgfqpoint{5.091756in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{5.100793in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{5.109829in}{1.713783in}}%
\pgfpathlineto{\pgfqpoint{5.118865in}{1.797653in}}%
\pgfpathlineto{\pgfqpoint{5.127901in}{1.713987in}}%
\pgfpathlineto{\pgfqpoint{5.136938in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{5.155010in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{1.797696in}}%
\pgfpathlineto{\pgfqpoint{5.182119in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{5.200191in}{1.629915in}}%
\pgfpathlineto{\pgfqpoint{5.209228in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{5.218264in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{5.227300in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{5.245373in}{1.588077in}}%
\pgfpathlineto{\pgfqpoint{5.254409in}{1.630384in}}%
\pgfpathlineto{\pgfqpoint{5.263445in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{1.629829in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{1.630419in}}%
\pgfpathlineto{\pgfqpoint{5.308626in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{5.317663in}{1.588534in}}%
\pgfpathlineto{\pgfqpoint{5.326699in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{5.344771in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{5.353808in}{1.588806in}}%
\pgfpathlineto{\pgfqpoint{5.389953in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{5.398989in}{1.546414in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{5.426098in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{5.435134in}{1.588100in}}%
\pgfpathlineto{\pgfqpoint{5.444170in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{5.453206in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{5.462243in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{5.471279in}{1.546035in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{5.516460in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{5.525496in}{1.377874in}}%
\pgfpathlineto{\pgfqpoint{5.534533in}{1.419742in}}%
\pgfpathlineto{\pgfqpoint{5.543569in}{1.503735in}}%
\pgfpathlineto{\pgfqpoint{5.552605in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{5.561641in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{5.570678in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{5.579714in}{1.504130in}}%
\pgfpathlineto{\pgfqpoint{5.597787in}{1.420106in}}%
\pgfpathlineto{\pgfqpoint{5.624895in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{5.633932in}{1.377995in}}%
\pgfpathlineto{\pgfqpoint{5.642968in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{5.652004in}{1.335906in}}%
\pgfpathlineto{\pgfqpoint{5.688149in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{5.697185in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{1.293761in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{1.293761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971676in}{4.401709in}}%
\pgfpathlineto{\pgfqpoint{5.931676in}{4.401709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127232in}{3.250552in}}%
\pgfpathlineto{\pgfqpoint{2.449852in}{3.250552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.494297in}{3.250552in}}{\pgfqpoint{2.494297in}{3.294997in}}%
\pgfpathlineto{\pgfqpoint{2.494297in}{4.246154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.494297in}{4.290598in}}{\pgfqpoint{2.449852in}{4.290598in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{4.290598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082787in}{4.290598in}}{\pgfqpoint{1.082787in}{4.246154in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{3.294997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082787in}{3.250552in}}{\pgfqpoint{1.127232in}{3.250552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171676in}{4.112820in}}%
\pgfpathlineto{\pgfqpoint{1.616121in}{4.112820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793898in,y=4.035043in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100 sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171676in}{3.788361in}}%
\pgfpathlineto{\pgfqpoint{1.616121in}{3.788361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793898in,y=3.710583in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50 sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171676in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{1.616121in}{3.463901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793898in,y=3.386123in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 25 sec}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/syns_collisions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381435in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974737in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568038in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568038in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161340in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754641in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754641in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347943in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941244in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941244in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont Number of Collisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.695854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.647629in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.320033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.271808in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.944213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.895987in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.568392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.520166in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.192571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.144346in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.816750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.768525in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont Number of SYNs \(\displaystyle \times10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{0.696176in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.696216in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{0.696263in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{0.696477in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{0.697631in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{0.698085in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.698205in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.698813in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.698898in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.699056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.700278in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{0.701043in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{0.702424in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.703290in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{0.704952in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{0.706740in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{0.707058in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.707424in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.707716in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.708387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.709733in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.726341in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{0.730983in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{0.732512in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.734346in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{0.736468in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{0.737982in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{0.739593in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{0.741437in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.745822in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.747945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.733124in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{0.786664in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{0.805908in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{0.827609in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{0.857054in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{0.877087in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.905633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.154623in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.213755in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.243189in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{1.271550in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.297217in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.435442in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{1.477697in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.522908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.523694in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.788170in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.046493in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.311428in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{2.489850in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.676355in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.873671in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.971955in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.051632in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.146037in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.306349in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.408184in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.489193in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.603717in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.697238in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.829045in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.907965in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.990142in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{2.757179in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{2.757179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006984in}{2.757179in}}{\pgfqpoint{2.006984in}{2.794957in}}%
\pgfpathlineto{\pgfqpoint{2.006984in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006984in}{4.154556in}}{\pgfqpoint{1.979206in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.784957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.757179in}}{\pgfqpoint{0.97222in}{2.757179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 24-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 28-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 32-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 36-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.275698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.227087in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 40-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.082025in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.082025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.033414in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 44-bit SIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.888352in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.888352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.839741in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont 48-bit SIG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/syns_collisions_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.686386in}{4.408221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.686386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.686386in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.408221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792434in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792434in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622694in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622694in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452953in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452953in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283213in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283213in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113473in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113473in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943733in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943733in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106386in,y=0.281666in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{16.800000}\selectfont Number of SYNs \(\displaystyle \times10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=0.542777in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{0.965061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=0.895617in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.317902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.248457in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.670742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.601297in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.023582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.954137in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.376422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=2.306978in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.729262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=2.659818in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.082102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.012658in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.434942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.365498in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.787782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.718338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{4.140622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=4.071178in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.460221in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Number of Collisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851841in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{0.887065in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{0.911698in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{0.928629in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{0.946289in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.002042in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.009452in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{1.017904in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{1.023948in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{1.029437in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{1.040712in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{1.056530in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{1.062095in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{1.074415in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980541in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.280186in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.368872in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{1.413866in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{1.519772in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{1.536447in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{1.558777in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{1.601470in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.633765in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{1.745264in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{1.819462in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{1.868150in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{1.897566in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925412in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{2.238925in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.617273in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.852753in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{3.085288in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{3.366230in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{3.504534in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{3.679084in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{4.007343in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{4.172144in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{4.262540in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{4.537277in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{4.707890in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{4.738738in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{4.922364in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{5.059857in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{5.154147in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{5.252837in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{5.360931in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929221in}{0.709444in}}%
\pgfpathlineto{\pgfqpoint{5.450275in}{0.709444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.489164in}{0.709444in}}{\pgfqpoint{5.489164in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{5.489164in}{1.553887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.489164in}{1.592776in}}{\pgfqpoint{5.450275in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{3.929221in}{1.592776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890332in}{1.592776in}}{\pgfqpoint{3.890332in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{3.890332in}{0.748332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890332in}{0.709444in}}{\pgfqpoint{3.929221in}{0.709444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968110in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{4.356999in}{1.444165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512554in,y=1.376109in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968110in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{4.356999in}{1.169165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512554in,y=1.101110in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 44-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968110in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{4.356999in}{0.894166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612554in,y=0.826110in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 48-bit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulation_figures/syns_collisions_new1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.686386in}{4.408221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.686386in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.686386in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.408221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792434in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792434in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622694in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622694in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452953in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452953in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283213in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283213in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113473in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113473in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943733in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943733in,y=0.514999in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106386in,y=0.281666in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Number of SYNs \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{0.612221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=0.542777in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{0.965061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=0.895617in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.317902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.248457in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.670742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.601297in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.023582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in,y=1.954137in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.376422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=2.306978in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.729262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=2.659818in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.082102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.012658in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.434942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.365498in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.787782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=3.718338in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{4.140622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=4.071178in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.460221in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Number of Collisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851841in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{0.887065in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{0.899312in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{0.911698in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{0.928629in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{0.946289in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.002042in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.009452in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{1.017904in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{1.023948in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{1.029437in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{1.040712in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{1.056530in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{1.062095in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{1.074415in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980541in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.280186in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{1.368872in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{1.413866in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{1.519772in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{1.536447in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{1.558777in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{1.601470in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.633765in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{1.745264in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{1.819462in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{1.868150in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{1.897566in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{0.612221in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925412in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{2.238925in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.617273in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.852753in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{3.085288in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{3.366230in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{3.504534in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{3.679084in}{2.023582in}}%
\pgfpathlineto{\pgfqpoint{4.007343in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{4.172144in}{2.376422in}}%
\pgfpathlineto{\pgfqpoint{4.262540in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{4.537277in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{4.707890in}{3.082102in}}%
\pgfpathlineto{\pgfqpoint{4.738738in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{4.922364in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{5.059857in}{3.611362in}}%
\pgfpathlineto{\pgfqpoint{5.154147in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{5.252837in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{5.360931in}{4.140622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{0.612221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{4.308221in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{4.308221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327596in}{0.709444in}}%
\pgfpathlineto{\pgfqpoint{5.450275in}{0.709444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.489164in}{0.709444in}}{\pgfqpoint{5.489164in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{5.489164in}{1.553887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.489164in}{1.592776in}}{\pgfqpoint{5.450275in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{4.327596in}{1.592776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288707in}{1.592776in}}{\pgfqpoint{4.288707in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{0.748332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288707in}{0.709444in}}{\pgfqpoint{4.327596in}{0.709444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366485in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{4.755374in}{1.444165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910929in,y=1.376109in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366485in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{4.755374in}{1.169165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910929in,y=1.101110in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 44-bit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366485in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{4.755374in}{0.894166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910929in,y=0.826110in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 48-bit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

